Uncovering the Topology of Time-Varying fMRI Data using Cubical Persistence

Functional magnetic resonance imaging (fMRI) is a crucial technology for gaining insights into cognitive processes in humans. Data amassed from fMRI measurements result in volumetric data sets that vary over time. However, analysing such data presents a challenge due to the large degree of noise and person-to-person variation in how information is represented in the brain. To address this challenge, we present a novel topological approach that encodes each time point in an fMRI data set as a persistence diagram of topological features, i.e. high-dimensional voids present in the data. This representation naturally does not rely on voxel-by-voxel correspondence and is robust to noise. We show that these time-varying persistence diagrams can be clustered to find meaningful groupings between participants, and that they are also useful in studying within-subject brain state trajectories of subjects performing a particular task. Here, we apply both clustering and trajectory analysis techniques to a group of participants watching the movie 'Partly Cloudy'. We observe significant differences in both brain state trajectories and overall topological activity between adults and children watching the same movie.

==> Data/Persistence_diagram_example_3D.txt <==
0.00 548.34 602.47
0.00 690.78 724.46
0.00 554.38 622.88
0.00 206.20 360.07
0.00 743.65 845.87
0.00 739.45 797.37
0.00 568.12 570.17
0.00 831.80 925.66
0.00 709.89 831.09
0.00 890.80 895.63
0.00 559.76 621.15
0.00 733.24 825.50
0.00 962.45 1030.18
0.00 529.14 573.57
0.00 539.89 561.14
0.00 772.71 914.49
0.00 541.62 547.50
0.00 585.92 594.99
0.00 500.88 574.58
0.00 567.61 570.26
0.00 526.75 605.20
0.00 653.07 674.28
0.00 867.96 919.65
0.00 503.70 630.48
0.00 902.77 929.06
0.00 520.79 526.37
0.00 457.37 474.72
0.00 458.17 458.34
0.00 790.48 806.23
0.00 597.97 601.33
0.00 1050.17 1064.79
0.00 827.31 956.19
0.00 632.07 688.89
0.00 461.99 471.95
0.00 833.73 945.52
0.00 1429.18 1483.18
0.00 513.86 565.34
0.00 1611.90 1833.88
0.00 659.75 773.89
0.00 698.85 717.11
0.00 1071.89 1204.09
0.00 576.14 582.94
0.00 929.82 1092.71
0.00 918.65 929.90
0.00 1111.53 1118.16
0.00 635.18 765.87
0.00 512.77 516.34
0.00 709.43 802.45
0.00 613.13 703.80
0.00 821.85 828.53
0.00 1331.20 1448.58
0.00 664.41 756.08
0.00 609.02 657.35
0.00 661.51 718.83
0.00 516.50 526.88
0.00 704.60 732.82
0.00 904.66 1068.11
0.00 577.02 650.30
0.00 606.75 707.03
0.00 715.39 828.82
0.00 547.71 614.86
0.00 798.83 885.47
0.00 574.58 640.22
0.00 198.52 206.75
0.00 703.80 820.55
0.00 1121.23 1175.53
0.00 549.13 597.39
0.00 613.01 739.24
0.00 136.91 262.22
0.00 550.48 554.17
0.00 678.06 884.38
0.00 1329.27 1482.72
0.00 525.36 530.87
0.00 484.46 489.96
0.00 1897.42 2039.91
0.00 626.99 636.73
0.00 838.94 872.87
0.00 560.01 602.85
0.00 499.16 802.28
0.00 689.27 798.71
0.00 1084.27 1235.08
0.00 526.96 712.24
0.00 880.22 1023.51
0.00 519.32 655.67
0.00 644.21 672.26
0.00 677.85 694.31
0.00 862.54 876.61
0.00 539.31 582.86
0.00 1043.92 1046.94
0.00 567.74 568.62
0.00 703.42 764.40
0.00 550.56 690.74
0.00 548.08 606.96
0.00 578.07 590.88
0.00 1204.00 1217.52
0.00 839.74 917.76
0.00 570.26 599.15
0.00 527.72 531.41
0.00 685.74 716.99
0.00 693.81 695.91
0.00 926.67 1032.12
0.00 553.96 584.45
0.00 660.34 721.86
0.00 649.46 685.07
0.00 1506.66 1519.63
0.00 606.50 661.64
0.00 1226.80 1304.87
0.00 149.55 739.79
0.00 1118.71 1220.80
0.00 586.05 595.58
0.00 391.44 410.09
0.00 534.77 580.46
0.00 562.03 587.98
0.00 636.99 662.27
0.00 1667.67 1883.10
0.00 1246.84 1271.03
0.00 873.84 925.11
0.00 941.32 983.91
0.00 613.85 724.17
0.00 724.59 851.33
0.00 532.38 569.00
0.00 511.21 524.36
0.00 664.49 899.92
0.00 572.15 645.05
0.00 733.32 937.63
0.00 532.25 539.43
0.00 582.44 589.78
0.00 1370.85 1552.68
0.00 611.33 759.57
0.00 804.25 852.59
0.00 489.58 596.38
0.00 505.42 583.57
0.00 567.36 583.40
0.00 541.78 565.22
0.00 526.71 585.21
0.00 1479.70 1557.81
0.00 549.55 616.91
0.00 926.16 930.57
0.00 696.03 774.69
0.00 657.10 684.48
0.00 980.21 1028.13
0.00 574.71 575.67
0.00 1133.41 1220.38
0.00 1019.69 1128.20
0.00 569.88 606.67
0.00 444.99 474.68
0.00 657.10 765.74
0.00 669.24 711.82
0.00 1256.79 1339.90
0.00 671.38 779.35
0.00 494.88 513.77
0.00 612.55 627.62
0.00 1171.16 1192.33
0.00 559.04 579.03
0.00 -195.90 -7.59
0.00 747.85 910.04
0.00 703.76 917.85
0.00 518.18 627.79
0.00 297.75 305.40
0.00 549.13 567.82
0.00 619.98 633.29
0.00 755.37 759.44
0.00 811.73 911.26
0.00 1157.26 1383.40
0.00 588.31 599.57
0.00 596.42 617.33
0.00 489.17 567.36
0.00 643.71 668.48
0.00 852.50 932.29
0.00 758.27 758.60
0.00 890.30 895.05
0.00 587.81 604.78
0.00 981.68 1015.61
0.00 998.52 1034.34
0.00 558.83 581.76
0.00 574.71 595.96
0.00 1090.36 1196.02
0.00 622.96 626.53
0.00 500.76 649.92
0.00 721.73 964.17
0.00 578.45 654.50
0.00 1240.87 1682.07
0.00 468.38 516.97
0.00 731.77 817.94
0.00 761.59 965.64
0.00 628.34 691.08
0.00 763.22 803.79
0.00 770.36 797.87
0.00 501.01 553.29
0.00 1009.23 1132.48
0.00 526.29 594.61
0.00 530.66 618.05
0.00 525.15 567.53
0.00 862.46 905.42
0.00 597.76 605.95
0.00 655.67 685.11
0.00 617.46 643.08
0.00 612.04 887.78
0.00 1208.91 1221.60
0.00 538.72 546.53
0.00 579.24 589.66
0.00 758.77 788.21
0.00 573.57 578.28
0.00 516.34 540.61
0.00 691.54 748.65
0.00 1260.53 1336.75
0.00 1098.26 1141.18
0.00 1340.23 1340.69
0.00 848.93 1052.95
0.00 521.12 551.02
0.00 934.02 1075.66
0.00 766.96 795.94
0.00 503.11 560.09
0.00 672.60 744.75
0.00 546.66 598.48
0.00 749.66 773.93
0.00 677.85 844.53
0.00 809.21 966.69
0.00 592.60 758.73
0.00 795.64 810.17
0.00 652.27 959.84
0.00 740.21 740.76
0.00 802.82 828.15
0.00 1047.02 1228.82
0.00 497.14 505.25
0.00 1250.45 1274.51
0.00 523.18 591.17
0.00 847.88 926.12
0.00 728.62 777.96
0.00 493.70 519.02
0.00 671.51 713.25
0.00 722.28 743.02
0.00 600.49 602.17
0.00 691.83 795.39
0.00 505.50 584.07
0.00 691.71 718.54
0.00 478.46 478.79
0.00 -195.90 119.02
0.00 896.14 904.79
0.00 521.17 531.20
0.00 1104.73 1247.84
0.00 527.17 538.89
0.00 632.83 660.71
0.00 811.01 842.93
0.00 849.14 999.23
0.00 606.71 663.99
0.00 525.62 577.77
0.00 714.47 755.37
0.00 584.03 665.42
0.00 692.13 700.23
0.00 586.64 593.73
0.00 605.49 658.15
0.00 1005.41 1011.83
0.00 899.24 922.09
0.00 346.30 474.09
0.00 464.39 466.82
0.00 1086.12 1114.89
0.00 889.00 952.70
0.00 634.09 672.35
0.00 1077.47 1633.52
0.00 670.71 679.70
0.00 639.21 673.73
0.00 591.93 634.97
0.00 451.37 475.05
0.00 578.74 604.82
0.00 727.40 1054.12
0.00 636.40 645.51
0.00 590.92 657.52
0.00 497.86 498.95
0.00 455.49 523.64
0.00 610.49 644.34
0.00 787.75 912.39
0.00 577.27 664.54
0.00 185.54 318.33
0.00 636.23 657.10
0.00 949.22 1083.90
0.00 737.77 860.11
0.00 703.97 848.72
0.00 534.27 628.17
0.00 700.65 703.46
0.00 563.71 601.75
0.00 554.59 562.03
0.00 513.10 623.80
0.00 751.09 890.26
0.00 604.06 624.01
0.00 690.66 702.62
0.00 596.80 599.99
0.00 706.45 743.40
0.00 548.80 589.32
0.00 694.14 720.93
0.00 552.58 672.47
0.00 517.47 532.50
0.00 451.41 466.03
0.00 517.05 525.57
0.00 545.31 597.05
0.00 582.60 593.82
0.00 597.30 652.06
0.00 525.11 839.82
0.00 612.50 667.10
0.00 470.77 482.74
0.00 625.52 625.69
0.00 926.58 1158.81
0.00 572.02 611.96
0.00 548.17 638.62
0.00 665.50 750.16
0.00 511.04 512.47
0.00 872.41 917.60
0.00 564.21 571.22
0.00 804.55 829.41
0.00 655.59 674.40
0.00 679.82 784.18
0.00 588.36 651.22
0.00 623.72 655.17
0.00 595.24 634.64
0.00 481.10 563.92
0.00 628.55 637.28
0.00 934.02 943.55
0.00 604.06 620.10
0.00 570.72 589.24
0.00 1308.23 1909.60
0.00 787.41 859.52
0.00 604.27 606.88
0.00 661.55 668.11
0.00 539.68 548.67
0.00 659.87 668.57
0.00 615.99 633.29
0.00 553.42 621.49
0.00 588.19 607.55
0.00 1189.81 1261.58
0.00 566.31 578.66
0.00 592.01 598.39
0.00 1711.63 1764.42
0.00 631.44 717.28
0.00 489.88 493.32
0.00 155.94 256.22
0.00 841.17 873.63
0.00 624.93 736.09
0.00 668.57 814.63
0.00 469.30 489.37
0.00 633.46 657.56
0.00 1511.11 1551.38
0.00 848.14 942.12
0.00 571.18 599.78
0.00 563.50 590.79
0.00 672.93 723.50
0.00 498.03 577.44
0.00 1052.36 1100.44
0.00 1106.87 1284.97
0.00 529.31 587.60
0.00 528.81 549.68
0.00 522.42 522.63
0.00 775.23 862.04
0.00 846.71 1105.23
0.00 860.15 914.19
0.00 557.28 557.45
0.00 1447.53 1474.32
0.00 1444.67 1539.58
0.00 529.06 740.38
0.00 597.76 606.25
0.00 714.89 722.19
0.00 510.79 512.68
0.00 1180.61 1362.62
0.00 546.95 558.50
0.00 1030.31 1059.87
0.00 1127.23 1960.08
0.00 562.53 621.74
0.00 619.06 624.22
0.00 638.37 646.39
0.00 648.58 656.47
0.00 624.77 734.29
0.00 497.27 503.23
0.00 609.82 684.86
0.00 626.70 722.99
0.00 920.33 932.08
0.00 526.20 564.84
0.00 525.70 559.13
0.00 636.06 646.23
0.00 542.58 554.38
0.00 921.80 982.94
0.00 500.50 538.38
0.00 591.42 615.91
0.00 469.22 473.16
0.00 73.29 166.90
0.00 847.42 851.92
0.00 694.27 708.71
0.00 867.08 893.45
0.00 147.83 560.09
0.00 560.81 598.39
0.00 438.10 456.49
0.00 1142.98 1159.82
0.00 560.35 585.29
0.00 630.69 716.78
0.00 583.11 584.16
0.00 571.56 574.79
0.00 499.24 541.74
0.00 613.13 649.63
0.00 794.05 997.39
0.00 519.02 559.67
0.00 605.36 611.41
0.00 1478.82 1488.73
0.00 873.63 948.38
0.00 1240.24 1254.61
0.00 511.04 519.82
0.00 585.67 589.95
0.00 657.94 720.43
0.00 519.02 571.56
0.00 780.19 789.30
0.00 518.31 548.34
0.00 103.23 319.72
0.00 578.28 597.39
0.00 545.69 593.86
0.00 986.30 988.61
0.00 582.10 611.24
0.00 229.64 326.27
0.00 558.37 717.57
0.00 650.43 738.82
0.00 552.45 572.06
0.00 575.97 614.73
0.00 552.28 560.18
0.00 564.17 565.26
0.00 900.08 1013.30
0.00 522.42 620.52
0.00 694.86 711.78
0.00 517.18 616.91
0.00 1062.69 1106.20
0.00 517.22 559.67
0.00 692.80 709.09
0.00 613.18 649.21
0.00 496.64 535.36
0.00 1031.36 1111.23
0.00 1169.65 1208.96
0.00 540.78 640.39
0.00 753.10 847.72
0.00 781.53 882.49
0.00 675.75 719.55
0.00 638.96 675.79
0.00 387.16 465.19
0.00 593.73 615.86
0.00 501.60 529.65
0.00 1323.18 1408.43
0.00 562.24 588.99
0.00 806.27 938.22
0.00 584.62 595.41
0.00 558.54 583.82
0.00 561.10 579.62
0.00 554.22 594.74
0.00 649.25 731.10
0.00 688.14 739.03
0.00 1286.65 1391.68
0.00 625.90 867.75
0.00 -195.90 362.76
0.00 579.03 627.29
0.00 491.35 491.89
0.00 573.15 636.69
0.00 579.41 652.61
0.00 508.19 660.88
0.00 622.20 780.15
0.00 512.35 585.88
0.00 1100.86 1715.83
0.00 551.11 584.87
0.00 682.76 794.76
0.00 549.22 560.09
0.00 522.26 626.40
0.00 595.20 893.16
0.00 945.61 997.64
0.00 569.80 636.15
0.00 523.68 692.17
0.00 549.51 583.70
0.00 588.31 665.50
0.00 858.47 859.98
0.00 934.86 974.63
0.00 572.19 658.78
0.00 555.60 561.52
0.00 527.17 550.81
0.00 740.50 862.25
0.00 1631.21 1868.74
0.00 546.28 583.82
0.00 565.51 581.68
0.00 712.24 775.23
0.00 592.68 617.25
0.00 562.99 618.38
0.00 1035.98 1095.65
0.00 835.71 943.30
0.00 988.57 1019.69
0.00 490.89 516.67
0.00 657.10 687.51
0.00 571.56 596.29
0.00 1003.43 1179.90
0.00 569.38 610.40
0.00 588.48 618.26
0.00 545.40 546.99
0.00 556.19 638.12
0.00 1333.64 1458.49
0.00 793.17 796.19
0.00 621.78 693.05
0.00 492.65 573.99
0.00 1250.03 1354.72
0.00 656.01 697.08
0.00 991.05 1319.19
0.00 596.42 616.91
1.00 609.23 626.99
1.00 550.81 626.07
1.00 458.68 477.49
1.00 585.21 762.68
1.00 559.63 587.77
1.00 784.93 814.33
1.00 589.95 609.06
1.00 828.90 927.21
1.00 706.36 739.16
1.00 553.46 597.18
1.00 1353.84 1429.77
1.00 616.24 668.73
1.00 595.16 658.78
1.00 994.11 1724.40
1.00 605.70 629.55
1.00 749.62 761.84
1.00 579.45 619.06
1.00 377.33 497.10
1.00 1081.00 1165.83
1.00 518.39 582.06
1.00 533.22 579.96
1.00 485.26 485.72
1.00 909.41 965.93
1.00 1463.19 1493.22
1.00 629.64 816.51
1.00 592.26 599.40
1.00 873.96 938.64
1.00 712.37 775.49
1.00 546.70 739.16
1.00 684.36 789.30
1.00 767.25 778.34
1.00 763.56 766.16
1.00 657.86 663.82
1.00 756.29 759.57
1.00 578.61 692.88
1.00 579.33 785.10
1.00 771.62 822.27
1.00 890.30 959.38
1.00 1026.07 1209.25
1.00 294.60 304.93
1.00 564.29 568.24
1.00 908.99 1003.98
1.00 227.87 511.38
1.00 213.55 358.10
1.00 526.67 627.75
1.00 594.66 599.23
1.00 672.56 890.26
1.00 884.88 910.00
1.00 528.22 536.12
1.00 577.48 621.83
1.00 1145.33 1154.99
1.00 647.07 699.35
1.00 563.92 569.46
1.00 999.91 1121.99
1.00 816.89 842.47
1.00 1072.14 1081.00
1.00 882.24 919.11
1.00 432.26 440.24
1.00 505.88 508.86
1.00 1156.13 1174.14
1.00 733.53 776.12
1.00 604.48 773.39
1.00 735.63 777.12
1.00 530.53 539.77
1.00 117.68 184.45
1.00 714.68 867.75
1.00 514.11 518.02
1.00 988.69 1033.17
1.00 535.19 619.60
1.00 577.73 688.26
1.00 517.34 525.49
1.00 913.19 1031.70
1.00 538.80 577.69
1.00 543.30 589.66
1.00 635.48 737.56
1.00 1668.51 1777.73
1.00 541.32 579.62
1.00 914.49 916.92
1.00 279.27 333.49
1.00 196.54 551.78
1.00 1251.41 1301.64
1.00 545.61 581.81
1.00 982.27 996.29
1.00 794.30 947.16
1.00 1096.66 1259.48
1.00 494.75 580.38
1.00 690.74 885.26
1.00 851.87 911.09
1.00 940.27 1188.88
1.00 474.59 501.05
1.00 1088.26 1097.17
1.00 655.25 795.31
1.00 466.61 489.37
1.00 495.42 508.15
1.00 588.90 589.99
1.00 847.72 904.96
1.00 579.83 618.22
1.00 858.93 920.75
1.00 1391.68 1446.02
1.00 565.05 654.96
1.00 819.66 824.49
1.00 1165.49 1208.83
1.00 773.18 773.76
1.00 612.55 621.91
1.00 478.96 528.85
1.00 465.35 486.69
1.00 650.17 684.73
1.00 632.41 652.69
1.00 588.31 611.29
1.00 521.54 605.83
1.00 594.74 684.57
1.00 881.65 1010.91
1.00 480.81 493.57
1.00 1286.98 1308.15
1.00 478.37 638.79
1.00 441.58 444.99
1.00 657.23 807.57
1.00 508.86 549.60
1.00 548.04 566.39
1.00 567.28 617.80
1.00 657.56 728.41
1.00 656.09 703.21
1.00 484.97 489.37
1.00 526.41 571.26
1.00 683.43 684.73
1.00 984.58 1036.95
1.00 632.07 655.17
1.00 880.30 966.39
1.00 1059.37 1193.21
1.00 721.35 725.68
1.00 808.66 827.01
1.00 522.72 610.66
1.00 718.92 743.15
1.00 545.48 637.36
1.00 549.05 556.86
1.00 558.33 562.78
1.00 541.91 653.57
1.00 719.00 846.92
1.00 749.32 795.43
1.00 485.39 821.76
1.00 839.07 947.75
1.00 753.40 806.60
1.00 519.40 627.16
1.00 545.94 566.86
1.00 976.52 994.19
1.00 1252.00 1694.50
1.00 619.68 638.20
1.00 428.36 450.15
1.00 708.97 816.47
1.00 834.19 892.44
1.00 511.55 564.46
1.00 556.99 690.91
1.00 1176.03 1249.52
1.00 1134.33 2019.54
1.00 767.97 883.41
1.00 662.52 761.12
1.00 553.59 669.87
1.00 524.36 568.54
1.00 558.83 621.95
1.00 645.22 762.59
1.00 564.00 577.40
1.00 735.00 837.85
1.00 842.85 1004.36
1.00 1227.81 1965.91
1.00 900.59 1144.33
1.00 616.03 779.27
1.00 681.75 794.97
1.00 628.67 819.75
1.00 943.76 1013.26
1.00 777.00 786.61
1.00 602.34 662.23
1.00 612.71 709.97
1.00 581.47 619.56
1.00 544.39 614.35
1.00 767.17 1001.25
1.00 570.72 588.82
1.00 614.39 652.48
1.00 936.58 947.20
1.00 616.37 692.67
1.00 773.97 786.45
1.00 551.95 619.35
1.00 549.97 565.85
1.00 538.21 550.10
1.00 560.05 597.13
1.00 543.30 544.68
1.00 790.60 825.33
1.00 525.78 546.36
1.00 528.56 630.81
1.00 538.68 552.87
1.00 605.78 644.50
1.00 -195.90 394.17
1.00 759.70 776.37
1.00 720.14 941.11
1.00 749.07 762.30
1.00 442.26 663.49
1.00 625.56 661.34
1.00 1132.15 1806.42
1.00 1256.24 1318.94
1.00 508.73 591.09
1.00 554.22 580.34
1.00 530.53 583.02
1.00 636.65 667.31
1.00 1107.08 1254.73
1.00 1380.63 1404.95
1.00 1460.84 1691.44
1.00 833.40 988.99
1.00 608.43 614.39
1.00 787.87 820.84
1.00 583.70 741.34
1.00 457.33 467.92
1.00 593.77 757.43
1.00 -195.90 208.30
1.00 632.79 644.04
1.00 622.62 664.28
1.00 529.48 540.94
1.00 962.32 966.02
1.00 599.02 602.26
1.00 687.30 726.39
1.00 808.62 850.24
1.00 685.66 776.62
1.00 541.32 565.47
1.00 630.48 638.58
1.00 887.36 889.92
1.00 680.62 680.96
1.00 986.89 989.83
1.00 576.14 615.70
1.00 747.10 796.74
1.00 623.59 629.81
1.00 864.26 911.55
1.00 628.50 750.92
1.00 602.05 637.62
1.00 497.06 512.93
1.00 718.04 932.59
1.00 659.37 725.81
1.00 566.31 616.75
1.00 501.22 541.62
1.00 1017.42 1030.18
1.00 784.77 811.35
1.00 654.08 691.54
1.00 1126.35 1149.58
1.00 776.66 821.93
1.00 744.07 864.43
1.00 1030.60 1186.36
1.00 500.34 524.44
1.00 588.48 693.47
1.00 472.62 480.18
1.00 480.60 484.67
1.00 664.54 667.27
1.00 592.51 609.14
1.00 630.23 672.14
1.00 519.40 529.82
1.00 1599.17 1619.75
1.00 1532.06 1615.21
1.00 603.47 650.30
1.00 634.93 654.71
1.00 951.44 1061.26
1.00 449.98 471.07
1.00 888.49 894.46
1.00 549.68 603.56
1.00 642.53 665.54
1.00 624.64 627.12
1.00 561.19 584.49
1.00 520.12 538.59
1.00 260.63 655.84
1.00 878.29 1068.06
1.00 487.61 554.68
1.00 533.18 590.37
1.00 297.88 311.40
1.00 543.13 672.05
1.00 590.88 664.62
1.00 983.02 1119.21
1.00 846.00 899.83
1.00 784.51 804.29
1.00 559.13 754.15
1.00 655.80 741.97
1.00 762.72 764.82
1.00 145.82 146.49
1.00 604.94 699.31
1.00 540.78 586.34
1.00 520.70 540.57
1.00 494.12 509.66
1.00 650.01 665.59
1.00 1231.80 1247.05
1.00 658.45 678.31
1.00 671.51 795.22
1.00 1299.79 1358.84
1.00 541.07 546.61
1.00 606.58 684.40
1.00 642.53 679.32
1.00 1011.24 1138.20
1.00 557.36 587.39
1.00 613.85 739.41
1.00 536.70 568.12
1.00 1045.72 1148.02
1.00 679.70 693.05
1.00 567.07 578.53
1.00 576.93 685.32
1.00 595.45 637.15
1.00 533.47 616.16
1.00 474.51 719.13
1.00 535.57 553.67
1.00 634.59 793.67
1.00 552.75 614.81
1.00 592.51 611.50
1.00 553.71 594.45
1.00 613.89 657.77
1.00 772.00 808.03
1.00 615.82 699.18
1.00 714.09 762.13
1.00 572.78 586.55
1.00 653.49 663.49
1.00 652.52 740.34
1.00 523.52 558.46
1.00 520.20 523.35
1.00 850.24 875.27
1.00 978.36 1349.98
1.00 817.61 860.74
1.00 987.27 1006.46
1.00 970.80 990.79
1.00 730.89 831.84
1.00 843.06 979.20
1.00 690.28 829.03
1.00 576.72 582.90
1.00 692.88 773.18
1.00 695.44 778.01
1.00 540.52 578.15
1.00 671.51 799.17
1.00 751.84 793.17
1.00 331.31 385.86
1.00 570.51 611.71
1.00 660.17 737.02
1.00 731.27 767.17
1.00 654.83 760.03
1.00 477.15 505.38
1.00 513.56 540.44
1.00 643.83 697.92
1.00 587.64 592.14
1.00 186.76 400.85
1.00 580.67 589.41
1.00 581.30 595.03
1.00 555.60 573.49
1.00 508.65 531.24
1.00 683.35 685.28
1.00 -195.90 106.63
1.00 1137.10 1176.62
1.00 552.54 554.97
1.00 1036.99 1113.75
1.00 1150.46 1157.01
1.00 604.82 625.82
1.00 834.15 845.87
1.00 1150.25 1240.07
1.00 797.49 852.00
1.00 430.88 464.05
1.00 1117.87 1190.52
1.00 563.16 601.67
1.00 530.82 552.28
1.00 606.25 654.37
1.00 790.77 813.83
1.00 714.72 796.32
1.00 603.14 734.46
1.00 782.37 904.45
1.00 1079.65 1146.89
1.00 127.25 305.69
1.00 961.86 1097.04
1.00 588.99 623.55
1.00 715.01 740.34
1.00 733.28 787.16
1.00 491.64 510.08
1.00 1036.11 1064.66
1.00 1494.31 1504.94
1.00 756.00 807.28
1.00 549.18 583.82
1.00 1050.76 1345.19
1.00 523.14 603.43
1.00 578.45 776.20
1.00 1444.09 1452.48
1.00 544.81 558.25
1.00 624.05 695.78
1.00 582.65 610.40
1.00 674.91 688.43
1.00 1132.65 1177.63
1.00 289.94 518.86
1.00 549.81 609.10
1.00 1142.35 1879.45
1.00 628.13 642.91
1.00 889.59 892.11
1.00 501.97 603.43
1.00 621.49 671.17
1.00 508.27 629.76
1.00 1174.60 1178.89
1.00 952.12 965.64
1.00 654.58 689.69
1.00 536.66 590.67
1.00 581.09 637.32
1.00 981.68 999.95
1.00 1004.44 1030.60
1.00 563.54 598.65
1.00 593.69 627.24
1.00 1158.94 1219.50
1.00 467.87 508.65
1.00 1217.61 1225.96
1.00 503.65 546.57
1.00 506.72 567.02
1.00 643.20 652.52
1.00 477.66 492.10
1.00 1053.11 1071.09
1.00 712.37 731.60
1.00 486.14 486.52
1.00 604.94 786.03
1.00 613.68 702.67
1.00 539.18 544.14
1.00 567.02 671.04
1.00 675.62 684.53
1.00 810.85 978.95
1.00 933.09 1067.27
1.00 513.69 534.44
1.00 503.44 510.62
1.00 783.76 787.37
1.00 982.65 1132.06
1.00 493.45 506.68
1.00 494.46 496.89
1.00 1426.41 1439.38
1.00 865.73 898.53
1.00 774.98 944.85
1.00 549.81 580.67
1.00 525.78 612.46
1.00 869.72 1079.44
1.00 948.17 1030.65
1.00 818.66 1049.08
1.00 552.70 553.92
1.00 1379.16 1430.65
1.00 580.29 597.43
1.00 834.15 1040.01
1.00 571.43 654.71
1.00 543.13 589.78
1.00 621.95 639.97
1.00 754.61 893.62
1.00 536.28 574.29
1.00 484.92 576.47
1.00 557.62 610.03
1.00 1362.91 1394.41
1.00 591.46 633.63
1.00 578.66 603.43
1.00 840.41 948.42
1.00 527.72 571.73
1.00 603.31 622.37
1.00 583.57 620.57
1.00 467.75 486.48
1.00 546.15 580.38
1.00 615.23 676.17
1.00 565.30 571.98
1.00 1095.11 1210.09
1.00 1284.76 1329.86
1.00 528.26 533.85
1.00 553.67 577.06
1.00 922.26 1026.20
1.00 671.97 730.43
1.00 628.04 639.63
1.00 702.83 713.04
1.00 1307.48 1367.28
1.00 514.19 592.35
1.00 533.76 535.74
1.00 617.50 691.24
1.00 460.06 480.30
1.00 558.92 638.88
1.00 928.22 1039.47
1.00 612.46 675.37
1.00 674.74 714.05
1.00 643.66 672.68
1.00 558.12 639.13
1.00 597.43 599.11
1.00 599.40 607.46
1.00 503.44 529.94
1.00 534.06 539.60
1.00 878.58 955.69
1.00 634.13 654.37
1.00 494.20 810.93
1.00 558.20 586.05
1.00 325.34 595.96
1.00 666.13 734.33
1.00 475.73 525.57
1.00 1334.61 1405.79
1.00 570.59 579.12
1.00 1089.86 1156.25
1.00 805.93 810.26
1.00 603.68 609.65
1.00 557.24 659.24
1.00 591.17 611.16
1.00 1066.13 1100.99
1.00 750.50 834.32
1.00 729.71 794.26
1.00 795.60 837.22
1.00 653.41 876.69
1.00 530.99 531.54
1.00 1096.37 1143.07
1.00 506.17 528.01
1.00 509.91 682.55
1.00 833.56 845.49
1.00 673.52 755.79
1.00 635.43 687.97
2.00 579.24 608.26
2.00 567.74 586.76
2.00 688.26 717.36
2.00 145.44 326.48
2.00 1051.18 1070.16
2.00 581.55 636.57
2.00 707.41 877.20
2.00 809.33 1021.07
2.00 634.22 638.79
2.00 901.13 921.63
2.00 655.84 675.71
2.00 657.82 669.49
2.00 641.35 685.99
2.00 587.39 595.20
2.00 525.66 572.78
2.00 967.40 1018.38
2.00 592.05 598.77
2.00 599.07 642.15
2.00 548.59 611.16
2.00 1450.22 1483.64
2.00 604.57 619.39
2.00 471.70 474.17
2.00 577.48 637.36
2.00 519.95 524.06
2.00 525.45 546.24
2.00 941.28 1005.37
2.00 833.73 971.48
2.00 488.54 605.15
2.00 1336.96 1338.55
2.00 837.89 939.85
2.00 532.97 591.00
2.00 1274.64 1365.72
2.00 703.21 728.70
2.00 752.98 1092.34
2.00 657.94 726.06
2.00 412.23 451.41
2.00 533.93 614.60
2.00 550.90 558.75
2.00 608.14 640.56
2.00 593.44 608.51
2.00 540.86 587.31
2.00 532.67 550.48
2.00 949.68 958.42
2.00 713.80 743.36
2.00 666.34 729.88
2.00 551.99 704.68
2.00 591.09 643.87
2.00 544.81 592.09
2.00 784.22 784.64
2.00 1277.37 1342.29
2.00 653.36 654.67
2.00 524.15 584.07
2.00 729.84 773.72
2.00 674.70 723.12
2.00 -195.90 179.16
2.00 576.51 595.45
2.00 505.21 545.40
2.00 512.64 571.35
2.00 725.22 870.56
2.00 1404.40 1482.89
2.00 735.21 736.22
2.00 576.09 622.71
2.00 524.52 560.47
2.00 840.62 882.91
2.00 478.46 641.02
2.00 771.12 790.39
2.00 567.44 570.38
2.00 994.40 999.82
2.00 197.13 279.53
2.00 536.28 543.13
2.00 702.71 813.41
2.00 529.31 557.83
2.00 513.48 649.29
2.00 630.35 645.76
2.00 974.37 1058.36
2.00 455.95 649.80
2.00 1057.23 1210.13
2.00 631.91 719.51
2.00 409.92 524.69
2.00 610.82 640.93
2.00 484.38 600.70
2.00 532.25 543.84
2.00 1067.64 1929.71
2.00 467.54 473.79
2.00 465.31 481.86
2.00 564.76 581.01
2.00 736.89 744.45
2.00 530.28 537.46
2.00 493.45 496.81
2.00 591.42 606.04
2.00 481.73 488.20
2.00 641.98 688.35
2.00 487.70 494.62
2.00 817.40 825.12
2.00 532.04 627.03
2.00 497.23 524.36
2.00 1890.62 1985.44
2.00 618.76 703.04
2.00 600.87 622.50
2.00 950.94 1168.60
2.00 628.04 640.47
2.00 532.13 540.02
2.00 522.72 526.46
2.00 528.43 547.24
2.00 1521.69 1710.33
2.00 459.14 528.01
2.00 552.07 722.70
2.00 230.52 472.87
2.00 1145.84 1237.09
2.00 558.37 777.08
2.00 723.75 791.74
2.00 606.88 611.83
2.00 710.56 871.15
2.00 550.35 647.23
2.00 552.83 573.74
2.00 1069.20 1185.86
2.00 597.13 711.28
2.00 619.14 754.07
2.00 798.96 1017.04
2.00 512.43 535.32
2.00 606.58 622.67
2.00 589.87 597.13
2.00 586.93 699.35
2.00 1493.72 1568.31
2.00 631.07 715.22
2.00 619.98 642.40
2.00 529.61 707.92
2.00 1281.23 1336.91
2.00 305.90 708.46
2.00 573.95 676.13
2.00 525.83 526.54
2.00 477.36 499.41
2.00 511.88 521.38
2.00 577.31 665.33
2.00 700.82 787.79
2.00 567.11 580.55
2.00 622.71 655.34
2.00 1031.23 1068.44
2.00 980.63 991.76
2.00 1076.42 1152.22
2.00 495.55 522.13
2.00 526.04 529.94
2.00 597.30 663.32
2.00 1234.15 1252.04
2.00 672.47 736.85
2.00 822.35 864.72
2.00 616.20 732.02
2.00 92.52 99.49
2.00 685.32 693.39
2.00 525.41 533.55
2.00 712.96 745.33
2.00 561.10 663.53
2.00 365.24 620.52
2.00 747.56 764.06
2.00 718.41 880.22
2.00 191.84 360.87
2.00 580.34 597.76
2.00 577.73 627.08
2.00 886.73 1018.85
2.00 1043.87 1294.92
2.00 1373.41 1459.96
2.00 397.41 696.49
2.00 1617.23 1893.47
2.00 1086.46 1123.50
2.00 869.18 929.23
2.00 349.99 389.05
2.00 551.11 553.38
2.00 607.51 639.42
2.00 297.75 392.62
2.00 557.11 608.30
2.00 1005.16 1020.11
2.00 1055.97 1280.89
2.00 489.75 590.41
2.00 664.24 795.90
2.00 638.25 679.99
2.00 987.73 1025.36
2.00 563.66 743.02
2.00 1080.75 1097.25
2.00 910.46 1103.80
2.00 546.32 610.03
2.00 -1.84 272.47
2.00 828.57 846.54
2.00 534.81 566.23
2.00 640.60 668.73
2.00 929.52 1030.94
2.00 535.99 536.96
2.00 1171.12 1183.59
2.00 500.34 501.26
2.00 500.34 535.36
2.00 682.64 794.05
2.00 1330.20 1477.01
2.00 616.33 626.28
2.00 646.14 692.67
2.00 490.09 747.18
2.00 661.13 768.47
2.00 585.12 673.48
2.00 845.49 851.79
2.00 886.77 968.70
2.00 697.92 729.08
2.00 827.27 1092.08
2.00 1235.92 1236.09
2.00 517.13 540.52
2.00 542.83 546.53
2.00 597.55 660.50
2.00 604.82 874.30
2.00 564.59 572.82
2.00 598.18 611.12
2.00 617.46 705.56
2.00 507.47 569.08
2.00 624.72 672.51
2.00 492.06 663.28
2.00 530.24 611.58
2.00 610.49 610.53
2.00 625.40 644.63
2.00 543.67 546.19
2.00 697.59 770.28
2.00 483.54 543.09
2.00 523.39 592.09
2.00 870.02 927.00
2.00 648.70 683.14
2.00 459.39 475.81
2.00 587.01 619.14
2.00 548.88 622.12
2.00 1180.36 1231.55
2.00 864.30 925.41
2.00 707.03 717.03
2.00 566.86 789.01
2.00 571.94 577.77
2.00 1050.38 1407.59
2.00 521.17 540.73
2.00 502.48 617.00
2.00 622.33 690.32
2.00 569.21 589.15
2.00 602.30 615.49
2.00 502.86 572.19
2.00 891.64 929.82
2.00 1164.65 1186.87
2.00 514.07 529.31
2.00 1005.28 1044.21
2.00 607.59 669.95
2.00 476.86 497.73
2.00 608.89 621.03
2.00 564.50 581.13
2.00 1448.75 1570.49
2.00 472.95 497.90
2.00 353.52 874.76
2.00 543.21 553.96
2.00 545.86 600.12
2.00 708.88 710.02
2.00 1113.92 1216.31
2.00 619.43 687.97
2.00 780.15 804.63
2.00 1166.84 1208.07
2.00 825.46 831.26
2.00 505.46 639.46
2.00 1052.61 1116.15
2.00 900.97 1218.45
2.00 909.66 1194.09
2.00 596.55 596.92
2.00 855.91 1123.46
2.00 691.12 699.43
2.00 479.76 532.13
2.00 569.54 687.25
2.00 571.89 621.66
2.00 617.25 625.86
2.00 1231.30 1618.62
2.00 806.10 812.65
2.00 589.11 669.99
2.00 554.34 569.84
2.00 1632.94 1683.46
2.00 550.77 555.52
2.00 606.54 609.86
2.00 757.51 791.53
2.00 255.59 334.96
2.00 703.76 718.96
2.00 600.07 601.84
2.00 873.84 979.92
2.00 640.18 704.68
2.00 499.58 604.10
2.00 649.21 661.81
2.00 1201.73 1224.70
2.00 831.09 855.91
2.00 525.20 609.56
2.00 881.19 1103.76
2.00 544.60 582.90
2.00 691.12 709.01
2.00 -195.90 200.79
2.00 430.46 616.58
2.00 1448.33 1472.18
2.00 553.00 595.08
2.00 568.45 588.10
2.00 786.36 803.79
2.00 648.16 654.12
2.00 1162.80 1191.95
2.00 575.38 588.19
2.00 1413.68 1421.62
2.00 485.97 575.17
2.00 616.75 663.36
2.00 545.90 551.57
2.00 1073.27 1112.12
2.00 635.60 725.13
2.00 611.29 738.57
2.00 606.67 619.14
2.00 615.11 791.28
2.00 696.62 705.73
2.00 533.55 554.17
2.00 729.63 899.29
2.00 455.40 464.43
2.00 1154.57 1336.83
2.00 1184.43 1308.78
2.00 1509.77 1761.15
2.00 1099.64 1145.21
2.00 655.00 685.07
2.00 879.59 1029.76
2.00 1076.97 1079.95
2.00 492.19 492.69
2.00 551.53 604.23
2.00 526.88 608.98
2.00 271.34 399.13
2.00 670.46 707.54
2.00 946.45 1077.64
2.00 1076.88 1185.61
2.00 1447.03 1751.15
2.00 641.44 664.16
2.00 536.16 579.29
2.00 577.52 618.01
2.00 534.69 586.13
2.00 567.23 620.82
2.00 832.22 988.40
2.00 665.42 674.49
2.00 701.83 733.87
2.00 751.17 773.68
2.00 677.18 714.64
2.00 551.07 575.84
2.00 618.55 714.22
2.00 710.27 711.95
2.00 668.48 672.68
2.00 640.56 651.56
2.00 710.35 733.28
2.00 1041.94 1181.11
2.00 1267.62 1270.31
2.00 1259.14 1406.58
2.00 705.48 761.80
2.00 249.50 275.62
2.00 1104.18 2316.82
2.00 680.58 755.41
2.00 620.99 735.97
2.00 511.59 552.54
2.00 504.75 533.01
2.00 1025.65 1140.97
2.00 653.87 654.79
2.00 612.84 640.35
2.00 601.25 681.42
2.00 829.32 838.90
2.00 1142.06 1180.27
2.00 1259.31 1290.80
2.00 1245.28 1256.07
2.00 532.21 571.89
2.00 565.93 724.42
2.00 739.29 789.81
2.00 568.91 605.62
2.00 1151.09 1264.01
2.00 525.78 620.15
2.00 559.21 589.74
2.00 641.10 702.96
2.00 500.67 641.77
2.00 709.72 762.43
2.00 1151.51 1202.03
2.00 551.40 562.49
2.00 143.25 234.21
2.00 1203.79 1260.61
2.00 532.92 540.23
2.00 641.19 713.96
2.00 569.42 598.23
2.00 560.98 568.45
2.00 629.09 708.04
2.00 768.26 801.44
2.00 703.46 758.02
2.00 1253.01 1334.86
2.00 1177.84 1200.05
2.00 654.50 717.32
2.00 623.17 681.08
2.00 875.10 876.44
2.00 519.91 569.59
2.00 575.76 661.64
2.00 445.91 449.94
2.00 798.37 885.68
2.00 618.59 954.38
2.00 1145.54 1444.63
2.00 1126.18 1153.40
2.00 623.80 749.28
2.00 668.02 840.87
2.00 725.30 865.77
2.00 1439.26 1877.14
2.00 1282.49 1442.20
2.00 591.04 624.68
2.00 589.87 599.53
2.00 856.20 1040.68
2.00 530.24 772.46
2.00 913.56 1524.00
2.00 1159.44 1192.16
2.00 658.87 771.62
2.00 552.37 819.03
2.00 230.22 323.29
2.00 485.13 633.50
2.00 699.56 707.29
2.00 703.72 838.18
2.00 746.05 754.45
2.00 652.52 670.71
2.00 907.60 1001.46
2.00 25.63 28.57
2.00 563.03 599.15
2.00 589.66 668.36
2.00 564.71 667.69
2.00 498.19 533.72
2.00 343.27 424.83
2.00 712.96 734.88
2.00 805.26 817.44
2.00 850.66 898.28
2.00 554.13 667.94
2.00 115.33 189.95
2.00 552.54 566.18
2.00 651.94 653.32
2.00 792.49 793.50
2.00 513.69 536.24
2.00 578.70 601.38
2.00 524.19 524.73
2.00 643.03 701.03
2.00 582.86 598.65
2.00 939.31 945.27
2.00 521.80 549.47
2.00 545.27 580.55
2.00 645.13 711.95
2.00 572.61 588.69
2.00 535.61 616.62
2.00 744.66 870.52
2.00 623.04 646.31
2.00 599.02 600.33
2.00 600.49 633.25
2.00 419.50 445.62
2.00 972.86 1055.42
2.00 530.70 552.12
2.00 531.29 564.76
2.00 728.49 743.02
2.00 614.39 649.46
2.00 622.20 725.26
2.00 848.60 881.90
2.00 321.65 354.61
2.00 759.78 789.05
2.00 627.92 639.42
2.00 1073.02 1130.43
2.00 637.70 649.96
2.00 691.16 805.81
2.00 551.23 560.64
2.00 507.77 669.24
2.00 531.33 631.40
2.00 283.31 310.14
2.00 701.36 728.24
2.00 881.35 1076.92
2.00 812.32 814.37
2.00 725.55 780.65
2.00 1031.95 1118.08
2.00 518.23 533.97
2.00 508.61 509.49
2.00 600.07 649.17
2.00 1058.41 2376.50
2.00 612.59 670.96
2.00 575.76 621.24
2.00 956.48 988.06
2.00 1266.74 1323.64
2.00 527.34 531.08
2.00 677.09 762.55
2.00 624.43 704.72
2.00 373.13 397.95
2.00 570.84 574.92
2.00 855.65 859.85
2.00 536.62 647.86
2.00 227.45 348.73
2.00 622.50 622.54
2.00 546.49 571.89
2.00 690.32 709.64
2.00 675.08 678.52
2.00 520.96 654.46
2.00 567.19 585.59
2.00 1102.04 1173.14
2.00 637.87 801.44
2.00 1031.82 1185.99
2.00 666.76 704.35
2.00 545.90 594.07
2.00 513.23 561.73
2.00 883.83 962.11
2.00 489.29 490.26
2.00 258.28 427.64
2.00 501.39 606.96
2.00 480.26 508.40
2.00 1689.25 1728.89
2.00 581.26 630.56
2.00 546.70 577.90
2.00 677.93 685.03
2.00 1056.22 1292.53
3.00 791.57 807.74
3.00 618.64 624.39
3.00 596.55 626.40
3.00 707.83 713.50
3.00 502.27 582.69
3.00 661.60 723.71
3.00 529.27 530.87
3.00 921.08 949.01
3.00 -195.90 246.90
3.00 413.57 474.13
3.00 586.22 721.73
3.00 698.59 785.44
3.00 707.08 719.88
3.00 515.92 710.73
3.00 586.22 777.29
3.00 504.41 550.18
3.00 578.57 599.23
3.00 534.39 539.89
3.00 533.05 548.59
3.00 699.60 881.56
3.00 653.99 756.13
3.00 590.04 591.25
3.00 634.17 669.62
3.00 720.05 720.30
3.00 508.90 511.67
3.00 686.25 806.10
3.00 567.74 663.15
3.00 521.96 680.12
3.00 644.04 652.57
3.00 556.44 560.35
3.00 537.00 617.67
3.00 489.63 504.79
3.00 592.43 644.38
3.00 789.13 799.25
3.00 281.67 310.43
3.00 550.60 576.14
3.00 571.60 624.01
3.00 565.09 569.84
3.00 560.14 612.67
3.00 370.82 449.73
3.00 497.40 497.52
3.00 579.71 685.99
3.00 472.58 477.70
3.00 633.29 636.61
3.00 40.49 400.77
3.00 777.08 813.95
3.00 679.95 688.14
3.00 518.65 586.64
3.00 512.56 575.80
3.00 501.30 562.45
3.00 731.77 742.02
3.00 579.62 713.00
3.00 516.13 785.40
3.00 735.17 744.49
3.00 667.18 690.95
3.00 501.01 515.03
3.00 574.92 581.68
3.00 655.25 655.93
3.00 1127.53 1351.11
3.00 1423.42 1535.76
3.00 585.54 634.22
3.00 667.60 760.96
3.00 717.95 790.18
3.00 568.07 597.43
3.00 520.41 525.49
3.00 571.35 601.46
3.00 698.26 724.76
3.00 558.79 564.21
3.00 657.94 713.59
3.00 786.87 1018.47
3.00 618.55 648.66
3.00 690.24 716.32
3.00 567.02 586.38
3.00 716.99 723.79
3.00 1624.62 1631.93
3.00 528.30 657.86
3.00 607.34 631.65
3.00 685.41 750.12
3.00 159.59 173.20
3.00 1133.83 1324.32
3.00 570.30 594.07
3.00 645.97 683.73
3.00 1424.10 1514.89
3.00 1101.49 1118.42
3.00 593.23 703.80
3.00 513.98 574.92
3.00 551.65 586.89
3.00 1476.63 1507.92
3.00 868.55 941.83
3.00 546.57 577.48
3.00 817.69 844.90
3.00 678.60 900.50
3.00 939.22 1065.21
3.00 780.53 796.40
3.00 674.24 739.83
3.00 597.68 643.41
3.00 1173.85 1274.68
3.00 701.45 755.87
3.00 531.12 536.41
3.00 558.79 564.55
3.00 1031.95 1181.03
3.00 525.49 598.94
3.00 572.82 577.23
3.00 1251.92 1345.82
3.00 475.43 661.68
3.00 499.83 532.34
3.00 578.07 586.89
3.00 659.12 686.79
3.00 1104.26 1141.47
3.00 540.19 548.76
3.00 614.14 696.07
3.00 527.38 535.57
3.00 611.79 655.76
3.00 539.43 725.97
3.00 511.80 544.60
3.00 604.31 672.22
3.00 499.33 504.41
3.00 19.41 421.05
3.00 309.64 530.74
3.00 455.70 490.38
3.00 869.05 1066.17
3.00 543.30 701.11
3.00 514.78 549.43
3.00 497.10 515.54
3.00 911.97 1141.76
3.00 543.80 587.64
3.00 696.96 776.49
3.00 601.29 678.02
3.00 715.90 726.18
3.00 612.84 668.48
3.00 626.28 723.92
3.00 549.89 586.34
3.00 290.57 379.94
3.00 674.91 686.12
3.00 710.90 771.20
3.00 649.63 660.50
3.00 821.30 885.51
3.00 704.22 711.86
3.00 654.25 798.12
3.00 656.47 813.62
3.00 1194.89 1224.37
3.00 638.50 671.67
3.00 1189.60 1314.36
3.00 662.27 887.91
3.00 507.89 510.54
3.00 1036.61 1150.04
3.00 1553.31 1688.41
3.00 576.51 649.00
3.00 494.67 503.19
3.00 293.05 414.62
3.00 939.01 946.78
3.00 490.80 498.74
3.00 1097.75 1333.60
3.00 678.14 770.74
3.00 648.54 835.58
3.00 767.88 768.05
3.00 566.23 571.98
3.00 538.93 589.83
3.00 516.29 593.31
3.00 587.14 647.02
3.00 664.66 665.50
3.00 1423.97 1509.51
3.00 1034.68 1256.20
3.00 601.04 622.46
3.00 539.43 543.13
3.00 632.03 678.27
3.00 532.59 555.60
3.00 660.29 702.62
3.00 607.04 608.14
3.00 445.87 575.76
3.00 674.61 702.16
3.00 551.28 635.56
3.00 747.52 769.02
3.00 541.49 617.04
3.00 597.81 631.15
3.00 142.79 213.89
3.00 1257.59 1303.82
3.00 568.16 590.62
3.00 547.54 638.67
3.00 606.67 746.34
3.00 605.41 635.73
3.00 355.41 359.23
3.00 1246.54 1386.01
3.00 630.39 636.99
3.00 630.86 659.83
3.00 792.37 805.55
3.00 611.62 674.66
3.00 626.91 727.15
3.00 554.51 591.34
3.00 599.32 621.45
3.00 984.16 1105.15
3.00 620.36 675.50
3.00 951.65 1282.95
3.00 784.77 798.00
3.00 1216.22 1227.35
3.00 485.85 581.93
3.00 780.11 813.16
3.00 761.42 819.71
3.00 506.55 538.05
3.00 657.82 658.91
3.00 554.47 571.31
3.00 -195.90 66.07
3.00 1618.24 1753.42
3.00 478.20 513.14
3.00 -195.90 300.48
3.00 1894.98 1907.04
3.00 488.79 521.17
3.00 576.22 578.36
3.00 516.76 556.44
3.00 501.85 614.23
3.00 579.54 604.40
3.00 674.36 709.43
3.00 666.97 706.36
3.00 582.48 601.92
3.00 617.54 785.77
3.00 965.13 1050.34
3.00 1167.34 1183.17
3.00 626.99 665.46
3.00 782.92 818.74
3.00 572.78 590.16
3.00 563.20 584.24
3.00 830.42 1061.34
3.00 713.50 732.61
3.00 708.67 709.47
3.00 574.41 587.18
3.00 970.59 1031.19
3.00 528.89 659.54
3.00 609.65 724.67
3.00 933.89 958.25
3.00 544.05 552.70
3.00 534.60 632.54
3.00 766.58 826.38
3.00 319.67 434.57
3.00 603.60 634.85
3.00 1025.19 1069.53
3.00 594.61 665.96
3.00 697.54 751.00
3.00 502.77 518.73
3.00 659.71 866.24
3.00 581.47 605.99
3.00 619.98 660.67
3.00 1418.43 1560.41
3.00 522.63 606.50
3.00 589.15 637.03
3.00 677.68 711.36
3.00 551.44 556.10
3.00 512.64 576.26
3.00 781.03 781.87
3.00 233.54 243.96
3.00 499.58 618.05
3.00 562.87 566.90
3.00 790.31 858.68
3.00 1349.22 1528.41
3.00 561.73 576.60
3.00 546.53 617.54
3.00 1009.82 1107.92
3.00 232.83 240.98
3.00 534.31 585.25
3.00 595.96 646.48
3.00 557.03 594.70
3.00 578.07 590.67
3.00 629.93 758.56
3.00 471.32 486.56
3.00 871.19 877.49
3.00 504.45 547.45
3.00 659.41 722.11
3.00 462.50 501.81
3.00 472.87 552.87
3.00 678.98 712.07
3.00 565.76 568.16
3.00 637.41 644.17
3.00 595.03 773.30
3.00 738.03 837.01
3.00 1072.26 1086.29
3.00 620.02 694.06
3.00 766.62 897.06
3.00 895.47 991.47
3.00 654.62 805.34
3.00 538.93 562.03
3.00 831.42 971.52
3.00 607.38 616.16
3.00 -195.90 64.35
3.00 580.42 690.57
3.00 1124.46 1265.82
3.00 580.25 698.64
3.00 824.66 845.70
3.00 719.93 788.42
3.00 713.00 884.84
3.00 658.45 736.72
3.00 717.24 845.58
3.00 554.59 565.05
3.00 1669.35 1934.33
3.00 900.08 961.10
3.00 663.19 742.65
3.00 552.54 811.35
3.00 500.38 595.92
3.00 492.65 493.03
3.00 942.63 1117.32
3.00 590.96 600.70
3.00 217.71 310.52
3.00 606.54 670.33
3.00 617.29 667.01
3.00 523.56 636.86
3.00 623.93 690.24
3.00 843.06 910.58
3.00 540.52 577.23
3.00 579.96 692.92
3.00 824.28 927.09
3.00 539.77 548.25
3.00 312.11 334.46
3.00 670.83 680.91
3.00 585.29 620.36
3.00 715.98 783.38
3.00 463.72 518.86
3.00 565.76 603.60
3.00 528.81 599.36
3.00 909.28 942.00
3.00 655.42 716.53
3.00 443.39 585.25
3.00 569.88 603.68
3.00 604.52 615.99
3.00 617.17 648.45
3.00 993.19 1069.07
3.00 513.44 536.70
3.00 1009.82 1206.73
3.00 522.13 555.43
3.00 574.20 626.19
3.00 649.50 948.17
3.00 543.25 571.85
3.00 856.70 896.14
3.00 559.38 589.49
3.00 502.18 603.26
3.00 229.26 257.69
3.00 715.90 716.11
3.00 742.06 791.74
3.00 750.71 883.45
3.00 655.93 708.25
3.00 905.75 975.59
3.00 588.82 590.88
3.00 689.90 699.90
3.00 454.06 477.45
3.00 485.26 593.35
3.00 658.45 696.66
3.00 952.70 1502.00
3.00 608.43 667.64
3.00 575.17 609.19
3.00 558.96 636.02
3.00 493.74 564.46
3.00 511.09 511.25
3.00 671.55 866.07
3.00 573.95 613.55
3.00 553.00 566.23
3.00 583.32 692.55
3.00 588.02 636.27
3.00 969.67 969.80
3.00 1614.71 1777.06
3.00 4.00 6.85
3.00 531.41 622.46
3.00 817.35 1031.65
3.00 673.40 748.36
3.00 517.13 578.66
3.00 463.67 480.39
3.00 576.72 651.35
3.00 550.27 615.07
3.00 663.44 806.86
3.00 533.55 652.23
3.00 942.21 1001.33
3.00 1523.88 1615.89
3.00 554.05 611.08
3.00 421.30 515.08
3.00 534.77 534.86
3.00 544.05 574.62
3.00 1288.16 1315.96
3.00 -195.90 310.48
3.00 570.80 583.61
3.00 547.37 560.93
3.00 1445.72 1466.05
3.00 555.98 581.30
3.00 537.59 571.68
3.00 537.75 633.84
3.00 546.91 575.63
3.00 1154.28 1175.07
3.00 31.76 98.15
3.00 554.76 699.56
3.00 544.72 643.37
3.00 569.67 578.03
3.00 776.58 868.46
3.00 584.16 594.11
3.00 1494.69 1620.76
3.00 526.88 732.15
3.00 988.78 1188.97
3.00 531.79 571.56
3.00 554.13 575.09
3.00 877.53 898.28
3.00 514.74 592.60
3.00 1019.14 2167.49
3.00 592.18 635.73
3.00 585.21 598.44
3.00 600.28 687.00
3.00 1088.68 2333.41
3.00 547.92 682.05
3.00 793.33 816.72
3.00 642.78 666.26
3.00 351.21 367.59
3.00 505.50 517.55
3.00 696.03 814.63
3.00 924.53 965.09
3.00 1197.24 1758.54
3.00 542.54 548.55
3.00 1379.04 1398.98
3.00 702.41 719.25
3.00 610.61 779.22
3.00 448.77 454.06
3.00 505.58 538.38
3.00 453.89 480.64
3.00 924.69 1019.35
3.00 1697.94 1908.88
3.00 574.41 596.04
3.00 612.00 612.92
3.00 666.80 719.84
3.00 567.61 627.03
3.00 551.07 644.76
3.00 505.00 555.26
3.00 573.78 623.09
3.00 490.59 497.19
3.00 658.66 670.75
3.00 604.86 612.76
3.00 582.02 611.45
3.00 714.09 796.36
3.00 521.00 533.18
3.00 483.92 528.68
3.00 584.33 609.56
3.00 835.12 835.92
3.00 509.74 559.38
3.00 457.46 496.26
3.00 575.93 600.12
3.00 1380.38 1399.91
3.00 541.95 542.71
3.00 1415.95 1497.88
3.00 513.31 541.57
3.00 494.75 507.81
3.00 854.06 985.84
3.00 540.99 562.57
3.00 514.07 579.08
3.00 534.27 545.23
3.00 536.54 640.56
3.00 633.92 641.65
3.00 650.34 749.99
3.00 697.12 701.57
3.00 613.09 694.69
3.00 1166.71 1300.80
3.00 567.70 691.12
3.00 547.62 596.76
3.00 592.51 657.02
3.00 980.92 1013.60
3.00 865.23 1093.55
3.00 611.03 630.23
3.00 557.15 730.80
3.00 1021.28 1023.26
3.00 1333.60 1368.62
3.00 554.59 645.22
3.00 1039.13 1260.40
3.00 509.28 592.14
3.00 454.69 514.70
3.00 603.73 610.70
3.00 1094.48 1125.34
3.00 525.91 599.07
3.00 504.79 667.90
3.00 570.30 572.48
3.00 563.66 676.63
3.00 782.88 884.08
3.00 535.61 560.30
3.00 1344.05 1347.79
3.00 965.13 1120.47
3.00 192.98 238.50
3.00 596.92 638.37
3.00 681.88 695.53
3.00 579.83 582.94
3.00 769.56 951.74
3.00 1024.81 1029.34
3.00 1289.42 1490.49
3.00 482.32 488.12
3.00 800.05 805.81
3.00 594.74 647.65
3.00 569.00 580.21
3.00 1021.66 1157.85
3.00 588.10 595.87
3.00 357.09 472.49
3.00 515.58 536.24
3.00 524.19 569.25
3.00 626.07 645.72
3.00 532.00 533.55
3.00 953.92 1423.38
3.00 635.10 665.25
3.00 615.19 761.75
3.00 813.74 957.28
3.00 955.81 964.63
3.00 533.05 540.31
3.00 1131.56 2264.92
3.00 499.83 538.34
4.00 259.58 414.54
4.00 703.88 803.41
4.00 460.27 465.73
4.00 587.31 588.69
4.00 664.41 747.69
4.00 554.63 667.56
4.00 985.71 992.77
4.00 588.90 619.48
4.00 729.29 828.11
4.00 970.68 993.57
4.00 898.03 965.68
4.00 802.49 913.82
4.00 614.35 620.31
4.00 722.19 874.05
4.00 593.14 650.72
4.00 521.50 615.78
4.00 907.98 1078.02
4.00 545.02 550.02
4.00 541.74 589.45
4.00 724.50 767.00
4.00 1138.07 1212.32
4.00 636.27 681.38
4.00 518.44 537.12
4.00 644.88 647.19
4.00 624.26 810.85
4.00 1150.21 1200.31
4.00 662.73 718.54
4.00 541.28 803.37
4.00 772.34 806.98
4.00 557.36 587.18
4.00 508.02 521.80
4.00 1022.84 1029.51
4.00 710.94 723.50
4.00 690.07 745.42
4.00 635.22 665.96
4.00 990.54 1163.48
4.00 602.85 652.90
4.00 496.51 520.24
4.00 909.62 995.12
4.00 565.05 569.17
4.00 726.60 805.60
4.00 799.72 911.47
4.00 541.28 543.25
4.00 507.68 513.98
4.00 516.25 538.72
4.00 1029.76 1075.12
4.00 617.21 660.13
4.00 682.43 706.95
4.00 800.35 982.23
4.00 526.75 743.78
4.00 1378.41 1704.79
4.00 -195.90 35.20
4.00 529.94 559.55
4.00 937.21 983.36
4.00 824.28 870.52
4.00 557.24 629.93
4.00 482.28 491.60
4.00 876.40 904.07
4.00 1353.96 1374.00
4.00 817.77 986.22
4.00 536.20 560.22
4.00 1012.80 1019.39
4.00 635.69 692.50
4.00 1037.83 1092.71
4.00 493.74 494.67
4.00 1270.94 1472.85
4.00 1111.28 2007.36
4.00 609.65 644.25
4.00 550.18 553.67
4.00 546.28 568.54
4.00 572.61 584.07
4.00 594.70 617.12
4.00 541.24 600.79
4.00 568.66 623.04
4.00 840.16 851.83
4.00 568.07 618.80
4.00 525.24 626.66
4.00 575.97 656.09
4.00 585.08 594.19
4.00 501.47 553.25
4.00 601.59 675.16
4.00 481.35 499.03
4.00 794.38 901.72
4.00 723.71 1018.85
4.00 745.33 932.88
4.00 581.85 587.47
4.00 531.71 587.52
4.00 602.43 734.79
4.00 789.97 898.24
4.00 734.83 752.39
4.00 612.92 748.65
4.00 586.97 613.76
4.00 568.41 668.94
4.00 898.32 922.09
4.00 226.03 278.52
4.00 640.68 726.90
4.00 1502.25 1523.37
4.00 487.23 587.26
4.00 893.70 957.11
4.00 1137.78 1400.83
4.00 526.46 540.65
4.00 812.53 917.01
4.00 371.58 486.86
4.00 902.94 1048.45
4.00 790.35 882.66
4.00 598.23 646.94
4.00 840.28 871.95
4.00 945.65 959.34
4.00 606.37 651.94
4.00 525.78 606.58
4.00 541.03 548.25
4.00 652.78 660.38
4.00 816.93 916.38
4.00 707.08 745.96
4.00 586.30 624.14
4.00 1061.85 1113.17
4.00 807.91 867.87
4.00 972.69 1207.74
4.00 745.71 828.23
4.00 1378.95 1395.92
4.00 516.13 542.46
4.00 1317.47 1411.83
4.00 971.14 1276.53
4.00 616.91 651.39
4.00 823.40 845.11
4.00 1157.97 1265.52
4.00 634.05 654.16
4.00 420.55 462.50
4.00 666.64 731.18
4.00 692.59 705.73
4.00 562.82 575.25
4.00 535.23 600.24
4.00 452.50 457.67
4.00 1032.75 1036.27
4.00 842.72 978.82
4.00 507.56 587.52
4.00 554.76 634.30
4.00 633.21 916.25
4.00 483.12 494.41
4.00 530.45 570.17
4.00 755.20 845.95
4.00 1564.07 1575.66
4.00 694.69 959.34
4.00 875.18 985.46
4.00 1240.70 1356.27
4.00 537.67 571.89
4.00 844.95 951.53
4.00 535.65 539.56
4.00 95.84 124.40
4.00 711.91 859.22
4.00 701.45 810.55
4.00 420.88 427.94
4.00 584.62 820.50
4.00 653.24 687.76
4.00 544.01 544.98
4.00 799.63 829.32
4.00 605.87 612.84
4.00 641.06 764.15
4.00 1422.84 1463.15
4.00 -195.90 299.22
4.00 606.67 623.55
4.00 537.46 560.56
4.00 518.90 564.34
4.00 694.52 741.97
4.00 709.18 836.63
4.00 931.96 1100.23
4.00 753.48 861.58
4.00 709.89 968.83
4.00 1163.94 1932.07
4.00 573.62 614.18
4.00 819.54 884.88
4.00 580.97 634.76
4.00 802.74 805.68
4.00 1069.66 1146.34
4.00 634.76 682.47
4.00 571.81 632.16
4.00 462.54 463.67
4.00 665.17 678.52
4.00 715.27 732.99
4.00 176.85 225.19
4.00 543.88 612.97
4.00 562.61 617.50
4.00 731.60 734.25
4.00 527.93 535.11
4.00 696.33 827.81
4.00 596.00 683.27
4.00 1059.87 1742.88
4.00 1950.59 1992.87
4.00 524.90 655.51
4.00 1179.43 1180.99
4.00 883.08 1083.85
4.00 637.20 711.82
4.00 575.13 589.57
4.00 871.40 899.24
4.00 1118.46 1228.19
4.00 587.01 659.20
4.00 547.45 634.59
4.00 545.02 553.46
4.00 1097.00 1099.69
4.00 669.99 723.50
4.00 1437.49 1631.34
4.00 490.00 534.60
4.00 557.32 720.72
4.00 1119.17 1281.31
4.00 588.31 595.03
4.00 836.84 893.49
4.00 830.54 904.12
4.00 1450.47 1729.19
4.00 585.38 585.92
4.00 882.03 982.94
4.00 544.81 558.12
4.00 836.76 912.05
4.00 278.22 516.71
4.00 673.56 803.50
4.00 603.43 703.00
4.00 748.19 793.00
4.00 878.12 897.06
4.00 569.25 571.22
4.00 777.21 829.70
4.00 711.78 931.54
4.00 821.30 842.47
4.00 498.40 788.55
4.00 838.65 849.98
4.00 476.99 557.20
4.00 831.09 838.02
4.00 621.32 639.17
4.00 86.81 347.89
4.00 620.36 638.12
4.00 570.38 805.55
4.00 670.62 746.89
4.00 1129.42 2151.45
4.00 885.97 896.89
4.00 1481.29 1536.68
4.00 554.55 647.65
4.00 616.24 624.35
4.00 548.63 551.28
4.00 528.68 541.87
4.00 807.07 870.02
4.00 850.49 919.65
4.00 1414.56 1537.15
4.00 527.30 619.94
4.00 933.81 1175.44
4.00 505.54 533.72
4.00 1204.46 1307.94
4.00 528.35 584.70
4.00 912.73 1161.92
4.00 971.60 1098.89
4.00 560.72 568.62
4.00 1605.43 2090.51
4.00 518.77 652.94
4.00 562.74 575.55
4.00 605.36 652.06
4.00 601.50 648.41
4.00 655.25 817.56
4.00 636.02 665.25
4.00 685.74 711.02
4.00 520.41 529.86
4.00 599.15 643.16
4.00 1489.90 1505.02
4.00 621.78 690.40
4.00 585.17 600.58
4.00 530.57 542.04
4.00 660.17 713.96
4.00 1045.68 1342.92
4.00 512.39 632.24
4.00 628.59 685.07
4.00 527.13 691.12
4.00 783.25 837.93
4.00 580.55 587.52
4.00 473.46 489.88
4.00 514.61 528.14
4.00 293.47 347.77
4.00 1127.23 1196.90
4.00 493.07 625.31
4.00 569.80 606.50
4.00 546.99 656.43
4.00 759.49 928.01
4.00 954.13 1028.50
4.00 674.91 703.55
4.00 705.35 740.80
4.00 733.53 889.00
4.00 750.20 871.91
4.00 389.26 443.35
4.00 563.33 577.27
4.00 720.77 729.54
4.00 528.60 564.76
4.00 537.12 554.59
4.00 628.38 739.03
4.00 625.23 652.27
4.00 532.17 559.34
4.00 520.70 523.73
4.00 554.93 573.36
4.00 572.52 591.30
4.00 1717.77 1903.55
4.00 612.13 638.04
4.00 632.70 720.93
4.00 539.68 553.59
4.00 594.45 656.09
4.00 932.88 964.25
4.00 538.68 547.33
4.00 605.45 779.69
4.00 608.14 612.00
4.00 568.62 626.66
4.00 199.86 205.87
4.00 171.14 194.99
4.00 612.00 758.27
4.00 551.86 565.51
4.00 651.52 727.65
4.00 578.66 674.07
4.00 645.76 842.22
4.00 813.16 816.93
4.00 1032.45 1039.21
4.00 866.40 1062.27
4.00 579.50 588.40
4.00 567.15 595.87
4.00 580.88 612.63
4.00 511.42 698.26
4.00 511.21 557.28
4.00 961.86 1289.71
4.00 613.68 634.85
4.00 548.50 576.09
4.00 1716.93 1719.45
4.00 619.01 641.94
4.00 679.49 697.67
4.00 759.78 884.63
4.00 848.68 899.45
4.00 599.95 698.97
4.00 531.20 574.67
4.00 902.23 991.59
4.00 107.35 396.86
4.00 767.88 997.64
4.00 1410.07 1414.48
4.00 -195.90 172.90
4.00 1050.85 1173.43
4.00 714.01 887.91
4.00 1000.75 1043.50
4.00 930.91 972.11
4.00 587.77 613.76
4.00 189.66 233.25
4.00 585.25 643.71
4.00 564.88 586.43
4.00 502.06 641.40
4.00 827.39 1006.16
4.00 565.13 585.63
4.00 457.54 471.02
4.00 545.14 599.49
4.00 1529.46 1668.80
4.00 551.82 601.67
4.00 825.21 835.58
4.00 593.44 598.06
4.00 517.05 676.92
4.00 613.13 664.33
4.00 886.27 904.33
4.00 1193.25 1258.43
4.00 529.94 535.11
4.00 823.91 899.20
4.00 518.10 557.49
4.00 846.54 853.97
4.00 526.20 540.94
4.00 642.95 683.22
4.00 617.50 625.73
4.00 653.83 686.46
4.00 580.71 666.01
4.00 558.16 564.17
4.00 548.38 562.36
4.00 82.36 95.04
4.00 1129.88 1241.25
4.00 537.92 675.24
4.00 631.36 691.33
4.00 669.87 717.78
4.00 505.67 549.51
4.00 664.12 820.55
4.00 851.83 853.09
4.00 519.65 555.10
4.00 647.65 647.91
4.00 756.92 765.91
4.00 625.77 655.21
4.00 711.78 774.86
4.00 911.97 958.33
4.00 869.05 905.59
4.00 817.82 849.56
4.00 607.80 609.10
4.00 520.20 552.03
4.00 1288.45 1376.60
4.00 971.60 981.72
4.00 658.99 682.97
4.00 657.73 695.70
4.00 696.91 727.91
4.00 815.00 829.32
4.00 706.95 729.80
4.00 494.92 563.41
4.00 712.45 776.54
4.00 556.27 561.82
4.00 585.88 588.94
4.00 772.63 872.33
4.00 511.25 517.68
4.00 555.05 582.73
4.00 635.52 655.72
4.00 877.32 924.57
4.00 1267.12 1502.37
4.00 705.52 786.66
4.00 626.49 679.65
4.00 691.03 699.77
4.00 562.49 566.81
4.00 522.47 602.17
4.00 856.16 1008.35
4.00 495.59 503.23
4.00 547.62 553.46
4.00 526.88 575.46
4.00 570.84 621.91
4.00 546.87 552.37
4.00 1503.34 1635.46
4.00 511.93 517.76
4.00 604.02 626.74
4.00 1289.75 1542.35
4.00 972.02 982.60
4.00 589.03 623.84
4.00 485.26 494.58
4.00 799.09 838.52
4.00 487.82 565.05
4.00 524.69 664.24
4.00 508.73 590.54
4.00 480.18 509.24
4.00 480.18 496.14
4.00 754.45 755.37
4.00 710.94 833.65
4.00 724.21 747.48
4.00 610.19 617.00
4.00 552.58 558.67
4.00 608.81 791.74
4.00 546.87 648.07
4.00 529.44 530.87
4.00 605.49 679.61
4.00 678.65 745.88
4.00 582.31 628.46
4.00 632.37 672.60
4.00 1394.03 1409.44
4.00 611.66 678.65
4.00 505.04 636.73
4.00 646.31 678.86
4.00 1168.77 1327.34
4.00 625.69 630.69
4.00 707.08 748.11
4.00 722.24 813.91
4.00 834.03 934.39
4.00 681.00 715.60
4.00 381.70 384.51
4.00 575.42 590.88
4.00 1790.75 1865.84
4.00 473.21 581.43
4.00 -195.90 69.13
4.00 560.85 566.14
4.00 661.72 767.38
4.00 738.74 919.02
4.00 631.49 746.43
4.00 570.80 648.83
4.00 548.42 599.23
4.00 514.40 536.62
4.00 586.17 594.24
4.00 467.87 492.27
4.00 739.16 743.86
4.00 698.64 704.09
4.00 962.53 1018.01
4.00 341.81 384.14
4.00 943.93 1195.43
4.00 653.66 693.72
4.00 600.91 630.73
4.00 723.62 764.02
4.00 960.68 1336.87
4.00 1192.12 1271.65
4.00 491.18 574.96
4.00 579.16 588.02
4.00 528.51 598.44
4.00 521.21 578.78
4.00 617.17 663.61
4.00 938.97 1005.87
4.00 585.04 602.01
4.00 820.21 947.62
4.00 549.51 556.73
4.00 509.66 525.53
4.00 496.22 516.67
4.00 1444.38 1503.80
4.00 581.26 581.97
4.00 564.25 565.30
4.00 551.02 554.80
4.00 577.14 578.74
4.00 551.74 563.03
4.00 503.44 609.94
4.00 489.54 654.33
4.00 725.64 740.00
4.00 830.33 866.11
4.00 1375.80 1474.03
4.00 489.58 529.31
4.00 901.47 1016.96
4.00 613.09 617.59
4.00 531.96 547.50
4.00 29.62 231.69
4.00 514.53 549.34
4.00 514.99 575.67
4.00 754.24 763.01
5.00 561.10 808.54
5.00 581.18 592.47
5.00 550.14 556.57
5.00 92.78 171.68
5.00 563.87 585.75
5.00 1178.93 1224.07
5.00 498.91 532.00
5.00 1153.36 1157.60
5.00 729.75 799.84
5.00 1132.95 1140.42
5.00 575.63 583.40
5.00 795.27 829.11
5.00 542.20 581.30
5.00 916.67 923.39
5.00 151.40 205.15
5.00 1281.06 1385.12
5.00 836.59 880.56
5.00 1186.45 1325.87
5.00 826.13 857.67
5.00 633.38 678.23
5.00 695.44 793.54
5.00 516.80 518.60
5.00 679.36 692.76
5.00 559.67 581.60
5.00 1001.80 1052.48
5.00 1024.81 1072.05
5.00 651.90 653.20
5.00 646.44 750.04
5.00 562.28 605.41
5.00 662.06 672.98
5.00 582.06 591.09
5.00 564.04 592.56
5.00 1501.37 1560.79
5.00 429.28 430.83
5.00 789.09 915.66
5.00 547.79 570.17
5.00 145.14 213.59
5.00 1001.17 1027.50
5.00 1947.23 2015.09
5.00 881.56 897.10
5.00 630.27 652.11
5.00 619.06 654.16
5.00 461.78 524.65
5.00 655.84 716.06
5.00 741.81 778.26
5.00 609.94 612.34
5.00 1113.50 1225.88
5.00 503.91 517.05
5.00 1430.65 1449.04
5.00 1022.58 1047.82
5.00 784.43 931.20
5.00 693.05 778.85
5.00 508.86 536.33
5.00 648.66 688.68
5.00 763.77 769.82
5.00 609.69 714.97
5.00 586.64 637.95
5.00 542.08 561.48
5.00 1260.02 1270.31
5.00 670.75 729.12
5.00 1177.00 1195.31
5.00 1089.31 2346.18
5.00 537.84 547.50
5.00 794.47 819.45
5.00 758.65 766.08
5.00 951.91 1036.48
5.00 634.34 755.16
5.00 1251.29 1300.72
5.00 545.65 650.30
5.00 399.42 416.39
5.00 758.02 814.25
5.00 910.33 951.32
5.00 603.47 691.75
5.00 564.46 637.53
5.00 595.33 605.91
5.00 602.13 616.16
5.00 844.40 861.20
5.00 46.83 236.48
5.00 623.80 680.37
5.00 552.91 635.52
5.00 603.56 641.94
5.00 647.65 652.31
5.00 542.12 548.84
5.00 598.27 602.22
5.00 675.83 687.09
5.00 1255.53 1340.40
5.00 666.43 861.87
5.00 956.40 1084.40
5.00 582.65 640.14
5.00 1353.71 1522.53
5.00 176.68 198.73
5.00 721.65 727.07
5.00 579.08 638.25
5.00 677.30 688.77
5.00 515.12 516.25
5.00 -195.90 66.11
5.00 518.35 564.13
5.00 559.46 562.74
5.00 621.07 665.67
5.00 944.26 960.43
5.00 1253.18 1366.52
5.00 711.40 769.77
5.00 1521.10 1522.45
5.00 558.92 581.85
5.00 560.01 636.10
5.00 841.71 950.31
5.00 335.38 398.04
5.00 599.11 632.28
5.00 865.65 952.12
5.00 539.77 590.50
5.00 547.92 570.01
5.00 770.99 791.23
5.00 1216.10 1353.25
5.00 624.14 648.75
5.00 653.74 669.87
5.00 629.43 654.37
5.00 533.30 651.31
5.00 1000.79 1012.04
5.00 560.81 627.12
5.00 533.85 601.29
5.00 533.55 593.02
5.00 1061.34 1097.63
5.00 516.13 549.18
5.00 636.48 671.97
5.00 798.08 885.76
5.00 593.86 652.40
5.00 1133.83 1224.66
5.00 879.84 914.91
5.00 732.40 762.59
5.00 564.38 776.79
5.00 716.61 756.08
5.00 1170.07 1884.57
5.00 499.92 505.96
5.00 537.63 585.67
5.00 1123.04 1123.88
5.00 510.92 518.90
5.00 1039.84 1071.34
5.00 556.69 560.68
5.00 1613.58 1704.41
5.00 458.84 461.91
5.00 543.04 601.80
5.00 876.61 918.44
5.00 705.23 756.04
5.00 577.14 597.64
5.00 701.24 767.88
5.00 533.68 638.75
5.00 579.83 619.64
5.00 811.48 855.02
5.00 530.28 537.29
5.00 1181.28 1323.94
5.00 585.38 609.77
5.00 635.52 690.74
5.00 599.61 634.72
5.00 807.95 842.80
5.00 559.21 574.71
5.00 530.28 540.23
5.00 1041.86 1074.91
5.00 561.86 562.28
5.00 661.22 714.34
5.00 733.74 811.06
5.00 811.14 836.59
5.00 561.31 699.90
5.00 199.78 249.75
5.00 591.59 634.34
5.00 977.48 1010.53
5.00 471.95 529.35
5.00 550.77 576.01
5.00 519.91 581.39
5.00 516.29 575.30
5.00 545.44 569.88
5.00 283.26 319.46
5.00 498.61 522.38
5.00 566.90 571.73
5.00 778.76 801.65
5.00 1157.09 1216.73
5.00 683.64 692.55
5.00 734.20 770.66
5.00 524.78 532.71
5.00 651.35 692.67
5.00 674.74 725.34
5.00 566.98 575.76
5.00 508.27 509.53
5.00 621.41 726.39
5.00 1291.14 1330.45
5.00 492.52 552.54
5.00 1073.52 1238.73
5.00 560.56 579.29
5.00 529.10 594.49
5.00 1201.57 1315.04
5.00 540.82 542.75
5.00 474.93 514.07
5.00 710.23 882.95
5.00 1097.50 1137.36
5.00 1079.19 1142.77
5.00 1115.85 1155.75
5.00 642.78 660.88
5.00 712.16 770.11
5.00 605.57 717.62
5.00 704.85 791.15
5.00 533.09 544.98
5.00 589.07 744.07
5.00 476.90 477.66
5.00 582.81 659.41
5.00 504.62 515.24
5.00 464.47 489.08
5.00 1026.78 1033.80
5.00 525.74 555.68
5.00 555.60 614.69
5.00 861.16 874.68
5.00 872.83 980.84
5.00 765.79 913.14
5.00 566.65 593.48
5.00 531.12 534.60
5.00 568.03 612.38
5.00 660.38 665.92
5.00 593.19 628.71
5.00 596.55 597.09
5.00 535.11 616.12
5.00 574.08 772.88
5.00 680.16 796.36
5.00 653.83 653.95
5.00 559.67 684.40
5.00 566.39 573.24
5.00 524.69 617.12
5.00 475.94 617.46
5.00 627.50 633.42
5.00 591.63 598.77
5.00 499.92 613.93
5.00 488.87 512.43
5.00 556.15 608.93
5.00 833.31 859.81
5.00 668.19 676.34
5.00 500.13 606.96
5.00 663.36 702.25
5.00 569.71 723.45
5.00 1583.47 1678.96
5.00 485.43 510.50
5.00 935.65 1014.98
5.00 537.75 601.38
5.00 806.31 806.35
5.00 665.25 722.78
5.00 779.31 834.95
5.00 843.22 853.55
5.00 568.37 589.62
5.00 944.85 1112.79
5.00 604.52 648.70
5.00 626.24 648.54
5.00 530.15 535.61
5.00 443.26 686.92
5.00 852.00 863.72
5.00 510.79 571.60
5.00 468.25 493.49
5.00 1467.10 1567.55
5.00 701.11 854.02
5.00 545.23 548.46
5.00 638.12 661.30
5.00 1025.94 1055.89
5.00 537.84 557.15
5.00 547.16 584.24
5.00 1075.04 1256.45
5.00 476.31 485.60
5.00 612.04 636.02
5.00 575.21 584.91
5.00 892.65 1085.53
5.00 1171.46 1255.02
5.00 65.73 172.73
5.00 851.87 1069.32
5.00 842.59 1031.36
5.00 602.09 668.52
5.00 741.89 823.57
5.00 619.43 626.15
5.00 597.60 670.92
5.00 522.26 542.25
5.00 1234.70 1406.75
5.00 647.86 680.07
5.00 513.06 628.38
5.00 609.94 635.48
5.00 906.30 1150.12
5.00 492.10 550.35
5.00 544.77 579.24
5.00 625.82 691.92
5.00 494.75 511.84
5.00 738.74 791.74
5.00 704.05 760.16
5.00 633.71 797.70
5.00 612.88 622.88
5.00 1174.27 1252.38
5.00 630.94 724.92
5.00 542.58 577.48
5.00 710.35 715.73
5.00 504.75 528.05
5.00 675.92 782.25
5.00 773.60 857.84
5.00 769.44 836.55
5.00 1100.32 1113.96
5.00 533.85 604.10
5.00 1050.76 1107.50
5.00 676.84 693.39
5.00 605.11 609.48
5.00 821.18 936.70
5.00 520.83 554.63
5.00 578.78 603.06
5.00 543.72 786.07
5.00 1357.91 1370.17
5.00 518.77 557.87
5.00 604.02 620.27
5.00 1260.36 2203.31
5.00 531.33 553.88
5.00 1193.63 1603.08
5.00 528.98 596.88
5.00 1053.41 1151.59
5.00 563.50 656.26
5.00 971.77 1044.38
5.00 695.78 747.10
5.00 564.08 631.07
5.00 583.36 589.99
5.00 740.55 774.18
5.00 522.34 569.46
5.00 1457.06 1497.92
5.00 983.61 1200.10
5.00 656.89 826.93
5.00 502.56 506.93
5.00 1344.18 1400.24
5.00 741.60 748.90
5.00 196.21 256.89
5.00 577.94 583.65
5.00 548.88 715.64
5.00 551.02 553.25
5.00 723.79 872.49
5.00 621.66 630.52
5.00 540.69 584.33
5.00 535.74 555.68
5.00 699.85 829.37
5.00 790.39 803.45
5.00 607.04 650.34
5.00 592.22 606.75
5.00 598.06 612.63
5.00 546.66 612.04
5.00 1300.72 1428.63
5.00 1143.95 1315.08
5.00 1603.83 1739.02
5.00 934.98 1078.02
5.00 1034.34 1128.87
5.00 502.90 569.46
5.00 526.54 531.33
5.00 912.85 944.60
5.00 632.16 710.56
5.00 485.18 494.46
5.00 288.30 313.88
5.00 894.67 902.98
5.00 582.56 680.87
5.00 820.55 941.91
5.00 777.38 840.20
5.00 684.40 710.52
5.00 1048.70 1093.64
5.00 429.74 439.74
5.00 1221.56 1357.53
5.00 848.51 920.87
5.00 544.22 582.48
5.00 596.71 636.82
5.00 579.71 767.46
5.00 976.81 1052.23
5.00 1079.23 1107.88
5.00 532.71 570.43
5.00 617.80 647.23
5.00 611.83 650.38
5.00 693.26 708.13
5.00 1225.04 1334.73
5.00 98.24 156.65
5.00 604.36 606.37
5.00 576.81 592.98
5.00 560.64 610.15
5.00 1307.01 1330.28
5.00 706.11 759.23
5.00 535.19 539.52
5.00 621.28 690.91
5.00 1634.03 1696.22
5.00 519.23 551.86
5.00 657.10 747.69
5.00 938.97 959.09
5.00 660.42 685.32
5.00 526.12 705.82
5.00 573.53 575.17
5.00 893.20 1023.59
5.00 601.21 627.58
5.00 865.40 943.13
5.00 564.76 840.91
5.00 642.28 676.88
5.00 559.93 571.64
5.00 519.99 528.68
5.00 915.79 1489.40
5.00 205.28 295.06
5.00 1416.41 1521.23
5.00 627.92 680.66
5.00 495.80 518.10
5.00 550.44 572.23
5.00 582.44 637.74
5.00 571.18 576.39
5.00 525.66 545.65
5.00 620.10 649.88
5.00 1063.28 1086.54
5.00 842.59 1040.05
5.00 535.11 554.01
5.00 620.36 714.93
5.00 606.96 618.55
5.00 576.64 602.05
5.00 1078.39 1078.90
5.00 601.38 643.03
5.00 830.33 839.99
5.00 637.66 811.48
5.00 609.69 683.56
5.00 563.37 570.80
5.00 842.80 849.52
5.00 712.24 716.90
5.00 547.83 593.23
5.00 601.88 616.49
5.00 484.71 697.50
5.00 661.55 843.73
5.00 505.04 593.19
5.00 617.25 817.48
5.00 628.04 667.31
5.00 536.28 603.43
5.00 688.93 689.44
5.00 454.06 647.32
5.00 579.87 614.06
5.00 715.31 783.38
5.00 599.95 641.86
5.00 463.13 466.36
5.00 713.46 873.25
5.00 674.87 948.63
5.00 550.73 571.56
5.00 583.95 598.35
5.00 563.54 599.86
5.00 687.34 717.83
5.00 789.09 942.84
5.00 679.36 729.59
5.00 683.64 714.47
5.00 764.36 859.64
5.00 576.09 732.53
5.00 648.03 691.37
5.00 675.83 765.03
5.00 484.00 537.67
5.00 1329.10 1389.16
5.00 616.37 626.87
5.00 722.91 947.50
5.00 677.68 713.88
5.00 1300.34 1318.06
5.00 589.28 626.03
5.00 528.89 532.46
5.00 511.93 547.41
5.00 939.77 979.20
5.00 884.67 919.70
5.00 698.22 717.62
5.00 502.18 506.51
5.00 568.49 582.14
5.00 576.81 631.32
5.00 582.81 587.22
5.00 693.13 720.09
5.00 559.21 562.74
5.00 509.41 542.29
5.00 633.29 886.90
5.00 967.61 1665.94
5.00 795.94 820.67
5.00 522.00 657.52
5.00 568.54 610.91
5.00 677.09 704.68
5.00 541.32 545.82
5.00 862.29 878.67
5.00 736.64 935.91
5.00 689.40 747.06
5.00 721.69 736.22
5.00 732.69 745.08
5.00 588.27 637.57
5.00 577.23 790.14
5.00 1020.23 1061.93
5.00 1114.68 1143.23
5.00 548.63 628.97
5.00 578.91 602.80
5.00 758.73 863.55
5.00 1439.80 1456.10
5.00 658.36 747.35
5.00 1203.46 1320.20
5.00 579.87 619.39
5.00 633.80 640.51
5.00 602.89 725.72
5.00 554.63 578.28
5.00 471.32 518.27
5.00 525.28 588.65
5.00 144.56 285.95
5.00 577.90 588.06
5.00 446.58 465.98
5.00 824.45 831.05
5.00 525.99 622.41
5.00 962.74 1078.14
5.00 1074.36 1077.51
5.00 629.22 678.14
5.00 1437.95 1539.50
5.00 935.11 952.03
5.00 522.21 551.78
5.00 545.23 561.40
6.00 807.11 901.47
6.00 599.07 616.70
6.00 681.84 807.53
6.00 762.76 820.59
6.00 1154.49 1173.22
6.00 625.69 738.70
6.00 538.93 661.39
6.00 454.69 458.97
6.00 547.24 550.48
6.00 613.01 640.18
6.00 728.41 747.43
6.00 648.83 743.19
6.00 808.54 857.04
6.00 1095.11 1694.46
6.00 1822.08 1849.42
6.00 588.44 597.26
6.00 -195.90 148.67
6.00 1336.66 1425.69
6.00 505.04 682.13
6.00 725.76 728.28
6.00 506.80 525.36
6.00 664.16 699.56
6.00 589.03 654.08
6.00 1632.31 1657.46
6.00 636.10 668.86
6.00 618.34 786.07
6.00 532.17 552.75
6.00 952.75 970.05
6.00 725.72 760.20
6.00 551.15 613.64
6.00 555.10 564.92
6.00 601.59 603.10
6.00 855.36 870.52
6.00 678.39 699.52
6.00 585.21 587.10
6.00 1234.49 1286.69
6.00 713.59 742.69
6.00 607.21 623.97
6.00 751.21 802.28
6.00 675.37 714.30
6.00 768.05 924.53
6.00 618.47 625.40
6.00 468.13 474.80
6.00 652.27 652.99
6.00 992.56 1051.77
6.00 1001.80 1134.00
6.00 748.74 869.26
6.00 716.11 745.38
6.00 1322.59 1365.14
6.00 1098.34 1627.27
6.00 1341.11 1452.44
6.00 583.44 661.18
6.00 629.13 639.55
6.00 527.63 569.00
6.00 853.81 963.33
6.00 763.64 805.05
6.00 554.05 554.68
6.00 472.03 474.55
6.00 588.52 618.51
6.00 764.27 780.95
6.00 1459.54 1546.97
6.00 674.78 708.71
6.00 621.62 638.33
6.00 519.74 538.72
6.00 823.07 959.84
6.00 514.28 555.10
6.00 736.05 738.78
6.00 563.12 565.60
6.00 1251.71 1286.06
6.00 551.70 584.24
6.00 653.32 688.14
6.00 1048.87 1160.07
6.00 1139.54 1202.36
6.00 538.89 571.35
6.00 553.96 584.37
6.00 654.96 665.54
6.00 655.59 676.29
6.00 865.48 871.95
6.00 574.16 578.07
6.00 615.11 694.06
6.00 552.91 568.37
6.00 628.04 651.39
6.00 521.33 620.40
6.00 556.82 600.83
6.00 826.59 858.13
6.00 637.20 723.29
6.00 582.65 630.77
6.00 567.91 615.28
6.00 -195.90 -34.05
6.00 584.45 734.37
6.00 708.80 862.63
6.00 589.62 724.46
6.00 933.22 1090.36
6.00 1214.63 1244.90
6.00 699.81 700.57
6.00 426.21 426.84
6.00 604.40 627.87
6.00 539.01 559.55
6.00 1611.31 1640.29
6.00 811.64 896.26
6.00 560.35 641.27
6.00 1006.42 1020.65
6.00 580.67 580.80
6.00 634.51 675.37
6.00 532.34 539.47
6.00 652.02 685.24
6.00 590.88 629.47
6.00 488.33 506.17
6.00 699.52 769.35
6.00 968.28 1126.65
6.00 1054.79 1118.71
6.00 459.43 490.93
6.00 642.45 729.38
6.00 1412.80 1460.63
6.00 839.36 852.59
6.00 567.02 604.65
6.00 682.64 713.92
6.00 710.56 926.37
6.00 502.18 519.11
6.00 683.56 690.15
6.00 1717.89 1761.73
6.00 206.12 359.36
6.00 560.39 584.54
6.00 714.05 957.87
6.00 986.93 995.20
6.00 440.62 441.79
6.00 568.37 577.02
6.00 1153.57 1245.41
6.00 79.97 154.93
6.00 667.60 773.47
6.00 1174.65 1240.12
6.00 911.42 1003.18
6.00 1140.30 1161.21
6.00 1131.94 1213.83
6.00 520.62 527.63
6.00 592.85 593.77
6.00 503.70 667.22
6.00 582.81 658.11
6.00 48.09 299.39
6.00 1108.38 1206.52
6.00 594.53 659.83
6.00 882.49 1015.61
6.00 1478.94 1569.61
6.00 690.32 728.75
6.00 631.53 664.75
6.00 645.01 662.81
6.00 493.20 532.04
6.00 1663.93 2098.07
6.00 520.33 571.89
6.00 769.61 874.72
6.00 322.07 461.83
6.00 698.59 759.07
6.00 601.92 604.19
6.00 563.54 675.41
6.00 510.20 574.83
6.00 1441.73 1495.19
6.00 826.26 1000.79
6.00 541.74 597.09
6.00 549.55 567.07
6.00 1409.94 1622.90
6.00 514.40 565.51
6.00 488.83 548.76
6.00 966.94 1004.53
6.00 591.17 604.40
6.00 578.91 676.67
6.00 495.67 498.40
6.00 520.12 704.47
6.00 293.09 319.88
6.00 428.65 435.92
6.00 1388.36 1520.26
6.00 605.91 609.06
6.00 793.00 801.27
6.00 882.49 1023.26
6.00 903.02 979.03
6.00 608.43 757.97
6.00 440.20 453.09
6.00 580.55 696.75
6.00 660.42 708.08
6.00 536.07 572.02
6.00 594.32 622.67
6.00 1140.63 1345.48
6.00 520.79 556.90
6.00 1015.19 1287.74
6.00 862.46 888.49
6.00 -195.90 324.00
6.00 1289.46 1327.21
6.00 683.14 829.41
6.00 506.26 529.44
6.00 631.19 723.87
6.00 721.02 796.82
6.00 832.56 952.24
6.00 674.99 682.89
6.00 622.04 650.80
6.00 521.12 607.80
6.00 527.93 539.47
6.00 548.84 615.36
6.00 825.50 911.76
6.00 1150.33 1180.15
6.00 682.17 684.94
6.00 491.64 511.51
6.00 618.22 652.78
6.00 579.29 760.75
6.00 655.59 824.58
6.00 1416.79 1458.28
6.00 871.02 916.55
6.00 618.38 641.61
6.00 1034.47 1058.28
6.00 513.52 521.71
6.00 589.62 597.76
6.00 530.32 609.19
6.00 558.71 566.06
6.00 555.14 579.08
6.00 612.29 653.99
6.00 671.88 751.93
6.00 1500.40 1557.47
6.00 588.52 606.96
6.00 668.69 673.02
6.00 590.71 625.90
6.00 85.09 143.42
6.00 196.80 711.65
6.00 531.92 546.24
6.00 562.95 585.88
6.00 487.74 562.78
6.00 1053.28 1105.36
6.00 1022.04 1026.28
6.00 1021.74 1065.17
6.00 492.06 527.84
6.00 564.38 580.63
6.00 1023.00 1163.69
6.00 519.61 608.72
6.00 507.85 610.07
6.00 734.75 802.03
6.00 644.63 791.91
6.00 455.32 462.79
6.00 484.17 541.24
6.00 583.86 633.04
6.00 620.73 742.77
6.00 731.22 819.71
6.00 667.94 727.02
6.00 550.56 551.32
6.00 700.23 800.30
6.00 898.82 1373.24
6.00 950.02 1024.52
6.00 845.11 1055.93
6.00 566.27 642.70
6.00 544.98 560.47
6.00 674.49 755.66
6.00 876.11 883.79
6.00 537.71 560.68
6.00 1161.12 1179.31
6.00 593.19 623.09
6.00 805.26 903.65
6.00 626.36 683.98
6.00 562.57 573.78
6.00 1305.33 1476.88
6.00 1216.43 1370.93
6.00 778.80 802.24
6.00 572.86 575.21
6.00 865.44 869.09
6.00 566.60 572.40
6.00 796.19 1024.98
6.00 588.65 748.65
6.00 522.00 600.45
6.00 148.92 188.52
6.00 523.52 586.30
6.00 514.66 552.24
6.00 556.02 581.01
6.00 699.18 705.56
6.00 683.52 695.02
6.00 954.30 954.34
6.00 688.98 714.05
6.00 812.19 849.73
6.00 644.84 672.35
6.00 543.21 566.48
6.00 557.41 570.09
6.00 653.83 800.98
6.00 648.07 672.26
6.00 1466.85 1648.60
6.00 722.45 730.76
6.00 692.88 693.26
6.00 1355.39 1368.96
6.00 786.95 849.10
6.00 617.08 885.34
6.00 783.42 818.24
6.00 553.71 570.38
6.00 672.68 782.46
6.00 1198.96 1217.27
6.00 620.78 657.82
6.00 421.76 458.30
6.00 697.46 907.39
6.00 950.23 1066.47
6.00 574.25 597.81
6.00 609.90 634.30
6.00 546.40 577.61
6.00 944.05 972.27
6.00 440.12 473.04
6.00 688.18 922.64
6.00 538.05 571.98
6.00 1007.89 1024.94
6.00 498.78 518.69
6.00 1082.17 1121.69
6.00 600.62 608.30
6.00 872.28 931.20
6.00 517.13 538.17
6.00 1188.34 1372.32
6.00 607.21 616.33
6.00 751.80 791.57
6.00 590.16 653.03
6.00 319.42 602.59
6.00 543.51 576.93
6.00 519.57 588.78
6.00 472.24 595.33
6.00 950.98 1003.01
6.00 915.92 1059.92
6.00 518.06 528.72
6.00 590.54 679.49
6.00 515.87 528.22
6.00 805.05 1279.13
6.00 1113.46 1342.33
6.00 1438.46 1457.73
6.00 595.37 628.00
6.00 725.30 780.99
6.00 662.44 677.18
6.00 510.04 513.02
6.00 823.32 828.65
6.00 1256.33 1382.98
6.00 1024.56 1130.17
6.00 797.11 821.43
6.00 503.19 597.18
6.00 765.87 822.27
6.00 1100.90 1203.58
6.00 525.41 641.14
6.00 524.61 534.98
6.00 627.37 757.34
6.00 637.11 639.93
6.00 880.22 882.87
6.00 1749.01 1781.60
6.00 568.62 627.29
6.00 612.34 654.25
6.00 640.09 722.78
6.00 544.64 550.10
6.00 638.50 744.12
6.00 586.55 614.69
6.00 566.10 586.85
6.00 436.71 450.19
6.00 160.18 225.35
6.00 532.76 568.79
6.00 480.35 497.23
6.00 957.24 994.28
6.00 588.10 768.39
6.00 574.04 578.45
6.00 587.05 633.59
6.00 515.87 663.07
6.00 986.93 987.98
6.00 1254.44 1286.31
6.00 522.38 586.47
6.00 523.73 660.84
6.00 575.09 577.02
6.00 628.71 701.57
6.00 536.07 575.76
6.00 500.63 538.34
6.00 660.00 738.32
6.00 861.37 981.01
6.00 544.60 584.70
6.00 592.47 825.54
6.00 614.31 632.66
6.00 878.16 982.39
6.00 576.35 581.22
6.00 621.15 661.85
6.00 561.69 621.15
6.00 577.73 584.83
6.00 657.06 691.45
6.00 834.61 913.02
6.00 808.28 944.31
6.00 559.80 594.91
6.00 975.17 1066.47
6.00 509.57 556.82
6.00 891.52 933.47
6.00 552.83 561.19
6.00 614.23 754.24
6.00 610.19 633.75
6.00 665.12 814.29
6.00 451.03 464.81
6.00 695.99 804.59
6.00 568.79 570.22
6.00 701.53 757.76
6.00 1293.16 1331.96
6.00 1007.55 1014.02
6.00 1048.79 1062.27
6.00 623.38 649.92
6.00 708.00 709.89
6.00 82.28 96.89
6.00 635.56 682.80
6.00 522.47 582.39
6.00 746.09 903.36
6.00 598.69 614.90
6.00 1010.11 1151.05
6.00 1035.48 1186.20
6.00 707.29 715.22
6.00 758.98 826.80
6.00 625.02 682.22
6.00 565.89 671.34
6.00 562.49 599.28
6.00 630.81 636.73
6.00 538.21 574.33
6.00 834.40 1068.23
6.00 618.85 660.46
6.00 480.93 534.35
6.00 566.18 594.03
6.00 627.62 632.37
6.00 475.81 476.99
6.00 336.60 831.17
6.00 310.77 411.64
6.00 1198.16 1614.84
6.00 694.27 694.56
6.00 474.42 485.13
6.00 598.52 701.11
6.00 524.69 565.39
6.00 1035.94 1065.71
6.00 719.55 784.18
6.00 654.04 704.51
6.00 320.39 379.10
6.00 547.83 581.89
6.00 502.27 609.86
6.00 433.61 621.41
6.00 787.75 827.48
6.00 597.76 601.17
6.00 749.66 786.74
6.00 515.92 566.94
6.00 597.13 598.02
6.00 740.88 866.45
6.00 909.03 1082.64
6.00 994.32 1084.15
6.00 832.56 833.44
6.00 598.69 658.66
6.00 577.40 646.48
6.00 722.87 862.04
6.00 775.11 789.43
6.00 306.70 661.05
6.00 1292.86 1346.03
6.00 524.10 525.28
6.00 570.13 580.88
6.00 546.91 570.17
6.00 498.66 560.22
6.00 537.12 565.05
6.00 633.00 717.32
6.00 640.77 722.45
6.00 861.91 1070.16
6.00 909.32 914.45
6.00 566.06 604.48
6.00 850.36 960.22
6.00 668.61 670.33
6.00 612.50 616.62
6.00 616.45 628.34
6.00 542.04 634.89
6.00 658.24 724.63
6.00 622.25 715.06
6.00 554.93 693.13
6.00 567.70 611.37
6.00 970.51 1059.20
6.00 524.15 533.97
6.00 125.45 203.52
6.00 829.45 1053.37
6.00 209.23 227.12
6.00 549.97 636.40
6.00 598.69 694.48
6.00 923.48 1013.81
6.00 1244.78 1399.28
6.00 576.01 607.17
6.00 566.65 599.11
6.00 695.19 797.53
6.00 531.87 652.94
6.00 601.96 672.22
6.00 543.00 595.29
6.00 575.30 652.94
6.00 538.17 563.54
6.00 561.73 563.33
6.00 1085.41 1125.72
6.00 617.42 732.44
6.00 555.18 770.49
6.00 698.30 859.27
6.00 898.74 1021.24
6.00 623.21 749.70
6.00 604.36 666.43
6.00 789.39 825.71
6.00 626.03 645.22
6.00 492.44 777.54
6.00 591.38 652.82
6.00 513.69 521.17
6.00 638.33 664.91
6.00 909.11 959.89
6.00 943.13 1067.52
6.00 632.07 689.48
6.00 646.90 682.55
6.00 1054.71 1078.39
6.00 588.78 599.70
6.00 577.77 590.46
6.00 579.66 583.91
6.00 654.58 707.12
6.00 535.61 536.07
7.00 605.62 665.00
7.00 1387.14 1459.92
7.00 540.86 551.95
7.00 826.97 936.12
7.00 863.84 957.49
7.00 569.38 584.07
7.00 649.63 654.58
7.00 422.52 455.65
7.00 565.76 570.34
7.00 489.08 492.78
7.00 747.35 758.35
7.00 871.57 915.83
7.00 633.21 664.70
7.00 625.77 891.31
7.00 513.10 551.78
7.00 1270.10 1444.93
7.00 591.67 668.36
7.00 572.23 605.15
7.00 756.67 899.96
7.00 721.40 875.64
7.00 1365.51 1481.29
7.00 582.14 585.59
7.00 491.52 542.41
7.00 617.29 637.15
7.00 602.47 610.95
7.00 349.62 428.44
7.00 530.36 546.45
7.00 585.75 602.64
7.00 847.47 858.17
7.00 688.93 703.38
7.00 661.55 676.84
7.00 625.10 630.39
7.00 1668.04 1710.80
7.00 1360.35 1381.85
7.00 167.48 555.73
7.00 947.62 1047.44
7.00 492.94 634.76
7.00 568.49 596.08
7.00 56.45 377.04
7.00 570.55 605.95
7.00 930.11 1118.33
7.00 1091.67 1120.60
7.00 488.07 510.46
7.00 556.69 573.41
7.00 603.64 648.03
7.00 952.54 993.48
7.00 1169.94 1227.60
7.00 438.39 450.32
7.00 572.52 591.55
7.00 636.31 712.79
7.00 973.37 981.60
7.00 631.07 663.70
7.00 438.06 468.50
7.00 594.11 610.07
7.00 555.85 609.52
7.00 793.21 827.27
7.00 1406.71 1589.30
7.00 976.56 1075.25
7.00 504.28 509.03
7.00 622.46 679.91
7.00 1282.87 1354.01
7.00 847.63 886.94
7.00 1240.41 1633.48
7.00 709.18 710.90
7.00 497.86 582.31
7.00 603.94 645.64
7.00 518.98 523.64
7.00 616.12 679.57
7.00 639.30 653.49
7.00 530.74 608.18
7.00 206.25 388.00
7.00 689.69 756.76
7.00 814.79 854.90
7.00 1579.56 1610.93
7.00 566.06 595.50
7.00 635.31 636.61
7.00 506.68 541.62
7.00 861.58 1121.27
7.00 714.89 786.32
7.00 533.13 533.34
7.00 618.51 639.17
7.00 603.22 640.77
7.00 697.12 784.60
7.00 478.96 521.21
7.00 774.56 858.22
7.00 387.03 445.49
7.00 1093.51 1141.30
7.00 22.10 282.34
7.00 904.45 914.53
7.00 637.32 650.09
7.00 1318.69 1344.05
7.00 545.90 600.96
7.00 596.21 633.29
7.00 539.60 542.67
7.00 531.20 676.88
7.00 578.32 579.41
7.00 608.64 720.93
7.00 968.62 1010.36
7.00 539.52 592.89
7.00 561.35 584.70
7.00 524.52 588.82
7.00 572.69 618.51
7.00 642.82 719.67
7.00 519.99 568.16
7.00 794.68 865.98
7.00 802.99 826.97
7.00 463.04 498.61
7.00 803.58 1039.26
7.00 941.28 997.60
7.00 545.27 556.73
7.00 314.00 674.03
7.00 813.20 828.53
7.00 727.36 810.64
7.00 1163.73 1240.28
7.00 563.50 563.87
7.00 1308.74 1439.47
7.00 782.42 784.64
7.00 700.69 738.11
7.00 586.38 597.51
7.00 736.72 773.43
7.00 611.79 726.31
7.00 522.30 596.38
7.00 653.95 691.37
7.00 592.39 615.95
7.00 565.64 566.77
7.00 1177.46 1452.53
7.00 745.84 879.17
7.00 726.23 881.31
7.00 568.41 580.34
7.00 1277.74 1302.86
7.00 1389.62 1461.43
7.00 1239.40 1245.62
7.00 465.61 525.87
7.00 423.74 469.60
7.00 697.80 714.26
7.00 659.58 829.24
7.00 450.91 459.60
7.00 584.20 587.56
7.00 593.14 603.39
7.00 655.76 670.46
7.00 556.52 576.26
7.00 572.94 608.09
7.00 593.86 626.57
7.00 647.74 651.81
7.00 527.34 549.51
7.00 467.66 478.41
7.00 585.29 602.47
7.00 709.26 809.80
7.00 593.06 602.76
7.00 835.58 911.42
7.00 515.96 608.26
7.00 631.95 657.56
7.00 562.03 571.26
7.00 858.97 881.77
7.00 549.89 569.04
7.00 498.28 531.03
7.00 567.44 593.90
7.00 564.38 597.72
7.00 519.23 558.50
7.00 905.38 970.05
7.00 1113.75 1154.49
7.00 596.21 714.68
7.00 533.22 635.60
7.00 778.72 867.24
7.00 910.12 927.84
7.00 816.47 821.18
7.00 653.32 770.91
7.00 701.45 736.39
7.00 524.73 556.48
7.00 595.12 643.58
7.00 560.05 565.22
7.00 589.15 606.25
7.00 632.12 642.61
7.00 638.46 658.70
7.00 545.77 574.54
7.00 1345.36 1425.27
7.00 851.96 921.21
7.00 590.12 614.23
7.00 550.35 595.79
7.00 276.17 298.97
7.00 586.30 659.24
7.00 528.14 541.15
7.00 509.62 677.97
7.00 543.34 584.16
7.00 631.11 945.10
7.00 1033.21 1096.87
7.00 1058.99 1085.41
7.00 913.40 1038.50
7.00 532.80 547.75
7.00 539.35 554.47
7.00 504.58 522.09
7.00 572.31 616.49
7.00 682.64 865.31
7.00 525.07 543.97
7.00 521.38 593.40
7.00 573.83 591.72
7.00 640.98 706.99
7.00 561.90 577.61
7.00 572.90 648.12
7.00 671.04 679.44
7.00 643.83 816.89
7.00 475.18 477.49
7.00 498.19 516.46
7.00 1011.58 1093.47
7.00 824.41 931.20
7.00 611.58 665.38
7.00 1294.96 1364.84
7.00 546.49 647.19
7.00 801.40 805.01
7.00 797.70 836.34
7.00 700.27 715.35
7.00 1979.27 2035.04
7.00 557.78 687.72
7.00 825.88 948.67
7.00 596.76 660.67
7.00 598.94 765.87
7.00 601.96 826.13
7.00 580.34 590.79
7.00 651.77 667.52
7.00 567.91 606.25
7.00 798.79 927.13
7.00 435.16 441.42
7.00 598.27 641.77
7.00 581.09 639.13
7.00 573.24 588.65
7.00 523.14 620.23
7.00 1033.25 1039.09
7.00 569.96 592.51
7.00 524.69 533.89
7.00 637.45 675.62
7.00 690.57 828.61
7.00 560.18 588.27
7.00 631.95 709.64
7.00 665.38 694.02
7.00 1068.36 1158.06
7.00 1349.77 1411.33
7.00 689.19 795.39
7.00 685.66 697.84
7.00 1508.84 1558.31
7.00 620.02 646.81
7.00 633.42 655.76
7.00 571.85 601.17
7.00 858.97 892.74
7.00 581.85 610.95
7.00 611.54 677.72
7.00 1331.96 1657.97
7.00 1203.54 1373.70
7.00 534.56 569.46
7.00 670.54 733.91
7.00 560.01 584.24
7.00 1099.69 1114.97
7.00 642.28 730.01
7.00 577.40 642.87
7.00 508.52 537.17
7.00 503.28 625.06
7.00 1815.32 1841.15
7.00 669.41 674.11
7.00 589.74 619.56
7.00 1152.18 1195.31
7.00 513.69 880.51
7.00 645.39 675.62
7.00 579.29 591.04
7.00 715.10 821.60
7.00 518.73 720.98
7.00 569.04 582.35
7.00 448.56 589.57
7.00 729.71 933.30
7.00 941.24 1094.65
7.00 617.63 685.70
7.00 697.80 814.63
7.00 633.29 668.32
7.00 554.05 564.21
7.00 651.48 703.09
7.00 929.14 1006.04
7.00 1245.79 1701.77
7.00 1066.30 1089.02
7.00 901.18 1072.77
7.00 475.10 534.94
7.00 787.79 811.22
7.00 200.07 277.97
7.00 205.32 370.70
7.00 1466.05 2000.06
7.00 1383.95 1406.16
7.00 740.17 809.59
7.00 1140.00 1152.35
7.00 657.52 670.67
7.00 486.94 502.94
7.00 78.54 89.00
7.00 632.45 715.35
7.00 537.38 547.75
7.00 527.42 620.65
7.00 838.77 857.63
7.00 557.11 569.04
7.00 503.07 589.95
7.00 748.02 961.44
7.00 695.02 790.81
7.00 709.26 880.64
7.00 1259.52 1633.31
7.00 648.91 774.77
7.00 473.50 475.85
7.00 579.37 620.48
7.00 664.24 748.11
7.00 657.73 661.18
7.00 618.38 641.65
7.00 516.92 590.58
7.00 750.20 789.05
7.00 562.40 566.60
7.00 568.49 580.00
7.00 699.48 748.02
7.00 566.94 612.55
7.00 789.76 843.22
7.00 550.39 623.97
7.00 618.38 778.26
7.00 632.24 659.50
7.00 519.23 539.47
7.00 1180.99 1251.50
7.00 677.18 677.30
7.00 468.04 539.73
7.00 595.33 631.74
7.00 784.35 856.28
7.00 585.04 627.96
7.00 607.04 657.69
7.00 484.08 504.66
7.00 1126.44 1185.27
7.00 556.61 600.49
7.00 610.70 626.19
7.00 613.43 660.08
7.00 728.70 815.97
7.00 776.54 812.11
7.00 963.12 1023.26
7.00 1103.63 1154.11
7.00 1155.37 1291.77
7.00 910.37 966.86
7.00 639.04 639.63
7.00 530.66 567.36
7.00 558.92 562.99
7.00 501.60 547.03
7.00 710.98 898.11
7.00 643.41 663.86
7.00 1068.36 1214.46
7.00 609.77 919.11
7.00 649.12 728.96
7.00 625.73 630.14
7.00 581.34 582.31
7.00 711.36 717.78
7.00 471.82 503.99
7.00 662.31 874.93
7.00 549.60 602.43
7.00 511.25 569.63
7.00 638.16 680.41
7.00 550.39 572.27
7.00 533.81 564.25
7.00 1051.01 2158.46
7.00 801.52 962.07
7.00 782.54 786.87
7.00 585.50 605.53
7.00 982.39 1391.55
7.00 617.50 769.23
7.00 558.41 575.13
7.00 741.72 773.30
7.00 562.03 659.75
7.00 700.06 702.12
7.00 526.41 577.19
7.00 484.59 531.50
7.00 767.72 820.00
7.00 492.06 665.92
7.00 637.66 655.76
7.00 650.64 654.83
7.00 669.99 670.67
7.00 514.19 550.73
7.00 491.18 496.47
7.00 518.48 534.98
7.00 540.65 548.21
7.00 536.20 620.61
7.00 511.13 643.87
7.00 589.57 685.07
7.00 1174.18 1219.62
7.00 1665.99 1697.65
7.00 481.73 495.51
7.00 1692.49 1942.65
7.00 550.94 581.30
7.00 562.95 600.79
7.00 816.93 823.44
7.00 532.21 537.75
7.00 837.97 867.96
7.00 491.68 592.64
7.00 762.64 1011.79
7.00 687.25 915.58
7.00 599.23 715.39
7.00 510.71 779.73
7.00 538.68 620.02
7.00 1254.02 1321.67
7.00 660.97 751.17
7.00 532.34 604.99
7.00 696.83 705.31
7.00 547.54 658.32
7.00 582.69 590.58
7.00 592.56 597.68
7.00 560.35 808.49
7.00 545.44 553.33
7.00 527.00 558.25
7.00 1083.22 1106.15
7.00 951.61 1139.16
7.00 1081.00 1141.18
7.00 521.42 531.62
7.00 566.06 569.75
7.00 625.98 642.28
7.00 572.82 587.52
7.00 509.95 525.03
7.00 1330.36 1422.58
7.00 1065.17 1204.42
7.00 1014.77 1266.36
7.00 664.03 695.15
7.00 486.81 487.70
7.00 716.57 957.32
7.00 550.90 684.40
7.00 605.78 682.38
7.00 857.21 871.07
7.00 562.53 662.65
7.00 626.99 714.47
7.00 585.04 612.84
7.00 551.82 559.09
7.00 451.96 468.80
7.00 647.74 679.82
7.00 556.65 632.33
7.00 555.31 585.29
7.00 934.77 1102.04
7.00 502.60 564.00
7.00 -195.90 62.08
7.00 646.35 698.72
7.00 842.89 967.07
7.00 707.92 708.17
7.00 560.64 655.00
7.00 1294.21 1437.32
7.00 1105.19 1141.93
7.00 729.08 791.53
7.00 483.29 534.18
7.00 744.87 815.97
7.00 459.14 502.77
7.00 558.75 569.92
7.00 -195.90 72.49
7.00 703.67 738.11
7.00 553.04 646.94
7.00 567.65 711.23
7.00 576.68 577.61
7.00 824.03 1106.41
7.00 753.52 953.96
7.00 504.41 510.46
7.00 832.47 862.58
7.00 811.14 902.06
7.00 891.81 1072.43
7.00 565.72 620.36
7.00 1183.72 1224.58
7.00 861.95 1066.68
7.00 869.64 900.55
7.00 1159.11 1246.79
7.00 490.38 507.47
7.00 581.68 618.38
7.00 491.68 502.98
7.00 591.80 616.12
7.00 488.54 536.12
7.00 647.32 648.16
7.00 555.56 577.56
7.00 529.19 622.92
7.00 475.68 541.32
7.00 1456.47 1457.65
7.00 508.36 550.81
7.00 889.04 939.18
7.00 1037.11 1211.39
7.00 605.36 704.43
7.00 517.05 561.69
7.00 478.54 532.67
7.00 542.58 560.47
7.00 1269.18 1347.33
7.00 541.74 689.02
7.00 544.64 629.26
7.00 670.08 690.28
7.00 528.68 571.77
7.00 624.35 737.35
7.00 1284.13 1474.45
7.00 467.08 468.29
7.00 994.15 1241.12
7.00 624.01 715.14
7.00 -195.90 820.04
7.00 606.67 658.87
7.00 596.67 610.03
7.00 760.54 764.11
7.00 520.96 525.32
7.00 520.62 893.37
7.00 1148.69 1439.89
7.00 502.48 592.05
7.00 703.46 713.96
7.00 921.84 1003.81
7.00 660.38 677.05
7.00 455.86 471.49
7.00 963.92 1021.32
7.00 630.56 682.51
7.00 471.95 479.55
7.00 1350.61 1724.32
7.00 1042.32 1559.45
8.00 543.04 662.14
8.00 1229.70 1239.95
8.00 837.81 954.72
8.00 753.94 760.91
8.00 625.19 672.35
8.00 1449.84 1555.25
8.00 713.08 867.33
8.00 799.46 852.88
8.00 681.88 736.18
8.00 535.99 633.29
8.00 750.20 755.75
8.00 718.71 726.48
8.00 681.46 807.91
8.00 504.41 759.19
8.00 624.56 668.11
8.00 556.94 578.99
8.00 710.44 719.00
8.00 73.16 327.99
8.00 526.58 546.24
8.00 1466.76 1551.00
8.00 535.95 536.58
8.00 673.69 950.56
8.00 572.78 579.33
8.00 527.04 543.97
8.00 1156.42 1230.04
8.00 528.98 567.02
8.00 592.77 755.71
8.00 719.55 791.91
8.00 498.28 511.72
8.00 905.54 1114.01
8.00 748.23 780.06
8.00 820.84 825.92
8.00 513.35 533.05
8.00 679.11 706.07
8.00 514.03 538.47
8.00 727.99 735.59
8.00 1170.20 2090.26
8.00 629.68 648.12
8.00 491.98 514.70
8.00 599.95 831.21
8.00 526.58 668.44
8.00 539.10 576.64
8.00 701.78 724.63
8.00 985.17 1203.96
8.00 590.83 629.85
8.00 570.38 627.62
8.00 503.65 548.13
8.00 569.42 586.64
8.00 613.64 669.32
8.00 795.98 979.29
8.00 1130.93 1234.99
8.00 1392.35 2070.86
8.00 1639.19 1709.96
8.00 579.71 628.00
8.00 590.71 633.12
8.00 1151.42 1173.55
8.00 584.58 595.54
8.00 646.69 655.55
8.00 544.01 590.71
8.00 965.18 980.71
8.00 594.82 668.11
8.00 712.87 781.83
8.00 485.47 544.26
8.00 567.74 618.76
8.00 628.08 721.19
8.00 654.71 760.07
8.00 565.39 585.50
8.00 534.14 577.14
8.00 597.76 628.97
8.00 629.64 635.94
8.00 1121.82 1170.11
8.00 560.43 576.64
8.00 545.69 566.44
8.00 539.68 791.95
8.00 510.46 523.73
8.00 465.73 486.14
8.00 829.70 1060.92
8.00 684.06 698.09
8.00 569.25 640.93
8.00 1362.53 1520.18
8.00 539.14 633.84
8.00 563.20 564.00
8.00 543.25 552.33
8.00 510.67 517.97
8.00 612.59 729.50
8.00 666.80 682.76
8.00 1048.49 1105.69
8.00 859.81 927.21
8.00 572.19 595.79
8.00 1113.84 1133.58
8.00 881.23 986.80
8.00 539.47 581.05
8.00 543.59 579.92
8.00 943.59 951.02
8.00 539.10 597.93
8.00 548.34 552.33
8.00 617.92 632.24
8.00 265.88 367.42
8.00 756.38 976.05
8.00 1436.65 1648.14
8.00 564.29 635.60
8.00 498.07 551.86
8.00 689.56 776.28
8.00 660.88 684.32
8.00 514.32 772.80
8.00 577.44 638.62
8.00 -195.90 59.05
8.00 621.07 672.35
8.00 673.40 741.72
8.00 151.90 195.87
8.00 1054.00 1059.92
8.00 550.56 624.64
8.00 570.17 596.21
8.00 627.58 707.50
8.00 830.25 935.23
8.00 590.79 634.01
8.00 717.74 755.96
8.00 544.30 604.65
8.00 145.06 154.05
8.00 691.71 765.87
8.00 526.08 612.25
8.00 432.60 522.89
8.00 512.98 528.26
8.00 422.65 507.47
8.00 735.34 814.42
8.00 557.78 560.64
8.00 617.71 660.80
8.00 554.05 560.93
8.00 668.19 694.86
8.00 550.27 555.39
8.00 540.19 612.88
8.00 556.78 706.95
8.00 498.57 506.63
8.00 544.01 553.42
8.00 1102.08 1150.12
8.00 794.30 862.58
8.00 557.83 595.54
8.00 497.94 521.00
8.00 588.73 596.17
8.00 537.00 551.70
8.00 249.96 278.18
8.00 571.35 594.78
8.00 1289.80 1348.17
8.00 1436.06 1609.59
8.00 543.00 556.48
8.00 744.28 773.64
8.00 1322.13 1350.65
8.00 803.71 904.70
8.00 1042.57 1095.82
8.00 512.51 532.21
8.00 534.18 568.16
8.00 513.23 558.33
8.00 527.67 590.75
8.00 632.75 679.70
8.00 557.53 580.63
8.00 1000.28 1040.64
8.00 720.85 884.76
8.00 551.07 572.10
8.00 720.39 793.59
8.00 451.96 563.83
8.00 1009.31 1138.53
8.00 854.77 957.28
8.00 641.48 696.96
8.00 985.12 1108.21
8.00 1428.76 1811.54
8.00 516.17 540.86
8.00 1125.81 1165.79
8.00 680.03 813.83
8.00 849.31 988.65
8.00 523.81 591.55
8.00 702.25 703.30
8.00 495.17 586.80
8.00 647.44 733.45
8.00 665.29 740.88
8.00 587.18 597.68
8.00 465.44 513.44
8.00 581.72 587.14
8.00 534.69 648.91
8.00 830.04 841.25
8.00 775.53 913.31
8.00 557.66 573.66
8.00 1009.69 1242.55
8.00 1056.35 1185.82
8.00 520.12 529.82
8.00 479.46 508.15
8.00 984.91 1067.18
8.00 709.39 710.81
8.00 880.10 882.57
8.00 800.60 803.66
8.00 1108.46 1108.55
8.00 622.54 666.01
8.00 527.76 568.20
8.00 607.09 613.05
8.00 543.80 618.38
8.00 562.95 569.29
8.00 1016.66 1062.48
8.00 836.29 848.09
8.00 600.16 622.04
8.00 568.12 572.44
8.00 594.53 600.16
8.00 514.57 566.48
8.00 884.17 921.29
8.00 1213.58 1325.32
8.00 540.40 639.13
8.00 687.72 723.92
8.00 1041.27 1152.39
8.00 79.38 105.12
8.00 500.08 532.00
8.00 825.04 831.55
8.00 629.85 668.11
8.00 614.18 628.63
8.00 1911.49 1980.28
8.00 2080.14 2100.68
8.00 513.69 530.24
8.00 495.63 548.59
8.00 460.61 470.52
8.00 528.93 534.98
8.00 1046.48 1086.50
8.00 656.60 725.39
8.00 790.02 794.47
8.00 881.69 1026.24
8.00 608.68 678.02
8.00 953.50 997.22
8.00 564.17 572.44
8.00 692.67 701.95
8.00 615.99 630.69
8.00 540.40 541.28
8.00 510.12 520.96
8.00 631.11 658.87
8.00 598.48 599.19
8.00 459.31 490.84
8.00 706.40 787.83
8.00 691.20 800.26
8.00 570.38 816.77
8.00 670.67 729.33
8.00 508.69 542.96
8.00 593.77 599.70
8.00 1070.16 1145.92
8.00 543.04 564.50
8.00 677.30 792.66
8.00 1336.91 1379.58
8.00 535.02 603.06
8.00 687.00 827.90
8.00 608.43 642.19
8.00 619.73 654.83
8.00 474.09 484.42
8.00 525.28 543.25
8.00 650.26 672.56
8.00 529.94 537.54
8.00 586.97 726.18
8.00 916.00 961.94
8.00 537.63 584.16
8.00 571.77 591.84
8.00 612.04 638.12
8.00 512.09 525.32
8.00 556.52 615.07
8.00 575.59 667.39
8.00 1240.12 1472.05
8.00 806.90 854.44
8.00 604.10 700.90
8.00 552.45 576.98
8.00 632.70 736.30
8.00 559.76 592.14
8.00 618.43 735.34
8.00 497.82 536.49
8.00 583.86 610.49
8.00 537.54 647.28
8.00 673.56 693.68
8.00 592.01 604.19
8.00 1095.28 1270.73
8.00 638.25 735.76
8.00 86.85 99.91
8.00 1045.93 1278.29
8.00 481.14 870.60
8.00 562.07 633.50
8.00 842.09 869.60
8.00 507.89 512.26
8.00 600.49 735.30
8.00 1184.26 1192.12
8.00 565.13 568.96
8.00 510.08 522.17
8.00 671.72 739.41
8.00 570.72 579.54
8.00 533.64 593.19
8.00 533.05 539.73
8.00 1004.44 1129.04
8.00 944.60 1014.98
8.00 535.70 539.10
8.00 611.24 676.55
8.00 523.60 545.73
8.00 516.71 553.59
8.00 612.04 716.23
8.00 476.94 542.12
8.00 509.66 523.26
8.00 589.15 590.29
8.00 549.09 592.51
8.00 559.00 560.60
8.00 801.56 836.63
8.00 530.95 547.62
8.00 565.26 589.53
8.00 537.92 641.77
8.00 913.02 950.73
8.00 501.39 606.16
8.00 588.02 613.30
8.00 462.29 470.69
8.00 546.87 575.67
8.00 553.29 569.33
8.00 1382.73 1519.68
8.00 547.37 553.38
8.00 645.39 670.29
8.00 694.65 817.52
8.00 773.47 793.46
8.00 562.15 593.27
8.00 631.44 699.48
8.00 677.64 787.12
8.00 629.47 637.91
8.00 516.71 553.92
8.00 865.19 997.43
8.00 678.18 766.67
8.00 581.76 784.85
8.00 914.61 979.33
8.00 566.86 608.35
8.00 570.17 595.12
8.00 619.64 637.95
8.00 570.22 748.90
8.00 1264.81 1337.54
8.00 544.09 618.97
8.00 664.07 668.69
8.00 893.91 1019.60
8.00 832.51 877.49
8.00 1007.84 1011.54
8.00 1055.76 1206.35
8.00 1882.68 2084.72
8.00 673.40 698.51
8.00 553.12 866.40
8.00 606.96 620.48
8.00 884.97 915.71
8.00 751.88 770.53
8.00 514.91 550.06
8.00 600.54 640.89
8.00 824.54 1011.16
8.00 587.94 590.67
8.00 576.93 710.94
8.00 1227.43 1267.92
8.00 524.40 566.77
8.00 511.21 574.67
8.00 925.45 1095.86
8.00 506.17 516.38
8.00 508.99 531.45
8.00 686.79 690.74
8.00 584.91 870.77
8.00 584.83 589.03
8.00 1063.99 1203.67
8.00 1206.60 1535.30
8.00 963.24 1066.64
8.00 655.51 721.10
8.00 684.23 698.30
8.00 570.38 602.72
8.00 548.67 596.59
8.00 488.87 507.89
8.00 529.61 554.22
8.00 559.42 637.20
8.00 542.37 551.32
8.00 819.41 826.13
8.00 788.50 817.31
8.00 643.03 681.00
8.00 1142.10 1157.05
8.00 526.33 572.15
8.00 468.21 607.93
8.00 612.42 617.54
8.00 515.71 516.42
8.00 802.36 950.48
8.00 559.34 661.93
8.00 689.14 737.82
8.00 474.84 479.93
8.00 646.18 648.91
8.00 555.52 599.32
8.00 540.40 545.19
8.00 748.53 790.73
8.00 573.28 734.71
8.00 656.51 702.12
8.00 310.43 394.51
8.00 451.71 454.48
8.00 102.31 347.73
8.00 564.76 571.73
8.00 1225.80 1327.47
8.00 470.39 473.21
8.00 579.92 588.69
8.00 624.22 648.66
8.00 582.10 636.73
8.00 498.28 508.31
8.00 934.94 1107.88
8.00 725.26 736.64
8.00 1102.42 1223.99
8.00 650.80 663.40
8.00 889.92 904.45
8.00 531.08 577.69
8.00 822.60 1020.02
8.00 802.40 877.28
8.00 690.45 736.05
8.00 575.00 620.86
8.00 641.44 657.31
8.00 662.44 832.93
8.00 632.79 643.66
8.00 579.37 606.71
8.00 527.88 637.74
8.00 854.60 927.17
8.00 576.35 632.91
8.00 1089.73 1168.85
8.00 676.97 740.25
8.00 596.08 598.10
8.00 1146.43 2126.50
8.00 581.43 587.18
8.00 1059.20 2353.02
8.00 538.84 793.63
8.00 951.61 1025.52
8.00 816.93 845.11
8.00 1118.67 1251.12
8.00 489.54 554.89
8.00 532.21 584.75
8.00 526.04 562.49
8.00 1365.09 1367.66
8.00 607.34 619.31
8.00 974.29 1063.74
8.00 538.30 642.99
8.00 491.89 522.00
8.00 1102.58 1111.23
8.00 1548.90 1575.32
8.00 753.27 893.32
8.00 813.11 826.22
8.00 928.94 964.76
8.00 421.39 649.25
8.00 532.50 654.33
8.00 526.20 540.23
8.00 1033.92 1041.15
8.00 501.93 565.55
8.00 1179.81 1292.32
8.00 721.31 757.39
8.00 492.48 521.96
8.00 1158.94 1189.97
8.00 502.60 549.64
8.00 538.72 641.61
8.00 1328.14 1348.97
8.00 622.46 648.58
8.00 1034.72 1161.50
8.00 673.14 675.96
8.00 594.99 595.87
8.00 525.95 637.24
8.00 340.29 638.67
8.00 537.25 544.60
8.00 857.08 965.34
8.00 697.29 805.97
8.00 567.23 599.36
8.00 477.32 540.44
8.00 1071.97 1182.92
8.00 572.44 654.37
8.00 607.67 610.07
8.00 1042.95 1044.63
8.00 532.76 548.88
8.00 885.85 1004.82
8.00 826.93 857.63
8.00 558.16 637.45
8.00 574.75 580.84
8.00 645.34 681.88
8.00 1432.24 1578.97
8.00 406.23 470.90
8.00 715.01 725.34
8.00 555.10 563.45
8.00 534.31 543.42
8.00 530.36 533.39
8.00 529.82 532.63
8.00 565.55 664.16
8.00 513.94 552.62
8.00 905.08 939.27
8.00 643.87 666.89
8.00 547.96 560.18
8.00 555.77 560.93
8.00 452.17 471.53
8.00 1093.81 1122.24
8.00 556.40 564.76
8.00 703.25 750.58
8.00 634.26 701.62
8.00 855.49 931.20
8.00 593.98 595.16
8.00 733.07 794.34
8.00 551.28 661.13
8.00 627.50 634.09
8.00 610.70 684.11
8.00 534.06 555.64
8.00 619.68 689.27
8.00 774.10 782.21
8.00 684.99 837.22
8.00 543.42 552.66
8.00 219.56 286.41
8.00 569.08 786.19
8.00 609.86 648.75
8.00 877.20 918.14
8.00 526.92 558.75
8.00 823.07 859.31
8.00 566.23 591.09
9.00 662.39 679.23
9.00 380.48 419.20
9.00 533.43 539.52
9.00 586.34 621.78
9.00 486.23 596.71
9.00 590.33 597.18
9.00 531.75 607.88
9.00 498.53 575.04
9.00 424.66 652.15
9.00 1154.49 1177.17
9.00 663.36 724.76
9.00 1493.51 1521.94
9.00 589.95 595.41
9.00 1986.41 2023.99
9.00 693.34 708.13
9.00 538.97 562.15
9.00 561.94 568.33
9.00 708.88 733.66
9.00 517.26 560.77
9.00 613.97 654.92
9.00 641.48 713.21
9.00 480.09 517.22
9.00 267.60 678.81
9.00 694.65 787.66
9.00 788.25 842.80
9.00 554.01 554.72
9.00 656.01 672.47
9.00 353.35 429.53
9.00 1091.71 1205.01
9.00 821.47 885.13
9.00 613.34 674.78
9.00 590.12 629.22
9.00 807.82 895.38
9.00 720.89 768.43
9.00 1203.96 1323.10
9.00 513.69 632.37
9.00 1344.60 1368.08
9.00 755.87 817.73
9.00 719.30 826.64
9.00 1137.44 2198.40
9.00 537.38 608.85
9.00 500.21 514.95
9.00 587.39 717.20
9.00 745.08 831.51
9.00 639.67 650.43
9.00 530.36 586.68
9.00 502.35 543.17
9.00 1424.89 1469.70
9.00 596.80 709.13
9.00 597.55 676.38
9.00 830.37 889.96
9.00 651.64 728.45
9.00 591.72 594.19
9.00 587.39 616.66
9.00 531.66 577.82
9.00 1440.39 1499.60
9.00 550.10 561.23
9.00 758.14 876.36
9.00 532.21 636.02
9.00 522.00 539.81
9.00 517.60 553.59
9.00 623.46 681.92
9.00 526.08 527.38
9.00 926.37 1030.48
9.00 894.92 909.74
9.00 866.28 869.26
9.00 574.04 614.14
9.00 1107.96 1147.10
9.00 705.06 772.04
9.00 1044.80 1080.28
9.00 574.50 575.38
9.00 892.78 894.37
9.00 699.98 764.11
9.00 -195.90 197.30
9.00 571.39 586.97
9.00 755.79 771.62
9.00 827.43 979.50
9.00 188.86 245.89
9.00 848.93 981.22
9.00 274.95 505.58
9.00 699.31 702.50
9.00 724.71 791.32
9.00 836.13 870.86
9.00 544.81 562.49
9.00 877.62 948.34
9.00 860.06 879.13
9.00 1158.31 1333.09
9.00 885.81 1042.45
9.00 537.50 539.39
9.00 784.89 917.18
9.00 1076.80 1183.17
9.00 576.26 579.41
9.00 585.92 600.07
9.00 1288.16 1450.22
9.00 691.79 798.75
9.00 1066.34 1196.23
9.00 552.49 592.98
9.00 552.91 662.44
9.00 622.83 627.20
9.00 657.90 782.62
9.00 628.84 702.41
9.00 536.03 582.94
9.00 840.49 887.95
9.00 517.93 556.10
9.00 590.20 610.61
9.00 956.65 1009.82
9.00 624.51 638.29
9.00 1010.07 1385.92
9.00 607.97 621.36
9.00 652.99 669.03
9.00 619.52 699.90
9.00 695.15 706.82
9.00 511.17 761.54
9.00 620.94 633.21
9.00 458.13 481.44
9.00 610.99 719.34
9.00 721.23 821.97
9.00 555.94 604.19
9.00 632.91 634.85
9.00 540.31 567.65
9.00 945.23 1078.35
9.00 646.48 666.72
9.00 626.82 638.33
9.00 841.96 860.74
9.00 676.21 686.62
9.00 684.90 697.33
9.00 531.79 573.32
9.00 -195.90 274.82
9.00 793.42 798.29
9.00 740.84 752.51
9.00 649.80 751.84
9.00 528.51 559.59
9.00 678.94 703.88
9.00 529.65 621.07
9.00 114.70 150.73
9.00 573.57 639.42
9.00 1045.13 1132.74
9.00 666.59 783.88
9.00 540.19 581.89
9.00 974.00 975.09
9.00 631.02 637.57
9.00 515.50 550.94
9.00 791.32 825.25
9.00 676.55 694.86
9.00 813.74 836.92
9.00 673.90 861.45
9.00 578.53 667.56
9.00 814.08 945.35
9.00 589.11 644.63
9.00 1849.63 2059.27
9.00 886.39 1014.06
9.00 1029.30 1193.88
9.00 484.13 604.31
9.00 602.64 624.64
9.00 690.57 746.13
9.00 616.87 684.53
9.00 510.08 519.78
9.00 988.48 1147.27
9.00 1113.88 1391.51
9.00 560.81 629.89
9.00 547.92 611.33
9.00 940.44 1029.85
9.00 623.04 645.18
9.00 576.89 727.99
9.00 791.19 804.04
9.00 630.48 631.95
9.00 835.45 835.58
9.00 713.17 858.72
9.00 781.07 783.38
9.00 628.80 637.91
9.00 577.98 677.85
9.00 685.66 778.01
9.00 672.64 705.10
9.00 722.03 811.10
9.00 694.23 843.18
9.00 500.50 518.14
9.00 613.43 693.30
9.00 1926.86 2029.91
9.00 539.52 572.57
9.00 544.18 570.47
9.00 673.65 711.40
9.00 643.71 659.24
9.00 508.15 531.50
9.00 687.21 796.19
9.00 713.21 731.39
9.00 480.51 484.42
9.00 800.68 831.97
9.00 500.76 503.53
9.00 581.89 779.73
9.00 763.64 1033.17
9.00 734.58 755.92
9.00 1119.42 1216.14
9.00 637.41 998.77
9.00 602.47 623.88
9.00 556.31 815.25
9.00 443.18 625.40
9.00 926.79 1016.12
9.00 623.17 661.51
9.00 537.42 629.97
9.00 527.21 654.16
9.00 780.48 839.32
9.00 1144.75 1342.75
9.00 569.84 583.02
9.00 615.40 646.86
9.00 941.11 1049.04
9.00 583.02 664.62
9.00 779.35 833.27
9.00 546.15 642.87
9.00 819.33 861.28
9.00 1413.85 1426.28
9.00 543.04 589.78
9.00 578.95 620.19
9.00 1006.88 1015.02
9.00 1604.17 1652.17
9.00 602.76 693.93
9.00 627.66 665.08
9.00 295.06 583.91
9.00 951.11 1014.73
9.00 561.73 565.13
9.00 644.13 658.45
9.00 525.95 552.54
9.00 1036.36 1122.91
9.00 663.86 677.76
9.00 1435.01 1451.85
9.00 849.98 880.98
9.00 517.72 558.46
9.00 596.13 614.69
9.00 773.39 836.13
9.00 612.88 708.21
9.00 833.40 835.92
9.00 604.61 687.80
9.00 1538.57 1554.78
9.00 738.91 798.00
9.00 1006.84 1362.70
9.00 591.09 731.01
9.00 572.44 590.16
9.00 630.18 656.51
9.00 611.75 845.11
9.00 825.38 831.05
9.00 631.61 641.02
9.00 974.63 1103.42
9.00 753.90 846.08
9.00 694.77 748.65
9.00 672.39 707.08
9.00 509.24 565.93
9.00 557.53 597.05
9.00 712.07 808.70
9.00 533.76 605.83
9.00 543.97 650.80
9.00 651.69 677.09
9.00 716.99 721.14
9.00 878.37 912.22
9.00 886.31 931.66
9.00 850.57 857.04
9.00 1251.41 1426.95
9.00 616.54 655.46
9.00 551.82 558.41
9.00 636.69 654.92
9.00 527.13 604.57
9.00 739.33 822.35
9.00 614.23 691.37
9.00 784.85 874.01
9.00 559.88 634.09
9.00 644.42 767.55
9.00 249.79 1038.25
9.00 572.78 599.74
9.00 797.24 825.12
9.00 339.03 511.25
9.00 528.18 553.04
9.00 906.85 967.23
9.00 536.45 658.70
9.00 582.81 591.84
9.00 1181.24 1295.72
9.00 601.75 681.71
9.00 487.15 522.26
9.00 599.86 611.75
9.00 141.24 246.35
9.00 447.72 450.53
9.00 670.62 680.79
9.00 521.33 544.51
9.00 678.86 792.41
9.00 845.24 937.92
9.00 720.60 790.52
9.00 950.23 1101.20
9.00 1277.53 1327.47
9.00 982.14 982.77
9.00 525.28 576.39
9.00 181.51 284.52
9.00 538.93 585.80
9.00 477.28 584.75
9.00 554.63 563.54
9.00 603.89 605.07
9.00 733.62 928.81
9.00 306.19 405.60
9.00 687.38 702.92
9.00 683.85 690.36
9.00 878.00 917.22
9.00 783.97 842.59
9.00 663.74 699.27
9.00 1104.94 1127.91
9.00 647.36 656.01
9.00 898.99 953.04
9.00 1057.36 1094.39
9.00 1443.83 1446.10
9.00 666.89 819.20
9.00 555.01 570.26
9.00 730.72 783.63
9.00 551.49 594.40
9.00 589.45 601.38
9.00 914.49 1029.60
9.00 1429.89 1445.18
9.00 645.93 710.39
9.00 1300.38 1373.62
9.00 888.79 930.82
9.00 1137.10 1285.39
9.00 557.20 601.84
9.00 597.68 611.08
9.00 1025.69 1088.77
9.00 524.31 562.78
9.00 578.49 670.71
9.00 817.69 833.65
9.00 1290.47 1320.41
9.00 553.17 571.10
9.00 605.11 626.19
9.00 451.37 495.84
9.00 804.80 807.74
9.00 719.34 754.03
9.00 32.39 301.15
9.00 691.96 717.45
9.00 539.64 560.01
9.00 637.36 663.02
9.00 507.52 581.85
9.00 470.35 473.79
9.00 505.12 524.57
9.00 523.47 527.21
9.00 1907.46 2039.07
9.00 594.57 617.63
9.00 492.69 615.99
9.00 604.86 658.87
9.00 580.04 583.15
9.00 629.13 630.48
9.00 493.57 505.92
9.00 531.58 538.68
9.00 582.27 828.02
9.00 630.73 632.70
9.00 816.89 840.75
9.00 720.22 814.79
9.00 693.01 779.39
9.00 1032.33 1050.76
9.00 576.14 601.46
9.00 513.52 517.05
9.00 553.84 594.61
9.00 567.02 613.93
9.00 378.47 924.32
9.00 733.83 734.88
9.00 481.61 621.99
9.00 564.80 605.03
9.00 829.11 1054.84
9.00 553.17 570.68
9.00 731.10 829.79
9.00 710.69 745.12
9.00 556.57 632.54
9.00 766.25 814.16
9.00 533.64 554.68
9.00 880.77 884.59
9.00 630.31 668.36
9.00 524.65 532.55
9.00 1093.34 1095.78
9.00 -195.90 362.00
9.00 921.29 990.00
9.00 1033.50 1132.69
9.00 651.39 656.18
9.00 493.49 594.07
9.00 1500.57 1604.88
9.00 944.05 1089.65
9.00 552.33 591.88
9.00 499.66 508.61
9.00 953.54 1086.79
9.00 550.56 575.34
9.00 630.81 645.01
9.00 521.96 534.90
9.00 1078.77 1236.34
9.00 747.39 843.10
9.00 748.82 797.16
9.00 953.71 1176.49
9.00 507.39 526.12
9.00 582.02 592.26
9.00 661.76 706.36
9.00 707.20 719.04
9.00 1519.59 1591.28
9.00 542.58 560.72
9.00 660.42 690.07
9.00 951.57 1085.53
9.00 501.72 562.66
9.00 833.65 841.63
9.00 1139.62 1294.04
9.00 501.68 557.62
9.00 522.38 572.02
9.00 527.09 536.28
9.00 1661.87 1911.11
9.00 498.87 570.05
9.00 674.53 777.08
9.00 622.83 667.98
9.00 581.68 691.20
9.00 454.48 457.84
9.00 560.93 588.40
9.00 515.62 544.98
9.00 651.69 693.05
9.00 548.97 549.93
9.00 -195.90 12.36
9.00 523.26 524.99
9.00 1318.69 1320.58
9.00 618.85 749.07
9.00 351.80 1154.07
9.00 741.05 765.53
9.00 560.18 573.70
9.00 615.02 641.52
9.00 437.26 449.65
9.00 516.84 597.64
9.00 608.93 759.11
9.00 605.28 711.99
9.00 502.73 511.42
9.00 639.55 745.54
9.00 558.67 617.75
9.00 517.55 678.77
9.00 1113.17 1194.30
9.00 515.66 536.96
9.00 1452.95 1492.30
9.00 1478.35 1616.77
9.00 980.38 1066.34
9.00 857.75 903.49
9.00 541.74 747.10
9.00 589.03 693.93
9.00 574.25 606.71
9.00 652.86 653.28
9.00 514.95 523.31
9.00 711.19 727.49
9.00 664.45 727.74
9.00 630.06 681.04
9.00 588.02 592.05
9.00 571.68 589.24
9.00 589.87 621.66
9.00 1521.86 1544.08
9.00 556.23 576.39
9.00 524.99 552.16
9.00 453.18 458.05
9.00 694.73 799.04
9.00 534.65 574.88
9.00 1041.52 1116.57
9.00 1675.98 1721.80
9.00 1020.82 1089.52
9.00 941.45 1116.78
9.00 669.41 690.99
9.00 267.39 351.04
9.00 773.30 883.12
9.00 627.45 657.90
9.00 557.83 567.53
9.00 631.19 654.04
9.00 510.16 516.42
9.00 695.61 746.43
9.00 869.68 871.23
9.00 509.49 599.82
9.00 510.54 631.23
9.00 519.19 528.77
9.00 574.37 634.30
9.00 588.44 672.98
9.00 1108.13 1113.59
9.00 523.98 528.98
9.00 1137.15 1152.64
9.00 1121.78 1368.96
9.00 695.78 804.13
9.00 967.70 1106.74
9.00 565.01 587.39
9.00 605.28 670.29
9.00 594.87 611.87
9.00 565.47 568.07
9.00 580.13 599.19
9.00 1420.11 1513.46
9.00 581.51 646.98
9.00 615.57 651.77
9.00 540.27 582.14
9.00 1016.07 1174.81
9.00 837.89 981.09
9.00 540.31 541.20
9.00 608.89 631.02
9.00 637.62 658.11
9.00 532.42 544.22
9.00 684.02 696.62
9.00 902.27 1424.73
9.00 505.17 522.89
9.00 930.03 998.06
9.00 801.56 855.02
9.00 596.71 639.55
9.00 899.62 916.67
9.00 955.60 979.71
9.00 1236.97 1257.96
9.00 714.80 780.11
9.00 733.41 765.53
9.00 856.33 858.76
9.00 92.36 293.09
10.00 590.41 608.22
10.00 510.62 534.06
10.00 576.64 576.81
10.00 1074.83 1102.71
10.00 621.45 663.49
10.00 618.80 731.27
10.00 765.49 773.89
10.00 546.36 627.62
10.00 545.86 618.43
10.00 514.49 547.29
10.00 530.32 541.57
10.00 544.01 557.62
10.00 91.68 132.80
10.00 1001.75 1063.49
10.00 1280.52 1320.49
10.00 607.63 646.52
10.00 629.55 659.62
10.00 608.39 608.72
10.00 621.99 723.75
10.00 565.60 661.51
10.00 683.60 724.84
10.00 143.55 547.20
10.00 791.95 833.82
10.00 1250.49 1253.47
10.00 769.77 850.15
10.00 617.92 678.02
10.00 698.17 762.89
10.00 695.44 728.07
10.00 562.40 569.29
10.00 756.76 912.05
10.00 560.89 567.32
10.00 729.84 739.87
10.00 565.64 576.47
10.00 520.70 577.06
10.00 792.79 834.87
10.00 610.03 634.26
10.00 512.51 618.30
10.00 526.71 557.49
10.00 522.89 544.77
10.00 519.95 540.10
10.00 548.13 564.38
10.00 1226.85 1397.77
10.00 714.38 848.85
10.00 541.83 554.17
10.00 1146.26 1160.20
10.00 671.76 685.11
10.00 -195.90 91.77
10.00 1337.84 1441.36
10.00 638.20 757.55
10.00 698.89 723.54
10.00 543.55 556.86
10.00 548.59 624.89
10.00 1296.68 1301.39
10.00 434.91 452.76
10.00 892.57 1058.24
10.00 594.78 714.30
10.00 522.89 522.97
10.00 1041.06 1269.05
10.00 593.40 604.57
10.00 882.19 985.96
10.00 502.73 528.18
10.00 491.81 582.65
10.00 616.62 721.06
10.00 904.70 1081.25
10.00 922.76 1087.38
10.00 616.12 656.64
10.00 1050.43 1851.81
10.00 777.46 779.43
10.00 533.43 539.10
10.00 1088.81 1102.58
10.00 490.51 501.76
10.00 601.96 603.60
10.00 682.59 722.61
10.00 437.22 516.55
10.00 531.45 551.23
10.00 461.45 484.76
10.00 516.34 550.14
10.00 588.52 591.25
10.00 584.33 600.75
10.00 647.70 654.71
10.00 522.47 569.46
10.00 559.09 568.54
10.00 1071.17 1296.01
10.00 950.10 1005.45
10.00 835.20 854.65
10.00 954.13 1135.72
10.00 1518.00 1631.76
10.00 1025.15 1132.90
10.00 171.81 216.83
10.00 633.71 644.25
10.00 676.38 710.27
10.00 630.94 646.35
10.00 595.03 596.97
10.00 547.50 647.07
10.00 758.73 909.53
10.00 428.19 435.62
10.00 596.38 614.23
10.00 683.85 1026.57
10.00 640.39 653.36
10.00 453.85 461.53
10.00 821.64 834.82
10.00 530.57 578.87
10.00 528.68 586.09
10.00 512.68 828.27
10.00 593.27 638.54
10.00 721.40 770.15
10.00 1602.53 1720.33
10.00 496.43 611.87
10.00 500.88 637.66
10.00 572.61 594.24
10.00 567.86 593.61
10.00 511.97 709.97
10.00 536.96 548.04
10.00 658.57 699.94
10.00 616.45 632.79
10.00 556.06 616.54
10.00 1001.46 1046.81
10.00 1116.82 1203.37
10.00 616.96 832.22
10.00 1056.31 1197.62
10.00 753.02 805.39
10.00 569.04 632.20
10.00 1062.27 1759.30
10.00 583.23 744.62
10.00 576.43 590.96
10.00 488.70 493.41
10.00 598.18 638.04
10.00 592.81 594.32
10.00 568.24 617.63
10.00 459.77 464.43
10.00 607.38 709.01
10.00 487.44 741.64
10.00 174.46 204.61
10.00 577.86 658.61
10.00 773.55 848.05
10.00 444.31 463.55
10.00 578.87 650.26
10.00 546.99 622.12
10.00 594.53 676.42
10.00 1180.23 1210.13
10.00 543.46 555.98
10.00 592.35 621.62
10.00 1073.69 1197.87
10.00 593.31 683.85
10.00 639.21 743.49
10.00 878.29 890.26
10.00 877.62 914.28
10.00 534.18 539.05
10.00 694.94 769.06
10.00 905.88 916.04
10.00 698.01 744.87
10.00 680.87 731.77
10.00 589.15 677.18
10.00 578.40 642.11
10.00 642.19 656.18
10.00 549.68 615.86
10.00 570.01 626.15
10.00 583.32 655.51
10.00 816.09 829.79
10.00 1065.21 1219.12
10.00 562.70 601.38
10.00 569.08 591.04
10.00 641.56 677.72
10.00 857.29 898.74
10.00 537.54 595.20
10.00 1056.81 1062.18
10.00 583.74 585.33
10.00 603.35 746.59
10.00 105.16 214.31
10.00 1195.35 1315.50
10.00 540.10 576.01
10.00 758.94 773.18
10.00 630.56 774.73
10.00 607.67 665.33
10.00 774.90 899.24
10.00 536.83 537.92
10.00 806.69 994.19
10.00 489.92 519.57
10.00 526.88 542.37
10.00 1555.33 1592.33
10.00 563.79 624.35
10.00 523.43 609.44
10.00 919.70 1073.78
10.00 1258.34 1261.16
10.00 463.55 513.14
10.00 590.25 752.93
10.00 558.58 560.77
10.00 1037.37 1149.37
10.00 501.60 600.07
10.00 704.81 795.52
10.00 656.72 868.00
10.00 -195.90 852.00
10.00 517.85 524.40
10.00 754.28 768.43
10.00 528.77 541.83
10.00 470.18 487.74
10.00 594.07 640.77
10.00 994.45 1279.51
10.00 1114.34 1161.59
10.00 872.91 966.06
10.00 516.46 533.55
10.00 497.44 557.53
10.00 601.88 640.77
10.00 601.50 665.17
10.00 530.53 536.58
10.00 584.66 585.63
10.00 1420.27 1458.66
10.00 528.35 606.79
10.00 659.66 714.34
10.00 560.14 629.43
10.00 587.64 628.97
10.00 977.36 1028.34
10.00 539.60 591.13
10.00 576.35 617.63
10.00 701.07 765.16
10.00 1043.71 1075.92
10.00 881.19 888.79
10.00 535.57 847.72
10.00 683.43 714.97
10.00 566.60 638.20
10.00 526.92 610.70
10.00 731.81 858.38
10.00 601.71 808.24
10.00 972.86 997.55
10.00 670.37 673.14
10.00 553.17 556.61
10.00 790.94 820.29
10.00 709.76 940.65
10.00 609.19 633.50
10.00 848.51 892.78
10.00 592.68 631.78
10.00 327.82 356.76
10.00 617.17 648.37
10.00 582.14 696.28
10.00 515.08 578.32
10.00 680.87 731.48
10.00 996.04 1023.93
10.00 613.55 724.76
10.00 729.80 740.21
10.00 639.46 699.94
10.00 586.68 648.12
10.00 580.34 588.90
10.00 1266.20 1330.41
10.00 781.32 899.96
10.00 525.70 541.74
10.00 487.57 500.46
10.00 554.09 649.38
10.00 277.85 507.77
10.00 568.70 595.12
10.00 618.85 763.77
10.00 636.27 688.09
10.00 1444.30 1480.87
10.00 -195.90 266.13
10.00 539.01 588.90
10.00 544.77 556.73
10.00 854.02 957.70
10.00 1279.30 1407.80
10.00 542.83 611.92
10.00 752.68 951.53
10.00 566.06 591.21
10.00 659.37 768.30
10.00 677.22 738.24
10.00 543.76 580.25
10.00 589.41 600.66
10.00 560.98 582.02
10.00 919.40 1009.78
10.00 733.07 896.60
10.00 918.52 1064.79
10.00 562.74 568.66
10.00 717.07 775.40
10.00 804.17 1056.43
10.00 574.62 580.59
10.00 566.02 581.81
10.00 653.99 670.41
10.00 708.71 911.26
10.00 1282.78 1344.47
10.00 563.08 596.59
10.00 608.51 666.80
10.00 603.52 636.61
10.00 549.97 609.98
10.00 768.47 818.49
10.00 696.45 782.71
10.00 560.51 650.26
10.00 684.27 709.43
10.00 570.64 601.67
10.00 605.91 611.41
10.00 572.23 580.17
10.00 861.66 864.72
10.00 866.32 894.92
10.00 633.84 709.89
10.00 556.94 567.53
10.00 1256.28 1381.64
10.00 522.42 622.50
10.00 481.73 508.44
10.00 851.66 874.17
10.00 656.30 686.88
10.00 551.44 566.10
10.00 517.47 562.45
10.00 720.18 734.62
10.00 1099.85 1114.85
10.00 512.39 522.63
10.00 546.32 585.17
10.00 542.12 565.60
10.00 543.13 581.72
10.00 1134.54 1199.05
10.00 823.49 859.01
10.00 616.28 644.29
10.00 715.52 783.38
10.00 798.67 818.24
10.00 584.20 756.13
10.00 627.08 663.74
10.00 501.09 507.94
10.00 480.51 577.52
10.00 656.43 666.93
10.00 402.78 541.41
10.00 546.11 574.29
10.00 491.26 632.20
10.00 462.79 467.33
10.00 978.03 990.84
10.00 530.82 577.94
10.00 631.86 719.21
10.00 674.24 737.44
10.00 456.79 466.28
10.00 921.21 982.65
10.00 622.37 625.98
10.00 524.69 542.83
10.00 614.77 625.65
10.00 720.72 735.88
10.00 620.06 648.58
10.00 620.65 724.08
10.00 502.02 521.71
10.00 532.34 633.54
10.00 617.00 618.97
10.00 1407.17 1434.55
10.00 585.00 626.82
10.00 561.65 604.19
10.00 509.36 691.24
10.00 561.61 642.91
10.00 621.83 658.70
10.00 625.65 649.67
10.00 337.31 415.38
10.00 1372.11 1498.81
10.00 674.82 971.60
10.00 507.10 581.51
10.00 871.28 1167.80
10.00 721.06 723.79
10.00 685.99 822.81
10.00 559.25 612.84
10.00 533.05 549.47
10.00 1012.29 1119.59
10.00 664.75 694.27
10.00 1042.91 1130.05
10.00 856.83 970.80
10.00 475.39 500.76
10.00 946.70 1352.50
10.00 499.08 528.72
10.00 595.62 616.24
10.00 530.28 577.23
10.00 568.24 579.16
10.00 666.05 666.97
10.00 559.80 603.35
10.00 976.60 1016.12
10.00 634.01 694.27
10.00 437.09 439.82
10.00 812.82 865.56
10.00 711.44 722.11
10.00 550.69 629.43
10.00 586.76 615.91
10.00 641.48 648.66
10.00 1082.26 1171.41
10.00 626.45 630.14
10.00 623.30 623.72
10.00 792.70 809.80
10.00 539.52 553.29
10.00 548.34 596.34
10.00 592.68 609.44
10.00 943.76 985.12
10.00 1090.74 1167.30
10.00 1090.20 1207.36
10.00 736.77 833.52
10.00 550.98 600.75
10.00 687.93 693.01
10.00 567.02 599.74
10.00 711.28 758.98
10.00 750.67 858.43
10.00 656.39 781.03
10.00 491.18 499.45
10.00 553.46 645.76
10.00 583.57 587.31
10.00 807.44 876.61
10.00 1130.93 1152.47
10.00 627.45 671.25
10.00 637.74 648.70
10.00 830.71 896.60
10.00 478.08 537.42
10.00 614.81 629.72
10.00 659.24 675.24
10.00 512.39 594.57
10.00 600.70 630.94
10.00 606.96 741.81
10.00 584.28 721.69
10.00 1126.52 1946.89
10.00 541.91 636.73
10.00 537.96 540.44
10.00 668.36 717.78
10.00 610.66 641.19
10.00 642.57 682.17
10.00 593.23 613.72
10.00 586.68 594.57
10.00 440.83 529.40
10.00 974.50 1016.45
10.00 448.89 452.00
10.00 536.33 557.74
10.00 532.71 568.37
10.00 462.33 477.15
10.00 921.46 959.68
10.00 278.39 592.77
10.00 -195.90 132.71
10.00 1439.76 1447.49
10.00 532.92 571.43
10.00 642.87 690.87
10.00 327.95 364.61
10.00 646.86 707.83
10.00 819.20 833.52
10.00 582.94 727.49
10.00 549.89 550.27
10.00 614.39 640.68
10.00 678.35 733.45
10.00 727.78 874.38
10.00 492.86 496.60
10.00 1030.73 1195.35
10.00 695.91 804.80
10.00 511.97 520.83
10.00 980.00 1179.81
10.00 683.22 685.66
10.00 348.86 836.21
10.00 647.44 789.72
10.00 566.48 578.36
10.00 701.20 701.24
10.00 909.79 971.06
10.00 664.96 733.24
10.00 526.92 595.66
10.00 620.36 624.72
10.00 902.73 1140.09
10.00 657.19 677.34
10.00 589.70 591.72
10.00 626.87 633.38
10.00 575.84 623.88
10.00 929.61 1023.76
10.00 949.09 958.29
10.00 679.36 687.51
10.00 680.75 732.11
10.00 551.32 656.30
10.00 875.60 906.97
10.00 625.77 690.11
10.00 465.48 471.61
10.00 561.44 591.13
10.00 553.67 588.82
10.00 609.82 920.16
10.00 562.32 606.83
10.00 554.76 599.36
10.00 1006.08 1085.16
10.00 678.60 691.08
10.00 628.76 636.69
10.00 899.66 1039.38
10.00 562.07 567.78
10.00 797.28 807.57
10.00 944.85 995.37
10.00 792.87 800.18
10.00 525.32 549.81
10.00 522.55 561.40
10.00 524.02 547.45
10.00 623.04 717.83
10.00 535.86 549.47
10.00 505.84 520.07
10.00 585.80 613.01
10.00 525.03 573.20
10.00 1229.66 2264.33
10.00 153.12 212.25
10.00 700.61 746.89
10.00 633.12 644.80
10.00 947.03 1180.65
10.00 659.08 765.28
10.00 739.54 875.60
10.00 578.15 681.25
10.00 205.28 233.04
10.00 976.22 1379.04
10.00 549.18 638.79
10.00 570.84 576.85
10.00 623.17 628.00
10.00 572.06 654.92
10.00 726.86 777.42
10.00 1938.58 1976.20
10.00 620.78 833.94
10.00 604.27 665.84
10.00 643.16 822.44
10.00 540.48 599.44
10.00 530.45 609.31
10.00 782.08 887.40
10.00 465.61 483.92
11.00 665.46 665.92
11.00 555.01 578.19
11.00 672.56 735.21
11.00 609.52 628.34
11.00 554.17 580.92
11.00 520.75 563.03
11.00 639.30 693.09
11.00 490.97 529.86
11.00 1068.11 1124.97
11.00 591.80 620.57
11.00 954.34 1457.69
11.00 1178.34 1247.17
11.00 535.70 593.56
11.00 587.26 598.06
11.00 502.90 642.45
11.00 530.57 532.42
11.00 593.19 623.67
11.00 887.95 975.38
11.00 656.77 664.58
11.00 741.51 785.35
11.00 745.17 769.35
11.00 705.69 764.48
11.00 85.68 129.10
11.00 576.89 587.77
11.00 640.35 688.30
11.00 554.59 561.94
11.00 696.79 707.66
11.00 645.76 689.35
11.00 607.51 613.60
11.00 464.98 472.87
11.00 715.94 879.34
11.00 649.75 720.64
11.00 536.03 540.99
11.00 513.19 529.48
11.00 284.99 662.31
11.00 852.63 897.73
11.00 632.58 656.93
11.00 315.01 419.92
11.00 1147.69 1372.23
11.00 570.72 625.02
11.00 557.32 559.30
11.00 164.96 734.29
11.00 517.47 520.70
11.00 785.86 849.27
11.00 208.05 256.22
11.00 846.21 848.98
11.00 495.25 542.54
11.00 1049.50 1172.59
11.00 706.40 720.01
11.00 538.05 548.67
11.00 947.08 982.73
11.00 568.33 587.56
11.00 747.10 875.90
11.00 856.45 1153.65
11.00 569.12 677.43
11.00 517.97 530.03
11.00 583.28 635.10
11.00 609.44 689.77
11.00 508.99 513.65
11.00 949.64 1097.21
11.00 521.38 561.61
11.00 1185.10 1263.47
11.00 1201.78 1328.39
11.00 873.96 910.88
11.00 1054.79 1198.63
11.00 550.94 769.77
11.00 558.83 608.39
11.00 628.63 632.75
11.00 661.09 676.71
11.00 507.52 527.21
11.00 649.88 674.15
11.00 594.40 794.59
11.00 543.17 653.83
11.00 527.25 538.42
11.00 798.08 807.19
11.00 1367.74 1373.95
11.00 -195.90 80.77
11.00 609.02 625.56
11.00 584.45 628.76
11.00 744.75 877.87
11.00 616.12 616.37
11.00 577.86 594.74
11.00 525.36 596.08
11.00 341.09 354.87
11.00 566.31 589.91
11.00 852.46 865.73
11.00 653.49 712.87
11.00 537.84 631.61
11.00 515.54 559.84
11.00 1127.28 1161.46
11.00 1051.35 1167.93
11.00 668.82 747.64
11.00 1224.87 1428.13
11.00 506.68 590.88
11.00 554.72 643.24
11.00 506.42 576.18
11.00 592.26 599.82
11.00 1026.95 1218.49
11.00 793.29 796.02
11.00 430.25 434.11
11.00 594.61 718.79
11.00 747.48 867.12
11.00 1077.47 1151.93
11.00 593.48 693.22
11.00 527.72 574.83
11.00 531.75 589.62
11.00 1211.69 1324.74
11.00 518.14 559.04
11.00 724.46 732.15
11.00 -195.90 58.13
11.00 57.25 91.60
11.00 496.39 505.50
11.00 986.05 1217.06
11.00 1698.45 1717.81
11.00 539.22 566.60
11.00 817.02 855.36
11.00 628.55 658.74
11.00 736.01 926.71
11.00 647.53 748.82
11.00 1337.67 1431.03
11.00 766.96 785.23
11.00 564.63 567.99
11.00 631.19 646.86
11.00 848.47 866.66
11.00 545.19 555.01
11.00 607.80 630.56
11.00 628.63 636.19
11.00 750.37 813.79
11.00 567.74 601.42
11.00 1681.73 1704.92
11.00 600.91 633.38
11.00 607.13 615.70
11.00 785.31 808.58
11.00 723.29 774.14
11.00 491.31 619.77
11.00 497.77 519.23
11.00 547.87 580.84
11.00 626.36 634.55
11.00 619.06 651.81
11.00 561.19 612.97
11.00 546.15 727.61
11.00 607.76 610.15
11.00 584.62 587.26
11.00 531.71 592.35
11.00 443.81 448.22
11.00 1097.08 1222.39
11.00 632.96 653.32
11.00 200.83 349.49
11.00 520.66 579.29
11.00 688.47 803.79
11.00 582.02 763.94
11.00 472.75 592.56
11.00 600.83 608.30
11.00 1207.95 1751.57
11.00 559.17 561.02
11.00 619.01 659.96
11.00 387.29 518.65
11.00 571.10 597.18
11.00 755.66 766.33
11.00 1314.99 1535.55
11.00 130.49 312.62
11.00 525.74 608.09
11.00 583.28 624.60
11.00 571.31 591.34
11.00 664.41 677.26
11.00 537.29 667.77
11.00 495.59 503.86
11.00 512.14 642.53
11.00 549.60 568.96
11.00 708.17 764.19
11.00 516.29 587.39
11.00 849.02 978.19
11.00 691.92 911.26
11.00 971.39 1044.84
11.00 848.39 975.09
11.00 604.02 700.74
11.00 609.19 630.65
11.00 756.17 814.29
11.00 1147.27 1178.55
11.00 569.33 569.38
11.00 672.77 784.64
11.00 712.45 740.50
11.00 699.48 735.84
11.00 300.27 355.92
11.00 527.59 539.52
11.00 690.57 696.20
11.00 1214.88 1242.13
11.00 583.61 603.52
11.00 1371.60 1534.16
11.00 640.93 668.36
11.00 539.94 578.49
11.00 1898.93 1946.85
11.00 555.73 585.33
11.00 705.10 768.43
11.00 370.74 446.88
11.00 561.19 587.89
11.00 482.87 541.15
11.00 537.71 577.23
11.00 622.41 655.00
11.00 577.94 646.44
11.00 539.31 564.88
11.00 564.34 594.40
11.00 557.57 560.72
11.00 967.53 993.31
11.00 610.07 621.07
11.00 613.55 690.70
11.00 1511.99 2311.15
11.00 611.62 653.70
11.00 982.10 988.40
11.00 560.56 617.42
11.00 594.36 667.73
11.00 621.24 621.99
11.00 604.23 830.92
11.00 492.82 674.99
11.00 522.89 555.60
11.00 562.07 641.56
11.00 525.99 598.48
11.00 749.95 912.52
11.00 1068.44 1113.54
11.00 541.07 545.69
11.00 485.97 571.77
11.00 593.61 618.93
11.00 573.36 622.20
11.00 612.59 944.18
11.00 635.85 704.47
11.00 609.90 638.62
11.00 602.64 650.38
11.00 742.73 753.73
11.00 868.00 918.18
11.00 545.56 605.74
11.00 548.04 555.18
11.00 500.00 527.93
11.00 498.95 570.38
11.00 634.76 822.52
11.00 976.05 1048.24
11.00 605.24 655.51
11.00 720.77 812.32
11.00 558.12 623.46
11.00 627.50 634.59
11.00 788.84 807.36
11.00 575.84 598.14
11.00 624.22 644.67
11.00 549.93 629.55
11.00 616.07 667.69
11.00 1017.17 1033.21
11.00 794.97 890.01
11.00 642.78 648.91
11.00 622.92 655.21
11.00 548.97 625.94
11.00 712.66 738.24
11.00 585.80 623.17
11.00 574.88 653.20
11.00 591.34 609.69
11.00 1087.09 1116.61
11.00 509.49 557.11
11.00 1187.79 1199.97
11.00 1244.99 1281.82
11.00 605.70 609.65
11.00 747.56 778.97
11.00 593.69 715.35
11.00 573.83 626.28
11.00 529.48 595.75
11.00 588.78 826.09
11.00 564.46 595.50
11.00 547.16 596.25
11.00 595.37 643.24
11.00 1092.04 1143.44
11.00 554.80 576.26
11.00 665.08 667.01
11.00 608.72 709.93
11.00 467.79 474.72
11.00 543.55 583.07
11.00 541.74 643.33
11.00 762.47 795.10
11.00 513.27 532.42
11.00 788.25 860.06
11.00 203.73 283.52
11.00 632.54 750.83
11.00 582.81 584.79
11.00 574.33 586.89
11.00 842.43 936.54
11.00 734.04 895.63
11.00 593.61 659.33
11.00 563.62 627.33
11.00 780.40 823.49
11.00 829.11 870.44
11.00 825.67 830.92
11.00 488.03 507.31
11.00 760.20 785.27
11.00 556.78 572.69
11.00 616.24 692.42
11.00 548.29 562.66
11.00 526.33 575.46
11.00 556.94 576.93
11.00 616.07 664.66
11.00 1062.39 1191.44
11.00 608.01 612.50
11.00 446.75 464.09
11.00 709.01 876.61
11.00 790.98 966.81
11.00 646.48 721.40
11.00 639.17 669.07
11.00 548.50 573.74
11.00 578.45 588.36
11.00 1020.53 1105.86
11.00 573.03 715.52
11.00 615.57 636.31
11.00 501.72 572.78
11.00 578.07 611.62
11.00 528.51 532.71
11.00 572.02 586.85
11.00 533.09 541.66
11.00 600.12 615.40
11.00 959.42 960.31
11.00 1044.00 1115.35
11.00 589.91 601.80
11.00 924.78 1145.80
11.00 713.96 724.88
11.00 535.15 553.54
11.00 441.37 448.39
11.00 1120.98 1359.84
11.00 695.65 735.55
11.00 728.12 800.14
11.00 829.49 832.14
11.00 1087.30 1096.20
11.00 660.42 816.89
11.00 911.26 912.05
11.00 1480.29 1568.60
11.00 580.88 601.04
11.00 477.53 556.06
11.00 542.67 568.58
11.00 552.83 646.94
11.00 992.47 1030.18
11.00 1012.25 1022.84
11.00 613.09 662.98
11.00 1618.36 1667.37
11.00 733.99 734.75
11.00 481.40 493.20
11.00 210.49 219.73
11.00 676.92 782.88
11.00 822.35 997.64
11.00 547.41 577.73
11.00 453.97 608.56
11.00 608.77 671.13
11.00 588.94 627.12
11.00 991.59 1022.21
11.00 820.38 872.87
11.00 595.92 639.46
11.00 648.87 656.09
11.00 612.76 613.30
11.00 1486.21 1525.22
11.00 -195.90 334.62
11.00 604.69 618.13
11.00 786.11 866.66
11.00 805.68 854.69
11.00 310.35 473.67
11.00 575.25 624.93
11.00 827.52 1006.37
11.00 499.24 577.52
11.00 756.00 1090.07
11.00 163.91 205.07
11.00 968.96 978.03
11.00 446.29 449.82
11.00 650.85 659.03
11.00 505.50 508.40
11.00 977.82 1076.71
11.00 651.18 949.60
11.00 599.40 628.21
11.00 1177.63 1409.15
11.00 775.28 854.02
11.00 570.76 608.56
11.00 1020.90 1068.19
11.00 278.35 626.66
11.00 839.53 855.57
11.00 565.47 581.81
11.00 548.17 636.31
11.00 541.74 664.87
11.00 549.81 554.34
11.00 460.52 499.37
11.00 1188.63 1241.50
11.00 582.56 592.35
11.00 768.39 801.06
11.00 524.06 529.27
11.00 1430.73 1456.60
11.00 570.55 613.47
11.00 585.50 607.72
11.00 761.59 780.44
11.00 506.26 543.93
11.00 642.82 694.73
11.00 572.94 590.41
11.00 1000.49 1144.45
11.00 582.14 610.45
11.00 650.38 731.43
11.00 544.81 574.50
11.00 498.99 628.42
11.00 1188.17 1217.78
11.00 1045.89 1194.85
11.00 764.69 774.73
11.00 559.59 575.04
11.00 552.12 692.67
11.00 720.98 740.59
11.00 513.35 541.83
11.00 1033.12 1115.94
11.00 1014.90 1155.04
11.00 755.62 766.16
11.00 568.96 578.19
11.00 549.18 551.82
11.00 575.51 726.06
11.00 616.12 664.07
11.00 1253.77 1392.94
11.00 1158.81 1290.55
11.00 740.59 906.80
11.00 548.17 561.19
11.00 739.41 783.13
11.00 529.98 556.90
11.00 605.03 622.92
11.00 328.24 471.19
11.00 538.76 563.33
11.00 567.61 821.43
11.00 534.52 535.86
11.00 504.79 533.39
11.00 1156.51 1182.08
11.00 649.25 746.64
11.00 530.49 540.78
11.00 965.60 1028.04
11.00 1004.48 1008.01
11.00 501.51 509.66
11.00 583.36 639.17
11.00 749.03 800.43
11.00 1171.46 1187.04
11.00 551.40 583.44
11.00 597.39 597.64
11.00 758.86 760.12
11.00 551.23 561.27
11.00 576.35 705.44
11.00 650.09 771.66
11.00 1385.50 1605.93
11.00 559.30 676.42
11.00 588.61 602.13
11.00 566.56 593.77
11.00 631.65 750.62
11.00 683.73 741.85
11.00 643.37 648.87
11.00 608.89 668.61
11.00 658.66 772.08
11.00 508.94 530.57
11.00 631.23 656.22
11.00 802.82 861.70
11.00 1267.62 1350.31
11.00 109.36 135.90
11.00 584.87 587.81
11.00 612.97 617.08
11.00 600.62 605.28
11.00 879.80 880.01
11.00 839.23 917.30
11.00 582.14 671.88
11.00 824.54 1056.39
11.00 162.57 233.84
11.00 513.52 520.58
11.00 558.41 613.85
11.00 506.76 534.14
11.00 507.52 591.17
11.00 284.73 351.21
11.00 770.28 820.63
11.00 759.11 779.31
11.00 792.45 992.68
11.00 639.21 645.68
11.00 542.20 558.37
11.00 877.07 891.56
11.00 593.31 622.79
11.00 614.94 658.36
11.00 600.62 660.34
11.00 1461.85 1587.20
11.00 548.25 551.65
11.00 593.14 668.27
11.00 87.99 323.45
11.00 539.35 617.67
11.00 907.56 908.02
11.00 840.45 888.45
11.00 888.24 917.55
11.00 912.98 958.58
11.00 1040.39 1204.72
11.00 617.42 658.40
11.00 594.45 596.21
11.00 1031.78 1042.66
11.00 652.94 706.87
11.00 635.73 746.89
11.00 522.00 610.49
11.00 546.07 566.65
11.00 642.57 715.39
11.00 1071.80 1112.75
11.00 675.16 683.69
11.00 830.16 849.52
11.00 806.39 819.62
11.00 636.52 646.98
11.00 471.57 492.27
11.00 996.71 1005.32
11.00 781.41 810.13
11.00 539.26 593.06
11.00 755.03 801.52
12.00 634.59 676.08
12.00 620.52 646.27
12.00 1089.86 1237.09
12.00 593.98 626.87
12.00 1059.83 1744.26
12.00 558.79 577.40
12.00 739.96 744.62
12.00 615.82 632.91
12.00 572.48 584.62
12.00 589.70 603.85
12.00 1558.82 1593.42
12.00 996.50 1130.51
12.00 1518.88 1632.47
12.00 600.70 729.42
12.00 457.88 468.00
12.00 767.30 836.46
12.00 674.11 674.24
12.00 664.66 691.75
12.00 1314.49 1361.10
12.00 517.64 668.27
12.00 775.95 776.45
12.00 1046.90 1073.06
12.00 691.29 707.33
12.00 535.53 542.83
12.00 634.76 670.67
12.00 563.50 656.81
12.00 529.23 621.32
12.00 742.02 871.32
12.00 508.23 511.97
12.00 839.02 979.71
12.00 460.69 473.08
12.00 716.99 723.03
12.00 1241.50 1258.09
12.00 642.74 669.62
12.00 562.32 618.85
12.00 856.20 862.50
12.00 520.58 522.93
12.00 546.28 583.91
12.00 132.29 152.91
12.00 944.10 1164.23
12.00 525.28 552.03
12.00 660.00 870.94
12.00 500.92 517.97
12.00 866.66 875.22
12.00 1059.25 1180.78
12.00 538.80 549.93
12.00 552.45 556.19
12.00 900.76 926.21
12.00 248.53 269.32
12.00 1190.02 2119.11
12.00 1228.48 1354.85
12.00 640.14 651.14
12.00 578.91 601.88
12.00 1377.06 1416.54
12.00 1002.13 1007.63
12.00 1200.18 1314.11
12.00 489.50 517.51
12.00 516.59 520.37
12.00 580.38 603.89
12.00 555.60 602.43
12.00 515.96 632.24
12.00 519.82 567.23
12.00 585.50 608.43
12.00 1027.75 1077.72
12.00 539.68 560.43
12.00 840.75 843.73
12.00 490.59 525.36
12.00 504.12 561.06
12.00 637.41 644.67
12.00 471.95 644.84
12.00 447.88 450.11
12.00 834.57 875.98
12.00 797.03 878.25
12.00 1094.14 1176.45
12.00 689.82 702.16
12.00 520.87 631.02
12.00 1636.04 1787.18
12.00 629.72 684.23
12.00 542.29 590.75
12.00 694.90 708.84
12.00 664.96 722.53
12.00 521.63 556.44
12.00 624.01 666.09
12.00 698.05 815.25
12.00 568.41 570.64
12.00 608.01 675.79
12.00 583.91 593.27
12.00 45.95 117.89
12.00 489.79 491.73
12.00 818.78 1004.69
12.00 527.80 532.00
12.00 539.64 606.41
12.00 742.27 755.50
12.00 628.71 670.50
12.00 567.61 580.50
12.00 535.82 540.78
12.00 631.40 699.94
12.00 879.42 1037.53
12.00 611.12 694.86
12.00 1274.55 1363.67
12.00 1511.91 1642.55
12.00 447.46 466.11
12.00 1500.99 1543.28
12.00 1173.93 1299.54
12.00 1097.50 1272.79
12.00 550.65 554.51
12.00 624.22 701.49
12.00 1074.36 1229.07
12.00 563.03 630.23
12.00 585.42 592.60
12.00 737.52 791.53
12.00 459.14 462.04
12.00 1025.61 1114.85
12.00 784.18 796.23
12.00 585.04 650.47
12.00 536.83 575.72
12.00 567.57 585.42
12.00 587.31 604.57
12.00 531.16 552.33
12.00 503.11 543.46
12.00 614.52 666.09
12.00 504.49 515.37
12.00 603.56 810.26
12.00 -195.90 65.02
12.00 748.44 798.58
12.00 644.08 662.44
12.00 591.17 636.52
12.00 540.48 563.54
12.00 458.38 543.13
12.00 1220.76 1312.81
12.00 643.83 655.04
12.00 633.96 648.66
12.00 514.40 869.81
12.00 575.17 636.90
12.00 1055.55 1237.64
12.00 810.89 899.66
12.00 483.29 489.46
12.00 695.07 701.24
12.00 570.26 896.35
12.00 592.64 609.65
12.00 791.70 811.14
12.00 828.57 1041.73
12.00 588.73 621.91
12.00 970.09 1009.61
12.00 648.16 783.84
12.00 533.81 547.50
12.00 575.30 583.57
12.00 639.34 646.86
12.00 1060.04 1092.21
12.00 836.00 836.92
12.00 730.01 875.43
12.00 584.28 688.22
12.00 968.49 1061.30
12.00 496.72 609.98
12.00 600.16 671.46
12.00 604.48 636.36
12.00 614.02 711.11
12.00 345.50 430.92
12.00 955.81 980.29
12.00 544.85 559.25
12.00 1437.41 1582.71
12.00 729.59 805.39
12.00 492.57 530.74
12.00 813.49 947.75
12.00 634.43 638.67
12.00 1215.42 1223.36
12.00 515.20 547.71
12.00 630.90 670.46
12.00 596.80 628.88
12.00 667.14 686.04
12.00 566.60 602.72
12.00 555.98 591.76
12.00 741.43 764.90
12.00 721.65 744.62
12.00 593.31 595.03
12.00 575.88 617.46
12.00 681.38 742.56
12.00 967.40 995.45
12.00 499.16 586.97
12.00 179.33 258.87
12.00 768.14 791.11
12.00 472.12 526.88
12.00 984.91 1194.80
12.00 316.06 368.30
12.00 734.88 787.54
12.00 517.93 538.47
12.00 575.80 640.93
12.00 1184.31 1215.34
12.00 58.13 87.36
12.00 587.56 621.83
12.00 459.05 518.48
12.00 712.54 773.22
12.00 584.91 614.52
12.00 651.52 659.37
12.00 659.71 709.60
12.00 591.51 626.19
12.00 683.43 727.32
12.00 613.05 642.66
12.00 561.52 683.73
12.00 566.81 628.76
12.00 916.76 1128.45
12.00 615.82 674.28
12.00 596.08 645.60
12.00 946.91 1044.80
12.00 844.27 899.37
12.00 627.50 687.25
12.00 843.64 846.79
12.00 436.63 436.88
12.00 566.27 586.89
12.00 1071.21 1095.61
12.00 539.39 539.85
12.00 561.19 580.46
12.00 546.70 579.08
12.00 910.16 930.53
12.00 522.97 600.96
12.00 1016.66 1067.69
12.00 774.90 814.08
12.00 767.25 777.21
12.00 801.94 963.20
12.00 603.64 668.48
12.00 678.02 696.75
12.00 553.50 790.23
12.00 478.88 521.12
12.00 779.31 801.31
12.00 1079.07 2152.16
12.00 589.45 601.17
12.00 726.60 910.00
12.00 663.28 745.38
12.00 570.22 629.39
12.00 1474.20 1731.37
12.00 675.45 776.91
12.00 586.09 586.22
12.00 473.54 482.49
12.00 761.00 780.53
12.00 535.53 620.57
12.00 469.85 844.19
12.00 1024.60 1028.71
12.00 526.50 530.53
12.00 793.12 837.05
12.00 607.67 637.03
12.00 687.67 691.16
12.00 533.09 537.12
12.00 996.71 1038.88
12.00 703.34 711.78
12.00 574.79 651.10
12.00 506.80 508.15
12.00 543.00 648.54
12.00 660.34 714.34
12.00 619.81 694.18
12.00 561.14 564.25
12.00 594.82 780.27
12.00 447.97 454.81
12.00 786.87 794.22
12.00 874.59 934.90
12.00 1755.06 1770.22
12.00 622.37 779.52
12.00 687.38 709.39
12.00 1010.99 1029.39
12.00 662.60 790.69
12.00 613.76 627.41
12.00 822.27 839.65
12.00 505.46 507.94
12.00 551.74 557.99
12.00 372.63 630.90
12.00 736.01 739.54
12.00 853.76 918.73
12.00 966.35 968.54
12.00 1431.07 1518.12
12.00 873.25 907.27
12.00 898.36 1163.01
12.00 633.71 649.38
12.00 515.41 526.96
12.00 528.43 563.37
12.00 604.02 813.66
12.00 931.83 1078.06
12.00 1127.65 1294.46
12.00 663.86 729.00
12.00 697.17 749.66
12.00 498.82 517.81
12.00 893.58 1005.70
12.00 465.65 534.06
12.00 833.52 878.88
12.00 857.42 989.24
12.00 975.89 1103.21
12.00 554.13 595.96
12.00 1153.23 1280.64
12.00 1427.12 1579.06
12.00 595.58 611.87
12.00 681.04 686.79
12.00 550.69 561.61
12.00 162.70 215.86
12.00 844.23 891.22
12.00 732.15 748.82
12.00 1286.98 1345.65
12.00 799.80 824.87
12.00 479.97 481.90
12.00 422.06 442.00
12.00 614.77 619.48
12.00 713.38 751.67
12.00 1637.26 1928.54
12.00 619.27 643.41
12.00 559.17 567.15
12.00 621.70 702.83
12.00 698.30 709.72
12.00 601.46 627.12
12.00 535.15 666.13
12.00 759.36 793.63
12.00 628.42 653.41
12.00 665.88 686.79
12.00 618.01 641.27
12.00 477.49 508.48
12.00 2071.82 2230.40
12.00 478.20 484.17
12.00 931.16 1035.01
12.00 809.17 832.01
12.00 585.96 612.08
12.00 593.27 635.77
12.00 532.88 612.84
12.00 914.95 1065.25
12.00 1019.85 1140.97
12.00 764.27 1032.24
12.00 554.26 602.55
12.00 546.19 622.33
12.00 509.62 533.26
12.00 1315.62 1324.61
12.00 1267.04 1358.46
12.00 671.84 816.77
12.00 645.72 691.79
12.00 1486.96 1602.66
12.00 223.88 363.31
12.00 598.60 733.87
12.00 1162.30 1188.59
12.00 -195.90 283.10
12.00 651.35 938.85
12.00 521.33 593.90
12.00 1271.95 1315.88
12.00 534.27 551.70
12.00 498.53 704.26
12.00 554.55 554.63
12.00 638.88 759.36
12.00 834.24 869.39
12.00 537.17 585.80
12.00 520.41 631.28
12.00 574.96 641.56
12.00 703.25 746.13
12.00 1058.32 1074.32
12.00 588.48 592.98
12.00 752.51 799.30
12.00 715.18 719.30
12.00 575.30 634.55
12.00 560.85 570.47
12.00 599.44 647.02
12.00 574.04 591.97
12.00 662.52 703.76
12.00 286.71 344.37
12.00 495.04 532.92
12.00 551.65 643.54
12.00 1053.07 1202.11
12.00 588.27 591.09
12.00 819.83 876.15
12.00 423.74 453.60
12.00 829.83 899.96
12.00 699.18 704.43
12.00 524.73 571.43
12.00 645.30 704.26
12.00 634.93 681.88
12.00 622.04 709.68
12.00 590.50 686.67
12.00 696.91 697.92
12.00 545.19 621.28
12.00 814.37 814.71
12.00 844.57 852.00
12.00 1042.24 1202.57
12.00 642.74 674.15
12.00 558.58 574.50
12.00 829.32 858.43
12.00 653.49 656.14
12.00 533.85 548.76
12.00 331.10 833.44
12.00 570.68 620.48
12.00 617.46 769.94
12.00 889.88 1100.15
12.00 574.20 590.29
12.00 557.11 571.98
12.00 517.60 578.19
12.00 492.15 493.07
12.00 474.09 529.86
12.00 741.34 760.66
12.00 710.52 777.50
12.00 607.84 626.36
12.00 612.13 624.60
12.00 850.95 912.64
12.00 529.02 792.79
12.00 630.31 640.93
12.00 571.43 701.57
12.00 608.22 669.11
12.00 565.68 606.12
12.00 561.90 574.71
12.00 586.43 606.83
12.00 576.22 605.78
12.00 177.56 296.74
12.00 491.60 546.91
12.00 720.01 777.21
12.00 1210.76 1393.19
12.00 624.85 634.34
12.00 605.03 739.03
12.00 1067.69 1075.20
12.00 662.10 779.43
12.00 549.93 593.23
12.00 584.28 628.97
12.00 635.60 685.87
12.00 662.77 663.99
12.00 650.38 669.78
12.00 637.15 656.81
12.00 569.08 638.92
12.00 1682.11 1788.49
12.00 533.81 533.85
12.00 619.94 703.59
12.00 485.85 520.70
12.00 801.56 958.67
12.00 644.00 658.78
12.00 651.64 981.64
12.00 948.13 970.43
12.00 505.79 545.61
12.00 1522.57 1524.17
12.00 638.54 657.94
12.00 488.41 622.75
12.00 695.91 745.29
12.00 525.57 568.37
12.00 528.47 540.40
12.00 541.24 578.99
12.00 584.28 619.73
12.00 596.17 614.31
12.00 175.46 241.77
12.00 1002.01 1045.18
12.00 629.51 636.19
12.00 637.78 675.79
12.00 778.05 793.75
12.00 985.96 1186.70
12.00 1182.67 1210.80
12.00 527.59 556.78
12.00 1115.35 1351.66
12.00 639.34 669.07
12.00 697.00 742.60
12.00 904.62 961.36
12.00 649.33 667.14
12.00 724.59 886.73
12.00 314.47 425.88
12.00 1689.55 1691.81
12.00 662.73 815.21
12.00 1135.00 1181.70
12.00 581.85 599.65
12.00 569.67 623.17
12.00 571.64 576.47
12.00 708.88 761.59
12.00 550.27 590.04
12.00 496.05 508.65
12.00 838.86 1071.21
12.00 821.64 863.09
12.00 645.13 764.86
12.00 680.75 719.13
12.00 1515.94 1603.04
12.00 838.35 947.29
12.00 598.94 644.46
12.00 611.92 617.88
12.00 564.04 643.75
12.00 437.26 639.59
12.00 990.50 1037.70
12.00 578.70 592.77
12.00 599.32 699.81
12.00 650.80 678.23
12.00 801.69 843.73
12.00 668.48 726.94
12.00 705.48 770.49
12.00 524.52 531.03
12.00 527.88 610.57
12.00 520.20 528.72
12.00 502.48 566.39
12.00 59.77 105.67
12.00 857.17 1078.18
12.00 1607.19 1623.32
12.00 996.38 1030.14
12.00 1103.51 1310.50
12.00 1429.47 1591.11
12.00 580.88 582.02
12.00 725.47 770.11
12.00 316.94 876.27
12.00 558.16 610.70
12.00 606.33 621.87
12.00 737.06 822.94
12.00 761.92 819.08
12.00 547.79 586.97
12.00 553.17 730.89
12.00 703.34 716.32
12.00 623.93 628.25
12.00 850.11 854.27
12.00 524.94 605.99
12.00 742.39 766.96
12.00 -195.90 102.81
12.00 543.38 563.16
13.00 587.98 612.67
13.00 626.32 666.43
13.00 651.60 664.96
13.00 1053.87 1098.09
13.00 559.34 560.01
13.00 877.11 922.13
13.00 867.45 877.11
13.00 42.34 42.47
13.00 565.64 626.24
13.00 576.47 578.57
13.00 668.90 825.50
13.00 717.41 943.93
13.00 803.54 833.31
13.00 505.75 659.79
13.00 978.32 1004.48
13.00 590.96 634.47
13.00 627.41 631.95
13.00 647.36 796.99
13.00 852.67 1105.82
13.00 489.71 503.19
13.00 403.16 453.34
13.00 394.80 563.54
13.00 616.58 698.13
13.00 146.40 169.75
13.00 658.99 721.23
13.00 530.24 554.93
13.00 1178.89 1228.74
13.00 652.31 688.39
13.00 627.20 710.65
13.00 628.63 647.61
13.00 617.50 767.97
13.00 573.95 610.66
13.00 605.91 628.97
13.00 629.01 673.90
13.00 559.46 613.13
13.00 1408.18 1671.95
13.00 1397.72 1438.37
13.00 555.10 562.36
13.00 518.73 625.77
13.00 468.92 477.24
13.00 499.58 544.85
13.00 586.22 590.75
13.00 549.55 594.28
13.00 667.81 701.57
13.00 1477.60 1568.89
13.00 521.46 594.66
13.00 448.68 454.23
13.00 1503.17 1514.76
13.00 236.19 347.94
13.00 145.48 230.27
13.00 532.46 729.92
13.00 488.54 519.36
13.00 454.18 475.56
13.00 1033.25 1136.94
13.00 600.62 698.55
13.00 518.35 523.73
13.00 520.49 530.57
13.00 1364.13 1463.78
13.00 762.76 897.27
13.00 642.03 904.91
13.00 638.04 646.02
13.00 820.46 954.97
13.00 487.78 490.97
13.00 485.97 793.63
13.00 1070.21 1083.90
13.00 139.18 242.49
13.00 921.92 936.12
13.00 527.00 660.00
13.00 781.74 801.14
13.00 517.97 660.13
13.00 1080.03 1111.32
13.00 529.14 582.23
13.00 614.94 685.99
13.00 989.58 1245.07
13.00 516.88 602.09
13.00 554.34 569.75
13.00 521.71 543.72
13.00 660.71 940.90
13.00 893.24 954.59
13.00 601.59 606.37
13.00 578.91 660.88
13.00 542.96 674.70
13.00 780.48 817.10
13.00 557.24 719.80
13.00 959.84 1021.03
13.00 485.47 612.71
13.00 529.44 544.18
13.00 746.89 894.63
13.00 495.59 514.53
13.00 932.25 989.70
13.00 762.22 798.58
13.00 544.22 574.71
13.00 551.70 592.43
13.00 538.63 573.62
13.00 581.26 647.44
13.00 620.02 700.19
13.00 538.93 561.06
13.00 535.49 588.48
13.00 662.98 746.17
13.00 557.28 604.31
13.00 729.04 855.15
13.00 628.59 703.17
13.00 1287.32 1444.42
13.00 1133.20 1288.96
13.00 639.46 654.41
13.00 1291.01 1450.09
13.00 548.59 634.93
13.00 580.92 688.60
13.00 518.44 562.87
13.00 602.55 655.63
13.00 540.15 631.49
13.00 1261.16 1336.62
13.00 852.42 857.75
13.00 603.43 620.61
13.00 -195.90 276.80
13.00 1347.50 1417.50
13.00 636.86 670.41
13.00 1029.60 1061.64
13.00 495.63 635.48
13.00 591.55 664.70
13.00 611.03 680.58
13.00 709.34 730.85
13.00 575.38 576.77
13.00 560.77 586.26
13.00 577.44 622.75
13.00 501.09 583.82
13.00 646.94 786.03
13.00 421.47 443.14
13.00 765.03 786.11
13.00 621.57 736.56
13.00 1069.49 1842.41
13.00 614.23 686.12
13.00 579.71 618.55
13.00 1253.77 1268.76
13.00 525.78 584.20
13.00 587.77 598.56
13.00 540.48 559.67
13.00 505.67 594.70
13.00 515.08 526.41
13.00 604.31 648.37
13.00 622.62 628.29
13.00 534.77 572.99
13.00 535.40 543.93
13.00 1460.97 1513.92
13.00 673.86 693.34
13.00 1087.00 1137.52
13.00 533.22 548.21
13.00 493.91 523.35
13.00 520.58 563.08
13.00 414.12 458.05
13.00 482.03 517.34
13.00 1129.04 1162.05
13.00 586.51 758.52
13.00 738.36 790.23
13.00 1080.03 1204.88
13.00 561.52 686.33
13.00 576.26 855.53
13.00 560.81 571.77
13.00 540.57 763.43
13.00 608.72 893.20
13.00 698.55 708.84
13.00 1724.65 1765.22
13.00 737.52 747.48
13.00 636.94 662.02
13.00 518.98 580.13
13.00 441.75 859.85
13.00 1026.32 1234.91
13.00 202.38 219.85
13.00 546.99 603.18
13.00 1137.48 1222.39
13.00 686.50 835.87
13.00 926.21 986.22
13.00 783.80 874.47
13.00 590.20 642.91
13.00 540.82 550.52
13.00 459.47 478.33
13.00 568.20 614.69
13.00 556.48 582.14
13.00 597.85 641.10
13.00 547.24 572.48
13.00 534.94 607.59
13.00 584.16 635.94
13.00 880.18 1006.54
13.00 504.45 529.27
13.00 542.88 602.68
13.00 572.99 667.10
13.00 741.64 923.31
13.00 1054.92 1059.33
13.00 726.35 728.70
13.00 394.21 427.35
13.00 532.59 572.82
13.00 658.15 671.30
13.00 559.09 618.93
13.00 525.70 550.98
13.00 1460.80 1492.34
13.00 555.10 576.26
13.00 629.81 704.39
13.00 575.04 584.28
13.00 1399.24 1430.56
13.00 603.98 607.97
13.00 700.95 722.82
13.00 509.53 559.46
13.00 724.71 786.78
13.00 562.28 583.57
13.00 543.51 549.55
13.00 521.75 538.13
13.00 533.64 556.10
13.00 604.82 612.46
13.00 561.48 642.03
13.00 705.77 735.55
13.00 715.06 739.66
13.00 633.96 645.89
13.00 555.05 619.18
13.00 626.45 751.63
13.00 1163.35 1267.58
13.00 566.10 605.87
13.00 587.98 590.41
13.00 768.56 853.76
13.00 810.09 877.79
13.00 1100.61 1149.74
13.00 681.63 691.71
13.00 524.19 591.30
13.00 521.71 548.50
13.00 516.67 534.10
13.00 681.71 754.99
13.00 713.80 872.20
13.00 624.22 663.15
13.00 898.95 963.62
13.00 922.93 925.49
13.00 531.16 553.54
13.00 535.99 543.13
13.00 1075.16 2217.84
13.00 674.70 691.45
13.00 1169.69 1222.48
13.00 608.09 664.07
13.00 527.97 536.45
13.00 553.50 560.98
13.00 504.07 510.83
13.00 605.24 626.32
13.00 573.78 597.85
13.00 617.88 735.93
13.00 541.24 597.89
13.00 980.42 1056.05
13.00 462.33 498.57
13.00 570.51 576.26
13.00 608.09 615.70
13.00 601.21 641.52
13.00 912.47 1027.54
13.00 1297.10 1374.67
13.00 822.18 979.66
13.00 640.47 689.23
13.00 536.33 608.35
13.00 544.77 637.87
13.00 517.13 541.95
13.00 684.40 741.81
13.00 544.14 577.14
13.00 1150.42 1176.70
13.00 1172.09 1935.22
13.00 1027.29 1047.11
13.00 466.24 626.15
13.00 1234.20 1539.83
13.00 840.79 942.21
13.00 1111.44 1186.36
13.00 1019.81 1053.32
13.00 598.02 612.04
13.00 563.79 577.10
13.00 644.50 694.06
13.00 764.82 786.36
13.00 539.52 594.45
13.00 616.07 655.76
13.00 1075.16 1178.55
13.00 507.68 519.57
13.00 873.08 906.09
13.00 811.39 956.61
13.00 432.18 507.89
13.00 539.94 541.91
13.00 603.52 703.55
13.00 579.75 608.72
13.00 1222.39 1226.59
13.00 149.68 247.23
13.00 592.51 887.15
13.00 310.02 375.15
13.00 797.83 799.30
13.00 765.24 888.37
13.00 656.39 665.88
13.00 374.60 511.42
13.00 1291.98 1317.60
13.00 515.54 554.17
13.00 591.00 604.10
13.00 607.97 644.29
13.00 585.96 598.39
13.00 615.74 662.98
13.00 489.84 546.74
13.00 484.29 526.29
13.00 492.52 622.33
13.00 799.63 864.64
13.00 577.14 609.19
13.00 725.18 759.65
13.00 592.26 685.87
13.00 1051.35 1063.99
13.00 570.38 631.44
13.00 580.92 581.76
13.00 504.20 562.40
13.00 559.21 603.31
13.00 534.73 655.42
13.00 479.80 510.71
13.00 946.45 976.35
13.00 637.45 692.17
13.00 1274.30 1368.12
13.00 567.40 602.47
13.00 483.12 592.81
13.00 479.13 859.69
13.00 590.20 600.45
13.00 556.31 653.95
13.00 534.48 541.62
13.00 519.32 768.56
13.00 644.97 661.34
13.00 130.53 165.34
13.00 833.19 944.10
13.00 556.36 650.43
13.00 822.73 941.49
13.00 569.29 630.14
13.00 708.63 721.65
13.00 631.61 645.72
13.00 315.77 345.46
13.00 612.88 728.58
13.00 575.25 579.33
13.00 608.93 631.19
13.00 655.51 739.20
13.00 577.90 620.57
13.00 705.94 777.21
13.00 701.28 824.66
13.00 965.18 1018.30
13.00 580.29 582.23
13.00 915.12 1007.68
13.00 650.93 696.37
13.00 510.29 529.35
13.00 885.76 905.75
13.00 844.86 859.35
13.00 522.13 675.71
13.00 1302.35 1381.18
13.00 546.70 625.77
13.00 513.56 629.05
13.00 504.87 506.26
13.00 1692.28 1732.59
13.00 90.89 459.98
13.00 1136.56 1149.53
13.00 812.02 902.81
13.00 422.60 534.10
13.00 484.71 745.46
13.00 562.91 601.00
13.00 1027.37 1278.96
13.00 538.68 543.46
13.00 820.13 909.49
13.00 588.86 818.32
13.00 892.19 1024.81
13.00 736.98 739.24
13.00 592.51 696.07
13.00 586.09 605.49
13.00 636.73 648.87
13.00 -195.90 103.99
13.00 683.39 728.12
13.00 502.73 518.39
13.00 559.84 660.04
13.00 586.76 598.77
13.00 1485.53 1625.63
13.00 1248.98 1252.04
13.00 580.46 708.08
13.00 574.08 724.88
13.00 595.75 613.47
13.00 611.83 658.24
13.00 735.80 789.97
13.00 774.27 841.96
13.00 612.38 660.92
13.00 816.22 964.88
13.00 646.90 648.54
13.00 721.65 740.17
13.00 552.66 555.43
13.00 532.21 538.72
13.00 935.74 1001.96
13.00 1018.51 1104.98
13.00 557.45 569.42
13.00 303.04 381.32
13.00 456.41 477.03
13.00 672.60 744.79
13.00 578.78 608.43
13.00 483.50 530.99
13.00 603.31 618.68
13.00 560.09 605.95
13.00 1280.52 1314.74
13.00 722.91 849.69
13.00 571.10 578.70
13.00 702.88 763.35
13.00 708.67 749.87
13.00 418.87 434.53
13.00 696.28 782.58
13.00 661.89 675.24
13.00 537.88 598.86
13.00 757.34 761.25
13.00 1014.52 1117.87
13.00 573.91 578.99
13.00 874.09 909.53
13.00 541.32 695.07
13.00 606.41 618.80
13.00 569.04 652.27
13.00 1201.86 1299.62
13.00 876.02 1081.00
13.00 705.94 789.76
13.00 684.27 689.14
13.00 579.62 602.72
13.00 470.73 471.02
13.00 595.96 616.87
13.00 853.51 857.50
13.00 176.47 205.74
13.00 624.39 691.79
13.00 556.82 585.63
13.00 616.37 695.70
13.00 522.76 524.82
13.00 759.44 839.28
13.00 612.63 646.02
13.00 528.72 610.32
13.00 886.90 1031.70
13.00 522.30 611.58
13.00 1028.38 1029.18
13.00 646.48 656.39
13.00 553.96 589.74
13.00 571.10 621.32
13.00 726.77 870.02
13.00 193.69 689.77
13.00 647.32 681.75
13.00 544.77 794.80
13.00 587.26 590.16
13.00 577.31 602.01
13.00 582.27 593.27
13.00 1497.71 1570.91
13.00 1068.61 1106.36
13.00 677.18 701.57
13.00 694.60 755.92
13.00 535.91 587.18
13.00 554.68 555.10
13.00 636.27 686.04
13.00 609.61 640.14
13.00 583.44 627.16
13.00 718.25 857.42
13.00 845.74 1028.04
13.00 683.56 754.74
13.00 762.13 800.51
13.00 1662.84 1751.45
13.00 849.61 942.12
13.00 577.69 602.22
13.00 586.93 593.90
13.00 345.21 698.09
13.00 645.89 800.26
13.00 747.52 807.49
13.00 814.21 863.30
13.00 546.61 685.28
13.00 1010.45 1028.34
13.00 575.63 590.37
13.00 1024.18 1143.11
13.00 715.69 720.26
13.00 1136.22 1268.13
13.00 641.02 658.95
13.00 684.23 801.69
13.00 534.56 549.60
13.00 1086.04 1152.10
13.00 533.05 652.40
13.00 630.44 686.04
13.00 565.93 575.51
13.00 1030.81 1124.76
13.00 653.66 682.13
13.00 599.23 655.09
13.00 716.23 800.30
13.00 662.73 676.25
13.00 603.64 695.23
13.00 814.58 853.22
13.00 776.07 909.53
13.00 591.63 619.68
13.00 879.93 1031.36
13.00 1115.81 1213.91
13.00 1411.41 1529.88
13.00 508.69 543.17
13.00 575.34 586.05
13.00 589.28 602.22
13.00 977.06 1187.92
13.00 552.75 554.13
13.00 706.49 884.13
13.00 1167.00 1249.44
13.00 346.38 382.96
13.00 772.84 804.55
13.00 612.38 623.72
13.00 1330.20 1456.64
13.00 603.89 634.51
13.00 505.63 539.52
13.00 552.54 611.29
13.00 1127.65 1288.07
13.00 588.23 699.01
13.00 531.54 571.85
13.00 1020.06 1070.50
13.00 530.07 550.35
13.00 930.87 1082.13
14.00 621.07 683.06
14.00 656.14 736.01
14.00 699.31 737.35
14.00 594.53 656.64
14.00 561.77 575.13
14.00 1187.83 1234.07
14.00 458.63 499.16
14.00 557.20 617.84
14.00 850.61 890.93
14.00 1031.49 1057.40
14.00 534.81 538.13
14.00 629.34 658.99
14.00 484.34 493.45
14.00 562.61 586.30
14.00 801.56 842.30
14.00 568.87 571.01
14.00 567.99 592.26
14.00 770.40 788.80
14.00 945.56 945.98
14.00 547.92 554.13
14.00 607.51 611.71
14.00 513.69 703.25
14.00 667.48 812.44
14.00 805.55 853.05
14.00 853.22 907.01
14.00 601.59 611.96
14.00 1199.05 1262.88
14.00 556.10 563.96
14.00 563.20 566.23
14.00 733.45 740.42
14.00 1001.00 1033.25
14.00 542.08 1016.83
14.00 685.36 704.39
14.00 564.88 665.92
14.00 637.32 672.56
14.00 600.16 638.67
14.00 577.40 609.14
14.00 559.38 572.52
14.00 528.39 704.30
14.00 541.66 559.72
14.00 343.15 367.93
14.00 530.49 537.33
14.00 532.88 616.79
14.00 682.59 684.78
14.00 642.45 731.64
14.00 416.68 442.80
14.00 579.75 658.82
14.00 1066.76 1203.75
14.00 730.43 787.87
14.00 674.32 864.72
14.00 513.77 687.67
14.00 844.65 869.68
14.00 320.43 343.90
14.00 -195.90 61.24
14.00 620.15 647.65
14.00 595.29 600.16
14.00 874.13 1031.02
14.00 549.85 597.72
14.00 665.25 691.29
14.00 700.86 704.56
14.00 676.25 698.72
14.00 1516.40 1533.32
14.00 1032.58 1120.14
14.00 956.65 1042.53
14.00 573.15 587.43
14.00 550.06 586.64
14.00 567.32 573.15
14.00 625.40 695.82
14.00 629.55 693.89
14.00 860.65 956.57
14.00 1558.10 1657.55
14.00 725.81 753.19
14.00 543.30 642.99
14.00 575.38 604.99
14.00 1735.36 1887.13
14.00 811.06 944.85
14.00 709.93 796.78
14.00 747.81 906.17
14.00 532.88 669.03
14.00 683.27 724.88
14.00 709.13 717.45
14.00 935.70 950.02
14.00 481.98 494.92
14.00 576.64 712.62
14.00 463.04 529.02
14.00 831.38 876.40
14.00 537.50 567.15
14.00 1034.89 1173.43
14.00 699.35 736.93
14.00 527.46 570.89
14.00 618.13 650.72
14.00 553.04 576.60
14.00 714.22 717.20
14.00 519.74 575.63
14.00 591.55 619.27
14.00 589.74 676.13
14.00 546.07 645.22
14.00 627.03 682.80
14.00 820.55 901.43
14.00 490.63 678.48
14.00 694.65 699.85
14.00 589.24 660.84
14.00 604.94 609.06
14.00 710.90 716.57
14.00 1016.03 1095.11
14.00 1459.37 1508.09
14.00 706.45 803.08
14.00 565.97 662.06
14.00 634.13 688.01
14.00 466.49 476.36
14.00 668.82 903.11
14.00 680.24 690.24
14.00 815.55 925.16
14.00 551.32 571.39
14.00 474.97 485.89
14.00 674.66 792.49
14.00 962.03 1012.76
14.00 532.50 637.07
14.00 735.34 738.57
14.00 576.85 645.34
14.00 557.66 654.29
14.00 821.85 833.14
14.00 647.99 727.86
14.00 601.84 640.26
14.00 889.67 891.60
14.00 597.26 614.06
14.00 658.49 663.07
14.00 541.74 547.33
14.00 623.38 629.43
14.00 560.01 642.49
14.00 593.35 609.35
14.00 471.78 507.73
14.00 953.80 991.09
14.00 677.64 776.87
14.00 481.02 507.26
14.00 660.13 812.61
14.00 495.55 612.63
14.00 718.83 783.97
14.00 607.13 740.21
14.00 746.55 762.89
14.00 470.23 504.83
14.00 607.04 714.05
14.00 488.33 517.09
14.00 542.67 614.90
14.00 777.38 847.26
14.00 778.97 839.91
14.00 567.86 572.73
14.00 468.88 498.66
14.00 244.25 443.18
14.00 551.82 651.85
14.00 520.03 601.88
14.00 539.56 561.31
14.00 278.18 329.50
14.00 858.72 863.72
14.00 1174.14 1192.20
14.00 669.07 739.71
14.00 724.84 886.77
14.00 663.99 668.52
14.00 629.85 733.32
14.00 511.55 633.71
14.00 614.98 709.60
14.00 818.15 882.87
14.00 623.59 717.62
14.00 733.37 920.12
14.00 586.38 627.16
14.00 621.74 645.01
14.00 625.48 660.29
14.00 843.73 849.86
14.00 682.85 706.40
14.00 813.16 818.03
14.00 703.38 835.83
14.00 976.68 1024.73
14.00 720.47 810.05
14.00 642.82 704.39
14.00 1211.22 1331.25
14.00 690.91 693.85
14.00 1289.59 1359.51
14.00 510.71 616.24
14.00 740.88 766.29
14.00 603.94 609.27
14.00 598.90 638.75
14.00 507.47 512.14
14.00 557.49 646.10
14.00 524.27 606.75
14.00 544.64 733.11
14.00 846.04 856.58
14.00 786.36 904.79
14.00 545.69 597.09
14.00 598.73 807.36
14.00 534.44 575.63
14.00 564.25 594.45
14.00 641.77 830.16
14.00 1087.21 1165.83
14.00 582.14 613.47
14.00 1459.67 1474.24
14.00 647.49 740.04
14.00 522.05 602.05
14.00 602.89 672.77
14.00 577.90 598.69
14.00 618.09 700.57
14.00 1091.67 1093.39
14.00 638.37 641.10
14.00 762.89 806.23
14.00 811.10 939.94
14.00 690.95 743.28
14.00 549.39 629.64
14.00 576.18 642.78
14.00 986.26 1058.28
14.00 668.15 819.66
14.00 493.11 532.88
14.00 574.96 597.26
14.00 1017.96 1137.78
14.00 808.37 823.61
14.00 554.47 593.82
14.00 651.27 725.60
14.00 577.02 600.03
14.00 660.00 680.58
14.00 519.28 522.17
14.00 719.84 775.11
14.00 787.66 801.82
14.00 555.22 571.22
14.00 683.73 712.91
14.00 617.88 645.72
14.00 1154.41 1280.68
14.00 545.19 578.24
14.00 497.14 526.75
14.00 582.02 651.31
14.00 640.56 661.85
14.00 1216.43 1225.04
14.00 535.57 536.70
14.00 641.06 670.96
14.00 523.43 524.48
14.00 424.66 449.61
14.00 901.81 966.98
14.00 384.22 652.06
14.00 626.61 724.59
14.00 1049.67 1308.27
14.00 711.99 793.71
14.00 620.65 668.02
14.00 585.84 604.36
14.00 729.59 750.92
14.00 551.15 659.08
14.00 775.53 790.35
14.00 675.08 730.22
14.00 716.15 725.85
14.00 80.26 85.55
14.00 691.20 742.18
14.00 525.87 643.96
14.00 1195.60 1380.17
14.00 530.07 601.25
14.00 1178.85 1199.17
14.00 607.59 647.82
14.00 577.06 631.95
14.00 472.20 487.53
14.00 549.64 660.55
14.00 664.20 673.10
14.00 626.24 649.96
14.00 810.85 825.54
14.00 823.40 829.91
14.00 892.69 957.74
14.00 893.79 907.81
14.00 659.66 751.34
14.00 525.15 621.28
14.00 1490.24 1762.95
14.00 674.28 687.25
14.00 634.26 664.96
14.00 486.69 512.43
14.00 933.47 982.31
14.00 1071.68 1281.02
14.00 521.00 527.30
14.00 606.46 657.19
14.00 664.58 689.90
14.00 882.49 933.34
14.00 600.20 655.84
14.00 772.17 826.97
14.00 759.74 778.80
14.00 601.59 651.90
14.00 633.54 805.05
14.00 748.40 879.93
14.00 637.07 841.75
14.00 827.94 845.37
14.00 809.42 849.73
14.00 992.14 995.87
14.00 592.72 592.77
14.00 652.19 653.41
14.00 1079.95 1143.91
14.00 1252.97 1435.69
14.00 601.59 615.70
14.00 847.59 852.71
14.00 462.83 756.04
14.00 545.77 581.85
14.00 524.90 635.94
14.00 761.50 779.27
14.00 631.82 673.06
14.00 -195.90 281.16
14.00 626.61 738.66
14.00 864.47 1048.79
14.00 526.46 558.71
14.00 790.27 816.81
14.00 948.97 1066.93
14.00 810.76 818.03
14.00 661.26 679.91
14.00 743.36 765.20
14.00 561.48 568.62
14.00 780.95 998.73
14.00 230.94 290.91
14.00 625.56 635.39
14.00 571.10 791.65
14.00 516.08 563.79
14.00 524.57 525.53
14.00 698.64 735.17
14.00 585.00 864.14
14.00 1081.88 1094.27
14.00 510.08 535.78
14.00 505.21 562.36
14.00 121.04 242.03
14.00 598.98 699.77
14.00 57.04 454.94
14.00 770.74 892.78
14.00 480.81 650.22
14.00 500.00 503.95
14.00 546.03 548.71
14.00 619.35 688.47
14.00 956.48 965.60
14.00 591.55 617.46
14.00 832.01 946.36
14.00 966.60 973.53
14.00 408.91 919.23
14.00 898.07 1043.20
14.00 949.09 1033.21
14.00 744.12 798.96
14.00 552.41 661.05
14.00 1038.79 1041.15
14.00 551.53 560.60
14.00 631.15 639.00
14.00 579.24 634.30
14.00 1062.35 1152.52
14.00 820.42 1004.57
14.00 605.45 659.75
14.00 811.01 899.41
14.00 744.75 769.69
14.00 484.59 551.23
14.00 1032.87 1067.90
14.00 586.09 606.12
14.00 508.86 508.90
14.00 602.13 602.85
14.00 569.17 573.07
14.00 601.71 725.64
14.00 553.88 560.72
14.00 682.05 770.45
14.00 516.55 522.76
14.00 601.25 638.88
14.00 866.53 1049.67
14.00 637.32 651.18
14.00 623.63 667.14
14.00 782.96 789.47
14.00 549.55 628.63
14.00 504.91 576.39
14.00 645.60 696.45
14.00 475.22 493.83
14.00 617.17 624.81
14.00 587.10 595.33
14.00 894.16 1122.49
14.00 1971.75 2004.93
14.00 567.78 581.51
14.00 782.21 846.42
14.00 877.58 1118.29
14.00 967.57 1016.07
14.00 639.13 650.22
14.00 562.03 666.97
14.00 478.16 502.06
14.00 69.89 93.36
14.00 642.11 770.78
14.00 1536.47 1555.54
14.00 602.51 656.39
14.00 1293.95 1382.27
14.00 585.75 760.37
14.00 554.30 575.88
14.00 1723.52 1843.88
14.00 511.38 567.57
14.00 915.66 1005.11
14.00 586.97 592.51
14.00 629.64 673.23
14.00 587.10 602.85
14.00 552.41 574.83
14.00 1616.10 1707.02
14.00 753.90 820.76
14.00 1011.96 1161.59
14.00 313.96 370.61
14.00 1718.06 1898.47
14.00 545.98 565.39
14.00 579.03 589.91
14.00 623.42 691.08
14.00 828.82 1091.41
14.00 705.48 722.32
14.00 1081.67 1103.21
14.00 540.44 557.45
14.00 742.73 852.25
14.00 1382.69 1432.66
14.00 616.58 639.13
14.00 679.70 683.14
14.00 483.92 860.78
14.00 902.90 910.04
14.00 782.79 929.27
14.00 475.85 528.72
14.00 1172.63 1271.44
14.00 752.72 797.16
14.00 567.40 593.06
14.00 573.74 657.27
14.00 835.50 927.26
14.00 696.96 770.66
14.00 457.54 498.32
14.00 523.22 628.63
14.00 634.05 642.66
14.00 524.10 634.13
14.00 613.34 620.40
14.00 492.99 593.14
14.00 460.57 512.64
14.00 1072.64 1114.47
14.00 566.23 586.51
14.00 890.76 940.53
14.00 490.38 528.09
14.00 562.49 620.73
14.00 807.32 991.59
14.00 544.05 552.79
14.00 1075.54 1116.06
14.00 1178.89 1289.96
14.00 656.01 665.54
14.00 650.93 716.15
14.00 625.19 755.37
14.00 596.38 662.90
14.00 -195.90 284.61
14.00 1138.20 1149.62
14.00 558.20 597.81
14.00 538.01 561.98
14.00 510.25 515.20
14.00 588.10 674.70
14.00 321.10 551.44
14.00 725.39 811.81
14.00 610.45 668.57
14.00 517.76 540.36
14.00 591.88 707.45
14.00 527.88 588.23
14.00 545.73 565.93
14.00 580.04 627.92
14.00 550.65 553.25
14.00 1372.86 1486.50
14.00 583.99 596.29
14.00 1532.99 1533.83
14.00 652.44 695.32
14.00 1149.53 1370.13
14.00 527.72 596.21
14.00 847.59 1038.21
14.00 695.57 725.13
14.00 536.96 588.27
14.00 496.09 532.00
14.00 626.36 681.63
14.00 504.54 518.69
14.00 704.09 816.01
14.00 1196.57 1277.91
14.00 685.53 857.71
14.00 564.00 625.94
14.00 598.48 599.91
14.00 583.28 591.76
14.00 559.55 565.89
14.00 685.87 759.44
14.00 549.51 566.52
14.00 641.06 769.69
14.00 848.60 905.46
14.00 538.68 581.30
14.00 550.60 658.40
14.00 1146.01 1178.47
14.00 816.64 839.36
14.00 545.61 563.29
14.00 563.08 563.45
14.00 522.21 545.10
14.00 493.74 604.31
14.00 561.06 588.90
14.00 732.40 791.70
14.00 1094.90 1187.75
14.00 567.07 592.09
14.00 1081.80 1085.62
14.00 536.70 631.49
14.00 504.03 536.24
14.00 530.87 542.37
14.00 541.74 606.29
14.00 562.57 607.13
14.00 787.20 884.42
14.00 1120.89 1301.47
14.00 560.39 607.93
14.00 586.85 615.91
14.00 819.29 862.75
14.00 915.37 961.02
14.00 550.10 580.97
14.00 581.93 782.62
14.00 604.90 656.89
14.00 589.15 718.50
14.00 457.96 474.59
14.00 628.08 655.59
14.00 502.77 568.54
15.00 1080.54 1103.93
15.00 1548.99 1672.29
15.00 934.10 993.99
15.00 1044.76 1074.03
15.00 578.32 578.87
15.00 692.34 704.77
15.00 587.05 610.49
15.00 541.91 614.73
15.00 578.82 600.16
15.00 864.05 886.39
15.00 744.49 756.17
15.00 472.91 510.96
15.00 624.64 650.55
15.00 602.93 603.22
15.00 833.61 873.25
15.00 736.60 746.55
15.00 1500.90 1622.86
15.00 1242.97 1280.43
15.00 563.71 594.95
15.00 552.58 608.18
15.00 930.40 930.95
15.00 517.01 529.10
15.00 709.93 739.45
15.00 515.50 516.92
15.00 544.43 550.23
15.00 612.13 618.34
15.00 553.63 611.50
15.00 721.82 907.90
15.00 588.15 649.54
15.00 566.77 593.56
15.00 786.74 812.95
15.00 1103.00 1144.91
15.00 711.57 754.03
15.00 593.35 711.99
15.00 956.57 984.07
15.00 753.48 843.48
15.00 861.53 1044.59
15.00 560.30 576.43
15.00 827.10 960.52
15.00 861.16 870.81
15.00 933.18 1063.78
15.00 813.28 992.98
15.00 784.93 986.68
15.00 534.14 555.26
15.00 503.28 546.91
15.00 1157.09 1512.54
15.00 1277.28 1859.25
15.00 596.17 597.55
15.00 512.09 571.68
15.00 599.65 599.95
15.00 1099.31 1312.05
15.00 781.58 797.11
15.00 807.57 959.97
15.00 1319.24 1349.01
15.00 650.13 671.38
15.00 529.40 540.15
15.00 1147.60 1300.93
15.00 1148.44 1234.07
15.00 320.35 376.79
15.00 636.78 657.77
15.00 475.01 477.66
15.00 695.61 1047.49
15.00 1087.97 1165.11
15.00 967.19 1174.31
15.00 500.04 525.87
15.00 575.09 586.26
15.00 568.62 572.86
15.00 632.41 739.79
15.00 602.01 703.21
15.00 509.36 532.67
15.00 1431.24 1627.18
15.00 631.99 673.52
15.00 790.65 881.90
15.00 1022.58 1146.68
15.00 1098.51 1098.64
15.00 579.83 587.52
15.00 816.72 893.91
15.00 587.77 720.09
15.00 206.12 368.98
15.00 1027.62 1048.70
15.00 493.11 527.25
15.00 757.30 810.68
15.00 638.62 639.25
15.00 1016.28 1196.02
15.00 706.78 717.53
15.00 625.77 638.67
15.00 591.13 601.33
15.00 1505.10 1563.23
15.00 709.55 926.92
15.00 492.40 507.26
15.00 1059.25 1096.16
15.00 441.42 465.10
15.00 542.50 627.08
15.00 637.66 692.50
15.00 558.29 578.03
15.00 638.37 804.92
15.00 826.05 988.65
15.00 614.31 641.90
15.00 580.42 763.27
15.00 875.85 913.69
15.00 1335.28 1485.32
15.00 621.03 695.36
15.00 526.16 643.79
15.00 1015.28 1134.84
15.00 550.56 580.76
15.00 523.64 544.22
15.00 844.23 856.12
15.00 593.23 650.59
15.00 653.20 719.63
15.00 443.35 473.25
15.00 1011.75 1056.10
15.00 570.01 590.88
15.00 547.75 559.42
15.00 648.96 670.08
15.00 709.81 713.12
15.00 498.45 523.77
15.00 840.96 888.24
15.00 1540.93 2335.68
15.00 576.05 644.29
15.00 596.46 623.84
15.00 432.22 440.37
15.00 600.62 622.58
15.00 -195.90 99.33
15.00 485.60 638.75
15.00 515.66 526.54
15.00 1234.62 1577.38
15.00 850.28 886.60
15.00 401.82 452.29
15.00 692.04 710.52
15.00 552.87 591.42
15.00 1078.98 1089.99
15.00 637.32 672.93
15.00 897.19 1106.91
15.00 665.71 782.00
15.00 682.47 730.64
15.00 517.30 557.70
15.00 578.32 578.45
15.00 611.41 662.02
15.00 830.12 832.56
15.00 540.15 668.44
15.00 583.99 603.14
15.00 542.54 558.50
15.00 1548.90 1549.74
15.00 632.54 647.74
15.00 953.38 1003.77
15.00 533.22 539.31
15.00 531.41 554.47
15.00 1001.33 1022.92
15.00 536.62 540.57
15.00 510.20 560.98
15.00 569.17 617.17
15.00 874.64 973.95
15.00 669.36 671.80
15.00 654.08 734.25
15.00 676.71 701.57
15.00 781.20 798.79
15.00 710.14 747.60
15.00 1032.83 1119.47
15.00 745.96 975.76
15.00 609.94 682.05
15.00 581.18 595.75
15.00 584.62 602.17
15.00 628.46 648.20
15.00 573.57 614.48
15.00 558.58 615.78
15.00 1187.92 1370.09
15.00 505.33 521.29
15.00 559.88 573.07
15.00 933.97 979.79
15.00 537.63 541.36
15.00 487.65 650.72
15.00 560.05 581.64
15.00 497.73 517.18
15.00 497.35 553.96
15.00 542.37 575.38
15.00 647.53 749.07
15.00 899.03 1037.62
15.00 848.01 848.47
15.00 586.59 761.80
15.00 579.75 675.58
15.00 650.13 723.33
15.00 567.07 629.01
15.00 536.33 562.70
15.00 616.91 625.94
15.00 545.02 598.69
15.00 776.28 796.90
15.00 1042.66 1203.29
15.00 490.47 543.17
15.00 540.65 554.93
15.00 581.05 643.37
15.00 1117.41 1297.15
15.00 88.62 381.07
15.00 565.01 648.54
15.00 274.11 692.50
15.00 90.84 296.53
15.00 814.00 868.08
15.00 602.76 830.42
15.00 831.63 848.81
15.00 616.83 646.90
15.00 623.93 644.80
15.00 588.02 610.91
15.00 1124.71 1351.03
15.00 807.74 892.11
15.00 989.91 1249.27
15.00 534.14 557.36
15.00 692.42 719.00
15.00 513.94 530.28
15.00 795.31 902.69
15.00 600.54 604.40
15.00 582.52 625.56
15.00 746.30 867.71
15.00 515.96 523.43
15.00 532.04 599.95
15.00 615.15 775.78
15.00 697.29 702.62
15.00 985.04 1158.35
15.00 696.03 904.58
15.00 609.82 658.99
15.00 774.31 791.57
15.00 761.33 780.27
15.00 1582.46 1586.99
15.00 884.76 1007.51
15.00 607.76 624.68
15.00 -195.90 293.05
15.00 409.58 572.61
15.00 529.65 580.08
15.00 633.46 639.97
15.00 1244.57 1347.75
15.00 600.96 667.60
15.00 579.71 588.57
15.00 60.02 314.21
15.00 1155.20 1195.73
15.00 154.38 300.86
15.00 791.28 894.46
15.00 498.99 537.50
15.00 544.01 549.26
15.00 468.00 724.63
15.00 1193.75 1284.51
15.00 506.17 537.96
15.00 639.00 658.87
15.00 449.90 503.57
15.00 484.25 485.39
15.00 561.69 578.45
15.00 1115.69 1116.74
15.00 594.74 640.64
15.00 873.96 886.39
15.00 567.40 578.11
15.00 1063.49 2405.01
15.00 538.17 607.88
15.00 296.07 529.86
15.00 717.32 764.99
15.00 1279.84 1428.09
15.00 735.93 826.97
15.00 575.17 670.04
15.00 544.05 638.12
15.00 988.32 1031.19
15.00 597.72 706.57
15.00 668.36 697.33
15.00 613.60 628.59
15.00 521.08 611.96
15.00 776.41 813.37
15.00 689.61 697.75
15.00 764.02 788.00
15.00 742.44 778.72
15.00 1299.96 1305.88
15.00 609.77 659.45
15.00 735.46 788.17
15.00 994.53 996.84
15.00 672.93 729.71
15.00 589.24 774.81
15.00 554.17 606.67
15.00 502.52 531.08
15.00 639.72 652.61
15.00 724.71 785.02
15.00 585.29 592.77
15.00 517.13 522.05
15.00 831.63 870.94
15.00 649.75 707.50
15.00 598.73 628.34
15.00 711.11 745.54
15.00 654.58 681.21
15.00 1376.31 1406.29
15.00 570.64 576.68
15.00 1122.57 1239.11
15.00 604.02 616.58
15.00 530.11 582.98
15.00 946.70 973.07
15.00 1308.90 1330.28
15.00 1082.93 1181.83
15.00 1193.92 1197.11
15.00 520.66 707.71
15.00 624.93 851.58
15.00 485.47 535.86
15.00 483.29 483.79
15.00 544.09 628.63
15.00 618.09 623.97
15.00 519.32 586.13
15.00 662.60 717.83
15.00 628.80 721.65
15.00 1606.86 1609.63
15.00 681.84 741.81
15.00 666.13 740.88
15.00 508.78 797.83
15.00 579.71 655.13
15.00 552.49 577.31
15.00 900.29 1105.06
15.00 568.03 582.31
15.00 486.52 512.51
15.00 551.11 645.43
15.00 676.08 726.39
15.00 539.77 650.89
15.00 783.76 844.69
15.00 275.71 280.28
15.00 545.31 550.86
15.00 675.83 699.64
15.00 570.13 585.17
15.00 693.26 731.52
15.00 771.03 789.34
15.00 646.94 704.51
15.00 956.48 1021.24
15.00 702.25 721.90
15.00 585.04 589.95
15.00 449.86 466.61
15.00 523.68 562.82
15.00 925.16 1153.02
15.00 511.34 535.44
15.00 638.96 677.26
15.00 741.55 899.54
15.00 567.15 582.56
15.00 547.08 563.08
15.00 820.42 825.63
15.00 1004.78 1014.39
15.00 584.37 607.09
15.00 68.84 260.50
15.00 711.28 850.28
15.00 844.90 903.86
15.00 588.36 603.06
15.00 495.63 532.38
15.00 601.46 633.33
15.00 752.35 858.01
15.00 811.73 881.73
15.00 636.23 686.54
15.00 1034.47 1141.72
15.00 799.84 866.82
15.00 1062.35 1624.62
15.00 506.93 520.87
15.00 597.64 649.08
15.00 545.90 764.65
15.00 512.43 526.96
15.00 522.84 529.48
15.00 643.75 689.14
15.00 692.42 725.51
15.00 822.77 919.23
15.00 1524.46 1550.46
15.00 1059.37 1308.40
15.00 722.45 781.16
15.00 1376.22 1423.63
15.00 592.39 613.13
15.00 704.85 742.81
15.00 45.32 48.01
15.00 1208.62 1338.13
15.00 588.57 611.16
15.00 772.55 909.58
15.00 624.35 624.93
15.00 594.57 603.64
15.00 653.53 683.27
15.00 569.25 626.40
15.00 115.87 209.23
15.00 763.60 871.11
15.00 480.51 500.59
15.00 535.86 557.91
15.00 645.72 759.99
15.00 710.52 776.62
15.00 331.39 414.20
15.00 1167.21 1204.76
15.00 823.65 959.00
15.00 578.28 602.85
15.00 940.44 1097.42
15.00 1128.79 1158.02
15.00 884.84 888.03
15.00 752.26 790.69
15.00 502.69 557.99
15.00 936.62 963.16
15.00 619.60 717.28
15.00 870.73 1432.50
15.00 865.14 889.59
15.00 681.88 718.29
15.00 575.21 646.06
15.00 545.31 582.60
15.00 525.70 628.08
15.00 675.41 768.18
15.00 551.40 567.57
15.00 516.92 590.50
15.00 650.51 669.78
15.00 741.89 799.38
15.00 686.67 827.10
15.00 582.65 618.38
15.00 599.95 604.73
15.00 558.50 642.11
15.00 469.89 518.60
15.00 728.96 808.75
15.00 550.35 556.65
15.00 284.40 336.56
15.00 926.29 1044.25
15.00 1273.42 1282.62
15.00 779.90 873.42
15.00 1258.68 1598.84
15.00 527.51 576.89
15.00 561.48 601.67
15.00 518.06 668.52
15.00 1094.14 2046.75
15.00 646.90 754.40
15.00 1295.51 1476.21
15.00 488.16 666.30
15.00 619.89 656.56
15.00 760.41 916.76
15.00 560.85 588.10
15.00 529.82 586.17
15.00 809.75 864.85
15.00 620.40 768.51
15.00 696.24 701.99
15.00 483.45 525.87
15.00 572.44 677.43
15.00 566.23 630.73
15.00 1041.61 1055.55
15.00 624.98 719.67
15.00 459.64 465.61
15.00 598.77 641.44
15.00 680.24 695.11
15.00 983.07 1059.25
15.00 678.94 778.72
15.00 579.75 581.55
15.00 84.38 84.63
15.00 540.99 621.15
15.00 491.77 503.91
15.00 719.13 744.12
15.00 514.45 541.41
15.00 835.96 1043.54
15.00 583.32 611.45
15.00 584.03 608.22
15.00 545.31 554.42
15.00 668.19 680.58
15.00 716.65 803.37
15.00 44.15 307.62
15.00 614.39 657.90
15.00 535.86 651.52
15.00 661.05 755.41
15.00 506.80 517.13
15.00 806.52 854.23
15.00 101.55 109.24
15.00 625.69 667.73
15.00 574.33 763.43
15.00 624.18 627.71
15.00 762.17 822.48
15.00 606.25 635.18
15.00 1041.94 1068.61
15.00 553.71 597.01
15.00 587.52 662.06
15.00 523.01 571.77
15.00 659.96 669.11
15.00 826.01 851.92
15.00 669.07 711.49
15.00 876.95 936.37
15.00 516.04 563.71
15.00 990.67 1176.12
15.00 664.87 712.24
15.00 1326.84 1353.50
15.00 923.10 1032.41
15.00 1082.01 1105.94
15.00 589.57 594.82
15.00 336.18 395.43
15.00 634.93 659.45
15.00 574.71 584.58
15.00 570.38 639.38
15.00 979.50 1000.33
15.00 560.01 585.08
15.00 824.91 1126.90
15.00 558.50 589.07
15.00 677.89 689.02
15.00 471.82 522.97
15.00 582.27 689.86
15.00 547.03 576.26
15.00 548.80 592.64
15.00 574.08 616.03
15.00 1509.43 1531.77
15.00 906.64 943.09
15.00 579.62 601.63
15.00 600.96 627.41
15.00 636.23 739.87
15.00 628.34 881.31
15.00 1131.14 1143.61
15.00 1086.71 1111.61
15.00 956.32 1022.79
15.00 615.40 641.61
15.00 518.56 635.35
15.00 667.81 727.61
15.00 589.28 744.87
15.00 527.38 580.21
15.00 538.84 609.69
15.00 556.27 589.07
16.00 715.31 760.16
16.00 542.75 630.18
16.00 603.60 631.91
16.00 617.25 620.57
16.00 1125.97 1146.97
16.00 685.28 873.71
16.00 613.89 650.64
16.00 1065.38 1092.59
16.00 534.02 688.64
16.00 721.52 914.45
16.00 620.48 662.18
16.00 598.90 671.38
16.00 531.96 563.37
16.00 855.07 891.69
16.00 647.95 710.86
16.00 545.77 619.43
16.00 883.33 885.34
16.00 960.94 996.84
16.00 666.51 777.67
16.00 880.30 889.46
16.00 583.95 690.91
16.00 539.89 649.92
16.00 518.10 552.37
16.00 260.17 385.94
16.00 1890.62 1981.20
16.00 685.78 693.18
16.00 550.73 554.59
16.00 583.74 664.12
16.00 584.91 671.30
16.00 599.82 712.41
16.00 541.66 592.14
16.00 483.58 585.08
16.00 551.36 566.35
16.00 1200.52 1235.46
16.00 816.22 906.09
16.00 1034.68 1078.39
16.00 592.85 643.16
16.00 680.37 772.25
16.00 461.62 464.77
16.00 831.72 963.24
16.00 469.93 542.33
16.00 576.05 611.41
16.00 63.93 332.44
16.00 601.92 684.69
16.00 572.44 585.08
16.00 630.48 707.87
16.00 536.49 668.61
16.00 884.80 891.01
16.00 954.17 1067.77
16.00 1245.58 1333.89
16.00 1267.75 1367.53
16.00 632.07 700.06
16.00 709.55 907.77
16.00 588.36 633.75
16.00 621.28 678.10
16.00 552.54 619.14
16.00 796.06 823.19
16.00 555.81 574.33
16.00 616.70 699.18
16.00 629.18 931.54
16.00 525.24 584.62
16.00 581.01 599.32
16.00 477.57 497.14
16.00 1139.33 1318.31
16.00 638.25 639.51
16.00 559.84 594.11
16.00 769.65 829.70
16.00 568.45 657.82
16.00 678.81 732.74
16.00 566.02 585.63
16.00 12.78 46.08
16.00 1189.09 1323.52
16.00 1619.54 1714.78
16.00 581.09 717.78
16.00 1452.90 1641.55
16.00 669.20 705.10
16.00 151.57 191.93
16.00 615.91 644.29
16.00 724.00 854.65
16.00 528.89 568.33
16.00 573.45 773.09
16.00 506.93 521.50
16.00 750.08 795.18
16.00 532.63 579.16
16.00 736.98 783.84
16.00 577.82 580.46
16.00 542.04 633.38
16.00 533.13 535.15
16.00 1377.73 1388.90
16.00 696.87 697.04
16.00 1433.08 1629.79
16.00 511.42 624.18
16.00 720.18 721.14
16.00 1198.00 1335.36
16.00 601.21 657.69
16.00 586.22 620.52
16.00 789.81 900.50
16.00 567.70 599.86
16.00 627.20 669.99
16.00 736.43 839.44
16.00 617.88 660.63
16.00 523.89 534.86
16.00 697.54 742.44
16.00 589.32 685.95
16.00 1085.49 1167.13
16.00 741.34 767.13
16.00 206.37 703.51
16.00 599.53 734.62
16.00 1142.90 1173.39
16.00 527.13 562.32
16.00 573.24 616.66
16.00 726.73 837.93
16.00 490.26 490.38
16.00 609.98 732.40
16.00 745.67 766.46
16.00 178.91 400.01
16.00 1077.76 1265.82
16.00 1186.36 1240.83
16.00 568.37 576.81
16.00 599.91 603.98
16.00 1003.98 1022.71
16.00 784.89 857.63
16.00 606.62 633.88
16.00 588.02 743.53
16.00 626.61 641.02
16.00 579.66 596.71
16.00 497.73 721.23
16.00 576.14 632.75
16.00 510.41 565.09
16.00 521.63 603.94
16.00 1494.10 1510.31
16.00 566.44 584.07
16.00 596.76 612.50
16.00 527.30 539.64
16.00 943.21 1038.79
16.00 579.71 591.38
16.00 693.43 697.04
16.00 865.86 935.07
16.00 523.77 576.09
16.00 964.71 1270.90
16.00 572.69 585.59
16.00 1116.78 1187.96
16.00 650.72 678.81
16.00 1123.12 1127.74
16.00 837.18 938.26
16.00 538.89 612.76
16.00 1045.72 1059.79
16.00 594.40 595.92
16.00 565.55 576.93
16.00 1183.59 1270.94
16.00 1098.26 1169.61
16.00 712.91 793.63
16.00 498.74 514.45
16.00 637.41 669.53
16.00 204.69 373.64
16.00 532.13 560.98
16.00 557.62 574.71
16.00 582.10 583.32
16.00 1008.22 1018.89
16.00 926.71 998.94
16.00 578.99 591.84
16.00 485.64 711.44
16.00 616.66 658.11
16.00 319.38 498.15
16.00 485.22 486.10
16.00 593.40 600.28
16.00 598.48 611.29
16.00 572.15 618.09
16.00 1000.83 1034.43
16.00 785.56 842.93
16.00 501.43 514.40
16.00 675.71 687.67
16.00 592.89 689.98
16.00 1673.97 1796.13
16.00 618.59 721.61
16.00 540.15 546.45
16.00 503.82 568.45
16.00 673.06 716.78
16.00 518.06 643.92
16.00 580.04 643.54
16.00 560.72 561.73
16.00 597.34 601.25
16.00 1391.80 1462.02
16.00 592.64 604.31
16.00 973.74 1072.26
16.00 509.74 578.82
16.00 1060.04 1079.49
16.00 570.64 629.43
16.00 691.50 788.38
16.00 623.67 677.34
16.00 1011.66 1105.61
16.00 566.65 584.03
16.00 565.01 650.30
16.00 496.22 532.84
16.00 623.25 632.20
16.00 1456.64 1841.02
16.00 517.13 517.55
16.00 560.05 653.07
16.00 599.74 631.74
16.00 690.03 714.68
16.00 571.35 628.76
16.00 533.18 582.48
16.00 567.57 576.89
16.00 793.59 832.51
16.00 540.10 659.08
16.00 490.47 492.78
16.00 595.79 600.45
16.00 692.76 730.76
16.00 1040.31 1139.58
16.00 683.52 687.59
16.00 649.80 757.51
16.00 533.81 534.31
16.00 715.39 783.30
16.00 537.50 666.47
16.00 618.38 654.29
16.00 1470.00 1523.12
16.00 755.41 756.84
16.00 1718.73 1724.40
16.00 570.05 603.14
16.00 1229.24 1691.77
16.00 590.50 621.07
16.00 753.65 791.02
16.00 794.09 930.28
16.00 1060.13 1088.10
16.00 635.27 651.85
16.00 866.57 1001.00
16.00 544.56 592.81
16.00 735.67 736.47
16.00 557.49 671.63
16.00 517.97 639.67
16.00 639.55 684.44
16.00 527.72 541.03
16.00 634.97 637.03
16.00 526.12 720.60
16.00 1650.66 1795.83
16.00 570.43 673.48
16.00 534.98 554.13
16.00 596.38 747.56
16.00 956.95 1029.34
16.00 472.70 478.96
16.00 1077.18 1755.27
16.00 545.94 653.28
16.00 1101.28 1106.66
16.00 537.29 627.41
16.00 567.15 602.93
16.00 526.50 629.13
16.00 547.24 633.50
16.00 520.28 548.63
16.00 471.91 518.90
16.00 626.82 630.69
16.00 649.21 852.08
16.00 778.01 876.61
16.00 700.82 768.68
16.00 688.18 695.15
16.00 647.70 648.62
16.00 1258.38 1273.08
16.00 464.47 475.01
16.00 1115.10 1723.48
16.00 485.97 531.37
16.00 872.75 909.87
16.00 664.03 673.35
16.00 954.43 1023.80
16.00 563.45 570.93
16.00 599.11 667.85
16.00 1493.05 1510.90
16.00 1472.47 1628.61
16.00 633.63 784.56
16.00 586.97 631.82
16.00 617.04 627.20
16.00 515.83 624.43
16.00 681.38 828.95
16.00 647.15 689.77
16.00 496.35 676.97
16.00 536.96 544.77
16.00 1205.60 1256.12
16.00 734.54 790.23
16.00 683.22 712.41
16.00 1144.66 1152.85
16.00 988.65 1062.60
16.00 729.92 806.94
16.00 534.65 652.23
16.00 549.85 556.90
16.00 564.13 611.33
16.00 565.51 641.40
16.00 684.94 821.39
16.00 552.37 552.83
16.00 629.51 650.34
16.00 1144.03 1191.74
16.00 718.75 754.40
16.00 531.54 544.68
16.00 1555.50 1561.29
16.00 542.12 671.42
16.00 857.12 944.89
16.00 622.88 650.85
16.00 455.99 515.33
16.00 569.12 575.30
16.00 771.41 803.24
16.00 530.40 532.84
16.00 465.86 506.26
16.00 577.69 591.42
16.00 524.90 577.86
16.00 590.79 613.01
16.00 1331.37 1380.67
16.00 465.56 478.83
16.00 603.89 709.89
16.00 475.22 476.10
16.00 545.65 565.97
16.00 536.07 574.54
16.00 458.09 502.94
16.00 635.39 737.02
16.00 582.10 626.66
16.00 991.09 1124.30
16.00 756.25 764.65
16.00 691.33 736.14
16.00 642.53 668.94
16.00 615.86 678.48
16.00 753.82 809.92
16.00 303.72 400.85
16.00 644.34 758.23
16.00 533.01 568.62
16.00 780.86 812.44
16.00 619.01 751.93
16.00 1216.22 1282.32
16.00 580.59 586.09
16.00 716.53 721.56
16.00 1488.64 1767.82
16.00 542.96 571.18
16.00 520.28 600.45
16.00 822.73 830.37
16.00 594.87 668.36
16.00 665.33 733.41
16.00 188.06 239.97
16.00 153.84 163.87
16.00 955.90 1007.84
16.00 546.15 645.47
16.00 561.73 601.08
16.00 830.25 955.77
16.00 561.52 586.09
16.00 534.90 579.79
16.00 535.91 551.86
16.00 558.29 573.66
16.00 629.05 682.34
16.00 554.22 564.42
16.00 869.47 881.19
16.00 664.37 679.91
16.00 651.60 779.06
16.00 506.17 540.27
16.00 1046.39 1100.65
16.00 947.83 953.84
16.00 763.64 799.04
16.00 618.26 671.17
16.00 1206.39 1316.21
16.00 671.13 814.84
16.00 1589.30 1601.99
16.00 1016.33 1052.11
16.00 726.10 752.01
16.00 555.22 642.82
16.00 624.05 638.25
16.00 580.21 648.16
16.00 577.10 636.78
16.00 748.15 792.07
16.00 526.75 532.92
16.00 560.64 590.83
16.00 526.92 531.66
16.00 729.33 743.15
16.00 1096.20 1113.29
16.00 517.76 637.70
16.00 781.74 890.97
16.00 893.70 976.14
16.00 541.74 559.55
16.00 438.94 445.49
16.00 575.80 577.44
16.00 537.96 588.99
16.00 710.65 717.07
16.00 729.38 862.42
16.00 546.19 551.95
16.00 572.36 588.48
16.00 710.77 799.38
16.00 782.42 789.34
16.00 1806.08 1807.55
16.00 843.27 884.88
16.00 329.88 396.02
16.00 1086.33 1654.35
16.00 992.77 1006.21
16.00 879.72 935.61
16.00 536.45 580.84
16.00 1974.31 2012.32
16.00 573.32 603.85
16.00 821.51 832.01
16.00 552.96 634.59
16.00 612.76 616.54
16.00 550.98 648.79
16.00 523.81 658.32
16.00 533.60 642.99
16.00 743.36 747.01
16.00 883.24 987.64
16.00 540.31 640.35
16.00 200.20 220.31
16.00 703.51 744.07
16.00 578.66 612.21
16.00 1189.64 1226.72
16.00 623.67 707.71
16.00 456.54 479.46
16.00 597.39 643.16
16.00 687.21 758.94
16.00 688.93 751.21
16.00 438.65 446.20
16.00 327.69 612.08
16.00 592.72 593.40
16.00 647.28 706.49
16.00 671.17 677.68
16.00 677.09 710.35
16.00 1329.69 1439.72
16.00 558.37 573.87
16.00 752.72 795.48
16.00 514.61 529.77
16.00 1220.97 1250.57
16.00 607.25 755.92
16.00 594.87 644.25
16.00 1156.55 1405.37
16.00 641.90 674.28
16.00 830.12 865.10
16.00 607.59 607.76
16.00 566.94 575.97
16.00 705.86 879.17
16.00 637.62 656.85
16.00 466.87 494.58
16.00 547.92 603.14
16.00 615.70 704.22
16.00 521.84 522.05
16.00 493.83 566.48
16.00 672.09 799.76
16.00 637.24 733.83
16.00 627.12 645.22
16.00 740.29 803.83
16.00 1430.77 1464.58
16.00 568.07 633.00
16.00 536.83 630.98
16.00 774.23 872.45
16.00 598.10 669.20
16.00 726.90 1059.41
16.00 545.73 563.92
16.00 570.80 646.81
16.00 665.92 686.96
16.00 1415.74 1565.87
16.00 669.03 672.01
16.00 686.33 719.80
16.00 1072.56 1111.57
16.00 584.03 685.95
16.00 541.32 557.11
16.00 731.81 771.83
16.00 645.51 694.52
16.00 991.47 1000.96
16.00 580.38 617.04
16.00 713.12 747.06
16.00 609.40 708.21
16.00 769.52 774.44
16.00 780.06 784.14
16.00 561.82 579.20
16.00 613.64 695.02
16.00 704.14 783.42
16.00 563.62 598.44
16.00 631.82 681.17
16.00 508.78 551.86
16.00 541.07 552.87
16.00 710.39 860.44
16.00 576.64 591.51
16.00 598.27 669.74
16.00 80.60 127.21
16.00 515.03 544.09
16.00 584.28 598.65
16.00 700.74 880.77
16.00 537.12 576.01
16.00 565.60 569.08
16.00 517.05 549.55
16.00 539.94 754.28
16.00 663.57 793.63
16.00 1295.51 1452.40
16.00 826.97 895.17
16.00 531.29 646.35
16.00 597.01 626.49
16.00 571.52 631.82
16.00 798.79 806.48
16.00 431.09 525.99
16.00 714.68 720.77
16.00 575.80 663.78
16.00 549.60 661.22
16.00 566.02 578.19
16.00 527.13 536.12
16.00 992.31 1122.32
16.00 887.57 906.26
16.00 872.12 1031.11
16.00 591.00 607.13
16.00 582.65 597.22
16.00 1309.20 1340.53
16.00 1392.43 1397.14
16.00 608.60 630.52
16.00 613.05 627.75
16.00 569.92 580.59
16.00 677.01 802.95
17.00 642.57 643.16
17.00 749.83 768.39
17.00 530.70 546.03
17.00 558.67 614.14
17.00 832.18 840.91
17.00 550.27 593.61
17.00 1019.01 1137.57
17.00 801.94 803.29
17.00 596.08 600.70
17.00 560.47 562.95
17.00 170.17 247.32
17.00 573.28 583.02
17.00 1071.26 1087.17
17.00 621.28 632.12
17.00 614.44 652.86
17.00 489.88 581.64
17.00 950.73 997.09
17.00 559.17 606.25
17.00 582.18 590.67
17.00 489.08 578.78
17.00 756.97 823.11
17.00 597.89 599.65
17.00 438.81 448.64
17.00 444.15 453.26
17.00 542.79 627.54
17.00 660.97 691.37
17.00 521.67 566.94
17.00 949.51 1020.02
17.00 675.83 699.69
17.00 543.13 546.99
17.00 783.13 823.49
17.00 771.12 820.71
17.00 1249.57 1264.26
17.00 548.21 562.78
17.00 618.17 678.27
17.00 532.42 768.05
17.00 480.93 482.66
17.00 1131.27 1334.86
17.00 1488.52 1615.93
17.00 649.75 686.83
17.00 606.92 616.07
17.00 582.73 589.28
17.00 913.94 1038.75
17.00 588.44 644.71
17.00 865.02 889.04
17.00 517.51 525.91
17.00 722.40 776.75
17.00 523.39 636.02
17.00 176.35 368.22
17.00 589.70 618.68
17.00 693.81 756.13
17.00 593.48 736.60
17.00 574.83 632.54
17.00 590.58 710.14
17.00 512.60 699.98
17.00 725.39 742.56
17.00 1043.12 1170.24
17.00 543.17 636.48
17.00 572.23 605.70
17.00 689.35 754.11
17.00 542.58 666.76
17.00 741.39 775.11
17.00 763.18 808.54
17.00 581.51 585.92
17.00 543.97 614.48
17.00 1379.25 1476.17
17.00 640.01 645.09
17.00 534.56 561.06
17.00 539.56 550.48
17.00 554.72 662.90
17.00 575.13 590.12
17.00 25.67 378.76
17.00 549.97 635.18
17.00 568.96 650.68
17.00 1451.43 1451.52
17.00 459.52 495.21
17.00 1313.69 1359.55
17.00 460.94 642.03
17.00 1135.42 1143.36
17.00 664.28 671.97
17.00 564.13 620.15
17.00 638.20 644.63
17.00 527.21 602.89
17.00 789.05 826.09
17.00 609.23 624.77
17.00 854.31 857.59
17.00 623.76 636.36
17.00 603.39 627.96
17.00 544.85 545.94
17.00 678.44 701.24
17.00 555.98 669.32
17.00 594.66 654.04
17.00 610.95 665.80
17.00 556.36 562.87
17.00 531.87 546.99
17.00 935.36 976.31
17.00 523.94 664.75
17.00 803.66 968.33
17.00 607.88 622.71
17.00 550.60 615.28
17.00 939.98 1002.59
17.00 556.44 579.66
17.00 558.37 571.26
17.00 702.37 725.89
17.00 508.94 569.63
17.00 780.02 890.13
17.00 537.12 542.58
17.00 521.00 553.63
17.00 988.86 1114.05
17.00 1397.47 1625.67
17.00 852.50 993.61
17.00 422.73 438.77
17.00 584.91 625.73
17.00 1071.21 1132.02
17.00 575.63 611.92
17.00 581.34 651.35
17.00 546.28 625.44
17.00 614.60 662.77
17.00 -195.90 110.79
17.00 559.76 606.71
17.00 634.43 653.24
17.00 585.92 619.43
17.00 1151.51 1201.36
17.00 516.97 597.39
17.00 575.38 596.08
17.00 478.67 483.87
17.00 708.25 850.95
17.00 541.32 623.34
17.00 534.02 601.29
17.00 604.73 655.17
17.00 526.33 745.80
17.00 619.56 632.75
17.00 564.00 602.43
17.00 512.93 519.40
17.00 556.06 579.54
17.00 717.07 804.34
17.00 842.09 960.68
17.00 565.55 603.10
17.00 503.11 571.26
17.00 1109.13 1283.16
17.00 1361.99 1397.68
17.00 1077.43 1081.33
17.00 527.42 549.43
17.00 554.30 601.12
17.00 607.17 775.53
17.00 808.20 881.56
17.00 835.71 894.71
17.00 629.13 668.99
17.00 679.15 713.71
17.00 469.09 473.12
17.00 856.45 871.28
17.00 664.96 801.82
17.00 581.51 612.04
17.00 562.45 572.52
17.00 872.75 873.71
17.00 606.54 705.02
17.00 541.70 547.45
17.00 653.11 705.94
17.00 590.16 703.30
17.00 1154.07 1165.11
17.00 514.03 578.24
17.00 871.44 1033.12
17.00 517.60 556.86
17.00 1717.89 1720.79
17.00 766.79 813.11
17.00 815.76 919.36
17.00 586.64 670.20
17.00 556.65 583.07
17.00 507.68 540.73
17.00 559.13 603.64
17.00 624.09 651.39
17.00 744.37 905.42
17.00 522.63 526.50
17.00 624.98 664.58
17.00 527.42 633.88
17.00 324.34 404.84
17.00 927.34 1107.46
17.00 551.07 554.80
17.00 498.74 532.59
17.00 610.70 674.87
17.00 1114.93 1127.23
17.00 836.34 997.13
17.00 237.57 362.30
17.00 571.81 589.15
17.00 544.77 569.59
17.00 738.87 807.78
17.00 999.99 1001.12
17.00 553.04 620.10
17.00 530.61 543.25
17.00 628.46 691.58
17.00 440.49 444.82
17.00 951.61 1057.94
17.00 529.23 659.33
17.00 627.33 670.33
17.00 786.36 911.34
17.00 523.14 593.73
17.00 532.00 534.23
17.00 531.33 660.50
17.00 1334.35 1375.63
17.00 723.92 826.05
17.00 739.41 761.92
17.00 510.25 559.88
17.00 595.54 605.15
17.00 530.74 673.94
17.00 588.65 610.40
17.00 570.30 654.58
17.00 523.81 549.55
17.00 884.71 885.55
17.00 661.47 728.12
17.00 478.58 479.21
17.00 438.48 576.56
17.00 612.46 622.04
17.00 540.31 542.88
17.00 526.46 563.29
17.00 608.56 650.59
17.00 684.82 722.99
17.00 699.39 723.20
17.00 435.12 560.22
17.00 527.42 697.46
17.00 647.78 807.65
17.00 588.19 728.03
17.00 648.70 656.98
17.00 646.90 678.18
17.00 673.27 709.93
17.00 490.34 521.17
17.00 1006.25 1185.61
17.00 1063.95 1230.08
17.00 583.99 616.03
17.00 675.45 705.69
17.00 515.66 547.45
17.00 128.64 228.88
17.00 629.34 639.55
17.00 585.42 673.98
17.00 1074.95 1076.04
17.00 477.41 480.64
17.00 615.36 625.44
17.00 558.75 886.94
17.00 633.29 666.55
17.00 516.55 538.17
17.00 490.09 539.64
17.00 513.35 521.38
17.00 640.47 643.87
17.00 758.94 834.24
17.00 772.55 802.99
17.00 538.34 660.29
17.00 1104.31 1197.20
17.00 697.42 727.11
17.00 543.93 553.38
17.00 1268.46 1537.65
17.00 682.72 828.74
17.00 610.53 620.06
17.00 517.81 554.59
17.00 1046.31 1071.26
17.00 503.40 509.49
17.00 666.59 770.78
17.00 95.30 139.26
17.00 552.58 574.71
17.00 501.89 518.27
17.00 1236.00 1417.29
17.00 663.74 743.44
17.00 691.12 720.93
17.00 686.50 744.28
17.00 456.66 459.68
17.00 571.94 625.19
17.00 561.65 623.67
17.00 1240.58 1409.52
17.00 1502.08 1549.95
17.00 506.59 515.54
17.00 561.98 604.44
17.00 803.75 927.34
17.00 584.66 608.18
17.00 574.67 597.09
17.00 572.78 607.00
17.00 595.29 620.78
17.00 664.62 699.77
17.00 864.60 1047.95
17.00 565.43 606.67
17.00 507.85 528.56
17.00 673.73 734.41
17.00 627.08 644.80
17.00 1267.16 1305.92
17.00 610.61 613.89
17.00 984.66 1028.59
17.00 991.34 1088.35
17.00 1677.49 1698.41
17.00 225.86 344.49
17.00 684.44 702.67
17.00 570.55 668.73
17.00 635.98 725.85
17.00 214.85 285.99
17.00 575.97 613.05
17.00 580.55 631.61
17.00 608.22 646.60
17.00 978.61 1036.36
17.00 963.75 1041.40
17.00 606.12 667.56
17.00 796.65 883.12
17.00 604.78 618.76
17.00 1012.34 1069.11
17.00 1289.67 1451.64
17.00 1379.58 1392.22
17.00 655.21 977.98
17.00 1605.26 1685.85
17.00 696.28 697.38
17.00 636.57 640.35
17.00 656.68 767.00
17.00 778.80 838.31
17.00 642.15 670.62
17.00 470.81 490.93
17.00 571.22 593.10
17.00 581.22 633.96
17.00 1352.87 1902.59
17.00 543.59 567.11
17.00 1002.59 1020.19
17.00 1392.05 1437.24
17.00 1197.66 1266.87
17.00 488.28 564.04
17.00 571.14 711.49
17.00 561.02 584.37
17.00 605.32 616.41
17.00 1296.14 1359.51
17.00 568.75 639.17
17.00 830.12 977.82
17.00 476.19 503.78
17.00 573.83 604.31
17.00 668.90 672.18
17.00 329.25 399.55
17.00 514.91 679.95
17.00 449.61 464.05
17.00 546.15 605.24
17.00 557.11 576.89
17.00 651.14 769.31
17.00 557.83 568.49
17.00 694.77 729.04
17.00 1502.54 1514.13
17.00 549.55 614.73
17.00 587.60 714.64
17.00 705.77 742.31
17.00 1150.04 1184.18
17.00 576.01 700.95
17.00 584.91 614.18
17.00 1734.90 1849.71
17.00 779.18 879.76
17.00 511.04 520.24
17.00 618.80 628.55
17.00 686.25 704.98
17.00 552.20 619.56
17.00 342.06 440.70
17.00 909.91 966.27
17.00 927.63 996.42
17.00 565.85 734.67
17.00 465.02 668.86
17.00 573.95 638.08
17.00 624.98 636.78
17.00 557.07 618.43
17.00 636.36 829.37
17.00 561.90 608.81
17.00 660.71 837.43
17.00 608.30 666.80
17.00 1222.06 1270.48
17.00 584.37 631.82
17.00 637.66 674.99
17.00 625.90 662.60
17.00 595.79 595.96
17.00 584.37 597.93
17.00 2063.22 2182.86
17.00 555.64 558.67
17.00 587.64 603.77
17.00 819.33 822.23
17.00 901.64 939.01
17.00 635.98 729.00
17.00 759.61 770.87
17.00 716.15 800.64
17.00 960.73 970.85
17.00 605.45 766.75
17.00 1076.59 1099.06
17.00 519.23 554.22
17.00 742.27 789.76
17.00 597.64 629.18
17.00 786.03 818.32
17.00 769.52 806.52
17.00 717.87 781.66
17.00 1002.68 1023.47
17.00 1038.29 1053.66
17.00 553.88 582.77
17.00 1173.47 1255.82
17.00 1097.17 1275.85
17.00 484.21 715.90
17.00 807.86 857.04
17.00 610.82 622.12
17.00 824.28 896.43
17.00 647.95 689.19
17.00 1217.15 1222.94
17.00 613.93 716.86
17.00 613.85 680.37
17.00 571.73 617.88
17.00 560.35 588.94
17.00 668.65 820.59
17.00 524.78 568.20
17.00 510.08 516.38
17.00 649.71 681.21
17.00 553.84 578.28
17.00 1174.52 1239.99
17.00 513.98 629.43
17.00 608.26 611.45
17.00 655.46 697.25
17.00 573.57 653.20
17.00 534.10 776.49
17.00 554.51 582.23
17.00 523.56 585.50
17.00 446.88 483.83
17.00 520.33 613.89
17.00 285.32 636.90
17.00 627.08 639.72
17.00 487.15 840.33
17.00 608.85 609.52
17.00 1133.45 1211.81
17.00 704.81 745.04
17.00 680.33 739.03
17.00 561.98 597.39
17.00 604.86 658.91
17.00 683.64 727.95
17.00 657.61 731.69
17.00 610.70 663.02
17.00 520.28 551.61
17.00 721.31 779.81
17.00 1048.28 1128.33
17.00 393.37 470.90
17.00 521.17 615.95
17.00 624.26 637.91
17.00 589.49 599.82
17.00 1211.10 1266.32
17.00 481.56 657.98
17.00 699.31 723.03
17.00 636.65 713.12
17.00 581.01 594.87
17.00 590.67 804.34
17.00 406.39 498.40
17.00 557.32 644.25
17.00 474.63 479.93
17.00 586.51 591.34
17.00 1467.14 1540.38
17.00 584.79 614.81
17.00 509.11 580.71
17.00 625.44 631.28
17.00 609.19 641.94
17.00 549.13 575.93
17.00 494.46 575.25
17.00 784.72 784.77
17.00 502.35 505.12
17.00 566.98 630.73
17.00 1086.21 1164.53
17.00 1057.10 1224.33
17.00 618.43 819.37
17.00 1049.67 1198.08
17.00 832.01 1103.76
17.00 605.15 712.87
17.00 855.99 881.90
17.00 1073.27 1132.65
17.00 619.68 661.51
17.00 565.51 596.42
17.00 534.48 560.68
17.00 952.49 1084.61
17.00 829.49 919.57
17.00 559.51 573.66
17.00 956.65 1012.13
17.00 908.11 980.88
17.00 530.11 549.76
17.00 753.69 775.23
17.00 978.61 1112.16
17.00 949.81 973.03
17.00 575.09 612.34
17.00 511.59 533.81
17.00 825.88 924.78
17.00 565.55 605.91
17.00 600.16 633.08
17.00 643.58 706.45
17.00 614.06 649.59
17.00 510.88 512.39
17.00 545.56 566.31
17.00 625.35 729.46
17.00 624.18 955.90
17.00 667.98 815.34
17.00 712.03 724.80
17.00 738.57 788.17
17.00 748.40 762.01
17.00 517.47 584.70
17.00 1215.05 1251.54
17.00 566.31 568.70
17.00 545.98 663.49
17.00 1449.13 1588.00
17.00 1075.50 1114.43
17.00 514.99 515.33
17.00 541.66 565.22
17.00 570.38 628.04
17.00 526.41 567.40
17.00 522.00 618.93
17.00 479.67 512.43
17.00 578.36 589.15
17.00 482.70 499.41
18.00 547.29 565.89
18.00 724.55 866.07
18.00 534.48 535.15
18.00 883.16 938.51
18.00 592.60 717.20
18.00 617.71 648.20
18.00 594.82 655.25
18.00 491.77 546.36
18.00 1362.07 1454.08
18.00 522.42 555.35
18.00 737.98 892.11
18.00 574.20 589.07
18.00 452.00 591.93
18.00 515.54 516.55
18.00 500.92 535.28
18.00 865.52 929.98
18.00 582.27 606.12
18.00 552.07 590.04
18.00 557.53 598.14
18.00 539.94 561.19
18.00 599.23 619.77
18.00 491.10 496.05
18.00 579.58 607.93
18.00 461.83 469.60
18.00 637.24 673.27
18.00 596.92 634.85
18.00 781.24 814.12
18.00 744.75 761.12
18.00 579.20 589.87
18.00 572.19 576.18
18.00 533.76 556.82
18.00 780.44 830.33
18.00 499.79 592.68
18.00 194.91 250.17
18.00 433.06 433.90
18.00 612.34 776.79
18.00 1067.27 1098.26
18.00 666.22 673.56
18.00 956.15 992.10
18.00 1412.30 1442.11
18.00 523.94 618.05
18.00 551.36 563.66
18.00 470.86 472.07
18.00 792.12 822.56
18.00 539.14 577.65
18.00 586.01 604.48
18.00 481.27 566.56
18.00 711.61 905.38
18.00 537.54 589.66
18.00 698.97 814.25
18.00 649.33 729.00
18.00 604.15 633.54
18.00 437.93 439.02
18.00 496.56 537.46
18.00 570.76 596.08
18.00 546.99 633.42
18.00 617.84 930.11
18.00 759.32 802.66
18.00 640.89 747.18
18.00 668.32 738.87
18.00 631.74 670.88
18.00 748.11 914.15
18.00 1059.37 1075.79
18.00 731.81 761.25
18.00 978.32 1059.29
18.00 647.19 703.34
18.00 523.81 624.77
18.00 1116.53 1193.42
18.00 697.38 704.43
18.00 766.58 786.61
18.00 605.45 748.57
18.00 1106.41 1153.31
18.00 -195.90 93.15
18.00 512.60 633.88
18.00 1233.86 1394.20
18.00 578.78 609.86
18.00 635.39 640.98
18.00 533.51 557.15
18.00 1402.17 1558.65
18.00 677.81 823.95
18.00 523.68 565.93
18.00 521.17 549.13
18.00 1904.35 2070.73
18.00 534.69 552.79
18.00 805.60 862.84
18.00 781.11 870.27
18.00 700.57 817.40
18.00 571.81 598.86
18.00 488.37 491.81
18.00 1493.43 1619.41
18.00 807.44 1015.44
18.00 544.09 567.15
18.00 627.03 630.86
18.00 1015.40 1097.17
18.00 636.36 678.65
18.00 546.74 565.30
18.00 662.02 680.70
18.00 515.29 528.09
18.00 945.31 1057.06
18.00 862.08 1035.14
18.00 612.04 657.52
18.00 728.41 745.00
18.00 575.38 655.76
18.00 582.86 621.91
18.00 609.40 761.75
18.00 511.46 550.69
18.00 762.22 869.09
18.00 473.29 477.57
18.00 818.28 966.86
18.00 573.49 658.24
18.00 1159.49 1235.08
18.00 534.27 558.71
18.00 529.02 548.71
18.00 841.71 918.39
18.00 591.97 613.55
18.00 560.01 626.87
18.00 848.01 964.25
18.00 752.81 845.03
18.00 741.18 767.59
18.00 516.46 690.03
18.00 766.62 830.96
18.00 707.92 713.96
18.00 1126.86 1308.69
18.00 668.90 825.04
18.00 747.52 971.73
18.00 565.76 597.81
18.00 564.25 566.94
18.00 1181.79 1257.00
18.00 227.29 260.38
18.00 1429.47 1482.68
18.00 730.59 779.98
18.00 557.03 636.69
18.00 747.27 747.94
18.00 671.84 676.88
18.00 613.85 676.42
18.00 653.53 660.71
18.00 892.61 915.24
18.00 1848.37 2114.87
18.00 880.64 1053.66
18.00 1020.06 1047.02
18.00 528.01 558.96
18.00 727.82 733.41
18.00 519.36 529.65
18.00 713.21 785.82
18.00 877.49 1020.90
18.00 1070.42 1083.18
18.00 737.14 759.32
18.00 596.00 705.19
18.00 728.24 787.62
18.00 627.58 640.39
18.00 549.18 553.75
18.00 544.51 556.36
18.00 572.44 575.04
18.00 810.68 827.18
18.00 1051.10 1130.09
18.00 594.99 615.61
18.00 591.63 604.19
18.00 749.32 794.30
18.00 682.22 794.80
18.00 681.59 794.85
18.00 921.00 930.45
18.00 627.58 685.70
18.00 514.11 532.50
18.00 1066.59 1184.18
18.00 636.52 799.51
18.00 463.17 483.41
18.00 494.62 523.85
18.00 564.50 602.64
18.00 816.72 844.53
18.00 547.37 569.25
18.00 703.93 880.35
18.00 412.02 627.79
18.00 524.78 551.28
18.00 545.73 621.32
18.00 639.76 747.94
18.00 868.92 926.54
18.00 434.11 748.78
18.00 881.44 979.75
18.00 638.67 756.50
18.00 588.40 593.06
18.00 630.65 732.78
18.00 579.33 580.97
18.00 596.63 659.08
18.00 538.38 547.45
18.00 510.71 590.71
18.00 572.27 601.38
18.00 654.92 681.17
18.00 1286.10 1288.79
18.00 567.74 582.18
18.00 995.54 1083.10
18.00 1261.95 1330.83
18.00 479.17 480.14
18.00 727.57 734.50
18.00 541.53 549.05
18.00 374.06 608.01
18.00 505.42 516.00
18.00 995.24 1132.40
18.00 693.89 702.16
18.00 1459.08 1471.76
18.00 549.55 559.67
18.00 623.09 685.07
18.00 1416.71 1544.96
18.00 636.06 660.04
18.00 1198.84 1213.37
18.00 770.70 985.08
18.00 533.72 534.31
18.00 1246.92 1339.64
18.00 517.97 625.10
18.00 578.99 618.59
18.00 637.95 750.62
18.00 1385.75 1464.54
18.00 568.70 747.98
18.00 477.53 480.72
18.00 605.74 692.00
18.00 927.84 1125.93
18.00 545.44 562.24
18.00 620.19 657.52
18.00 653.66 681.25
18.00 676.21 753.35
18.00 892.61 992.01
18.00 530.87 542.12
18.00 434.70 440.33
18.00 645.68 736.01
18.00 1405.74 1941.64
18.00 494.92 612.04
18.00 809.54 867.58
18.00 563.20 582.27
18.00 903.23 909.79
18.00 626.15 711.19
18.00 599.65 612.59
18.00 540.40 577.48
18.00 561.98 562.82
18.00 525.24 592.30
18.00 610.19 744.75
18.00 1095.02 1142.23
18.00 1248.98 1274.97
18.00 853.34 866.40
18.00 654.29 664.33
18.00 501.01 511.00
18.00 703.88 717.20
18.00 543.59 582.14
18.00 605.66 670.62
18.00 88.24 326.48
18.00 125.07 326.10
18.00 650.09 694.86
18.00 484.92 528.85
18.00 589.83 632.83
18.00 660.08 690.32
18.00 621.53 641.82
18.00 630.06 698.26
18.00 1955.83 1962.26
18.00 455.40 455.57
18.00 542.62 803.62
18.00 591.59 707.37
18.00 1170.20 1245.41
18.00 713.67 735.72
18.00 480.43 480.64
18.00 577.23 614.60
18.00 877.91 910.88
18.00 577.86 697.54
18.00 536.33 571.81
18.00 -195.90 64.51
18.00 537.42 542.50
18.00 682.17 761.88
18.00 551.15 602.97
18.00 708.29 721.40
18.00 611.24 612.08
18.00 562.78 609.73
18.00 573.91 593.56
18.00 553.96 569.92
18.00 626.11 661.47
18.00 512.56 640.26
18.00 875.10 925.16
18.00 537.17 544.22
18.00 586.09 617.84
18.00 936.79 1014.10
18.00 612.17 628.21
18.00 424.62 440.41
18.00 697.25 710.69
18.00 819.87 962.15
18.00 886.48 1001.96
18.00 613.09 648.24
18.00 814.96 1057.36
18.00 688.68 741.30
18.00 502.23 504.24
18.00 634.59 687.42
18.00 841.33 886.35
18.00 578.15 618.30
18.00 563.29 587.85
18.00 278.10 409.00
18.00 873.71 976.98
18.00 964.08 969.63
18.00 525.20 639.51
18.00 524.94 560.89
18.00 541.95 603.01
18.00 499.75 512.01
18.00 664.07 745.88
18.00 481.98 558.41
18.00 631.49 700.15
18.00 834.03 859.77
18.00 493.62 615.02
18.00 708.80 892.44
18.00 635.89 639.30
18.00 1269.85 1335.57
18.00 1191.78 1216.56
18.00 587.35 590.62
18.00 596.34 797.07
18.00 715.48 838.10
18.00 1054.84 1096.16
18.00 590.83 625.94
18.00 597.09 704.39
18.00 206.12 263.74
18.00 561.65 595.50
18.00 1033.08 1034.43
18.00 813.03 964.97
18.00 515.41 558.37
18.00 710.18 747.27
18.00 616.83 863.21
18.00 870.81 1071.55
18.00 605.83 662.94
18.00 622.50 648.41
18.00 819.79 910.88
18.00 579.16 666.22
18.00 505.92 518.39
18.00 521.71 542.50
18.00 519.11 563.33
18.00 741.47 877.11
18.00 574.33 613.97
18.00 1351.66 1648.22
18.00 934.77 1083.39
18.00 533.09 568.07
18.00 529.65 619.01
18.00 568.66 724.92
18.00 555.05 568.24
18.00 712.03 915.45
18.00 790.14 799.59
18.00 598.90 626.07
18.00 1269.01 2228.26
18.00 611.41 643.54
18.00 539.60 554.97
18.00 1153.19 1359.76
18.00 581.22 597.26
18.00 822.14 877.79
18.00 699.35 759.99
18.00 573.53 642.28
18.00 731.27 738.40
18.00 718.46 787.03
18.00 790.86 803.12
18.00 519.70 595.41
18.00 505.54 523.81
18.00 278.52 320.60
18.00 591.34 601.38
18.00 535.49 537.96
18.00 547.03 630.44
18.00 521.46 525.66
18.00 509.28 591.00
18.00 587.01 628.80
18.00 552.12 583.65
18.00 976.68 1151.34
18.00 550.73 557.36
18.00 535.23 632.33
18.00 999.15 1011.24
18.00 903.23 925.32
18.00 689.65 812.44
18.00 574.33 601.29
18.00 620.65 681.75
18.00 725.97 733.78
18.00 562.49 604.73
18.00 637.99 678.86
18.00 835.41 988.86
18.00 825.17 901.26
18.00 689.90 740.80
18.00 752.98 873.46
18.00 727.40 730.51
18.00 580.17 769.19
18.00 743.53 767.17
18.00 1314.87 1438.21
18.00 678.98 773.55
18.00 555.64 591.84
18.00 622.92 717.16
18.00 523.10 612.50
18.00 555.05 564.08
18.00 530.70 539.10
18.00 846.25 871.99
18.00 553.96 562.61
18.00 631.23 666.68
18.00 523.85 526.29
18.00 517.72 591.72
18.00 577.27 609.23
18.00 634.76 649.25
18.00 858.43 1065.21
18.00 1107.33 1169.23
18.00 1101.07 1162.38
18.00 462.33 477.57
18.00 1679.21 1742.59
18.00 603.56 732.02
18.00 548.92 604.61
18.00 1259.98 1341.66
18.00 1408.52 1429.26
18.00 1297.52 1343.55
18.00 468.55 472.66
18.00 874.59 889.96
18.00 372.97 413.62
18.00 612.67 615.82
18.00 572.10 649.88
18.00 672.09 688.64
18.00 1474.28 1630.88
18.00 791.95 834.91
18.00 566.02 900.71
18.00 484.34 490.05
18.00 595.41 633.46
18.00 837.55 868.67
18.00 843.10 861.62
18.00 489.17 532.17
18.00 662.31 775.57
18.00 700.48 718.25
18.00 566.98 774.48
18.00 1267.83 1330.70
18.00 694.94 707.62
18.00 451.12 456.37
18.00 621.74 670.50
18.00 771.45 774.35
18.00 507.35 551.02
18.00 690.24 690.40
18.00 543.63 630.10
18.00 1266.20 1282.41
18.00 683.64 725.93
18.00 854.90 904.16
18.00 1185.40 1242.97
18.00 579.45 600.62
18.00 265.42 405.85
18.00 811.90 857.38
18.00 675.03 760.96
18.00 978.91 997.47
18.00 547.37 619.89
18.00 411.77 438.14
18.00 585.00 589.20
18.00 490.55 499.45
18.00 293.80 515.41
18.00 958.71 1158.18
18.00 1701.30 1774.75
18.00 896.31 948.25
18.00 787.96 836.97
18.00 532.88 586.26
18.00 882.36 914.66
18.00 727.36 856.91
18.00 629.09 631.40
18.00 173.83 249.50
18.00 700.61 724.80
18.00 784.18 806.10
18.00 623.38 638.71
18.00 603.81 617.12
18.00 1314.07 1442.70
18.00 1463.40 1475.92
18.00 678.69 729.71
18.00 557.45 617.21
18.00 520.41 617.00
18.00 778.51 798.67
18.00 517.81 517.97
18.00 585.54 688.01
18.00 572.82 588.65
18.00 548.92 553.17
18.00 526.71 568.12
18.00 680.03 837.34
18.00 582.69 654.58
18.00 597.55 639.51
18.00 157.49 416.81
18.00 717.87 767.38
18.00 590.62 643.41
18.00 847.80 851.71
18.00 1120.89 1150.25
18.00 457.58 477.53
18.00 675.24 697.88
18.00 1169.06 1221.35
18.00 785.06 786.24
18.00 578.78 611.29
18.00 577.14 580.46
18.00 668.69 730.59
18.00 870.31 926.58
18.00 580.42 668.65
18.00 484.04 579.08
18.00 1051.27 1222.90
18.00 1214.67 2099.50
18.00 592.47 674.15
18.00 624.93 735.59
18.00 726.23 788.34
18.00 680.58 793.12
18.00 1119.80 1191.32
18.00 758.18 816.98
18.00 404.08 446.92
18.00 808.91 813.74
18.00 563.87 617.17
18.00 527.59 538.55
18.00 590.08 594.87
18.00 1121.86 1291.27
18.00 705.94 751.97
18.00 423.91 429.87
18.00 86.39 86.43
18.00 526.25 528.35
18.00 796.23 808.83
19.00 1186.24 1928.12
19.00 940.53 951.02
19.00 1047.70 1099.01
19.00 487.44 543.84
19.00 666.05 730.47
19.00 571.22 633.92
19.00 540.40 614.81
19.00 708.76 807.36
19.00 644.97 734.29
19.00 929.98 1031.44
19.00 558.75 609.44
19.00 613.93 618.59
19.00 1384.71 1455.51
19.00 584.12 652.99
19.00 561.02 584.45
19.00 531.66 640.26
19.00 575.42 588.27
19.00 1022.42 1057.61
19.00 1012.84 1070.79
19.00 796.48 800.81
19.00 574.58 574.88
19.00 573.45 579.79
19.00 1016.28 1052.44
19.00 588.44 594.19
19.00 719.67 950.56
19.00 576.47 608.93
19.00 542.92 599.91
19.00 603.39 605.45
19.00 569.59 605.36
19.00 510.33 525.15
19.00 540.02 558.54
19.00 519.19 524.61
19.00 506.59 618.22
19.00 686.04 700.27
19.00 596.34 664.87
19.00 1038.46 1185.65
19.00 526.25 536.54
19.00 734.54 896.10
19.00 611.92 681.54
19.00 845.53 847.67
19.00 508.94 522.17
19.00 713.21 950.44
19.00 692.13 703.46
19.00 521.84 549.97
19.00 756.80 829.62
19.00 527.59 548.67
19.00 764.40 823.07
19.00 548.29 686.75
19.00 531.66 614.98
19.00 1141.68 1496.54
19.00 429.20 459.94
19.00 566.60 588.10
19.00 1003.18 1041.48
19.00 694.10 750.83
19.00 599.99 739.03
19.00 1367.11 1914.18
19.00 610.95 631.86
19.00 839.95 905.46
19.00 619.73 698.59
19.00 1105.48 1112.58
19.00 604.82 608.64
19.00 975.26 1261.62
19.00 516.00 520.96
19.00 728.28 735.17
19.00 749.16 762.22
19.00 1109.18 1184.68
19.00 602.34 620.73
19.00 592.09 768.14
19.00 472.03 486.35
19.00 548.21 612.97
19.00 550.14 564.63
19.00 1375.42 1438.58
19.00 1247.26 1275.60
19.00 1028.59 1267.16
19.00 699.14 740.88
19.00 577.19 583.70
19.00 1099.64 2033.78
19.00 517.81 563.87
19.00 549.76 567.82
19.00 850.40 1000.87
19.00 948.25 964.59
19.00 867.08 895.68
19.00 542.33 563.79
19.00 980.29 1181.32
19.00 949.60 963.58
19.00 1298.57 1316.80
19.00 513.69 590.92
19.00 572.73 575.59
19.00 1179.64 1271.99
19.00 731.43 761.21
19.00 603.52 924.40
19.00 707.79 729.25
19.00 511.38 556.73
19.00 569.33 596.04
19.00 1377.65 1450.64
19.00 302.37 386.49
19.00 745.63 815.04
19.00 540.52 585.50
19.00 499.75 598.77
19.00 830.88 980.04
19.00 638.33 658.15
19.00 1092.88 1121.27
19.00 575.09 685.15
19.00 957.37 1011.41
19.00 490.42 504.37
19.00 687.67 736.35
19.00 1031.65 1032.79
19.00 549.47 574.92
19.00 638.04 651.10
19.00 556.94 570.22
19.00 602.76 658.61
19.00 588.94 598.31
19.00 647.61 662.44
19.00 589.24 592.56
19.00 563.16 578.87
19.00 868.21 937.00
19.00 620.69 700.15
19.00 848.18 862.54
19.00 1399.24 1410.87
19.00 580.00 594.11
19.00 557.78 612.17
19.00 1022.50 1102.50
19.00 561.82 577.31
19.00 1315.12 1339.94
19.00 522.09 695.61
19.00 772.25 822.69
19.00 426.97 456.33
19.00 684.02 784.01
19.00 685.20 688.01
19.00 555.43 568.54
19.00 769.82 783.88
19.00 512.09 566.10
19.00 192.93 197.43
19.00 749.03 749.07
19.00 1181.49 1239.11
19.00 534.39 627.58
19.00 532.38 538.55
19.00 563.75 583.07
19.00 1186.83 1189.51
19.00 724.04 731.90
19.00 478.16 574.41
19.00 685.07 699.52
19.00 108.44 112.51
19.00 528.22 547.79
19.00 402.24 431.34
19.00 830.00 841.29
19.00 613.97 658.70
19.00 652.15 684.32
19.00 658.24 693.22
19.00 1063.57 2382.29
19.00 487.70 533.39
19.00 589.57 599.99
19.00 829.03 940.06
19.00 538.63 543.76
19.00 684.44 692.04
19.00 605.15 638.75
19.00 637.20 822.65
19.00 848.30 851.79
19.00 728.70 735.34
19.00 712.12 717.20
19.00 618.01 630.31
19.00 602.93 611.71
19.00 1065.04 1115.60
19.00 928.47 1073.61
19.00 567.65 598.98
19.00 1275.22 1552.43
19.00 176.26 231.86
19.00 -195.90 207.09
19.00 529.94 533.72
19.00 579.83 624.72
19.00 610.61 705.61
19.00 534.31 552.54
19.00 658.19 674.15
19.00 594.24 622.12
19.00 545.90 562.11
19.00 683.94 741.22
19.00 856.03 935.95
19.00 665.00 675.75
19.00 517.30 631.07
19.00 533.26 543.38
19.00 721.44 904.07
19.00 811.39 847.59
19.00 1081.42 1745.31
19.00 674.95 713.42
19.00 335.04 402.32
19.00 541.41 580.59
19.00 537.46 636.90
19.00 1601.15 1614.12
19.00 463.59 512.47
19.00 636.40 731.14
19.00 589.28 721.10
19.00 1163.94 1198.29
19.00 570.80 597.64
19.00 1354.01 1665.86
19.00 647.49 649.29
19.00 910.54 938.05
19.00 755.58 980.84
19.00 798.16 810.68
19.00 533.85 574.46
19.00 736.72 762.51
19.00 564.25 573.49
19.00 1018.76 1183.68
19.00 986.72 1012.97
19.00 737.52 769.77
19.00 1121.19 1282.70
19.00 1002.38 1114.13
19.00 1132.40 1142.69
19.00 989.03 1191.40
19.00 574.67 598.81
19.00 910.50 1043.24
19.00 493.24 511.97
19.00 703.17 765.66
19.00 626.78 731.06
19.00 589.41 621.95
19.00 463.00 488.79
19.00 933.89 1041.23
19.00 1059.04 1103.13
19.00 1243.27 1332.30
19.00 696.54 718.62
19.00 531.16 614.02
19.00 508.27 535.19
19.00 529.48 543.30
19.00 1186.24 1235.33
19.00 580.29 645.18
19.00 557.87 613.05
19.00 651.27 705.77
19.00 599.28 628.34
19.00 673.90 729.67
19.00 576.85 613.01
19.00 626.78 705.61
19.00 1254.69 1322.76
19.00 1465.21 1536.77
19.00 781.41 798.33
19.00 565.76 572.02
19.00 651.94 686.46
19.00 3.83 146.03
19.00 971.64 983.70
19.00 584.07 598.31
19.00 729.92 822.90
19.00 871.02 985.29
19.00 724.76 767.46
19.00 1433.21 1637.51
19.00 517.47 583.36
19.00 453.47 470.94
19.00 667.31 818.87
19.00 508.27 620.44
19.00 569.88 886.14
19.00 643.03 737.06
19.00 627.75 670.92
19.00 578.91 594.11
19.00 447.42 450.15
19.00 558.37 644.67
19.00 1105.27 1286.61
19.00 553.59 564.25
19.00 600.16 647.57
19.00 1288.33 1449.50
19.00 658.53 682.85
19.00 533.05 537.71
19.00 532.55 545.19
19.00 449.77 455.44
19.00 573.62 728.66
19.00 588.48 668.44
19.00 1003.77 1190.73
19.00 694.56 773.34
19.00 570.64 574.50
19.00 625.40 713.67
19.00 233.84 256.01
19.00 690.74 806.81
19.00 933.34 1093.13
19.00 683.18 694.18
19.00 461.99 473.00
19.00 629.89 685.70
19.00 902.18 1058.57
19.00 1237.43 1251.20
19.00 509.15 525.45
19.00 488.91 587.18
19.00 808.03 936.07
19.00 728.28 783.59
19.00 611.79 770.11
19.00 636.44 638.67
19.00 517.76 588.69
19.00 612.38 633.54
19.00 623.00 690.32
19.00 776.12 909.58
19.00 302.37 418.40
19.00 739.37 764.27
19.00 883.03 1017.04
19.00 550.73 561.82
19.00 529.61 530.07
19.00 550.48 553.54
19.00 519.40 552.33
19.00 914.87 1127.86
19.00 558.41 567.61
19.00 624.64 632.24
19.00 606.29 639.42
19.00 571.68 596.76
19.00 506.59 530.95
19.00 711.61 718.12
19.00 603.98 670.79
19.00 586.55 596.34
19.00 961.48 1022.08
19.00 543.30 590.46
19.00 751.88 772.42
19.00 589.28 722.61
19.00 681.67 704.01
19.00 592.35 632.96
19.00 1013.64 1054.84
19.00 629.26 647.15
19.00 867.50 1022.84
19.00 821.72 946.11
19.00 575.72 650.97
19.00 513.90 569.75
19.00 683.18 688.14
19.00 670.75 699.56
19.00 505.00 530.40
19.00 872.66 966.90
19.00 586.47 587.18
19.00 518.18 625.98
19.00 888.12 898.61
19.00 804.46 846.00
19.00 62.16 71.99
19.00 650.22 657.10
19.00 521.75 523.60
19.00 598.65 683.85
19.00 837.64 1060.34
19.00 564.34 571.85
19.00 191.25 288.01
19.00 655.09 694.14
19.00 782.96 821.89
19.00 501.30 534.18
19.00 1087.55 1212.32
19.00 692.59 750.46
19.00 670.62 684.78
19.00 584.87 686.88
19.00 680.58 720.22
19.00 561.98 597.13
19.00 556.48 685.11
19.00 619.98 789.34
19.00 498.28 501.60
19.00 547.58 591.67
19.00 569.88 693.89
19.00 553.71 611.41
19.00 585.42 614.73
19.00 536.62 559.00
19.00 629.76 638.75
19.00 545.52 603.73
19.00 778.17 837.39
19.00 603.18 704.64
19.00 731.43 795.73
19.00 492.36 593.48
19.00 1556.59 2346.09
19.00 554.09 622.12
19.00 641.61 654.96
19.00 495.46 499.71
19.00 619.73 680.66
19.00 705.90 827.98
19.00 562.78 575.34
19.00 456.87 461.49
19.00 985.00 1105.15
19.00 518.73 546.32
19.00 1489.86 1628.65
19.00 944.01 1097.33
19.00 587.85 636.99
19.00 1279.51 1386.59
19.00 693.26 841.29
19.00 535.44 604.27
19.00 1011.03 1019.64
19.00 1588.34 1618.28
19.00 780.48 848.56
19.00 872.96 1002.30
19.00 1274.26 1298.45
19.00 557.20 667.56
19.00 568.58 635.89
19.00 637.28 723.71
19.00 965.51 980.50
19.00 576.30 597.34
19.00 704.64 707.45
19.00 619.10 823.70
19.00 744.96 761.75
19.00 357.76 512.51
19.00 1477.47 1617.69
19.00 646.31 662.48
19.00 1183.47 1188.59
19.00 1081.21 1108.04
19.00 578.87 593.31
19.00 695.15 715.56
19.00 1144.33 1192.70
19.00 642.74 763.06
19.00 508.40 586.17
19.00 1113.29 1268.59
19.00 939.52 952.20
19.00 537.33 601.88
19.00 332.90 349.32
19.00 670.62 737.27
19.00 721.61 727.53
19.00 526.50 607.63
19.00 989.79 995.24
19.00 463.55 469.85
19.00 349.95 397.11
19.00 517.13 587.35
19.00 668.61 669.11
19.00 579.29 630.69
19.00 575.38 581.89
19.00 540.82 561.77
19.00 570.22 629.30
19.00 730.05 742.06
19.00 609.98 672.68
19.00 929.98 1068.78
19.00 658.95 833.19
19.00 565.81 594.87
19.00 856.91 989.32
19.00 617.67 626.15
19.00 708.67 794.13
19.00 1120.14 1212.99
19.00 579.54 596.84
19.00 876.78 907.81
19.00 586.80 659.66
19.00 550.10 595.62
19.00 592.26 611.33
19.00 1468.27 1700.67
19.00 825.67 836.29
19.00 786.49 904.54
19.00 849.40 899.45
19.00 549.22 551.95
19.00 1058.66 1109.01
19.00 603.94 696.66
19.00 1184.94 1233.61
19.00 1493.85 1627.39
19.00 1039.30 1228.61
19.00 588.65 656.89
19.00 576.35 596.29
19.00 605.20 697.38
19.00 610.66 642.11
19.00 573.62 620.19
19.00 652.23 847.76
19.00 738.95 756.59
19.00 107.52 318.62
19.00 582.35 676.67
19.00 630.10 659.45
19.00 427.01 445.91
19.00 615.95 673.86
19.00 346.42 394.00
19.00 519.49 527.25
19.00 1438.00 1458.41
19.00 530.32 629.34
19.00 584.20 603.10
19.00 780.90 800.98
19.00 537.33 578.49
19.00 620.10 622.54
19.00 728.33 735.51
19.00 585.88 592.18
19.00 86.60 133.47
19.00 502.94 774.94
19.00 695.02 709.05
19.00 573.83 590.54
19.00 543.97 582.98
19.00 568.33 574.04
19.00 535.15 554.55
19.00 1183.63 1671.11
19.00 538.42 600.87
19.00 534.60 602.64
19.00 689.61 759.19
19.00 849.10 889.96
19.00 645.01 656.39
19.00 499.45 581.09
19.00 587.85 592.01
19.00 473.08 474.26
19.00 497.69 500.04
19.00 857.08 882.95
19.00 561.23 777.92
19.00 601.00 646.60
19.00 779.31 805.30
19.00 599.82 696.33
19.00 828.23 940.95
19.00 669.53 701.41
19.00 1221.68 1393.02
19.00 592.98 738.15
19.00 516.55 522.93
19.00 825.21 928.60
19.00 538.68 643.54
19.00 1919.22 2041.04
19.00 265.08 344.95
19.00 671.51 736.51
19.00 533.47 547.62
19.00 605.11 627.62
19.00 695.32 740.97
19.00 1265.69 1312.39
19.00 798.12 1002.80
19.00 85.43 144.35
19.00 1189.72 1241.84
19.00 551.44 586.34
19.00 444.06 640.18
19.00 558.08 656.26
19.00 1203.20 1312.94
19.00 1038.00 1069.41
19.00 496.35 677.60
19.00 602.64 641.86
19.00 503.86 558.33
19.00 616.12 637.24
19.00 806.90 932.34
20.00 514.28 556.82
20.00 538.05 546.03
20.00 610.66 611.24
20.00 682.47 692.84
20.00 586.38 629.85
20.00 572.10 632.58
20.00 650.68 678.81
20.00 788.13 902.98
20.00 614.69 677.72
20.00 573.57 575.21
20.00 624.01 824.12
20.00 575.93 616.83
20.00 668.99 697.00
20.00 592.47 600.79
20.00 769.35 773.43
20.00 549.89 576.72
20.00 523.47 556.31
20.00 577.06 836.21
20.00 892.27 934.86
20.00 545.23 555.43
20.00 779.18 815.88
20.00 1373.11 1429.01
20.00 589.24 623.17
20.00 608.85 733.95
20.00 641.98 669.83
20.00 788.50 793.17
20.00 986.09 1194.26
20.00 1125.01 1349.93
20.00 464.51 476.65
20.00 516.29 706.49
20.00 982.10 1325.37
20.00 763.35 765.66
20.00 380.94 518.10
20.00 925.49 957.28
20.00 764.32 830.67
20.00 855.99 1004.61
20.00 516.46 622.71
20.00 541.32 568.91
20.00 645.47 697.92
20.00 575.55 653.45
20.00 596.88 640.77
20.00 707.87 781.16
20.00 520.07 626.99
20.00 560.47 608.09
20.00 703.46 724.29
20.00 647.82 664.20
20.00 573.03 641.06
20.00 788.13 841.38
20.00 1506.24 1558.10
20.00 1055.72 1191.91
20.00 1052.36 1767.70
20.00 1092.63 1157.64
20.00 934.65 1070.63
20.00 657.19 684.99
20.00 501.43 537.92
20.00 620.15 649.88
20.00 483.16 484.08
20.00 568.20 600.16
20.00 522.05 550.18
20.00 687.63 711.15
20.00 544.35 562.15
20.00 808.62 861.24
20.00 714.22 813.11
20.00 589.45 589.87
20.00 616.03 650.93
20.00 658.99 688.77
20.00 270.79 441.42
20.00 1419.60 1533.83
20.00 575.04 587.73
20.00 562.87 569.54
20.00 751.00 772.04
20.00 704.68 723.54
20.00 550.23 553.67
20.00 581.64 594.99
20.00 574.79 614.56
20.00 1106.62 1150.42
20.00 134.81 147.41
20.00 495.42 505.88
20.00 468.88 487.49
20.00 506.17 547.71
20.00 962.49 1741.03
20.00 631.78 634.09
20.00 575.88 750.54
20.00 730.01 813.70
20.00 886.39 901.64
20.00 813.91 850.32
20.00 266.51 679.86
20.00 501.76 530.87
20.00 1599.97 1641.13
20.00 1859.20 1967.38
20.00 542.79 582.44
20.00 609.27 652.02
20.00 837.81 931.41
20.00 613.68 676.25
20.00 464.30 522.38
20.00 290.45 336.30
20.00 721.10 789.64
20.00 54.73 114.32
20.00 1046.86 1090.53
20.00 575.80 592.14
20.00 546.40 647.28
20.00 467.83 504.45
20.00 487.40 528.18
20.00 1841.73 1852.02
20.00 634.93 668.52
20.00 507.14 622.33
20.00 516.21 549.22
20.00 584.49 606.79
20.00 760.66 799.17
20.00 312.03 374.86
20.00 760.12 765.79
20.00 598.48 704.60
20.00 745.33 766.00
20.00 667.85 746.09
20.00 451.75 452.29
20.00 543.97 570.97
20.00 578.78 674.53
20.00 647.40 648.79
20.00 740.63 797.37
20.00 557.83 599.19
20.00 561.90 632.16
20.00 623.34 642.95
20.00 742.56 784.47
20.00 639.21 683.22
20.00 734.20 791.11
20.00 592.51 645.30
20.00 1172.00 1329.78
20.00 478.29 478.41
20.00 659.08 728.33
20.00 1463.07 1499.69
20.00 -195.90 245.72
20.00 582.44 639.55
20.00 544.60 558.75
20.00 569.08 589.03
20.00 706.99 725.72
20.00 592.05 676.92
20.00 571.31 623.46
20.00 853.30 869.68
20.00 707.12 836.38
20.00 564.21 567.74
20.00 1281.44 1835.48
20.00 736.14 792.62
20.00 523.10 548.59
20.00 476.99 500.67
20.00 555.56 634.22
20.00 526.54 652.31
20.00 586.85 589.87
20.00 689.56 739.83
20.00 749.70 845.95
20.00 688.30 768.01
20.00 641.31 729.46
20.00 720.47 891.60
20.00 583.53 609.56
20.00 1398.90 1553.90
20.00 696.07 718.54
20.00 1336.75 1350.06
20.00 521.84 554.93
20.00 555.94 556.99
20.00 883.96 931.79
20.00 541.45 578.19
20.00 659.16 731.10
20.00 849.40 880.72
20.00 1025.69 1174.02
20.00 564.97 573.45
20.00 -195.90 -11.79
20.00 557.95 562.28
20.00 609.86 648.66
20.00 627.41 640.72
20.00 659.62 698.72
20.00 748.32 930.99
20.00 626.61 643.29
20.00 1232.05 1252.04
20.00 692.71 891.48
20.00 1125.97 1145.80
20.00 670.25 732.90
20.00 1174.48 1227.01
20.00 586.22 597.64
20.00 548.71 561.27
20.00 1000.37 1012.92
20.00 548.00 555.39
20.00 658.32 818.53
20.00 628.42 694.31
20.00 1257.50 1377.61
20.00 613.97 664.49
20.00 546.11 621.87
20.00 882.40 899.83
20.00 1482.55 1561.04
20.00 713.00 825.38
20.00 576.56 613.43
20.00 844.90 921.29
20.00 1043.58 1083.10
20.00 748.95 765.49
20.00 1011.66 1329.06
20.00 520.49 572.99
20.00 1139.92 1291.81
20.00 1029.72 1114.22
20.00 1326.12 1334.06
20.00 890.13 891.81
20.00 1074.78 1096.33
20.00 532.55 538.26
20.00 551.11 562.45
20.00 475.85 514.24
20.00 842.09 898.36
20.00 846.00 859.18
20.00 483.37 491.26
20.00 526.16 600.79
20.00 1192.75 1319.57
20.00 867.41 1025.48
20.00 544.85 584.33
20.00 571.05 620.52
20.00 1129.25 1131.22
20.00 1149.16 1207.32
20.00 730.64 732.15
20.00 762.68 765.62
20.00 597.34 728.41
20.00 1254.69 1267.29
20.00 601.00 692.13
20.00 699.77 728.41
20.00 746.55 750.08
20.00 562.40 588.44
20.00 484.42 494.96
20.00 674.32 689.14
20.00 969.75 1253.22
20.00 262.52 329.79
20.00 1716.80 1743.68
20.00 467.37 530.66
20.00 1091.58 1111.40
20.00 223.25 673.40
20.00 690.36 755.66
20.00 590.62 595.20
20.00 511.17 545.02
20.00 518.27 574.96
20.00 1273.71 1295.47
20.00 670.71 765.07
20.00 606.83 628.71
20.00 619.73 637.66
20.00 599.86 637.03
20.00 625.06 631.49
20.00 633.33 686.41
20.00 569.88 614.81
20.00 -195.90 -27.67
20.00 1260.86 1260.90
20.00 671.63 736.43
20.00 522.30 630.60
20.00 657.48 741.60
20.00 632.45 692.25
20.00 776.54 982.81
20.00 1436.65 1547.86
20.00 347.85 613.51
20.00 526.50 647.95
20.00 869.39 933.39
20.00 553.33 580.59
20.00 -195.90 61.15
20.00 831.05 870.69
20.00 561.06 565.09
20.00 871.32 924.69
20.00 463.21 508.36
20.00 697.46 707.03
20.00 645.89 724.76
20.00 331.35 814.46
20.00 786.70 820.00
20.00 554.72 618.64
20.00 502.69 562.03
20.00 1222.27 1283.41
20.00 543.30 579.75
20.00 874.38 997.18
20.00 163.24 428.94
20.00 609.06 625.31
20.00 610.07 611.75
20.00 528.14 574.12
20.00 534.02 579.62
20.00 535.19 544.56
20.00 853.97 936.79
20.00 514.74 593.40
20.00 537.25 582.10
20.00 678.86 699.60
20.00 622.37 812.74
20.00 1015.78 1107.83
20.00 893.49 920.37
20.00 1118.67 1280.73
20.00 527.93 554.68
20.00 1369.96 1396.63
20.00 686.12 720.43
20.00 509.74 535.57
20.00 675.45 682.05
20.00 637.99 678.69
20.00 452.42 460.73
20.00 593.40 714.43
20.00 621.78 695.07
20.00 1444.00 1466.80
20.00 577.73 614.14
20.00 560.22 561.73
20.00 575.63 628.42
20.00 526.33 531.83
20.00 610.49 732.48
20.00 628.38 669.41
20.00 519.28 524.23
20.00 521.46 654.25
20.00 598.18 633.33
20.00 870.52 987.43
20.00 506.89 522.72
20.00 552.91 612.00
20.00 575.04 624.22
20.00 650.17 753.82
20.00 111.09 226.70
20.00 598.77 687.21
20.00 551.74 574.79
20.00 604.23 626.45
20.00 767.63 827.48
20.00 819.79 863.05
20.00 764.23 784.81
20.00 757.51 867.92
20.00 861.32 1043.54
20.00 513.73 543.34
20.00 478.20 487.53
20.00 551.40 555.43
20.00 601.50 617.42
20.00 731.77 782.92
20.00 514.32 524.82
20.00 629.55 688.39
20.00 1006.54 1012.84
20.00 573.74 583.40
20.00 1392.14 1401.96
20.00 548.00 572.82
20.00 536.79 560.85
20.00 556.48 649.84
20.00 812.44 867.16
20.00 1077.22 1188.55
20.00 584.24 619.39
20.00 663.99 775.61
20.00 629.97 632.87
20.00 458.09 473.84
20.00 475.26 520.03
20.00 1220.84 1276.78
20.00 562.32 587.98
20.00 662.81 760.07
20.00 634.89 634.97
20.00 1033.67 1070.79
20.00 567.19 568.58
20.00 506.59 514.53
20.00 1103.76 1122.11
20.00 636.40 719.09
20.00 1307.18 1367.45
20.00 551.11 562.74
20.00 654.37 654.62
20.00 693.93 751.09
20.00 1202.87 1333.60
20.00 847.42 855.15
20.00 1439.63 1459.08
20.00 1029.39 1111.61
20.00 642.61 719.84
20.00 540.36 552.58
20.00 624.14 665.63
20.00 1100.11 1120.31
20.00 1146.68 1297.65
20.00 602.55 650.89
20.00 595.62 727.40
20.00 525.95 556.40
20.00 -195.90 343.99
20.00 684.23 780.86
20.00 531.71 551.19
20.00 203.35 227.12
20.00 583.49 606.88
20.00 732.19 783.55
20.00 502.56 515.29
20.00 1286.23 1308.86
20.00 754.28 862.71
20.00 1391.38 1618.78
20.00 503.78 705.65
20.00 1132.78 1178.76
20.00 518.27 543.25
20.00 728.66 735.34
20.00 665.96 666.51
20.00 576.98 635.98
20.00 655.97 663.23
20.00 632.28 674.99
20.00 627.50 660.55
20.00 608.85 614.52
20.00 1186.20 2096.18
20.00 648.07 726.02
20.00 529.02 563.16
20.00 323.96 397.99
20.00 570.68 610.15
20.00 626.70 647.99
20.00 514.28 626.45
20.00 554.59 595.24
20.00 636.44 666.22
20.00 713.46 765.66
20.00 1152.31 1500.06
20.00 763.06 824.24
20.00 581.39 637.62
20.00 673.94 812.15
20.00 583.15 617.46
20.00 576.64 588.82
20.00 633.00 768.47
20.00 533.76 670.46
20.00 754.36 908.57
20.00 743.11 751.34
20.00 606.75 651.52
20.00 1135.09 1306.43
20.00 663.70 731.60
20.00 871.82 884.67
20.00 530.70 542.50
20.00 648.16 654.50
20.00 583.86 602.30
20.00 577.27 577.65
20.00 496.35 592.01
20.00 851.66 924.06
20.00 1185.15 1269.22
20.00 1401.67 1408.22
20.00 556.65 579.87
20.00 1196.23 1220.76
20.00 600.75 608.39
20.00 685.24 711.91
20.00 698.59 832.01
20.00 511.76 527.46
20.00 598.31 631.02
20.00 517.72 631.02
20.00 805.39 857.71
20.00 572.78 597.39
20.00 549.60 607.84
20.00 606.50 691.16
20.00 1599.34 1723.69
20.00 1425.61 1668.46
20.00 486.02 501.01
20.00 573.53 642.95
20.00 633.75 648.20
20.00 530.53 593.69
20.00 447.04 454.69
20.00 428.02 446.16
20.00 1083.81 1107.12
20.00 1135.21 1935.68
20.00 744.33 796.53
20.00 584.24 589.45
20.00 951.53 1069.16
20.00 537.00 552.28
20.00 980.08 1097.46
20.00 526.54 592.30
20.00 509.20 516.17
20.00 839.07 1053.62
20.00 584.66 718.41
20.00 519.53 532.84
20.00 1301.81 1360.43
20.00 645.09 660.92
20.00 561.10 565.26
20.00 1399.19 1468.23
20.00 625.02 697.75
20.00 544.64 568.70
20.00 583.49 659.71
20.00 561.61 794.47
20.00 613.34 698.64
20.00 556.52 612.00
20.00 502.39 649.88
20.00 116.59 393.46
20.00 632.12 633.46
20.00 588.99 613.22
20.00 929.31 989.41
20.00 549.43 762.89
20.00 631.19 664.37
20.00 521.84 596.84
20.00 137.84 188.99
20.00 69.59 129.56
20.00 525.99 651.01
20.00 812.40 814.42
20.00 785.06 799.17
20.00 526.92 535.78
20.00 528.47 568.12
20.00 1302.44 1324.23
20.00 548.50 652.69
20.00 755.16 775.44
20.00 921.46 1012.92
20.00 553.84 712.28
20.00 865.98 1063.74
20.00 534.90 539.73
20.00 671.80 878.75
20.00 559.21 621.83
20.00 568.70 581.68
20.00 1134.25 1151.80
20.00 117.38 171.18
20.00 581.39 597.39
20.00 586.01 607.80
20.00 682.47 697.00
20.00 529.27 581.18
20.00 474.59 475.35
20.00 617.17 704.64
20.00 601.04 673.06
20.00 960.05 1089.27
20.00 737.44 814.79
20.00 576.68 615.07
20.00 422.65 673.02
20.00 774.14 787.12
20.00 615.28 719.97
20.00 870.23 1221.22
20.00 611.16 625.73
20.00 517.68 530.87
20.00 488.03 545.06
20.00 609.82 688.47
20.00 456.03 477.99
20.00 564.97 665.92
20.00 561.56 587.47
21.00 509.28 579.66
21.00 470.02 518.10
21.00 550.06 562.32
21.00 490.63 706.61
21.00 458.93 475.10
21.00 654.37 707.45
21.00 826.26 1034.76
21.00 593.69 623.13
21.00 956.40 1091.16
21.00 786.49 812.90
21.00 779.64 795.60
21.00 855.36 904.66
21.00 528.72 576.68
21.00 533.13 574.92
21.00 604.82 673.44
21.00 971.94 994.49
21.00 552.20 637.66
21.00 527.51 599.44
21.00 189.70 348.86
21.00 458.55 472.58
21.00 627.66 662.77
21.00 814.58 964.17
21.00 942.58 943.68
21.00 539.01 551.86
21.00 526.20 533.34
21.00 570.55 621.24
21.00 1213.28 1234.57
21.00 894.79 901.97
21.00 1333.72 1408.35
21.00 314.72 407.86
21.00 757.68 925.83
21.00 609.82 632.75
21.00 563.66 629.18
21.00 1570.03 1705.88
21.00 681.17 768.81
21.00 573.87 597.22
21.00 617.33 696.12
21.00 546.45 668.65
21.00 759.11 777.84
21.00 564.55 569.50
21.00 521.29 582.81
21.00 775.23 870.02
21.00 555.39 602.22
21.00 888.03 904.70
21.00 761.12 778.93
21.00 571.47 718.33
21.00 870.77 916.63
21.00 689.27 722.19
21.00 650.68 706.45
21.00 528.30 616.70
21.00 669.07 745.59
21.00 870.90 1208.96
21.00 629.26 629.60
21.00 1435.73 1443.50
21.00 1041.90 1207.91
21.00 549.13 549.81
21.00 548.92 722.99
21.00 90.47 127.17
21.00 956.65 1012.76
21.00 617.29 735.30
21.00 642.36 733.11
21.00 591.93 729.29
21.00 563.24 575.88
21.00 630.94 682.59
21.00 567.11 589.62
21.00 553.50 607.09
21.00 780.32 781.20
21.00 590.88 762.80
21.00 697.17 716.95
21.00 1005.20 1017.00
21.00 567.99 644.92
21.00 572.82 598.06
21.00 1243.39 1244.36
21.00 734.83 758.69
21.00 459.47 671.88
21.00 1124.00 1277.07
21.00 90.17 137.29
21.00 571.64 649.12
21.00 550.90 586.76
21.00 607.72 610.03
21.00 538.21 559.42
21.00 908.78 1009.69
21.00 549.51 595.12
21.00 785.48 820.92
21.00 657.35 670.83
21.00 1344.22 1345.36
21.00 793.84 816.77
21.00 903.15 908.74
21.00 623.55 735.97
21.00 650.22 711.70
21.00 672.35 788.80
21.00 73.54 484.42
21.00 529.90 558.62
21.00 531.87 577.14
21.00 529.77 555.56
21.00 496.56 544.09
21.00 1017.17 1065.59
21.00 515.66 547.58
21.00 546.45 605.32
21.00 682.01 708.42
21.00 571.56 602.80
21.00 565.85 578.32
21.00 516.63 523.89
21.00 1074.74 1079.15
21.00 723.79 740.42
21.00 595.96 597.09
21.00 861.20 1133.62
21.00 632.41 650.76
21.00 633.38 705.98
21.00 668.99 695.86
21.00 614.73 641.56
21.00 688.81 724.00
21.00 599.07 615.49
21.00 575.17 710.81
21.00 567.15 583.19
21.00 617.80 647.82
21.00 1256.16 1385.08
21.00 582.52 603.01
21.00 508.99 653.36
21.00 672.51 693.18
21.00 564.92 608.47
21.00 578.45 602.09
21.00 946.28 999.70
21.00 577.14 611.37
21.00 486.52 487.78
21.00 536.20 600.28
21.00 528.77 553.42
21.00 522.55 541.83
21.00 645.81 688.98
21.00 1246.71 1413.68
21.00 710.60 727.91
21.00 611.71 671.80
21.00 197.68 217.46
21.00 1036.19 1157.05
21.00 566.69 667.39
21.00 831.80 1054.54
21.00 1073.57 1078.77
21.00 554.72 594.11
21.00 729.08 733.49
21.00 581.47 593.27
21.00 562.95 564.50
21.00 588.06 631.44
21.00 799.17 885.97
21.00 552.24 577.19
21.00 830.12 832.22
21.00 561.65 608.68
21.00 589.74 596.00
21.00 1641.25 1707.56
21.00 253.74 497.94
21.00 737.10 786.78
21.00 684.32 861.20
21.00 712.33 792.16
21.00 644.88 694.31
21.00 496.43 546.95
21.00 1008.68 1015.53
21.00 690.61 755.41
21.00 979.20 1154.99
21.00 530.74 568.41
21.00 312.41 816.01
21.00 927.84 1062.06
21.00 813.03 868.59
21.00 117.26 209.52
21.00 568.91 572.15
21.00 1453.20 1540.17
21.00 527.17 555.05
21.00 610.53 625.44
21.00 857.59 967.40
21.00 604.27 639.25
21.00 751.46 803.71
21.00 697.84 736.60
21.00 624.60 633.59
21.00 560.68 562.32
21.00 685.87 749.87
21.00 612.67 701.95
21.00 136.62 194.87
21.00 505.50 520.45
21.00 652.23 656.56
21.00 638.25 645.51
21.00 1311.09 1321.63
21.00 703.63 705.94
21.00 486.02 487.15
21.00 716.99 802.03
21.00 745.50 948.76
21.00 631.61 657.73
21.00 549.81 774.90
21.00 697.67 742.10
21.00 757.13 758.23
21.00 578.36 584.16
21.00 1188.25 1253.09
21.00 889.71 941.45
21.00 552.20 562.78
21.00 557.45 573.70
21.00 518.27 555.01
21.00 542.41 558.12
21.00 529.31 598.14
21.00 531.45 645.18
21.00 948.00 981.72
21.00 567.53 646.98
21.00 738.91 849.94
21.00 572.06 693.13
21.00 571.26 642.24
21.00 1228.48 1415.40
21.00 123.43 178.57
21.00 879.34 915.79
21.00 516.55 546.87
21.00 1048.37 1134.08
21.00 655.88 678.69
21.00 1044.21 1228.90
21.00 525.24 640.26
21.00 584.12 640.05
21.00 576.47 654.62
21.00 618.97 637.07
21.00 458.68 464.85
21.00 529.82 561.27
21.00 561.19 641.61
21.00 590.75 599.53
21.00 496.60 515.16
21.00 1221.43 1233.94
21.00 937.46 1105.40
21.00 615.40 667.43
21.00 530.36 541.11
21.00 548.08 627.62
21.00 853.55 1005.83
21.00 1532.32 1693.20
21.00 561.27 566.90
21.00 655.55 748.65
21.00 936.12 991.34
21.00 561.86 597.13
21.00 409.25 441.71
21.00 541.07 576.35
21.00 591.88 611.87
21.00 540.48 558.54
21.00 595.45 605.53
21.00 679.99 719.84
21.00 460.86 513.48
21.00 719.51 725.47
21.00 1434.85 1449.13
21.00 891.52 944.85
21.00 558.12 562.24
21.00 1377.94 1455.47
21.00 993.15 1001.80
21.00 553.46 663.28
21.00 454.44 500.08
21.00 547.58 552.79
21.00 662.65 678.52
21.00 542.20 564.34
21.00 719.09 786.45
21.00 453.34 483.16
21.00 513.06 515.33
21.00 955.27 976.26
21.00 628.50 771.83
21.00 576.89 598.44
21.00 732.40 790.94
21.00 507.01 529.65
21.00 797.74 1346.15
21.00 595.54 641.69
21.00 604.44 713.75
21.00 519.53 530.40
21.00 761.29 775.32
21.00 586.34 629.43
21.00 733.11 859.22
21.00 764.82 895.30
21.00 -195.90 77.62
21.00 598.94 692.63
21.00 536.28 578.74
21.00 683.85 704.01
21.00 550.18 552.79
21.00 591.51 649.67
21.00 527.25 588.15
21.00 501.09 523.98
21.00 1065.00 1629.91
21.00 535.15 543.63
21.00 679.86 691.37
21.00 474.47 487.49
21.00 762.51 793.17
21.00 498.32 510.33
21.00 536.87 566.94
21.00 626.78 669.74
21.00 1138.95 1207.95
21.00 1175.91 1355.94
21.00 631.32 641.27
21.00 627.03 661.43
21.00 1229.53 1246.46
21.00 559.63 587.22
21.00 510.29 515.29
21.00 817.27 957.58
21.00 575.93 663.44
21.00 520.49 526.25
21.00 548.59 560.09
21.00 522.89 530.91
21.00 1411.33 1439.84
21.00 548.17 628.42
21.00 455.57 473.25
21.00 578.45 605.95
21.00 660.42 781.95
21.00 769.35 776.07
21.00 555.81 624.01
21.00 1016.54 1111.78
21.00 414.33 450.24
21.00 443.47 450.53
21.00 567.99 622.58
21.00 752.68 861.70
21.00 1833.55 1847.99
21.00 631.36 656.05
21.00 966.94 1123.50
21.00 470.52 476.65
21.00 114.70 213.59
21.00 712.07 714.38
21.00 569.29 578.53
21.00 629.97 867.03
21.00 795.43 796.48
21.00 623.42 677.89
21.00 688.51 712.03
21.00 608.81 707.50
21.00 617.25 646.98
21.00 555.10 610.70
21.00 544.68 559.88
21.00 547.16 564.88
21.00 562.95 569.17
21.00 1125.13 1182.58
21.00 836.25 925.28
21.00 650.01 653.20
21.00 498.07 580.88
21.00 608.47 618.05
21.00 693.01 791.36
21.00 548.38 592.89
21.00 720.18 739.66
21.00 543.17 639.38
21.00 739.08 759.23
21.00 566.77 605.20
21.00 698.43 740.29
21.00 600.20 728.20
21.00 585.38 611.08
21.00 652.48 659.08
21.00 506.59 590.25
21.00 780.02 853.43
21.00 1250.28 1427.92
21.00 670.79 695.57
21.00 510.29 513.10
21.00 844.78 890.05
21.00 763.52 876.40
21.00 1093.47 1115.52
21.00 522.30 546.66
21.00 645.55 658.15
21.00 1082.64 1124.09
21.00 695.23 711.82
21.00 546.53 554.84
21.00 1289.84 1466.76
21.00 549.60 574.62
21.00 496.09 506.09
21.00 495.63 615.74
21.00 526.71 589.15
21.00 533.64 535.70
21.00 729.80 843.60
21.00 863.17 1025.65
21.00 539.68 608.18
21.00 645.39 652.94
21.00 472.75 533.39
21.00 760.24 860.78
21.00 511.30 568.16
21.00 561.98 648.37
21.00 894.63 1068.15
21.00 584.45 636.40
21.00 592.30 623.13
21.00 661.64 790.69
21.00 1441.69 1578.34
21.00 1140.46 1269.64
21.00 1050.55 1949.49
21.00 508.52 515.12
21.00 641.98 772.46
21.00 504.58 558.96
21.00 820.50 915.71
21.00 985.33 1082.13
21.00 1512.20 1747.67
21.00 800.39 849.90
21.00 998.77 1004.06
21.00 705.44 726.73
21.00 512.26 541.28
21.00 566.73 582.02
21.00 531.20 582.77
21.00 645.60 719.63
21.00 617.38 626.53
21.00 545.23 568.96
21.00 902.48 969.00
21.00 715.94 718.50
21.00 494.58 498.53
21.00 608.22 680.37
21.00 1495.99 1502.00
21.00 753.02 808.37
21.00 174.20 246.64
21.00 1188.34 1199.80
21.00 617.29 621.62
21.00 572.65 610.70
21.00 95.42 189.91
21.00 538.34 633.38
21.00 657.35 667.01
21.00 546.99 589.20
21.00 815.72 851.96
21.00 488.79 530.61
21.00 593.31 646.52
21.00 -195.90 76.31
21.00 551.07 623.76
21.00 476.40 476.86
21.00 536.45 648.79
21.00 605.20 762.59
21.00 942.50 1111.23
21.00 653.95 702.62
21.00 566.90 659.79
21.00 1061.43 1076.63
21.00 480.64 585.42
21.00 477.83 507.01
21.00 723.62 746.01
21.00 551.32 560.05
21.00 518.77 526.08
21.00 734.54 827.69
21.00 1039.59 1077.72
21.00 491.26 521.84
21.00 518.60 553.29
21.00 652.31 736.47
21.00 1101.66 1265.94
21.00 1418.76 1949.96
21.00 723.54 877.62
21.00 1022.75 1065.08
21.00 594.91 628.04
21.00 1658.81 1824.81
21.00 639.67 648.79
21.00 636.65 688.56
21.00 507.35 884.46
21.00 739.03 801.98
21.00 579.54 629.72
21.00 564.92 568.20
21.00 474.51 495.34
21.00 1248.47 1276.69
21.00 641.73 652.06
21.00 625.06 700.06
21.00 666.55 725.39
21.00 589.36 672.30
21.00 722.70 800.93
21.00 778.64 784.56
21.00 524.27 642.03
21.00 554.34 610.82
21.00 532.46 541.99
21.00 572.57 584.07
21.00 1134.37 1282.91
21.00 576.14 642.07
21.00 910.46 922.09
21.00 1558.73 1638.73
21.00 948.76 972.36
21.00 1305.12 1948.78
21.00 704.60 729.29
21.00 969.33 1081.17
21.00 523.22 618.68
21.00 510.37 548.88
21.00 569.12 581.43
21.00 511.30 537.67
21.00 739.79 800.89
21.00 1120.39 1260.57
21.00 578.07 586.38
21.00 694.98 703.17
21.00 553.63 573.03
21.00 187.98 249.71
21.00 826.97 920.16
21.00 490.34 589.49
21.00 500.50 534.81
21.00 712.62 723.79
21.00 1723.81 1885.41
21.00 848.64 888.83
21.00 521.29 521.54
21.00 514.07 530.03
21.00 1695.17 1955.71
21.00 617.46 683.01
21.00 531.83 636.65
21.00 470.73 608.22
21.00 915.20 1135.09
21.00 731.01 748.19
21.00 1203.83 1301.01
21.00 538.63 542.62
21.00 856.03 1022.08
21.00 561.61 609.19
21.00 554.51 615.65
21.00 626.66 674.95
21.00 1317.77 1413.85
21.00 561.69 564.42
21.00 848.47 919.28
21.00 439.15 446.58
21.00 955.14 991.51
21.00 573.87 585.25
21.00 602.26 631.23
21.00 611.50 677.81
21.00 562.74 611.83
21.00 581.47 591.97
21.00 622.92 730.43
21.00 470.35 536.87
21.00 553.00 590.16
21.00 646.73 668.82
21.00 653.03 705.73
21.00 555.89 615.36
21.00 576.89 674.82
21.00 1286.98 1333.35
21.00 731.31 743.95
22.00 574.67 695.44
22.00 1035.98 1042.07
22.00 457.58 474.59
22.00 672.09 680.49
22.00 476.44 489.46
22.00 527.72 612.08
22.00 642.61 752.51
22.00 752.98 846.33
22.00 461.49 465.94
22.00 519.99 521.92
22.00 552.33 559.00
22.00 554.55 639.93
22.00 853.64 919.95
22.00 460.02 507.26
22.00 836.46 900.29
22.00 564.29 663.02
22.00 713.04 720.22
22.00 812.53 831.34
22.00 967.28 986.01
22.00 595.16 623.63
22.00 1138.11 1156.84
22.00 567.91 579.33
22.00 525.11 535.95
22.00 611.62 621.20
22.00 579.45 600.28
22.00 633.84 691.50
22.00 586.01 672.93
22.00 -195.90 341.09
22.00 511.55 558.20
22.00 859.60 893.11
22.00 1395.33 1506.41
22.00 472.75 528.81
22.00 540.15 554.68
22.00 878.96 944.39
22.00 534.39 613.81
22.00 454.14 457.25
22.00 5.01 177.56
22.00 768.30 770.70
22.00 551.11 568.62
22.00 478.37 485.43
22.00 763.35 764.65
22.00 529.44 530.19
22.00 505.21 539.85
22.00 663.61 807.91
22.00 640.26 646.77
22.00 758.56 760.24
22.00 420.63 494.33
22.00 719.46 798.63
22.00 660.55 708.25
22.00 808.45 877.62
22.00 578.66 613.72
22.00 653.95 659.62
22.00 1380.97 1384.58
22.00 974.46 1069.95
22.00 975.72 1017.00
22.00 554.05 558.83
22.00 815.55 845.79
22.00 463.55 486.14
22.00 962.36 1520.22
22.00 603.35 717.24
22.00 554.72 599.74
22.00 573.49 686.41
22.00 1104.52 1120.64
22.00 942.67 1098.43
22.00 798.12 862.37
22.00 903.32 1114.38
22.00 601.17 621.07
22.00 569.17 601.25
22.00 450.19 502.90
22.00 621.87 724.97
22.00 748.78 778.93
22.00 575.72 644.17
22.00 651.06 738.91
22.00 692.67 702.20
22.00 730.85 815.84
22.00 1204.93 1260.40
22.00 601.80 748.65
22.00 700.74 841.04
22.00 627.33 631.61
22.00 547.03 617.46
22.00 678.60 688.14
22.00 508.48 539.89
22.00 876.32 898.99
22.00 539.52 551.95
22.00 642.78 763.60
22.00 586.38 620.40
22.00 885.68 1040.89
22.00 775.07 783.09
22.00 731.73 801.44
22.00 539.52 560.51
22.00 524.78 564.08
22.00 1367.40 1467.39
22.00 1267.88 1350.73
22.00 1086.71 1181.70
22.00 548.63 557.78
22.00 1074.07 1081.96
22.00 635.48 641.27
22.00 576.14 613.81
22.00 735.09 792.79
22.00 588.27 598.65
22.00 994.36 1324.06
22.00 569.25 652.99
22.00 1033.54 1167.09
22.00 669.74 721.86
22.00 550.06 576.22
22.00 592.98 651.01
22.00 1183.63 1262.25
22.00 793.46 795.18
22.00 705.44 1041.23
22.00 538.89 623.00
22.00 1270.02 1328.01
22.00 666.05 827.85
22.00 559.93 617.42
22.00 511.42 515.20
22.00 624.72 699.10
22.00 574.33 651.64
22.00 715.14 779.39
22.00 1169.78 1320.96
22.00 1208.37 1362.24
22.00 546.07 624.98
22.00 589.62 609.77
22.00 671.13 701.45
22.00 912.98 951.40
22.00 708.29 722.95
22.00 817.77 841.54
22.00 536.33 580.42
22.00 643.71 693.85
22.00 586.01 655.59
22.00 599.82 668.36
22.00 152.24 199.74
22.00 530.28 545.90
22.00 721.31 753.40
22.00 1069.83 1625.67
22.00 1694.33 1823.30
22.00 638.12 711.07
22.00 487.36 552.54
22.00 692.84 700.32
22.00 617.75 680.62
22.00 262.06 337.48
22.00 562.70 607.17
22.00 1561.71 1698.07
22.00 606.08 634.97
22.00 499.45 501.93
22.00 654.12 658.53
22.00 564.84 721.61
22.00 521.84 564.42
22.00 640.43 756.80
22.00 505.04 618.59
22.00 522.09 606.37
22.00 619.48 773.39
22.00 547.66 602.72
22.00 682.89 754.82
22.00 740.84 887.32
22.00 597.60 609.77
22.00 537.50 595.29
22.00 485.22 846.37
22.00 556.94 559.88
22.00 732.15 867.50
22.00 1091.29 1269.18
22.00 496.85 553.17
22.00 603.18 634.22
22.00 1202.53 1319.19
22.00 538.80 542.12
22.00 591.38 818.45
22.00 624.22 660.46
22.00 575.80 602.59
22.00 823.44 843.43
22.00 577.69 578.66
22.00 515.33 584.12
22.00 541.24 613.68
22.00 571.56 588.44
22.00 1155.79 1182.12
22.00 551.02 649.29
22.00 781.28 803.41
22.00 553.71 569.12
22.00 962.03 1096.33
22.00 494.58 519.61
22.00 859.56 894.12
22.00 710.06 721.19
22.00 1006.08 1113.80
22.00 848.14 1034.01
22.00 548.97 583.91
22.00 633.54 808.96
22.00 571.98 595.20
22.00 944.81 1007.42
22.00 549.81 561.61
22.00 528.05 628.88
22.00 1170.74 1208.54
22.00 983.61 1015.70
22.00 602.55 644.76
22.00 1079.57 1091.88
22.00 1555.75 1702.73
22.00 594.15 666.13
22.00 574.41 621.28
22.00 136.79 388.55
22.00 739.83 760.83
22.00 545.40 561.90
22.00 1029.34 1030.52
22.00 575.04 586.64
22.00 507.47 515.83
22.00 499.87 521.00
22.00 635.69 647.02
22.00 771.92 1217.73
22.00 496.64 498.45
22.00 1376.18 1430.06
22.00 737.69 752.98
22.00 779.64 828.15
22.00 1062.23 1245.79
22.00 549.39 609.23
22.00 1320.79 1323.98
22.00 537.00 549.85
22.00 537.54 767.84
22.00 595.33 630.10
22.00 953.80 957.83
22.00 565.13 644.42
22.00 996.55 1210.51
22.00 511.38 570.13
22.00 615.82 652.02
22.00 882.57 1059.66
22.00 1017.42 1124.59
22.00 687.63 799.76
22.00 940.57 959.13
22.00 559.55 566.10
22.00 910.42 1020.99
22.00 501.13 541.36
22.00 719.09 753.19
22.00 638.75 718.75
22.00 532.04 539.85
22.00 643.62 669.45
22.00 781.83 795.69
22.00 866.28 1056.26
22.00 1469.24 1539.67
22.00 721.52 723.50
22.00 633.67 693.13
22.00 472.12 472.62
22.00 599.91 645.34
22.00 563.41 716.69
22.00 655.72 737.61
22.00 615.65 656.72
22.00 731.35 794.68
22.00 514.36 515.37
22.00 536.91 594.36
22.00 1222.06 1353.88
22.00 538.89 569.80
22.00 527.09 542.46
22.00 686.16 707.41
22.00 633.67 654.96
22.00 439.40 452.97
22.00 1311.30 1538.53
22.00 589.78 644.34
22.00 957.87 1040.31
22.00 692.46 694.35
22.00 823.23 875.22
22.00 920.33 961.94
22.00 533.05 565.64
22.00 575.04 645.34
22.00 526.67 590.04
22.00 582.60 671.09
22.00 534.44 546.66
22.00 727.44 738.99
22.00 511.17 582.52
22.00 609.27 635.27
22.00 1303.70 1374.63
22.00 492.61 494.92
22.00 928.43 1161.71
22.00 511.97 636.86
22.00 738.95 746.76
22.00 585.12 718.37
22.00 548.42 607.13
22.00 1331.12 1481.46
22.00 519.44 611.92
22.00 630.98 818.61
22.00 963.66 967.11
22.00 602.38 673.73
22.00 687.13 744.66
22.00 586.85 597.09
22.00 615.86 678.48
22.00 561.61 587.39
22.00 446.04 458.13
22.00 528.77 593.10
22.00 517.89 557.83
22.00 531.62 553.88
22.00 815.59 821.26
22.00 1073.06 1113.08
22.00 606.75 642.24
22.00 1413.68 1601.86
22.00 491.05 568.91
22.00 597.68 604.44
22.00 608.56 643.41
22.00 557.70 628.34
22.00 563.75 613.60
22.00 30.96 378.68
22.00 577.35 701.32
22.00 1303.74 1464.58
22.00 886.39 890.38
22.00 672.64 690.78
22.00 568.03 569.59
22.00 978.45 1002.76
22.00 543.13 603.39
22.00 544.56 594.15
22.00 565.13 569.63
22.00 462.08 496.72
22.00 117.80 129.86
22.00 619.43 620.15
22.00 609.35 609.48
22.00 637.87 672.22
22.00 1219.33 1676.15
22.00 1741.45 1851.94
22.00 864.39 987.69
22.00 682.38 689.69
22.00 601.25 643.20
22.00 659.41 700.44
22.00 597.76 609.44
22.00 1536.64 1540.84
22.00 703.21 750.92
22.00 1332.04 1404.02
22.00 550.18 628.04
22.00 620.31 785.44
22.00 618.47 640.30
22.00 982.90 1016.66
22.00 461.78 467.12
22.00 735.59 934.69
22.00 563.12 654.75
22.00 588.31 610.95
22.00 871.61 949.01
22.00 737.02 753.19
22.00 1020.15 1104.81
22.00 641.14 717.20
22.00 1084.74 1112.07
22.00 684.15 708.88
22.00 886.35 959.68
22.00 1211.73 1257.50
22.00 741.85 799.55
22.00 927.30 1078.10
22.00 546.32 655.55
22.00 599.44 689.40
22.00 579.62 611.33
22.00 622.54 645.64
22.00 1010.20 1013.09
22.00 689.10 695.44
22.00 827.73 869.51
22.00 535.11 542.41
22.00 553.71 588.73
22.00 604.69 623.51
22.00 539.60 566.69
22.00 620.65 639.30
22.00 562.82 573.41
22.00 624.98 668.11
22.00 770.61 803.54
22.00 853.89 860.74
22.00 752.60 823.95
22.00 599.70 656.60
22.00 622.62 692.38
22.00 753.06 757.68
22.00 977.23 1026.41
22.00 118.14 142.33
22.00 485.47 584.83
22.00 1397.30 1445.85
22.00 670.16 742.27
22.00 506.42 523.94
22.00 567.95 628.34
22.00 1065.29 1079.32
22.00 518.94 699.35
22.00 363.68 521.21
22.00 541.83 601.67
22.00 1000.58 1277.49
22.00 768.39 799.67
22.00 573.24 662.56
22.00 462.71 489.29
22.00 665.59 724.00
22.00 638.88 705.23
22.00 568.45 583.32
22.00 490.84 604.90
22.00 696.54 769.40
22.00 783.51 848.43
22.00 601.08 622.04
22.00 682.59 688.18
22.00 1282.07 1314.74
22.00 511.38 519.23
22.00 931.08 1100.15
22.00 579.29 604.23
22.00 1081.71 1098.13
22.00 543.13 591.38
22.00 514.40 550.77
22.00 1265.23 1328.52
22.00 902.10 905.50
22.00 692.08 768.09
22.00 592.89 657.27
22.00 556.02 580.67
22.00 923.01 1124.34
22.00 524.52 666.05
22.00 988.15 1078.02
22.00 1165.87 1208.54
22.00 589.78 652.40
22.00 505.58 628.76
22.00 710.60 714.59
22.00 843.94 885.26
22.00 550.31 562.11
22.00 508.90 511.00
22.00 1060.46 1165.91
22.00 573.78 599.65
22.00 699.81 750.58
22.00 621.99 663.65
22.00 932.59 1072.43
22.00 623.25 729.54
22.00 947.75 1151.17
22.00 556.31 567.11
22.00 735.04 788.29
22.00 572.02 648.66
22.00 517.26 658.74
22.00 571.60 588.02
22.00 526.75 583.28
22.00 757.26 780.48
22.00 755.29 755.33
22.00 -195.90 121.75
22.00 822.31 838.35
22.00 388.71 523.10
22.00 889.04 1001.54
22.00 986.68 1204.72
22.00 584.83 752.60
22.00 598.60 657.86
22.00 663.11 666.01
22.00 706.87 740.55
22.00 591.13 618.55
22.00 507.68 510.20
22.00 701.15 726.31
22.00 530.45 595.20
22.00 634.68 655.21
22.00 564.08 595.92
22.00 920.62 1047.78
22.00 881.40 1245.41
22.00 454.69 510.88
22.00 602.72 605.24
22.00 727.23 887.44
22.00 489.42 523.60
22.00 676.63 705.82
22.00 615.70 724.21
22.00 626.57 676.84
22.00 989.37 1298.53
22.00 525.83 543.76
22.00 568.07 587.14
22.00 699.35 715.60
22.00 870.18 995.37
22.00 592.60 730.38
22.00 527.84 557.03
22.00 689.69 717.78
22.00 552.66 603.52
22.00 874.72 875.27
22.00 522.47 664.91
22.00 685.62 840.49
22.00 1272.58 1574.44
22.00 528.35 559.51
22.00 986.05 1182.12
22.00 875.48 890.17
22.00 642.36 659.62
22.00 740.04 833.52
22.00 548.84 624.77
22.00 491.98 578.95
22.00 438.10 443.68
22.00 534.23 583.78
22.00 846.46 900.08
22.00 523.18 659.24
22.00 614.48 659.08
22.00 633.63 740.17
22.00 1157.22 1201.19
22.00 659.08 753.82
22.00 622.33 729.29
22.00 884.97 1008.47
22.00 969.25 1088.98
22.00 1237.39 1398.19
22.00 1152.68 1356.02
22.00 511.93 581.68
22.00 566.90 632.66
22.00 678.77 725.05
22.00 1867.06 2034.07
22.00 801.77 828.23
22.00 444.78 445.24
22.00 968.20 1125.18
22.00 913.27 1144.33
22.00 1055.51 1056.52
22.00 784.56 895.30
22.00 941.28 951.32
22.00 557.45 561.90
22.00 528.85 596.80
22.00 736.56 790.56
22.00 636.65 669.62
22.00 367.80 559.04
22.00 566.86 786.49
22.00 594.57 699.31
22.00 878.21 906.34
22.00 855.57 892.27
22.00 474.63 480.18
22.00 576.22 603.60
22.00 650.55 671.88
22.00 527.97 566.94
22.00 1319.07 1458.99
22.00 474.89 534.18
22.00 644.71 681.21
22.00 634.76 637.15
22.00 795.06 841.59
23.00 654.20 665.80
23.00 635.77 769.94
23.00 558.25 559.67
23.00 642.82 787.37
23.00 536.03 542.33
23.00 654.58 667.52
23.00 575.80 614.44
23.00 556.99 562.87
23.00 612.59 631.57
23.00 800.85 834.74
23.00 266.00 305.06
23.00 691.75 765.87
23.00 723.54 767.09
23.00 91.47 97.19
23.00 503.95 579.24
23.00 548.88 549.01
23.00 504.45 520.24
23.00 1056.64 1089.19
23.00 810.76 956.78
23.00 976.73 1286.27
23.00 605.07 691.29
23.00 951.78 1028.67
23.00 764.44 885.64
23.00 493.83 494.16
23.00 522.51 546.32
23.00 973.49 1510.14
23.00 628.46 659.92
23.00 682.51 700.99
23.00 1488.85 1522.36
23.00 979.71 1033.80
23.00 975.21 1044.97
23.00 945.35 1058.20
23.00 515.50 529.44
23.00 597.76 608.14
23.00 508.99 515.20
23.00 818.15 840.12
23.00 637.11 645.85
23.00 634.59 687.84
23.00 582.73 586.93
23.00 565.89 569.88
23.00 969.50 1056.98
23.00 1033.29 1205.47
23.00 901.85 1095.78
23.00 1217.48 1264.43
23.00 406.02 909.87
23.00 910.37 978.19
23.00 143.84 191.25
23.00 575.93 584.83
23.00 455.19 472.37
23.00 1592.29 1609.97
23.00 146.61 218.34
23.00 645.05 743.53
23.00 550.56 638.37
23.00 571.14 586.85
23.00 1115.52 2027.86
23.00 737.14 796.99
23.00 614.39 804.34
23.00 811.73 859.64
23.00 555.64 557.99
23.00 654.54 720.47
23.00 1303.28 1356.44
23.00 750.29 750.79
23.00 437.30 543.67
23.00 1353.12 1436.99
23.00 1005.58 1013.34
23.00 536.33 586.43
23.00 661.76 684.23
23.00 1424.39 1542.52
23.00 1041.48 1169.94
23.00 524.86 568.62
23.00 605.36 629.51
23.00 1264.56 1355.94
23.00 652.86 743.15
23.00 1504.35 1509.39
23.00 553.38 631.44
23.00 1170.49 1222.23
23.00 558.33 630.44
23.00 949.01 1136.14
23.00 631.15 641.61
23.00 1037.83 1124.25
23.00 484.38 564.63
23.00 1075.79 1095.57
23.00 544.60 574.29
23.00 587.14 601.88
23.00 717.62 767.09
23.00 570.89 650.05
23.00 823.61 830.42
23.00 528.51 560.56
23.00 480.56 484.84
23.00 591.46 655.97
23.00 682.34 702.75
23.00 547.50 628.71
23.00 1481.21 1684.88
23.00 583.23 749.11
23.00 604.86 608.01
23.00 844.57 860.48
23.00 799.38 838.48
23.00 524.52 573.20
23.00 741.72 752.43
23.00 582.90 595.66
23.00 569.50 613.60
23.00 457.04 487.95
23.00 545.69 546.19
23.00 557.53 640.51
23.00 705.02 877.95
23.00 543.88 627.12
23.00 887.86 919.23
23.00 1127.23 1256.66
23.00 687.67 762.72
23.00 1229.37 1703.28
23.00 730.64 878.21
23.00 1617.69 1623.95
23.00 497.40 506.00
23.00 550.60 568.70
23.00 540.90 611.79
23.00 914.24 982.86
23.00 519.19 576.35
23.00 547.96 639.67
23.00 662.52 746.72
23.00 794.09 860.11
23.00 529.44 537.29
23.00 741.72 758.86
23.00 584.79 619.73
23.00 642.07 652.44
23.00 537.08 562.61
23.00 618.76 725.93
23.00 637.24 687.72
23.00 575.21 582.65
23.00 375.36 410.13
23.00 567.15 612.92
23.00 517.76 623.84
23.00 600.91 678.02
23.00 1053.11 1162.51
23.00 486.90 530.49
23.00 666.01 772.76
23.00 569.38 635.56
23.00 491.14 539.26
23.00 857.08 858.59
23.00 734.33 791.70
23.00 678.56 835.66
23.00 605.20 654.46
23.00 745.59 765.95
23.00 954.22 981.85
23.00 47.63 145.69
23.00 824.54 844.40
23.00 663.86 697.84
23.00 577.52 647.86
23.00 635.10 669.20
23.00 1383.70 1552.39
23.00 760.75 819.24
23.00 577.14 728.91
23.00 581.72 592.39
23.00 607.93 627.71
23.00 1266.15 1279.34
23.00 146.61 230.14
23.00 538.34 594.15
23.00 1083.85 1109.39
23.00 953.63 1093.85
23.00 766.79 878.84
23.00 631.32 632.83
23.00 739.71 858.26
23.00 197.55 545.52
23.00 1324.57 1327.63
23.00 581.26 641.69
23.00 1157.51 1313.86
23.00 612.50 812.69
23.00 617.29 655.21
23.00 737.23 790.35
23.00 531.03 564.08
23.00 851.79 926.58
23.00 637.24 739.87
23.00 524.23 526.46
23.00 491.05 516.97
23.00 598.73 642.82
23.00 735.30 787.16
23.00 814.96 892.82
23.00 666.34 716.11
23.00 558.33 593.77
23.00 681.75 734.16
23.00 632.41 740.55
23.00 599.02 670.16
23.00 529.14 531.29
23.00 595.83 599.74
23.00 469.39 569.38
23.00 757.51 761.75
23.00 1082.47 1102.12
23.00 746.34 894.54
23.00 599.91 615.99
23.00 712.12 846.58
23.00 544.64 563.03
23.00 728.79 742.56
23.00 625.52 747.18
23.00 608.22 637.15
23.00 1095.82 1136.68
23.00 631.19 731.06
23.00 417.31 609.48
23.00 629.01 639.80
23.00 560.35 629.55
23.00 520.24 538.01
23.00 568.45 571.52
23.00 822.52 854.02
23.00 571.22 577.06
23.00 833.35 1010.49
23.00 673.52 676.63
23.00 1199.84 1328.73
23.00 669.07 739.20
23.00 591.72 640.93
23.00 557.53 594.19
23.00 726.86 812.90
23.00 581.60 615.95
23.00 487.82 501.60
23.00 581.60 583.70
23.00 574.83 587.81
23.00 573.49 621.49
23.00 565.85 582.35
23.00 563.62 577.44
23.00 561.86 617.12
23.00 1006.25 1010.32
23.00 713.08 782.71
23.00 497.77 565.05
23.00 639.80 644.25
23.00 855.02 994.74
23.00 667.85 769.86
23.00 1113.04 1215.30
23.00 622.08 744.24
23.00 282.17 307.45
23.00 1316.72 1329.36
23.00 602.05 630.23
23.00 604.10 652.02
23.00 1112.62 1472.01
23.00 541.95 553.80
23.00 527.04 545.73
23.00 1111.36 1139.41
23.00 954.38 1053.49
23.00 251.81 263.36
23.00 1504.68 1636.88
23.00 743.44 763.56
23.00 538.17 554.38
23.00 644.25 677.22
23.00 706.03 832.47
23.00 662.35 727.40
23.00 756.84 767.67
23.00 475.98 489.50
23.00 905.04 964.46
23.00 891.81 978.28
23.00 548.38 638.04
23.00 449.35 468.46
23.00 518.60 715.10
23.00 451.71 471.15
23.00 425.67 430.58
23.00 521.33 621.53
23.00 525.83 614.69
23.00 1110.69 1164.74
23.00 743.32 880.26
23.00 535.28 569.38
23.00 542.46 596.13
23.00 281.00 294.01
23.00 351.09 445.15
23.00 940.23 1077.85
23.00 324.04 877.49
23.00 540.90 606.96
23.00 471.78 512.51
23.00 1204.34 1289.33
23.00 515.33 558.04
23.00 684.53 773.09
23.00 614.39 671.25
23.00 528.01 587.14
23.00 479.17 527.97
23.00 623.80 640.56
23.00 590.58 607.59
23.00 861.91 1035.10
23.00 1397.18 1513.42
23.00 579.41 608.77
23.00 1049.29 1051.81
23.00 538.26 553.00
23.00 562.95 567.02
23.00 524.78 561.31
23.00 689.77 692.00
23.00 527.09 583.82
23.00 556.90 574.75
23.00 627.45 629.64
23.00 1068.61 1188.09
23.00 581.76 659.33
23.00 778.89 781.03
23.00 529.48 539.10
23.00 580.55 714.76
23.00 615.11 773.43
23.00 1120.05 1237.85
23.00 577.35 589.74
23.00 463.21 483.24
23.00 641.10 668.82
23.00 627.20 657.65
23.00 648.07 674.11
23.00 518.31 535.86
23.00 572.73 589.70
23.00 649.38 691.24
23.00 646.73 729.29
23.00 511.30 514.95
23.00 723.45 790.14
23.00 1000.07 1007.17
23.00 460.19 471.15
23.00 729.21 862.96
23.00 1082.34 1193.21
23.00 502.18 507.77
23.00 593.61 600.37
23.00 844.36 943.84
23.00 123.26 197.97
23.00 46.08 185.12
23.00 858.05 1052.82
23.00 706.19 723.96
23.00 588.82 663.78
23.00 610.45 665.04
23.00 986.01 1189.68
23.00 1022.25 1048.20
23.00 662.52 706.11
23.00 607.88 671.51
23.00 1011.58 1148.48
23.00 608.93 729.29
23.00 187.81 222.50
23.00 626.87 627.12
23.00 758.73 803.62
23.00 822.56 825.00
23.00 594.57 614.77
23.00 769.86 815.72
23.00 590.50 625.23
23.00 485.68 502.69
23.00 540.48 548.84
23.00 528.18 571.31
23.00 723.71 807.07
23.00 522.72 576.93
23.00 629.72 681.25
23.00 518.77 640.05
23.00 812.32 843.14
23.00 324.38 434.36
23.00 898.74 1165.03
23.00 602.43 610.61
23.00 1497.42 1517.20
23.00 504.03 564.67
23.00 925.74 967.95
23.00 552.41 579.79
23.00 888.58 898.03
23.00 652.40 689.14
23.00 565.34 621.45
23.00 991.97 1071.42
23.00 505.71 506.72
23.00 677.76 798.92
23.00 548.88 612.80
23.00 701.83 703.76
23.00 632.66 843.56
23.00 555.68 580.88
23.00 1674.89 1741.28
23.00 681.84 720.81
23.00 637.28 693.60
23.00 1143.99 1156.46
23.00 624.18 713.67
23.00 1301.68 1376.64
23.00 578.66 596.42
23.00 649.29 668.94
23.00 500.80 586.43
23.00 572.15 597.18
23.00 511.38 594.74
23.00 544.30 627.29
23.00 611.37 628.63
23.00 781.11 866.91
23.00 823.32 934.06
23.00 602.72 624.64
23.00 874.97 1016.24
23.00 537.92 606.62
23.00 635.27 796.82
23.00 684.65 689.40
23.00 692.29 716.95
23.00 623.93 692.34
23.00 583.57 585.59
23.00 607.93 684.65
23.00 1441.57 1446.10
23.00 812.65 847.47
23.00 693.72 704.93
23.00 1149.07 1232.18
23.00 478.96 479.51
23.00 554.84 588.65
23.00 497.06 537.75
23.00 1447.78 1472.10
23.00 993.94 1008.31
23.00 745.04 888.96
23.00 584.41 604.82
23.00 826.01 827.85
23.00 570.30 615.02
23.00 534.86 562.07
23.00 571.05 634.93
23.00 597.97 684.11
23.00 638.96 656.01
23.00 641.35 687.84
23.00 590.67 714.43
23.00 969.75 1072.18
23.00 496.93 597.60
23.00 708.84 712.75
23.00 532.42 579.87
23.00 608.09 688.68
23.00 1213.58 1360.52
23.00 962.19 974.42
23.00 275.75 343.40
23.00 564.00 567.07
23.00 581.22 618.97
23.00 627.08 699.98
23.00 638.46 701.03
23.00 591.80 626.03
23.00 1016.54 1230.92
23.00 613.01 627.20
23.00 86.01 89.54
23.00 1119.30 1132.40
23.00 689.19 711.86
23.00 712.20 855.82
23.00 678.77 730.01
23.00 1221.01 1365.18
23.00 537.29 585.33
23.00 561.02 565.30
23.00 640.85 650.38
23.00 530.32 588.99
23.00 641.23 659.24
23.00 774.06 897.98
23.00 554.42 586.22
23.00 511.00 615.91
23.00 495.76 512.85
23.00 143.42 553.38
23.00 951.95 1007.97
23.00 632.70 660.08
23.00 660.08 707.45
23.00 669.45 673.90
23.00 402.78 606.20
23.00 566.86 630.18
23.00 761.71 932.55
23.00 538.13 547.50
23.00 753.94 919.02
23.00 780.15 815.30
23.00 463.04 480.05
23.00 621.28 714.34
23.00 1219.37 1278.71
23.00 1263.68 1319.61
23.00 599.82 600.49
23.00 589.03 595.96
23.00 619.01 646.31
23.00 685.53 771.45
23.00 526.20 595.08
23.00 637.45 679.91
23.00 562.36 690.61
23.00 1114.26 1178.22
23.00 636.19 726.27
23.00 634.89 636.57
23.00 598.65 614.27
23.00 612.50 650.26
23.00 687.67 725.47
23.00 469.76 479.55
23.00 610.45 624.60
23.00 575.00 593.69
23.00 1325.83 1465.13
23.00 512.85 543.59
23.00 911.21 967.28
23.00 973.37 1095.02
23.00 802.91 998.73
23.00 581.05 613.68
23.00 1200.81 1368.45
23.00 525.78 531.45
23.00 547.66 592.18
23.00 475.73 511.97
23.00 555.77 567.49
23.00 547.54 671.00
23.00 579.24 590.71
23.00 542.54 546.57
23.00 596.21 675.08
23.00 717.66 859.60
23.00 1261.32 1388.78
23.00 764.11 772.38
23.00 559.51 593.82
23.00 843.56 873.12
23.00 619.22 748.57
23.00 595.62 723.29
23.00 770.74 805.68
23.00 506.09 527.76
23.00 976.35 983.70
23.00 1134.46 1319.03
23.00 865.27 1045.09
23.00 465.82 485.68
23.00 534.98 554.01
23.00 673.14 710.60
23.00 472.79 494.83
23.00 511.13 529.14
23.00 604.15 608.26
23.00 528.39 668.48
23.00 664.33 831.46
23.00 816.18 843.90
23.00 647.70 743.82
23.00 831.67 924.74
23.00 626.70 687.76
23.00 603.77 604.27
23.00 572.86 618.17
23.00 600.75 643.12
23.00 546.74 562.61
23.00 693.72 699.14
23.00 1374.12 1450.18
23.00 932.67 1001.84
24.00 556.36 579.33
24.00 1202.66 1354.47
24.00 607.00 647.53
24.00 538.09 572.86
24.00 561.52 618.05
24.00 472.12 491.52
24.00 563.16 575.17
24.00 827.98 831.13
24.00 526.83 545.19
24.00 527.80 587.52
24.00 596.63 596.67
24.00 497.14 525.28
24.00 440.07 444.78
24.00 937.75 988.99
24.00 793.88 850.70
24.00 815.72 958.79
24.00 126.58 192.35
24.00 1101.70 1329.19
24.00 524.65 597.43
24.00 754.66 769.90
24.00 682.97 695.49
24.00 1058.91 1171.25
24.00 629.72 669.87
24.00 644.76 672.81
24.00 549.55 659.79
24.00 580.08 641.52
24.00 1024.52 1072.31
24.00 650.17 708.97
24.00 680.75 746.30
24.00 1197.74 1318.94
24.00 470.06 476.06
24.00 499.50 503.11
24.00 588.61 597.93
24.00 582.10 771.79
24.00 646.23 648.20
24.00 588.31 590.83
24.00 650.34 651.14
24.00 736.30 779.43
24.00 985.08 1104.60
24.00 603.10 676.67
24.00 764.15 826.09
24.00 447.67 451.20
24.00 739.58 745.12
24.00 523.52 666.43
24.00 1638.86 1784.16
24.00 1882.51 1892.88
24.00 465.90 487.11
24.00 540.73 561.65
24.00 628.55 742.23
24.00 765.79 899.29
24.00 229.59 254.83
24.00 636.27 651.60
24.00 605.99 682.80
24.00 475.22 477.32
24.00 535.57 586.89
24.00 697.04 745.25
24.00 609.10 633.54
24.00 584.12 613.51
24.00 938.89 947.20
24.00 797.32 888.58
24.00 709.97 804.50
24.00 696.33 728.62
24.00 739.71 755.12
24.00 502.14 541.62
24.00 609.44 654.04
24.00 444.86 739.20
24.00 550.86 660.42
24.00 1114.59 1115.14
24.00 524.23 528.93
24.00 729.75 780.69
24.00 551.23 637.70
24.00 862.08 1080.75
24.00 911.97 939.48
24.00 1265.69 1332.46
24.00 721.35 930.95
24.00 309.64 422.27
24.00 567.95 572.31
24.00 553.46 609.06
24.00 624.47 653.41
24.00 585.12 609.27
24.00 1174.14 1222.19
24.00 938.59 1124.92
24.00 566.14 572.15
24.00 597.30 729.67
24.00 916.59 1038.08
24.00 552.79 558.54
24.00 1323.01 1391.17
24.00 609.10 610.40
24.00 524.27 553.80
24.00 946.74 951.44
24.00 934.31 956.11
24.00 638.58 643.96
24.00 838.65 942.37
24.00 651.90 687.00
24.00 541.03 666.05
24.00 634.64 737.56
24.00 1419.73 1483.48
24.00 772.84 775.32
24.00 882.28 882.40
24.00 164.17 169.88
24.00 844.27 1026.15
24.00 282.68 483.79
24.00 675.87 704.85
24.00 714.34 816.35
24.00 1108.97 1238.48
24.00 553.08 593.77
24.00 572.94 617.75
24.00 536.83 539.94
24.00 696.62 793.08
24.00 915.45 1536.39
24.00 1109.26 1111.74
24.00 688.47 692.76
24.00 838.10 892.57
24.00 580.21 584.41
24.00 1493.35 1609.42
24.00 49.44 283.01
24.00 605.91 687.21
24.00 771.20 875.81
24.00 559.93 658.57
24.00 555.26 614.86
24.00 -195.90 -7.34
24.00 949.30 995.79
24.00 676.63 799.51
24.00 502.44 521.46
24.00 813.32 819.37
24.00 494.67 523.89
24.00 150.85 909.24
24.00 548.88 575.42
24.00 678.31 758.35
24.00 547.24 616.54
24.00 583.86 655.93
24.00 1307.22 1431.95
24.00 514.82 561.10
24.00 641.61 653.99
24.00 567.07 674.24
24.00 537.71 637.36
24.00 674.07 775.82
24.00 780.15 816.98
24.00 544.05 625.56
24.00 720.72 754.45
24.00 575.97 576.72
24.00 550.44 595.16
24.00 959.68 1116.32
24.00 651.48 700.44
24.00 628.21 631.32
24.00 1076.76 1138.95
24.00 126.29 204.90
24.00 681.25 681.54
24.00 640.85 663.15
24.00 540.10 589.83
24.00 59.94 127.72
24.00 1104.18 1148.74
24.00 659.96 752.64
24.00 541.78 566.81
24.00 500.97 565.72
24.00 498.70 506.80
24.00 499.54 522.76
24.00 652.15 652.27
24.00 992.22 1007.97
24.00 571.14 600.91
24.00 629.89 821.30
24.00 909.45 964.76
24.00 596.50 833.02
24.00 636.19 643.29
24.00 640.72 675.62
24.00 676.88 687.51
24.00 560.60 667.56
24.00 574.88 672.26
24.00 496.05 531.16
24.00 538.51 614.77
24.00 473.00 486.73
24.00 198.48 383.59
24.00 585.29 596.92
24.00 588.02 765.45
24.00 702.79 732.23
24.00 845.95 980.71
24.00 570.26 585.88
24.00 275.79 369.86
24.00 501.89 592.09
24.00 694.31 711.53
24.00 570.30 628.55
24.00 510.16 554.42
24.00 662.56 663.82
24.00 606.75 623.04
24.00 419.08 450.19
24.00 567.40 613.34
24.00 483.58 784.01
24.00 570.55 592.47
24.00 823.74 914.36
24.00 528.47 675.58
24.00 740.76 756.38
24.00 552.91 582.52
24.00 643.33 762.22
24.00 574.96 648.83
24.00 1524.67 1705.13
24.00 564.67 568.70
24.00 963.16 1014.90
24.00 1297.27 1313.69
24.00 698.43 719.30
24.00 751.88 760.66
24.00 1682.57 1773.54
24.00 543.17 598.90
24.00 683.39 798.16
24.00 622.20 687.21
24.00 602.76 638.33
24.00 543.55 609.65
24.00 683.22 729.46
24.00 501.09 523.85
24.00 789.22 793.71
24.00 725.51 765.87
24.00 600.07 618.47
24.00 652.94 692.59
24.00 665.04 721.27
24.00 550.06 556.86
24.00 588.78 775.61
24.00 968.58 972.99
24.00 597.26 777.00
24.00 558.50 565.22
24.00 521.88 559.38
24.00 563.41 612.00
24.00 570.05 588.82
24.00 720.98 736.77
24.00 787.50 789.13
24.00 731.85 771.12
24.00 681.00 758.65
24.00 567.15 615.91
24.00 636.82 688.93
24.00 538.84 541.91
24.00 565.85 587.85
24.00 511.63 572.40
24.00 797.66 909.03
24.00 651.85 653.32
24.00 552.45 572.57
24.00 1122.99 1161.54
24.00 911.47 1120.14
24.00 640.05 664.12
24.00 837.89 910.21
24.00 535.74 547.83
24.00 589.07 614.56
24.00 525.49 558.41
24.00 -195.90 64.26
24.00 1008.73 1034.01
24.00 605.41 612.29
24.00 516.71 522.34
24.00 909.95 1098.43
24.00 668.48 696.66
24.00 566.90 600.24
24.00 1477.35 1521.40
24.00 1096.75 1110.35
24.00 879.13 915.79
24.00 1106.95 1298.15
24.00 561.19 645.30
24.00 481.31 482.11
24.00 733.95 765.45
24.00 809.04 821.05
24.00 521.92 604.36
24.00 523.56 594.91
24.00 1112.83 1389.07
24.00 923.85 932.84
24.00 767.76 957.41
24.00 461.07 461.32
24.00 533.01 616.79
24.00 558.37 578.45
24.00 443.56 460.40
24.00 518.65 518.69
24.00 587.22 606.67
24.00 577.94 637.57
24.00 782.25 785.82
24.00 572.86 585.42
24.00 657.52 719.55
24.00 677.64 714.47
24.00 548.88 556.65
24.00 899.92 940.78
24.00 588.48 641.69
24.00 701.32 740.04
24.00 542.37 556.36
24.00 889.96 1042.74
24.00 692.67 854.52
24.00 577.73 629.43
24.00 617.50 643.58
24.00 554.55 582.27
24.00 732.19 880.39
24.00 538.55 542.79
24.00 706.03 706.36
24.00 571.43 588.36
24.00 548.50 560.47
24.00 841.75 853.34
24.00 552.87 678.44
24.00 877.74 916.42
24.00 628.71 793.42
24.00 719.13 870.39
24.00 794.51 829.20
24.00 1318.73 1321.80
24.00 899.37 1021.07
24.00 517.97 605.15
24.00 601.17 634.97
24.00 517.89 535.91
24.00 527.30 603.56
24.00 1252.04 1422.71
24.00 681.88 701.24
24.00 594.40 749.99
24.00 641.40 668.23
24.00 551.28 582.77
24.00 1381.22 1392.39
24.00 841.67 857.63
24.00 593.69 677.43
24.00 607.09 669.28
24.00 947.54 961.82
24.00 581.43 595.62
24.00 -195.90 -45.18
24.00 831.84 1052.48
24.00 599.91 605.95
24.00 552.45 559.09
24.00 513.98 535.44
24.00 731.73 886.02
24.00 584.16 610.57
24.00 559.55 565.13
24.00 640.56 654.67
24.00 678.31 739.62
24.00 1038.88 1205.14
24.00 781.83 1011.92
24.00 799.67 1227.39
24.00 641.61 729.21
24.00 1446.48 1563.73
24.00 1233.57 1643.60
24.00 595.08 780.53
24.00 615.95 620.27
24.00 602.43 620.90
24.00 910.25 986.43
24.00 449.94 464.64
24.00 560.77 567.65
24.00 738.32 980.04
24.00 516.97 556.19
24.00 548.38 613.85
24.00 407.95 425.96
24.00 377.46 517.39
24.00 634.01 666.72
24.00 466.03 516.46
24.00 849.77 857.80
24.00 485.89 498.11
24.00 539.05 738.82
24.00 1069.62 1160.45
24.00 626.36 632.75
24.00 717.74 771.03
24.00 1267.71 1355.31
24.00 549.85 580.38
24.00 859.56 886.90
24.00 176.14 538.34
24.00 588.44 589.62
24.00 562.66 565.47
24.00 572.57 759.40
24.00 550.60 604.36
24.00 559.09 560.64
24.00 556.73 623.21
24.00 464.01 465.65
24.00 856.75 916.88
24.00 977.78 1079.86
24.00 499.29 512.05
24.00 753.14 944.35
24.00 605.53 729.71
24.00 578.19 625.40
24.00 -195.90 341.76
24.00 636.48 704.05
24.00 690.11 698.72
24.00 633.50 681.88
24.00 980.42 993.44
24.00 553.42 630.39
24.00 609.69 689.48
24.00 1035.73 1071.05
24.00 1300.93 1324.74
24.00 1118.75 1169.78
24.00 1154.83 1207.65
24.00 321.77 423.11
24.00 552.07 556.02
24.00 626.11 696.83
24.00 1751.15 1872.85
24.00 635.98 651.14
24.00 547.96 552.24
24.00 946.99 1166.71
24.00 605.66 607.72
24.00 569.84 576.14
24.00 744.33 748.15
24.00 542.71 602.01
24.00 402.66 406.23
24.00 548.46 609.56
24.00 731.64 796.06
24.00 709.18 752.22
24.00 802.11 817.77
24.00 335.13 531.54
24.00 594.87 633.12
24.00 671.84 808.66
24.00 881.65 986.38
24.00 747.48 791.78
24.00 891.90 1052.44
24.00 561.48 562.19
24.00 796.15 903.78
24.00 577.82 599.95
24.00 749.28 770.07
24.00 620.65 635.43
24.00 1692.07 2007.53
24.00 947.03 1003.69
24.00 836.29 966.69
24.00 773.09 773.64
24.00 554.80 574.62
24.00 530.19 531.92
24.00 766.46 811.73
24.00 809.59 989.41
24.00 1583.05 2314.68
24.00 584.83 611.54
24.00 546.74 635.27
24.00 619.10 727.11
24.00 547.92 618.05
24.00 535.28 560.68
24.00 650.55 865.06
24.00 1110.44 1138.70
24.00 510.92 518.48
24.00 1009.23 1041.82
24.00 490.05 502.23
24.00 1217.82 1441.27
24.00 657.31 661.22
24.00 506.84 512.47
24.00 585.80 660.97
24.00 541.91 601.84
24.00 747.64 762.55
24.00 591.04 610.74
24.00 1104.60 1221.22
24.00 577.23 583.19
24.00 569.63 640.60
24.00 750.54 888.24
24.00 700.61 702.20
24.00 856.16 1122.28
24.00 553.25 584.70
24.00 682.26 799.17
24.00 562.91 581.47
24.00 446.46 540.99
24.00 1210.09 1498.72
24.00 694.65 788.80
24.00 660.00 665.84
24.00 868.55 896.35
24.00 1052.78 1169.90
24.00 633.84 797.95
24.00 1258.68 1322.30
24.00 1138.87 1198.25
24.00 501.97 513.86
24.00 1033.42 1079.82
24.00 516.88 540.31
24.00 865.61 874.34
24.00 867.92 1019.43
24.00 715.81 785.86
24.00 565.60 570.59
24.00 968.66 1071.72
24.00 514.49 553.04
24.00 740.29 748.48
24.00 622.25 648.03
24.00 797.95 830.12
24.00 531.87 627.24
24.00 558.25 624.93
24.00 1158.14 1192.03
24.00 487.65 530.99
24.00 533.81 535.74
24.00 538.30 546.40
24.00 777.08 830.12
24.00 626.45 631.74
24.00 640.72 643.20
24.00 613.26 637.53
24.00 554.30 679.36
24.00 1289.04 1467.85
24.00 431.38 445.83
24.00 701.74 720.39
24.00 1034.80 1087.42
24.00 615.65 670.04
24.00 485.39 546.15
24.00 589.91 645.18
24.00 565.13 582.69
24.00 877.07 968.87
24.00 628.38 803.12
24.00 548.13 577.48
24.00 948.38 1039.97
24.00 588.02 616.28
24.00 1318.02 1350.10
24.00 890.38 909.70
24.00 639.80 663.57
24.00 599.44 671.04
24.00 761.96 798.96
24.00 298.26 298.42
24.00 580.80 689.19
24.00 595.58 625.90
24.00 1029.55 1060.42
24.00 625.69 650.05
24.00 633.21 690.07
24.00 1110.14 1125.09
24.00 562.82 599.65
24.00 706.36 834.78
24.00 674.57 732.53
24.00 1188.17 1262.08
24.00 543.84 556.31
24.00 464.98 479.72
24.00 637.53 640.72
24.00 1692.82 1740.44
24.00 148.96 271.00
25.00 595.37 671.30
25.00 1176.87 1254.90
25.00 609.90 798.04
25.00 1040.01 1082.34
25.00 1087.93 1178.22
25.00 579.50 584.91
25.00 1134.16 1215.00
25.00 778.97 781.45
25.00 573.49 614.77
25.00 1205.89 1270.56
25.00 274.24 282.47
25.00 552.03 556.06
25.00 684.99 702.25
25.00 625.40 638.37
25.00 1698.87 1746.49
25.00 523.89 562.78
25.00 631.32 670.58
25.00 541.07 567.82
25.00 608.35 676.97
25.00 -195.90 193.14
25.00 718.75 837.30
25.00 586.47 595.71
25.00 610.74 668.48
25.00 558.88 733.74
25.00 704.81 750.62
25.00 591.30 906.38
25.00 526.16 556.65
25.00 1155.29 1289.21
25.00 532.88 543.76
25.00 1402.59 1452.74
25.00 752.64 921.29
25.00 585.29 632.49
25.00 624.77 635.94
25.00 121.54 204.90
25.00 477.28 502.44
25.00 577.73 593.82
25.00 816.60 889.08
25.00 586.30 590.71
25.00 544.60 586.01
25.00 495.84 572.90
25.00 489.88 762.43
25.00 545.02 616.62
25.00 750.41 800.98
25.00 695.36 846.88
25.00 552.20 577.06
25.00 582.94 650.17
25.00 461.53 663.57
25.00 572.73 639.84
25.00 568.66 612.34
25.00 569.88 633.84
25.00 521.67 527.55
25.00 549.81 568.54
25.00 637.83 651.94
25.00 577.73 688.89
25.00 591.67 770.15
25.00 557.70 561.86
25.00 535.23 537.25
25.00 572.61 582.90
25.00 579.03 593.40
25.00 515.37 616.07
25.00 497.56 546.91
25.00 1269.05 1384.66
25.00 806.86 866.49
25.00 554.55 590.71
25.00 729.63 954.68
25.00 547.16 567.61
25.00 541.99 564.08
25.00 556.44 619.35
25.00 790.81 807.23
25.00 436.29 445.45
25.00 779.77 832.72
25.00 519.99 531.92
25.00 655.55 662.98
25.00 1228.11 1258.26
25.00 561.98 578.07
25.00 780.40 816.77
25.00 665.67 725.72
25.00 1074.03 1106.07
25.00 771.20 796.15
25.00 540.90 568.87
25.00 695.65 782.58
25.00 -195.90 208.14
25.00 551.82 568.24
25.00 511.84 543.51
25.00 654.37 697.75
25.00 583.44 776.83
25.00 844.53 887.36
25.00 738.66 796.27
25.00 597.05 737.48
25.00 697.08 730.43
25.00 1037.37 1104.05
25.00 810.51 1006.79
25.00 661.01 690.11
25.00 1320.16 1487.00
25.00 468.84 489.92
25.00 509.28 513.35
25.00 1028.50 1175.99
25.00 540.06 546.45
25.00 540.86 568.12
25.00 598.81 849.02
25.00 1102.21 1128.49
25.00 1054.75 1727.84
25.00 630.77 821.47
25.00 517.89 610.49
25.00 570.89 579.58
25.00 577.98 601.25
25.00 510.92 533.97
25.00 514.15 515.37
25.00 646.77 657.27
25.00 620.69 635.85
25.00 579.03 603.18
25.00 693.18 701.74
25.00 623.34 709.34
25.00 540.44 546.32
25.00 982.73 1011.79
25.00 1182.08 1184.77
25.00 690.91 834.57
25.00 622.12 632.24
25.00 581.26 609.14
25.00 566.69 633.29
25.00 576.98 639.63
25.00 656.47 683.56
25.00 631.86 634.80
25.00 1017.38 1074.28
25.00 1215.97 1370.76
25.00 523.89 536.66
25.00 1349.09 1416.12
25.00 642.57 753.19
25.00 664.16 759.49
25.00 545.90 575.46
25.00 693.39 697.84
25.00 628.38 642.82
25.00 613.89 683.43
25.00 1043.58 1075.58
25.00 617.67 632.16
25.00 732.74 858.55
25.00 1117.49 1233.99
25.00 522.21 602.80
25.00 572.48 633.33
25.00 524.15 643.96
25.00 1311.80 1550.33
25.00 1079.95 1094.23
25.00 847.34 869.26
25.00 1027.33 1059.87
25.00 886.02 1011.50
25.00 530.53 543.59
25.00 566.35 652.36
25.00 1152.81 1176.83
25.00 969.67 1010.28
25.00 530.87 638.79
25.00 687.55 737.61
25.00 925.95 1018.05
25.00 920.96 1055.93
25.00 1057.40 1177.38
25.00 1233.90 1241.80
25.00 760.33 762.22
25.00 1010.03 1236.09
25.00 683.64 710.60
25.00 608.85 636.65
25.00 487.74 495.25
25.00 742.31 745.84
25.00 571.68 576.85
25.00 152.70 156.02
25.00 547.45 555.39
25.00 1307.60 1571.79
25.00 489.67 522.21
25.00 607.55 640.64
25.00 1036.69 1161.67
25.00 698.47 757.89
25.00 636.19 694.73
25.00 529.31 590.29
25.00 578.82 644.42
25.00 790.48 846.67
25.00 808.33 831.88
25.00 493.70 497.10
25.00 458.05 522.13
25.00 499.20 514.74
25.00 619.35 644.34
25.00 799.67 816.22
25.00 1126.69 1350.44
25.00 610.53 639.55
25.00 526.62 599.86
25.00 587.94 607.51
25.00 615.95 681.33
25.00 370.57 461.74
25.00 401.86 452.50
25.00 559.93 620.73
25.00 810.51 855.70
25.00 180.25 256.93
25.00 736.98 745.29
25.00 922.05 1122.66
25.00 1242.22 1640.66
25.00 530.91 575.67
25.00 142.71 266.55
25.00 569.67 671.00
25.00 939.98 1103.47
25.00 506.26 534.10
25.00 572.61 637.57
25.00 578.87 586.30
25.00 619.10 635.64
25.00 1136.56 1144.49
25.00 693.39 697.92
25.00 595.24 596.67
25.00 587.05 618.51
25.00 1061.55 1169.23
25.00 562.78 652.82
25.00 466.70 489.46
25.00 1205.85 1209.96
25.00 515.75 803.92
25.00 623.72 729.33
25.00 534.02 552.07
25.00 520.41 568.58
25.00 590.04 612.04
25.00 996.00 1003.52
25.00 561.02 862.88
25.00 556.23 562.36
25.00 198.39 334.25
25.00 623.88 913.14
25.00 1014.06 1123.71
25.00 586.05 605.20
25.00 1423.84 1443.41
25.00 621.53 625.69
25.00 948.97 1074.20
25.00 641.06 835.62
25.00 666.26 705.73
25.00 584.66 674.66
25.00 829.62 830.67
25.00 619.43 722.70
25.00 244.55 304.72
25.00 654.58 669.87
25.00 503.02 533.97
25.00 1223.02 1274.47
25.00 682.13 736.39
25.00 535.28 569.54
25.00 644.63 688.51
25.00 734.08 788.25
25.00 834.45 902.27
25.00 916.71 1523.29
25.00 596.97 657.65
25.00 701.32 876.74
25.00 1151.17 1366.77
25.00 1704.08 1849.38
25.00 680.58 704.22
25.00 990.67 999.78
25.00 609.14 629.60
25.00 1327.80 1410.78
25.00 540.48 585.50
25.00 897.02 959.72
25.00 826.09 950.56
25.00 705.40 783.04
25.00 361.84 434.36
25.00 543.00 651.39
25.00 972.57 1007.21
25.00 697.54 702.29
25.00 542.41 598.86
25.00 620.44 644.13
25.00 560.72 820.55
25.00 1425.36 1430.56
25.00 472.20 489.25
25.00 561.61 681.63
25.00 608.98 610.40
25.00 821.01 844.19
25.00 574.37 661.93
25.00 648.91 685.87
25.00 1044.00 1185.27
25.00 886.31 1065.08
25.00 969.21 969.29
25.00 876.65 891.31
25.00 594.11 620.61
25.00 791.44 824.45
25.00 327.48 407.49
25.00 576.85 693.34
25.00 1159.61 1391.55
25.00 631.07 645.18
25.00 850.87 869.85
25.00 583.70 622.67
25.00 1859.25 2115.92
25.00 1097.71 1131.98
25.00 543.25 565.43
25.00 606.96 632.96
25.00 552.16 555.64
25.00 1084.90 1232.77
25.00 746.97 747.64
25.00 41.58 82.86
25.00 544.26 585.25
25.00 1002.93 1144.96
25.00 535.32 551.28
25.00 583.74 625.31
25.00 789.64 795.06
25.00 1205.77 1391.63
25.00 625.35 627.29
25.00 538.34 545.35
25.00 685.78 713.08
25.00 565.01 612.55
25.00 787.20 853.22
25.00 635.64 721.44
25.00 1319.82 1327.13
25.00 814.71 935.82
25.00 651.69 813.24
25.00 753.02 757.89
25.00 534.48 536.03
25.00 603.47 654.71
25.00 527.04 568.96
25.00 545.06 554.05
25.00 566.31 586.30
25.00 534.14 579.66
25.00 636.44 637.15
25.00 701.28 726.14
25.00 177.90 371.83
25.00 545.02 561.52
25.00 631.02 660.42
25.00 555.14 562.03
25.00 912.22 965.39
25.00 553.00 613.60
25.00 1016.62 1118.46
25.00 973.49 981.97
25.00 465.14 473.00
25.00 520.49 636.19
25.00 648.33 717.03
25.00 319.59 386.32
25.00 690.24 800.89
25.00 931.03 1009.73
25.00 805.60 809.17
25.00 605.74 675.62
25.00 560.51 630.90
25.00 1105.19 1173.09
25.00 674.53 678.27
25.00 763.31 970.85
25.00 638.75 658.95
25.00 546.15 637.91
25.00 603.68 661.55
25.00 750.29 767.84
25.00 592.43 679.07
25.00 683.90 757.43
25.00 442.42 448.77
25.00 1053.83 1133.83
25.00 1343.38 1421.07
25.00 445.91 474.72
25.00 798.16 862.29
25.00 98.40 109.57
25.00 579.33 596.55
25.00 797.37 849.86
25.00 98.40 199.44
25.00 1458.95 1487.59
25.00 616.33 618.01
25.00 1219.08 1326.63
25.00 676.67 732.61
25.00 493.70 611.87
25.00 1132.82 1145.75
25.00 671.80 697.96
25.00 610.45 638.92
25.00 684.90 720.18
25.00 517.76 584.54
25.00 553.67 598.94
25.00 779.14 870.94
25.00 486.44 495.97
25.00 573.07 595.71
25.00 1119.68 1122.57
25.00 574.83 607.76
25.00 554.51 565.85
25.00 649.08 674.45
25.00 626.57 631.23
25.00 574.79 598.06
25.00 592.01 644.50
25.00 759.65 799.97
25.00 610.61 698.26
25.00 600.03 658.45
25.00 637.62 658.78
25.00 659.58 675.54
25.00 496.98 524.99
25.00 1202.45 1314.62
25.00 538.76 573.57
25.00 585.04 759.44
25.00 720.60 722.66
25.00 1039.30 1074.36
25.00 570.68 581.68
25.00 333.70 402.07
25.00 1107.25 1152.68
25.00 929.73 1042.66
25.00 951.32 965.81
25.00 128.43 215.90
25.00 1080.91 1102.37
25.00 916.67 1022.84
25.00 587.26 806.77
25.00 855.11 860.86
25.00 606.08 611.33
25.00 797.41 813.83
25.00 597.55 690.07
25.00 348.65 418.82
25.00 550.27 585.80
25.00 875.56 892.40
25.00 593.35 613.13
25.00 873.29 876.86
25.00 542.83 597.72
25.00 471.49 472.49
25.00 598.31 636.27
25.00 468.76 504.16
25.00 583.36 638.50
25.00 535.15 669.32
25.00 729.42 756.42
25.00 142.50 212.29
25.00 582.86 612.71
25.00 1082.30 1127.70
25.00 1479.28 1493.68
25.00 553.50 679.95
25.00 477.99 686.50
25.00 631.23 645.51
25.00 633.04 642.32
25.00 927.42 1264.52
25.00 988.02 1067.98
25.00 680.66 707.33
25.00 691.75 723.12
25.00 839.78 994.78
25.00 728.28 770.49
25.00 720.89 784.72
25.00 1747.71 1786.51
25.00 608.93 699.01
25.00 564.25 571.81
25.00 1086.04 1105.86
25.00 597.09 652.61
25.00 636.86 639.76
25.00 113.69 146.78
25.00 569.00 595.33
25.00 845.45 884.80
25.00 527.59 529.82
25.00 91.98 396.90
25.00 551.40 612.34
25.00 600.03 602.72
25.00 900.34 908.86
25.00 955.31 962.19
25.00 530.15 603.85
25.00 553.12 600.91
25.00 617.38 625.90
25.00 895.13 1033.38
25.00 568.96 607.04
25.00 878.46 991.38
25.00 528.64 600.33
25.00 471.99 473.33
25.00 767.00 809.88
25.00 641.44 781.70
25.00 1462.35 1467.81
25.00 531.66 543.46
25.00 617.25 668.48
25.00 539.14 595.24
25.00 713.33 861.87
25.00 996.42 1009.15
25.00 599.02 600.16
25.00 707.12 719.72
25.00 1453.62 1474.53
25.00 731.48 737.73
25.00 1257.00 1279.34
25.00 547.75 549.01
25.00 554.68 628.42
25.00 578.95 623.21
25.00 1032.37 1200.73
25.00 626.07 746.01
25.00 994.53 1000.41
25.00 687.30 704.60
25.00 539.60 598.48
25.00 608.89 614.35
25.00 854.48 874.72
25.00 646.48 670.96
25.00 587.52 600.62
25.00 545.77 553.80
25.00 544.85 599.11
25.00 652.94 680.75
25.00 591.04 615.65
25.00 562.74 569.88
25.00 748.61 768.26
25.00 788.76 907.43
25.00 513.98 538.72
25.00 753.23 766.29
25.00 311.32 332.90
25.00 526.41 570.30
25.00 555.64 582.90
25.00 526.41 526.62
25.00 723.66 763.64
25.00 578.57 666.09
25.00 705.61 879.93
25.00 441.21 458.76
25.00 663.82 715.10
25.00 696.49 758.31
25.00 558.58 643.03
25.00 1216.18 1352.54
25.00 1200.05 1233.57
25.00 709.60 737.69
25.00 1234.53 1248.64
25.00 568.45 610.99
25.00 547.33 643.12
25.00 922.09 974.42
25.00 529.19 572.61
25.00 489.29 525.07
25.00 569.33 635.18
25.00 838.48 874.97
25.00 943.89 1121.40
25.00 610.99 616.12
25.00 1096.37 1133.74
25.00 486.86 489.12
25.00 537.33 581.43
25.00 608.47 622.88
26.00 445.36 461.41
26.00 810.55 868.59
26.00 542.46 579.96
26.00 574.08 583.53
26.00 506.17 524.61
26.00 562.32 611.71
26.00 1221.64 1349.18
26.00 581.13 626.19
26.00 503.78 507.18
26.00 590.04 679.11
26.00 1032.49 1083.81
26.00 688.47 866.95
26.00 287.21 355.24
26.00 584.24 590.12
26.00 812.40 1006.88
26.00 609.90 658.49
26.00 638.33 679.91
26.00 728.70 753.14
26.00 609.31 696.16
26.00 540.48 597.22
26.00 577.31 648.70
26.00 485.55 523.18
26.00 610.36 711.11
26.00 1294.88 1329.44
26.00 597.13 633.50
26.00 1103.21 1211.06
26.00 310.48 886.86
26.00 611.79 697.54
26.00 955.64 980.92
26.00 1008.52 1043.04
26.00 1060.38 1075.20
26.00 1458.62 1673.71
26.00 554.26 607.80
26.00 719.67 853.43
26.00 514.78 539.18
26.00 538.55 593.65
26.00 738.32 892.86
26.00 1066.26 1304.79
26.00 977.15 981.60
26.00 780.95 799.67
26.00 566.52 571.60
26.00 250.38 310.77
26.00 551.40 560.89
26.00 556.94 565.18
26.00 558.62 642.74
26.00 637.91 826.89
26.00 580.97 588.86
26.00 560.56 584.24
26.00 639.25 656.77
26.00 621.91 745.38
26.00 586.72 669.74
26.00 582.14 607.63
26.00 773.34 887.86
26.00 848.85 904.87
26.00 276.08 316.19
26.00 803.16 910.12
26.00 534.77 543.72
26.00 237.49 386.82
26.00 686.50 847.21
26.00 614.94 715.94
26.00 1110.02 1133.16
26.00 577.61 615.91
26.00 959.80 1017.80
26.00 775.70 1231.76
26.00 829.87 836.63
26.00 493.83 585.59
26.00 610.49 618.17
26.00 464.56 517.39
26.00 814.08 938.34
26.00 481.48 532.04
26.00 622.92 623.72
26.00 723.96 766.29
26.00 525.66 611.33
26.00 549.64 591.88
26.00 631.57 642.36
26.00 605.66 607.80
26.00 1315.29 1461.05
26.00 575.59 672.68
26.00 729.21 800.60
26.00 561.40 571.05
26.00 786.32 803.29
26.00 725.85 865.02
26.00 526.29 593.86
26.00 1257.42 1274.26
26.00 535.82 605.95
26.00 572.23 612.59
26.00 774.69 814.16
26.00 574.29 585.04
26.00 533.64 657.40
26.00 552.20 599.86
26.00 551.32 560.01
26.00 839.70 961.10
26.00 1289.21 1289.25
26.00 564.46 602.80
26.00 533.30 778.43
26.00 521.04 555.43
26.00 657.31 786.03
26.00 908.19 956.48
26.00 552.45 557.24
26.00 616.66 677.47
26.00 825.67 827.06
26.00 1090.41 1139.50
26.00 747.14 893.24
26.00 609.56 624.35
26.00 686.25 770.61
26.00 449.10 461.07
26.00 608.26 650.51
26.00 736.60 759.44
26.00 572.10 573.66
26.00 968.49 971.64
26.00 686.33 769.82
26.00 592.51 602.76
26.00 954.17 1000.20
26.00 586.34 596.59
26.00 812.44 964.29
26.00 832.51 862.25
26.00 624.77 838.27
26.00 557.07 647.07
26.00 553.04 582.73
26.00 507.68 623.04
26.00 624.14 651.60
26.00 651.64 657.86
26.00 656.93 697.12
26.00 1665.52 1675.35
26.00 759.07 804.29
26.00 620.99 677.93
26.00 1242.97 1248.98
26.00 819.62 892.11
26.00 915.96 1023.17
26.00 741.39 754.32
26.00 793.33 910.96
26.00 525.83 526.58
26.00 660.13 710.18
26.00 552.66 563.83
26.00 587.22 604.02
26.00 614.69 722.24
26.00 728.24 818.19
26.00 713.63 717.24
26.00 164.38 417.82
26.00 610.61 627.96
26.00 839.78 844.36
26.00 1055.34 1077.26
26.00 396.06 411.85
26.00 599.86 613.64
26.00 1000.03 1005.49
26.00 501.93 541.57
26.00 543.67 600.87
26.00 790.98 866.82
26.00 1073.90 1113.25
26.00 -195.90 307.03
26.00 72.20 100.46
26.00 753.23 769.10
26.00 525.91 535.86
26.00 564.55 575.76
26.00 505.79 513.98
26.00 1715.37 1764.00
26.00 645.47 658.91
26.00 1328.43 1534.54
26.00 1437.79 1662.25
26.00 579.83 603.43
26.00 643.20 916.92
26.00 639.67 664.70
26.00 803.37 811.48
26.00 561.31 599.11
26.00 725.55 808.03
26.00 1267.92 1297.94
26.00 601.29 620.48
26.00 576.64 606.29
26.00 227.29 280.20
26.00 364.19 377.00
26.00 680.49 681.84
26.00 599.82 604.61
26.00 926.54 994.70
26.00 465.56 677.97
26.00 859.98 871.36
26.00 499.58 615.11
26.00 545.27 554.76
26.00 681.88 705.14
26.00 579.75 730.34
26.00 675.96 703.63
26.00 691.24 751.55
26.00 672.30 729.67
26.00 560.72 763.64
26.00 929.52 944.14
26.00 851.71 1080.91
26.00 486.60 489.84
26.00 691.12 718.92
26.00 720.26 732.53
26.00 948.84 958.58
26.00 645.34 663.78
26.00 661.05 691.12
26.00 673.48 698.22
26.00 632.24 687.34
26.00 535.70 546.91
26.00 593.02 657.86
26.00 567.23 608.85
26.00 822.48 978.70
26.00 966.94 980.42
26.00 496.93 501.43
26.00 661.55 675.87
26.00 613.76 614.98
26.00 563.83 593.14
26.00 1470.12 1689.71
26.00 1489.78 1499.98
26.00 653.70 666.05
26.00 620.48 651.98
26.00 604.78 647.95
26.00 653.91 745.12
26.00 597.93 629.60
26.00 685.70 711.32
26.00 579.50 775.99
26.00 716.11 756.17
26.00 558.29 584.54
26.00 -195.90 110.25
26.00 937.42 1137.61
26.00 869.01 870.48
26.00 605.28 619.77
26.00 834.11 848.30
26.00 962.74 1044.42
26.00 637.83 644.71
26.00 1039.09 1074.99
26.00 596.21 621.36
26.00 206.16 219.43
26.00 665.50 671.46
26.00 524.48 550.73
26.00 617.08 698.68
26.00 562.82 621.91
26.00 534.02 534.56
26.00 631.95 636.90
26.00 555.31 577.06
26.00 873.88 918.31
26.00 1847.32 1859.12
26.00 687.72 711.65
26.00 597.26 608.85
26.00 520.79 530.57
26.00 604.82 639.72
26.00 527.51 530.24
26.00 433.02 451.20
26.00 592.51 634.85
26.00 537.04 685.20
26.00 566.73 589.95
26.00 901.05 903.95
26.00 710.73 720.93
26.00 578.28 673.48
26.00 512.35 519.61
26.00 533.22 592.56
26.00 -195.90 -31.15
26.00 741.93 782.16
26.00 973.24 992.77
26.00 552.70 631.28
26.00 587.81 719.72
26.00 585.29 616.45
26.00 840.07 995.58
26.00 645.01 663.07
26.00 753.90 859.56
26.00 718.08 726.14
26.00 1004.11 1067.18
26.00 107.64 111.88
26.00 811.48 1079.44
26.00 777.71 990.42
26.00 1117.32 1253.01
26.00 500.17 702.75
26.00 614.56 631.70
26.00 546.61 552.75
26.00 501.64 514.24
26.00 -195.90 273.02
26.00 793.25 846.46
26.00 1052.19 1309.16
26.00 583.36 704.26
26.00 527.00 586.01
26.00 682.89 773.39
26.00 624.98 667.14
26.00 670.29 813.53
26.00 706.11 730.97
26.00 651.77 803.37
26.00 680.16 743.40
26.00 709.05 749.45
26.00 1047.70 1074.53
26.00 604.27 702.16
26.00 643.92 649.50
26.00 1177.80 1297.19
26.00 502.73 538.01
26.00 657.90 658.61
26.00 954.85 961.48
26.00 561.27 595.66
26.00 880.85 986.17
26.00 577.52 595.16
26.00 530.82 555.52
26.00 622.58 742.77
26.00 557.70 645.89
26.00 834.40 887.36
26.00 780.53 799.97
26.00 852.50 866.03
26.00 530.91 540.57
26.00 707.20 782.96
26.00 634.51 644.76
26.00 1108.29 1124.17
26.00 558.50 570.09
26.00 467.41 496.56
26.00 1228.74 1356.02
26.00 535.95 595.12
26.00 737.27 900.25
26.00 653.07 745.54
26.00 1344.14 1357.49
26.00 568.37 589.57
26.00 679.70 706.11
26.00 578.91 591.30
26.00 1593.46 1751.99
26.00 649.71 678.86
26.00 604.99 714.05
26.00 1124.76 1163.48
26.00 1167.47 1174.23
26.00 555.77 628.21
26.00 1414.44 1967.51
26.00 730.13 769.86
26.00 723.03 761.04
26.00 556.78 572.10
26.00 878.37 1047.74
26.00 542.71 562.70
26.00 592.93 650.59
26.00 662.52 734.29
26.00 559.51 612.80
26.00 631.99 649.88
26.00 1159.32 1448.16
26.00 638.92 788.92
26.00 650.97 717.74
26.00 489.42 517.43
26.00 484.42 533.01
26.00 557.95 559.67
26.00 1222.14 1380.25
26.00 615.65 623.46
26.00 1153.69 1299.33
26.00 549.85 577.14
26.00 706.99 720.85
26.00 532.08 586.43
26.00 78.96 179.79
26.00 542.92 628.59
26.00 699.22 702.92
26.00 267.26 526.33
26.00 660.21 728.20
26.00 530.32 543.38
26.00 586.01 606.37
26.00 742.06 863.17
26.00 561.52 632.28
26.00 378.21 427.39
26.00 458.68 461.91
26.00 601.92 603.39
26.00 176.81 245.97
26.00 469.68 523.98
26.00 493.95 622.62
26.00 621.57 649.38
26.00 985.12 996.42
26.00 949.26 994.45
26.00 597.43 865.48
26.00 602.38 609.10
26.00 579.12 588.99
26.00 641.77 659.92
26.00 546.95 583.82
26.00 283.85 288.26
26.00 807.28 911.63
26.00 1099.43 1114.68
26.00 722.40 921.25
26.00 605.15 609.06
26.00 676.25 730.30
26.00 710.23 860.02
26.00 532.04 629.13
26.00 524.94 566.65
26.00 731.48 861.07
26.00 671.17 681.08
26.00 583.74 623.04
26.00 604.61 645.81
26.00 1099.90 1195.10
26.00 855.57 856.91
26.00 1132.23 1375.59
26.00 525.99 527.97
26.00 537.25 548.38
26.00 599.15 650.72
26.00 642.70 661.47
26.00 701.78 756.88
26.00 530.82 606.71
26.00 568.28 610.82
26.00 889.84 1015.99
26.00 734.20 757.18
26.00 1055.97 1083.85
26.00 619.89 745.21
26.00 692.29 729.42
26.00 1042.49 1222.19
26.00 663.82 723.12
26.00 548.00 558.50
26.00 880.77 964.42
26.00 552.70 575.25
26.00 679.82 685.95
26.00 891.06 961.40
26.00 561.86 569.80
26.00 648.87 652.36
26.00 651.18 665.75
26.00 745.54 826.34
26.00 1153.82 1211.01
26.00 732.27 824.62
26.00 774.31 839.53
26.00 978.11 1076.67
26.00 821.89 972.90
26.00 1054.84 1113.54
26.00 471.65 487.23
26.00 554.51 672.64
26.00 564.25 604.48
26.00 593.73 605.95
26.00 577.73 608.30
26.00 586.55 687.97
26.00 653.74 718.54
26.00 587.81 595.12
26.00 489.08 605.91
26.00 522.17 557.41
26.00 1284.51 1482.26
26.00 518.52 706.49
26.00 470.94 482.70
26.00 785.94 874.09
26.00 883.66 928.22
26.00 975.34 1000.87
26.00 543.63 585.54
26.00 515.79 557.70
26.00 607.04 674.07
26.00 621.83 703.38
26.00 567.11 607.34
26.00 531.83 606.08
26.00 635.10 642.53
26.00 1138.78 1145.33
26.00 1196.53 1290.01
26.00 755.62 926.79
26.00 -195.90 61.24
26.00 592.39 618.17
26.00 613.47 620.10
26.00 651.69 713.80
26.00 564.17 590.16
26.00 649.67 658.82
26.00 689.40 729.88
26.00 624.05 684.11
26.00 703.34 721.06
26.00 684.15 809.25
26.00 659.83 751.04
26.00 504.33 518.69
26.00 622.46 785.40
26.00 55.48 117.05
26.00 978.45 1313.90
26.00 594.70 696.79
26.00 1000.79 1157.81
26.00 535.36 571.10
26.00 548.97 633.71
26.00 1127.86 2230.90
26.00 1232.14 1424.22
26.00 958.71 1114.97
26.00 1179.94 1307.56
26.00 570.80 623.67
26.00 628.63 659.71
26.00 1298.91 1334.02
26.00 503.28 518.86
26.00 1233.90 1252.09
26.00 741.13 754.49
26.00 1413.22 1498.47
26.00 623.42 627.24
26.00 520.79 559.17
26.00 595.87 608.77
26.00 824.75 836.08
26.00 771.37 968.33
26.00 576.26 606.41
26.00 594.95 614.06
26.00 457.21 493.49
26.00 564.84 656.43
26.00 546.19 611.41
26.00 618.22 658.32
26.00 584.70 590.50
26.00 630.52 643.75
26.00 832.39 910.16
26.00 568.49 634.09
26.00 545.02 571.73
26.00 594.91 601.33
26.00 1480.20 1515.73
26.00 534.06 570.30
26.00 712.58 759.99
26.00 551.86 618.26
26.00 556.78 571.18
26.00 501.43 511.34
26.00 948.55 995.71
26.00 624.47 711.15
26.00 487.91 488.41
26.00 843.06 951.15
26.00 856.54 858.64
26.00 695.28 787.71
26.00 835.37 926.16
26.00 657.06 793.92
26.00 846.67 863.72
26.00 386.49 408.37
26.00 804.34 840.16
26.00 1453.91 1474.78
26.00 636.19 636.27
26.00 486.65 883.58
26.00 472.45 493.32
26.00 1032.75 1079.91
26.00 539.14 553.04
26.00 593.19 834.99
27.00 542.46 612.59
27.00 1070.33 1071.76
27.00 524.48 644.80
27.00 1290.13 1330.20
27.00 791.32 853.47
27.00 571.81 739.83
27.00 672.05 675.29
27.00 823.74 841.96
27.00 300.65 369.86
27.00 621.15 681.84
27.00 743.36 745.46
27.00 587.77 618.68
27.00 782.67 808.33
27.00 1384.79 1516.23
27.00 572.40 595.71
27.00 150.22 285.91
27.00 871.99 891.35
27.00 595.75 630.60
27.00 987.31 991.51
27.00 649.59 693.47
27.00 506.63 690.24
27.00 591.34 614.94
27.00 554.05 557.99
27.00 432.89 445.07
27.00 1260.36 1406.67
27.00 818.66 910.79
27.00 951.70 971.01
27.00 518.56 588.31
27.00 799.55 1067.06
27.00 596.42 597.43
27.00 889.00 930.15
27.00 504.79 578.07
27.00 862.37 917.81
27.00 532.34 571.35
27.00 792.37 818.87
27.00 922.17 957.95
27.00 617.63 865.40
27.00 488.79 629.26
27.00 612.55 643.16
27.00 1199.97 1269.72
27.00 633.12 693.05
27.00 542.62 597.81
27.00 639.30 722.82
27.00 504.66 540.61
27.00 635.52 668.99
27.00 743.44 791.78
27.00 556.27 657.52
27.00 517.89 612.29
27.00 685.07 697.08
27.00 530.03 535.19
27.00 571.52 629.30
27.00 531.87 584.24
27.00 658.15 661.05
27.00 922.76 941.45
27.00 504.45 563.87
27.00 536.83 562.15
27.00 1895.07 1993.25
27.00 553.71 565.13
27.00 581.01 615.74
27.00 581.05 625.27
27.00 552.03 635.35
27.00 476.65 479.51
27.00 549.68 653.99
27.00 504.24 521.33
27.00 617.42 633.54
27.00 602.13 647.82
27.00 560.01 628.55
27.00 710.23 748.95
27.00 715.94 728.54
27.00 511.21 518.73
27.00 925.32 1080.03
27.00 613.47 623.63
27.00 561.10 601.00
27.00 1001.84 1184.05
27.00 641.56 712.41
27.00 445.03 480.56
27.00 539.98 729.08
27.00 545.35 614.14
27.00 36.46 171.77
27.00 1032.28 1071.13
27.00 442.30 461.24
27.00 913.10 970.26
27.00 863.59 1052.65
27.00 558.04 708.80
27.00 737.02 924.53
27.00 1462.31 1537.27
27.00 556.10 642.61
27.00 447.72 454.94
27.00 670.92 708.88
27.00 637.20 639.67
27.00 933.97 964.04
27.00 768.89 935.57
27.00 601.84 620.65
27.00 715.39 725.76
27.00 674.99 685.15
27.00 731.14 846.21
27.00 1073.40 1100.61
27.00 992.56 1118.88
27.00 524.44 586.97
27.00 1409.61 1865.00
27.00 874.22 919.36
27.00 635.01 680.07
27.00 998.98 1048.79
27.00 631.32 640.81
27.00 566.31 607.34
27.00 765.11 787.45
27.00 624.93 748.19
27.00 622.46 639.80
27.00 891.98 894.50
27.00 607.17 744.58
27.00 1035.64 1253.98
27.00 458.21 488.91
27.00 555.35 560.09
27.00 708.25 739.08
27.00 1026.11 1233.02
27.00 514.45 531.24
27.00 739.87 859.31
27.00 608.47 696.41
27.00 513.73 547.83
27.00 1492.93 1494.27
27.00 1264.77 1338.43
27.00 514.03 529.23
27.00 508.02 524.06
27.00 636.48 660.97
27.00 535.74 642.78
27.00 549.26 598.35
27.00 535.53 603.85
27.00 495.25 509.36
27.00 529.77 628.08
27.00 974.92 994.07
27.00 571.81 591.97
27.00 519.86 527.55
27.00 661.47 678.90
27.00 688.01 770.61
27.00 1150.08 1435.14
27.00 689.90 733.20
27.00 690.87 697.17
27.00 240.77 349.07
27.00 484.13 505.67
27.00 1700.17 1732.09
27.00 545.77 713.21
27.00 971.22 1098.55
27.00 674.03 730.22
27.00 586.05 828.99
27.00 946.07 1182.33
27.00 446.54 499.87
27.00 580.50 771.54
27.00 584.96 618.34
27.00 449.73 459.35
27.00 1026.07 1038.88
27.00 595.24 611.87
27.00 684.15 705.73
27.00 524.61 596.84
27.00 799.63 840.16
27.00 499.20 616.45
27.00 484.08 494.58
27.00 475.18 508.06
27.00 644.50 657.94
27.00 1026.91 1095.61
27.00 488.79 593.52
27.00 307.83 512.64
27.00 614.52 619.94
27.00 959.09 1058.83
27.00 544.51 560.89
27.00 171.10 414.08
27.00 618.64 785.06
27.00 624.68 703.76
27.00 530.19 543.46
27.00 558.41 589.99
27.00 1397.43 1409.31
27.00 628.63 663.40
27.00 540.27 595.92
27.00 853.01 907.98
27.00 517.55 646.02
27.00 505.96 587.31
27.00 619.68 766.71
27.00 626.15 645.76
27.00 677.76 717.57
27.00 496.60 498.32
27.00 556.73 580.63
27.00 784.51 915.62
27.00 808.54 837.93
27.00 529.69 538.72
27.00 539.98 652.36
27.00 543.97 563.71
27.00 492.82 496.09
27.00 600.75 623.63
27.00 599.40 611.54
27.00 451.92 473.12
27.00 498.78 578.15
27.00 779.90 988.15
27.00 557.83 567.86
27.00 547.37 562.53
27.00 504.03 550.52
27.00 1117.16 1314.45
27.00 888.24 890.93
27.00 591.51 594.66
27.00 913.40 1036.86
27.00 565.09 582.14
27.00 725.39 756.50
27.00 664.33 829.53
27.00 861.03 935.36
27.00 629.22 730.30
27.00 548.88 560.18
27.00 602.09 654.54
27.00 613.89 626.61
27.00 565.22 591.84
27.00 1109.18 1167.05
27.00 1085.28 1101.37
27.00 625.86 648.41
27.00 628.67 646.56
27.00 597.97 684.27
27.00 1473.90 1494.69
27.00 606.46 664.96
27.00 635.35 644.29
27.00 512.22 556.61
27.00 520.62 559.30
27.00 151.19 231.65
27.00 593.56 683.27
27.00 740.92 894.37
27.00 960.18 1127.28
27.00 418.66 502.14
27.00 685.95 719.88
27.00 856.03 872.33
27.00 799.38 802.03
27.00 862.37 883.29
27.00 533.51 542.92
27.00 691.12 731.98
27.00 629.76 782.42
27.00 906.09 1174.60
27.00 63.76 97.77
27.00 1143.82 1159.36
27.00 1070.08 1263.05
27.00 758.77 759.78
27.00 572.86 578.32
27.00 849.02 947.79
27.00 676.29 769.86
27.00 544.64 555.94
27.00 567.82 606.83
27.00 589.70 591.93
27.00 509.11 509.70
27.00 983.74 985.29
27.00 1083.85 1296.77
27.00 611.83 615.44
27.00 877.70 924.36
27.00 544.01 642.49
27.00 1001.67 1005.58
27.00 525.83 526.92
27.00 712.83 921.04
27.00 607.76 643.33
27.00 492.27 535.15
27.00 982.14 999.15
27.00 525.70 616.54
27.00 634.47 823.82
27.00 579.54 582.31
27.00 1155.16 1222.86
27.00 1015.11 1107.79
27.00 855.40 1056.47
27.00 626.61 639.67
27.00 522.72 541.62
27.00 1076.38 2391.28
27.00 554.89 609.23
27.00 357.43 666.51
27.00 1203.92 1334.73
27.00 80.72 112.26
27.00 1344.26 1363.96
27.00 781.87 797.70
27.00 561.90 631.95
27.00 772.76 884.97
27.00 655.17 732.36
27.00 746.72 752.47
27.00 564.67 635.01
27.00 830.42 854.94
27.00 652.99 658.45
27.00 565.30 611.29
27.00 881.23 908.19
27.00 518.27 548.00
27.00 1023.72 1073.44
27.00 105.21 202.80
27.00 973.53 1140.72
27.00 573.28 634.85
27.00 1270.98 1558.14
27.00 1140.38 1158.31
27.00 758.52 790.60
27.00 520.54 549.13
27.00 792.75 811.43
27.00 656.51 710.31
27.00 458.09 487.49
27.00 542.41 556.06
27.00 917.30 945.10
27.00 726.73 917.89
27.00 519.11 525.53
27.00 555.85 797.37
27.00 560.85 588.40
27.00 638.37 700.02
27.00 564.34 565.18
27.00 539.39 619.89
27.00 562.53 563.08
27.00 628.04 668.23
27.00 921.17 942.75
27.00 641.23 683.18
27.00 716.53 734.29
27.00 129.44 214.52
27.00 551.40 650.13
27.00 886.73 909.62
27.00 595.16 736.05
27.00 518.02 610.53
27.00 663.78 672.60
27.00 710.27 843.85
27.00 565.47 607.30
27.00 834.11 920.91
27.00 531.62 542.83
27.00 521.71 551.95
27.00 644.71 695.57
27.00 -195.90 136.41
27.00 687.34 737.86
27.00 345.54 395.01
27.00 521.42 522.26
27.00 560.98 589.78
27.00 566.35 802.11
27.00 593.14 645.85
27.00 565.26 697.71
27.00 556.82 561.02
27.00 541.53 580.63
27.00 634.09 671.00
27.00 513.90 549.01
27.00 1101.16 1168.18
27.00 1149.45 1245.11
27.00 991.05 1102.29
27.00 1269.89 1499.27
27.00 637.41 649.46
27.00 407.82 457.67
27.00 635.48 662.02
27.00 729.67 913.48
27.00 953.04 985.67
27.00 604.52 673.52
27.00 596.67 600.62
27.00 619.06 724.38
27.00 751.25 795.90
27.00 1055.84 1215.84
27.00 751.55 793.67
27.00 1118.92 1228.36
27.00 814.37 839.44
27.00 392.28 503.44
27.00 568.03 583.28
27.00 547.33 632.54
27.00 565.47 578.19
27.00 602.89 656.22
27.00 546.36 563.87
27.00 575.76 591.80
27.00 565.60 601.04
27.00 1026.15 1090.87
27.00 659.83 765.87
27.00 599.86 611.45
27.00 575.13 604.61
27.00 584.20 618.09
27.00 567.95 576.77
27.00 1125.85 1163.73
27.00 500.97 506.47
27.00 1172.84 1191.78
27.00 664.62 762.64
27.00 955.52 962.28
27.00 569.21 662.86
27.00 584.91 672.81
27.00 557.49 594.53
27.00 614.39 628.17
27.00 542.37 596.29
27.00 634.80 641.10
27.00 588.90 593.65
27.00 283.68 533.26
27.00 539.10 545.23
27.00 814.88 878.46
27.00 660.04 671.25
27.00 532.59 588.19
27.00 587.77 598.60
27.00 507.73 547.96
27.00 786.66 788.55
27.00 670.67 711.74
27.00 801.52 804.50
27.00 633.80 651.60
27.00 549.18 594.70
27.00 597.05 653.62
27.00 1053.24 1153.90
27.00 662.02 732.23
27.00 1507.54 1576.33
27.00 182.14 199.74
27.00 522.97 584.75
27.00 1217.94 1230.84
27.00 571.94 594.66
27.00 850.36 875.77
27.00 603.18 613.68
27.00 650.13 712.58
27.00 1203.54 1286.02
27.00 1246.12 1649.90
27.00 639.00 678.52
27.00 904.83 1015.57
27.00 605.36 615.78
27.00 716.23 722.99
27.00 111.13 350.67
27.00 537.33 579.16
27.00 1307.60 1321.92
27.00 541.83 549.55
27.00 773.01 788.92
27.00 509.78 579.58
27.00 465.86 466.82
27.00 1098.09 1150.29
27.00 1747.83 1902.54
27.00 572.78 580.59
27.00 1008.01 1012.92
27.00 609.52 664.87
27.00 492.48 504.70
27.00 573.49 635.48
27.00 522.21 691.87
27.00 594.74 631.49
27.00 542.75 551.70
27.00 -195.90 327.78
27.00 1053.79 1340.02
27.00 572.19 657.69
27.00 589.57 600.07
27.00 589.41 612.13
27.00 754.32 826.38
27.00 903.65 1058.87
27.00 794.93 917.64
27.00 791.95 870.39
27.00 1065.71 1122.66
27.00 529.48 552.20
27.00 613.47 630.98
27.00 835.20 875.01
27.00 510.46 511.93
27.00 579.29 588.40
27.00 625.48 714.09
27.00 543.25 572.48
27.00 997.97 1215.84
27.00 514.15 527.93
27.00 509.03 541.15
27.00 550.81 593.77
27.00 627.87 630.39
27.00 1733.60 1736.45
27.00 564.38 578.91
27.00 513.10 531.03
27.00 731.06 781.11
27.00 640.60 652.99
27.00 152.45 312.07
27.00 833.35 867.08
27.00 740.21 785.98
27.00 591.55 721.56
27.00 473.29 579.16
27.00 508.36 658.03
27.00 656.18 668.69
27.00 1588.93 1745.86
27.00 882.87 991.26
27.00 598.06 613.18
27.00 578.82 590.16
27.00 788.25 853.22
27.00 1278.63 1475.92
27.00 516.50 532.59
27.00 650.47 705.86
27.00 816.18 900.21
27.00 697.29 703.88
27.00 584.37 597.47
27.00 468.50 471.78
27.00 334.54 337.10
27.00 764.78 776.37
27.00 527.21 575.30
27.00 1033.80 1196.19
27.00 597.64 613.09
27.00 1308.36 1461.85
27.00 815.34 896.35
27.00 1066.26 1756.74
27.00 562.70 586.76
27.00 1083.14 1138.20
27.00 728.20 854.39
27.00 925.45 1022.88
27.00 628.25 657.14
27.00 609.23 633.12
27.00 42.09 309.64
27.00 1000.49 1005.91
27.00 879.55 932.08
27.00 1784.79 1979.23
27.00 626.32 640.18
27.00 788.21 869.18
27.00 539.35 625.94
27.00 553.25 554.22
27.00 635.31 644.21
27.00 580.76 629.81
27.00 729.42 864.09
27.00 646.52 648.91
27.00 872.12 903.70
27.00 687.30 758.14
27.00 716.36 749.58
27.00 617.25 675.16
27.00 666.17 745.50
27.00 794.93 888.75
27.00 546.99 551.02
27.00 496.93 702.08
27.00 781.91 859.98
27.00 704.64 715.77
27.00 1065.67 1177.84
27.00 587.85 594.15
27.00 516.97 582.98
28.00 1402.93 1413.05
28.00 697.92 1050.34
28.00 727.02 782.50
28.00 664.58 736.68
28.00 599.15 671.59
28.00 735.34 808.33
28.00 691.66 754.07
28.00 518.52 532.80
28.00 592.26 595.41
28.00 531.83 670.16
28.00 666.30 692.55
28.00 583.74 615.91
28.00 1309.95 1340.23
28.00 805.97 966.52
28.00 649.00 651.81
28.00 1037.49 1045.34
28.00 537.29 623.30
28.00 683.52 713.96
28.00 703.80 704.18
28.00 525.28 631.15
28.00 592.01 666.64
28.00 694.52 769.98
28.00 647.78 683.64
28.00 578.95 599.57
28.00 498.32 508.36
28.00 224.77 229.76
28.00 595.20 682.76
28.00 455.23 459.01
28.00 871.95 875.90
28.00 665.96 703.21
28.00 612.55 754.36
28.00 60.99 360.79
28.00 1119.26 1155.29
28.00 454.86 458.47
28.00 729.80 749.95
28.00 1168.85 1193.54
28.00 594.53 686.67
28.00 608.09 754.78
28.00 621.07 783.67
28.00 452.17 500.80
28.00 834.45 837.68
28.00 565.93 591.00
28.00 512.22 524.19
28.00 634.01 689.61
28.00 747.22 765.79
28.00 660.21 708.84
28.00 606.04 617.92
28.00 558.54 632.54
28.00 637.20 711.86
28.00 668.90 683.60
28.00 787.20 828.74
28.00 646.94 807.74
28.00 598.06 609.73
28.00 649.80 707.79
28.00 560.77 625.69
28.00 517.26 521.50
28.00 568.83 674.95
28.00 575.51 601.50
28.00 706.91 859.56
28.00 570.38 652.61
28.00 952.62 1065.42
28.00 659.66 699.48
28.00 487.07 496.01
28.00 535.99 554.93
28.00 453.72 465.94
28.00 525.41 527.88
28.00 471.95 512.35
28.00 293.85 520.54
28.00 504.33 528.64
28.00 757.26 796.15
28.00 562.99 579.45
28.00 823.61 981.64
28.00 1258.97 1261.20
28.00 330.76 397.45
28.00 540.73 549.72
28.00 500.67 500.97
28.00 524.02 610.74
28.00 643.92 657.82
28.00 588.86 614.52
28.00 590.46 602.13
28.00 744.07 923.18
28.00 619.39 662.06
28.00 858.01 870.52
28.00 584.41 600.79
28.00 740.34 866.28
28.00 540.65 661.34
28.00 631.86 701.70
28.00 497.14 556.06
28.00 562.66 647.02
28.00 884.59 922.01
28.00 574.83 594.28
28.00 529.82 591.21
28.00 -195.90 332.52
28.00 565.01 589.32
28.00 497.73 530.49
28.00 501.22 546.99
28.00 748.95 871.19
28.00 559.21 559.93
28.00 573.70 598.06
28.00 574.29 640.77
28.00 528.60 602.72
28.00 630.86 761.08
28.00 560.64 615.07
28.00 457.25 471.36
28.00 545.61 628.80
28.00 1199.80 1258.64
28.00 492.06 499.92
28.00 531.33 653.99
28.00 813.37 836.92
28.00 1106.20 1180.95
28.00 631.07 663.91
28.00 692.29 711.36
28.00 1101.41 1148.78
28.00 705.40 804.92
28.00 533.05 546.36
28.00 507.85 637.95
28.00 839.15 1048.83
28.00 545.77 661.13
28.00 751.63 775.70
28.00 640.60 733.74
28.00 491.89 511.30
28.00 590.75 823.57
28.00 307.92 482.15
28.00 538.13 539.39
28.00 547.33 623.72
28.00 578.99 581.97
28.00 555.01 632.75
28.00 576.35 600.62
28.00 613.89 649.92
28.00 1658.22 1687.53
28.00 616.83 754.49
28.00 630.69 656.77
28.00 535.49 537.50
28.00 873.92 888.87
28.00 551.82 596.17
28.00 662.23 759.53
28.00 630.02 632.03
28.00 835.37 996.17
28.00 650.89 662.94
28.00 724.84 743.32
28.00 716.40 732.11
28.00 548.13 564.08
28.00 703.80 815.21
28.00 190.83 352.43
28.00 1380.00 1387.85
28.00 682.72 686.20
28.00 928.56 943.97
28.00 578.49 606.46
28.00 523.77 556.69
28.00 668.94 784.18
28.00 826.09 827.52
28.00 975.59 1092.71
28.00 641.02 645.22
28.00 554.89 559.67
28.00 524.44 559.25
28.00 778.68 789.47
28.00 553.59 672.85
28.00 514.78 603.52
28.00 521.59 537.21
28.00 632.37 653.91
28.00 513.94 660.80
28.00 618.51 735.59
28.00 543.46 637.99
28.00 559.34 571.52
28.00 1048.54 1099.69
28.00 710.39 812.90
28.00 869.51 908.06
28.00 530.57 612.17
28.00 600.62 901.34
28.00 514.57 519.86
28.00 839.49 949.72
28.00 660.84 672.72
28.00 1197.32 1247.84
28.00 629.05 743.28
28.00 82.23 171.64
28.00 724.13 827.14
28.00 613.43 912.85
28.00 103.86 197.22
28.00 -195.90 -67.18
28.00 1072.31 1135.17
28.00 592.01 605.41
28.00 594.19 646.31
28.00 1095.86 1265.90
28.00 517.81 526.71
28.00 628.67 656.47
28.00 859.81 891.73
28.00 497.31 590.96
28.00 512.22 591.30
28.00 55.61 204.44
28.00 564.71 567.95
28.00 477.78 497.10
28.00 757.89 944.85
28.00 565.18 590.41
28.00 618.34 628.46
28.00 519.32 559.55
28.00 536.07 583.32
28.00 646.52 761.50
28.00 1203.50 1566.00
28.00 865.44 887.78
28.00 497.19 539.77
28.00 529.23 543.13
28.00 439.65 458.55
28.00 623.67 660.55
28.00 573.99 620.02
28.00 1011.24 1047.28
28.00 505.00 512.51
28.00 513.61 609.31
28.00 526.12 528.01
28.00 754.36 816.39
28.00 663.40 741.01
28.00 510.29 519.91
28.00 1157.26 1298.53
28.00 345.21 461.62
28.00 847.21 969.08
28.00 1226.85 1351.36
28.00 558.71 788.34
28.00 450.49 488.07
28.00 584.07 645.76
28.00 969.50 1032.79
28.00 570.80 591.04
28.00 457.16 488.62
28.00 569.21 570.09
28.00 622.71 712.75
28.00 476.90 479.34
28.00 695.49 727.53
28.00 636.06 658.70
28.00 528.68 597.81
28.00 650.38 656.60
28.00 605.07 686.29
28.00 618.55 689.35
28.00 1063.23 1122.15
28.00 549.89 562.87
28.00 543.84 648.33
28.00 732.27 807.78
28.00 550.52 569.25
28.00 571.94 583.40
28.00 543.80 549.01
28.00 727.11 791.57
28.00 1161.17 1164.19
28.00 635.77 758.23
28.00 545.31 603.06
28.00 458.89 503.07
28.00 1355.06 1387.64
28.00 1215.30 1953.02
28.00 1503.17 1569.06
28.00 1099.77 1219.12
28.00 479.97 494.20
28.00 1577.17 1785.63
28.00 761.80 769.19
28.00 165.59 346.00
28.00 655.88 674.45
28.00 92.02 103.57
28.00 546.07 606.96
28.00 525.62 528.60
28.00 704.64 708.29
28.00 557.62 562.28
28.00 504.37 548.38
28.00 580.67 610.19
28.00 1061.81 1089.73
28.00 584.58 632.96
28.00 451.03 463.42
28.00 695.44 787.83
28.00 594.19 645.39
28.00 584.66 633.12
28.00 529.98 583.28
28.00 118.22 376.83
28.00 539.43 554.68
28.00 694.98 703.42
28.00 566.48 594.87
28.00 611.96 626.19
28.00 1143.40 1275.64
28.00 597.22 638.96
28.00 563.83 584.03
28.00 493.70 503.44
28.00 575.55 665.00
28.00 543.42 654.20
28.00 619.43 714.76
28.00 769.73 941.83
28.00 631.44 681.75
28.00 576.89 622.04
28.00 626.74 648.66
28.00 523.05 683.35
28.00 529.65 581.22
28.00 1226.26 1403.01
28.00 555.05 578.99
28.00 1340.90 1685.14
28.00 864.35 1081.54
28.00 869.09 885.97
28.00 509.62 513.77
28.00 829.41 844.02
28.00 1265.69 1322.89
28.00 722.66 824.20
28.00 567.95 633.50
28.00 1000.75 1004.15
28.00 1452.74 1520.18
28.00 725.09 797.03
28.00 666.85 800.77
28.00 656.77 686.46
28.00 505.84 563.96
28.00 482.15 531.92
28.00 283.31 535.82
28.00 725.01 774.86
28.00 1229.74 1263.55
28.00 552.24 560.47
28.00 505.21 537.84
28.00 591.93 607.76
28.00 610.91 635.27
28.00 659.79 687.80
28.00 574.12 602.55
28.00 826.17 846.84
28.00 1016.75 1049.96
28.00 603.94 664.75
28.00 505.00 512.30
28.00 557.74 632.41
28.00 631.44 646.94
28.00 454.90 882.78
28.00 603.22 641.90
28.00 840.24 1050.97
28.00 520.58 567.15
28.00 1073.31 1149.74
28.00 541.41 553.92
28.00 449.52 463.46
28.00 590.25 701.70
28.00 680.33 804.80
28.00 618.34 758.10
28.00 686.50 686.54
28.00 560.60 568.07
28.00 819.12 852.08
28.00 489.92 570.26
28.00 700.27 713.54
28.00 591.34 609.23
28.00 676.63 776.91
28.00 316.36 437.76
28.00 74.42 165.22
28.00 370.28 430.88
28.00 609.19 695.91
28.00 588.23 606.20
28.00 548.21 570.64
28.00 543.88 566.14
28.00 680.91 695.70
28.00 1211.18 1231.51
28.00 507.14 520.24
28.00 1123.25 1125.47
28.00 409.92 450.07
28.00 398.04 523.43
28.00 1016.07 1075.29
28.00 622.16 706.70
28.00 624.60 785.73
28.00 836.21 899.16
28.00 519.65 548.04
28.00 505.17 505.88
28.00 593.52 616.16
28.00 535.65 542.50
28.00 1137.10 2097.74
28.00 720.01 858.76
28.00 532.59 541.11
28.00 870.94 911.80
28.00 934.56 1003.56
28.00 846.71 848.14
28.00 505.42 790.23
28.00 506.47 509.83
28.00 581.43 638.46
28.00 535.36 566.65
28.00 77.91 117.30
28.00 849.52 852.71
28.00 699.01 722.70
28.00 573.70 622.62
28.00 569.80 612.59
28.00 1092.88 1127.61
28.00 1125.13 1158.86
28.00 529.90 579.50
28.00 649.08 907.64
28.00 1025.65 1098.01
28.00 524.23 547.45
28.00 655.84 662.73
28.00 745.42 860.65
28.00 709.26 752.68
28.00 615.86 634.68
28.00 493.24 502.86
28.00 540.90 545.35
28.00 442.47 474.42
28.00 640.18 652.02
28.00 925.79 1117.87
28.00 549.43 571.10
28.00 535.28 576.22
28.00 574.96 581.89
28.00 1022.46 1110.65
28.00 564.59 585.59
28.00 885.85 910.33
28.00 819.33 825.80
28.00 452.63 562.11
28.00 636.94 709.47
28.00 482.15 490.80
28.00 534.23 651.56
28.00 802.99 939.10
28.00 737.06 881.31
28.00 531.75 611.33
28.00 466.74 526.92
28.00 581.76 646.90
28.00 608.09 744.79
28.00 1203.92 1298.78
28.00 569.75 576.05
28.00 670.58 712.20
28.00 758.94 980.13
28.00 535.95 589.15
28.00 711.53 721.69
28.00 493.74 531.96
28.00 861.32 893.32
28.00 819.20 883.24
28.00 1652.80 1809.69
28.00 561.02 788.84
28.00 472.20 474.26
28.00 635.60 637.57
28.00 451.50 551.49
28.00 626.78 627.87
28.00 605.15 622.58
28.00 1141.55 1155.92
28.00 662.69 683.64
28.00 530.57 556.27
28.00 584.24 606.54
28.00 915.03 1031.78
28.00 603.98 631.57
28.00 489.37 494.71
28.00 571.98 585.38
28.00 1401.25 1439.30
28.00 555.89 656.43
28.00 557.53 563.03
28.00 332.06 443.18
28.00 557.49 570.05
28.00 618.76 671.84
28.00 825.80 841.88
28.00 198.10 242.07
28.00 598.02 754.61
28.00 452.76 736.14
28.00 535.74 589.28
28.00 734.41 806.23
28.00 1098.43 1138.95
28.00 714.13 804.17
28.00 598.81 620.78
28.00 572.57 779.90
28.00 851.96 891.22
28.00 651.48 652.44
28.00 528.18 532.55
28.00 634.26 682.22
28.00 1110.73 1119.89
28.00 1198.54 1387.81
28.00 637.11 668.19
28.00 575.51 621.78
28.00 583.53 614.27
28.00 608.85 649.25
28.00 481.27 516.17
28.00 634.64 670.50
28.00 846.25 955.10
28.00 564.38 658.57
28.00 725.13 838.98
28.00 -195.90 324.25
28.00 690.95 693.85
28.00 628.08 706.15
28.00 553.29 606.20
28.00 1118.84 1147.52
28.00 792.58 919.02
28.00 972.78 986.30
28.00 633.71 635.69
28.00 1084.53 1148.90
28.00 1033.29 1150.42
28.00 598.90 642.36
28.00 529.65 548.00
28.00 938.93 965.22
28.00 662.77 689.27
28.00 750.79 760.12
28.00 713.42 727.28
28.00 526.67 537.67
28.00 1131.85 1203.79
28.00 840.70 958.84
28.00 1782.06 1832.79
28.00 263.99 556.86
28.00 841.42 1015.99
28.00 570.76 574.33
28.00 582.18 625.82
28.00 -195.90 97.56
28.00 526.08 531.58
28.00 516.13 524.48
28.00 535.95 563.24
28.00 702.79 727.02
28.00 200.53 441.92
28.00 1252.51 1268.00
28.00 703.51 816.09
28.00 542.58 581.18
28.00 622.29 633.42
28.00 1030.31 1744.89
28.00 762.01 778.47
28.00 737.86 793.21
28.00 890.09 929.52
28.00 470.27 479.59
28.00 979.83 1022.25
28.00 500.59 560.93
28.00 676.97 771.16
28.00 597.22 617.21
28.00 795.31 809.71
28.00 498.45 525.87
29.00 569.63 724.84
29.00 597.64 608.47
29.00 580.67 632.41
29.00 632.62 669.07
29.00 848.30 933.26
29.00 726.02 735.04
29.00 551.36 734.16
29.00 567.53 600.12
29.00 664.58 719.34
29.00 1118.16 1160.41
29.00 632.41 669.28
29.00 562.07 567.11
29.00 502.52 503.53
29.00 586.80 596.29
29.00 495.63 617.08
29.00 493.95 523.47
29.00 601.88 621.45
29.00 368.26 465.40
29.00 1101.16 1115.60
29.00 1009.90 1112.28
29.00 707.03 710.77
29.00 184.70 242.49
29.00 523.60 666.68
29.00 986.59 1301.09
29.00 896.89 954.72
29.00 549.55 553.04
29.00 631.07 654.08
29.00 469.05 509.49
29.00 1173.60 1278.42
29.00 560.85 615.65
29.00 610.53 623.04
29.00 498.03 579.92
29.00 1339.81 1347.75
29.00 1297.23 1323.06
29.00 684.73 697.42
29.00 789.89 796.44
29.00 748.86 877.53
29.00 875.01 934.69
29.00 217.16 343.69
29.00 615.57 671.42
29.00 558.92 585.00
29.00 175.04 1000.12
29.00 839.32 944.77
29.00 616.87 664.16
29.00 720.89 745.25
29.00 572.23 679.15
29.00 623.34 693.34
29.00 1190.18 1295.55
29.00 590.20 637.49
29.00 737.14 741.85
29.00 493.91 521.17
29.00 547.75 561.02
29.00 1044.67 1140.63
29.00 493.36 512.47
29.00 862.29 876.15
29.00 512.01 691.87
29.00 445.45 449.73
29.00 1078.02 1144.83
29.00 786.95 838.69
29.00 1051.98 1203.29
29.00 1516.11 1564.28
29.00 768.26 821.68
29.00 800.85 829.03
29.00 672.14 676.92
29.00 562.45 652.73
29.00 801.56 821.55
29.00 492.40 810.26
29.00 1140.76 1250.24
29.00 619.14 699.14
29.00 971.98 1038.46
29.00 392.07 436.67
29.00 565.64 571.43
29.00 248.91 370.07
29.00 861.28 1078.18
29.00 1005.20 1028.25
29.00 606.25 647.91
29.00 472.03 481.82
29.00 514.19 551.99
29.00 549.39 602.09
29.00 530.78 555.77
29.00 725.39 777.29
29.00 451.08 468.38
29.00 723.03 751.80
29.00 748.82 802.07
29.00 815.84 817.73
29.00 1465.04 1531.31
29.00 674.87 847.38
29.00 718.41 755.16
29.00 515.58 573.11
29.00 640.22 805.85
29.00 529.27 600.58
29.00 616.03 652.06
29.00 631.78 705.14
29.00 800.30 821.43
29.00 604.52 612.13
29.00 175.51 296.16
29.00 557.99 651.90
29.00 1803.10 1866.43
29.00 598.90 599.91
29.00 749.41 765.74
29.00 1059.50 1074.28
29.00 601.25 606.46
29.00 573.83 580.80
29.00 634.09 809.59
29.00 570.01 656.60
29.00 231.23 284.90
29.00 654.71 685.49
29.00 76.52 91.31
29.00 662.56 842.17
29.00 900.04 925.11
29.00 1504.47 1691.31
29.00 556.94 573.53
29.00 575.13 584.70
29.00 953.67 1045.18
29.00 724.80 823.82
29.00 604.40 697.04
29.00 650.85 749.79
29.00 875.27 994.66
29.00 583.61 601.46
29.00 1124.50 1168.01
29.00 542.20 602.76
29.00 402.66 450.91
29.00 665.38 672.47
29.00 756.84 908.02
29.00 587.31 710.39
29.00 895.26 961.73
29.00 462.20 463.13
29.00 452.92 522.00
29.00 641.52 658.82
29.00 481.86 524.86
29.00 758.14 780.36
29.00 544.05 571.98
29.00 742.06 853.93
29.00 599.40 610.36
29.00 538.84 601.21
29.00 578.24 793.25
29.00 1286.27 1300.84
29.00 72.79 109.36
29.00 962.91 1022.04
29.00 506.34 508.27
29.00 507.64 591.46
29.00 604.36 694.39
29.00 609.23 621.53
29.00 568.75 595.29
29.00 238.08 258.49
29.00 646.48 657.48
29.00 647.70 651.35
29.00 844.95 851.71
29.00 1224.12 1231.00
29.00 1091.08 1104.18
29.00 499.29 607.59
29.00 725.81 795.01
29.00 1455.30 1490.74
29.00 1106.24 1160.91
29.00 523.39 554.47
29.00 606.96 612.42
29.00 616.41 695.65
29.00 1038.08 1283.88
29.00 650.97 681.12
29.00 1110.18 1120.05
29.00 927.47 969.29
29.00 556.27 582.27
29.00 526.67 602.85
29.00 1339.85 1376.22
29.00 580.88 612.67
29.00 534.94 538.42
29.00 1167.72 1398.35
29.00 750.04 755.54
29.00 466.24 486.60
29.00 721.73 971.60
29.00 731.85 746.80
29.00 1072.26 1092.92
29.00 508.86 629.64
29.00 536.16 628.59
29.00 713.17 713.80
29.00 830.88 1056.01
29.00 650.55 660.13
29.00 859.06 924.02
29.00 621.28 700.78
29.00 652.44 766.88
29.00 543.30 569.63
29.00 611.45 683.81
29.00 634.05 674.66
29.00 561.65 597.76
29.00 662.35 711.49
29.00 703.00 763.48
29.00 765.74 795.81
29.00 629.68 681.75
29.00 880.43 882.53
29.00 1682.11 1872.60
29.00 995.16 1007.38
29.00 620.06 648.33
29.00 650.97 880.01
29.00 529.02 530.32
29.00 1107.83 1187.20
29.00 573.32 621.62
29.00 559.38 569.38
29.00 549.39 569.59
29.00 1343.38 1929.38
29.00 607.72 736.68
29.00 568.33 631.65
29.00 1053.37 1138.49
29.00 640.05 699.98
29.00 529.31 588.10
29.00 752.68 799.09
29.00 549.26 601.04
29.00 548.25 552.91
29.00 847.97 918.65
29.00 586.97 648.16
29.00 578.99 704.30
29.00 746.59 902.18
29.00 751.97 752.85
29.00 469.72 482.15
29.00 557.20 668.27
29.00 629.97 777.00
29.00 777.63 1225.71
29.00 555.94 632.28
29.00 521.71 641.31
29.00 986.17 1011.45
29.00 465.82 479.42
29.00 555.81 590.88
29.00 935.57 954.55
29.00 1462.98 1481.88
29.00 573.41 574.46
29.00 554.42 558.04
29.00 851.62 928.18
29.00 637.53 661.51
29.00 533.72 544.18
29.00 668.44 850.19
29.00 589.74 591.97
29.00 999.53 1068.40
29.00 805.81 853.68
29.00 615.36 686.46
29.00 825.59 922.05
29.00 666.05 765.45
29.00 603.43 665.80
29.00 534.23 535.36
29.00 512.01 788.29
29.00 650.64 701.45
29.00 608.98 613.34
29.00 668.52 813.66
29.00 1311.51 1445.47
29.00 533.47 576.09
29.00 652.65 701.07
29.00 628.84 828.02
29.00 525.78 595.62
29.00 620.65 677.13
29.00 630.81 709.64
29.00 658.91 673.27
29.00 533.34 633.46
29.00 597.01 617.33
29.00 553.46 554.30
29.00 578.11 597.34
29.00 735.17 884.08
29.00 535.07 569.29
29.00 572.10 592.72
29.00 972.78 1137.44
29.00 643.41 664.03
29.00 680.03 943.42
29.00 488.58 557.62
29.00 709.85 715.77
29.00 1526.94 1531.60
29.00 548.88 583.61
29.00 634.30 671.51
29.00 605.87 683.98
29.00 666.26 668.82
29.00 534.14 604.44
29.00 494.96 495.38
29.00 1220.59 1253.14
29.00 549.05 555.85
29.00 1187.92 1245.32
29.00 763.31 799.84
29.00 626.24 717.57
29.00 -195.90 47.88
29.00 535.53 566.98
29.00 793.29 886.60
29.00 554.01 601.25
29.00 607.34 623.59
29.00 1082.43 1101.87
29.00 700.15 763.90
29.00 110.04 138.97
29.00 774.48 872.62
29.00 945.19 1070.08
29.00 671.42 690.78
29.00 317.87 426.93
29.00 967.44 967.99
29.00 751.97 760.20
29.00 798.29 888.03
29.00 542.04 542.20
29.00 628.92 667.73
29.00 1191.28 1665.65
29.00 580.25 610.82
29.00 580.13 629.05
29.00 1094.06 1206.69
29.00 1111.91 1243.48
29.00 729.80 746.05
29.00 733.87 735.30
29.00 558.16 609.10
29.00 548.55 646.18
29.00 652.65 662.94
29.00 698.43 756.59
29.00 849.10 885.64
29.00 577.56 590.83
29.00 1019.06 1020.99
29.00 600.41 630.48
29.00 586.80 593.65
29.00 491.14 519.44
29.00 497.98 554.59
29.00 565.89 570.26
29.00 609.10 627.96
29.00 864.01 967.49
29.00 600.75 628.67
29.00 575.67 631.32
29.00 1412.34 1477.14
29.00 1052.44 1301.43
29.00 673.10 743.57
29.00 509.07 526.58
29.00 518.86 613.43
29.00 399.84 453.55
29.00 710.98 782.37
29.00 587.10 626.49
29.00 524.36 611.87
29.00 944.43 1063.44
29.00 1362.24 1365.93
29.00 589.20 681.38
29.00 -195.90 277.68
29.00 557.03 610.40
29.00 678.52 845.32
29.00 569.50 670.12
29.00 1207.49 1303.78
29.00 672.43 793.75
29.00 513.94 545.56
29.00 983.53 1008.31
29.00 715.90 716.36
29.00 1112.70 1135.93
29.00 631.61 664.96
29.00 641.35 699.01
29.00 596.42 669.70
29.00 551.36 633.71
29.00 645.43 652.19
29.00 981.01 993.82
29.00 694.02 725.85
29.00 1062.73 1302.19
29.00 495.76 515.33
29.00 965.09 1001.88
29.00 506.30 556.44
29.00 668.23 694.23
29.00 532.71 570.64
29.00 679.82 702.83
29.00 610.87 702.71
29.00 952.96 1066.34
29.00 630.56 710.56
29.00 500.50 535.91
29.00 1036.19 1187.62
29.00 499.62 512.51
29.00 641.31 781.28
29.00 1453.37 1665.48
29.00 657.56 706.45
29.00 641.65 655.09
29.00 779.01 903.91
29.00 765.37 823.07
29.00 1152.77 1236.38
29.00 571.43 649.84
29.00 610.57 650.47
29.00 805.76 826.89
29.00 545.19 652.99
29.00 552.20 709.34
29.00 657.31 673.69
29.00 530.49 533.76
29.00 974.46 1051.27
29.00 876.95 1100.44
29.00 630.90 696.33
29.00 801.86 806.52
29.00 582.56 640.22
29.00 628.08 637.91
29.00 469.76 496.22
29.00 608.35 676.25
29.00 626.28 645.47
29.00 545.40 559.13
29.00 -195.90 98.07
29.00 391.74 405.18
29.00 575.30 681.21
29.00 694.02 793.08
29.00 567.86 625.44
29.00 111.59 248.20
29.00 672.77 703.04
29.00 746.09 782.71
29.00 610.36 638.20
29.00 547.33 556.94
29.00 651.77 733.41
29.00 582.60 586.26
29.00 602.01 778.17
29.00 661.81 771.20
29.00 593.31 663.44
29.00 878.29 918.10
29.00 85.51 404.55
29.00 1032.45 1080.16
29.00 502.06 527.04
29.00 631.15 787.37
29.00 633.29 697.75
29.00 570.47 686.79
29.00 783.09 813.32
29.00 639.21 639.93
29.00 841.00 907.06
29.00 927.26 971.77
29.00 547.45 552.87
29.00 457.25 484.25
29.00 1163.18 1343.59
29.00 1428.88 1471.09
29.00 634.34 642.03
29.00 633.63 675.71
29.00 612.38 629.72
29.00 807.86 824.96
29.00 538.84 552.54
29.00 289.52 447.00
29.00 509.32 531.08
29.00 1378.20 1502.67
29.00 485.09 489.33
29.00 1187.41 1244.23
29.00 516.84 529.94
29.00 571.98 584.33
29.00 1126.90 1828.46
29.00 663.32 725.68
29.00 582.81 590.71
29.00 607.25 619.22
29.00 1088.43 1249.06
29.00 572.19 642.07
29.00 662.94 674.66
29.00 604.65 652.61
29.00 590.83 615.61
29.00 898.28 906.64
29.00 1019.73 1240.91
29.00 578.36 582.27
29.00 579.87 624.89
29.00 607.25 616.49
29.00 576.77 592.43
29.00 620.15 677.89
29.00 721.98 836.71
29.00 1142.14 1281.90
29.00 995.08 1003.18
29.00 1159.74 1165.16
29.00 530.49 605.91
29.00 584.37 609.52
29.00 515.87 616.87
29.00 1423.47 1673.63
29.00 545.61 628.08
29.00 371.79 450.57
29.00 945.94 1157.22
29.00 569.92 634.34
29.00 757.22 757.89
29.00 851.62 869.18
29.00 570.30 608.09
29.00 549.51 667.35
29.00 942.75 992.31
29.00 630.90 737.02
29.00 731.06 934.60
29.00 528.35 712.91
29.00 662.35 789.97
29.00 586.22 630.39
29.00 502.31 582.35
29.00 509.53 542.50
29.00 695.65 746.26
29.00 1201.86 2113.32
29.00 1394.74 1413.72
29.00 654.79 790.35
29.00 620.82 638.12
29.00 521.17 563.24
29.00 646.86 670.25
29.00 580.67 587.35
29.00 586.17 624.14
29.00 720.01 805.01
29.00 653.66 666.26
29.00 873.96 882.49
29.00 554.22 560.30
29.00 669.49 687.59
29.00 454.10 486.81
29.00 564.34 712.83
29.00 524.19 616.41
29.00 1444.72 1564.19
29.00 616.54 632.24
29.00 497.31 501.89
29.00 606.33 659.83
29.00 850.28 1051.01
29.00 793.17 863.72
29.00 862.00 916.67
29.00 561.27 592.22
29.00 635.98 720.56
29.00 739.54 792.79
29.00 531.58 586.64
29.00 1118.54 1130.17
29.00 716.57 918.06
29.00 564.84 575.67
29.00 817.19 860.23
29.00 498.53 554.97
29.00 595.79 672.64
29.00 1211.39 1254.90
29.00 805.09 821.30
29.00 576.35 613.34
29.00 844.11 1007.72
29.00 876.65 927.47
30.00 581.26 614.44
30.00 437.47 463.76
30.00 533.18 548.34
30.00 635.56 635.60
30.00 618.13 642.36
30.00 1214.42 1281.10
30.00 451.92 512.35
30.00 530.82 554.84
30.00 682.01 716.19
30.00 481.61 534.52
30.00 587.73 641.19
30.00 686.33 850.70
30.00 492.19 500.76
30.00 984.66 1203.58
30.00 475.10 479.13
30.00 523.26 551.15
30.00 563.12 570.84
30.00 518.02 547.20
30.00 524.61 552.66
30.00 555.81 587.43
30.00 593.19 613.01
30.00 865.56 908.32
30.00 507.77 550.35
30.00 591.67 630.98
30.00 802.87 844.53
30.00 595.75 601.54
30.00 651.98 825.25
30.00 546.87 557.45
30.00 510.25 626.61
30.00 589.70 609.02
30.00 623.04 624.01
30.00 545.10 560.51
30.00 548.00 600.91
30.00 1108.63 1119.80
30.00 512.35 543.34
30.00 647.99 674.40
30.00 815.34 865.35
30.00 541.74 659.83
30.00 707.79 717.28
30.00 584.79 608.89
30.00 990.00 1013.64
30.00 537.29 645.81
30.00 734.08 744.45
30.00 589.41 663.02
30.00 731.60 746.80
30.00 868.08 1031.15
30.00 1238.86 1290.13
30.00 845.58 937.12
30.00 825.08 889.04
30.00 627.92 673.10
30.00 628.92 666.51
30.00 671.51 811.31
30.00 714.97 779.18
30.00 1102.75 1120.64
30.00 663.23 720.26
30.00 618.64 659.50
30.00 912.22 935.99
30.00 640.22 676.55
30.00 1411.37 1660.99
30.00 1400.92 1717.68
30.00 488.75 505.63
30.00 1082.38 1262.04
30.00 546.40 547.16
30.00 542.67 571.85
30.00 663.23 730.72
30.00 612.34 674.78
30.00 627.66 633.12
30.00 899.16 964.76
30.00 642.82 689.69
30.00 593.27 626.74
30.00 582.44 616.07
30.00 698.17 879.59
30.00 617.00 633.67
30.00 575.88 613.34
30.00 622.37 635.35
30.00 529.02 612.25
30.00 627.54 661.76
30.00 529.94 563.58
30.00 732.82 801.40
30.00 598.14 650.47
30.00 638.79 658.87
30.00 634.34 758.39
30.00 587.10 666.55
30.00 533.30 585.75
30.00 629.76 631.19
30.00 1090.49 1109.13
30.00 533.09 555.64
30.00 537.17 599.28
30.00 585.42 631.86
30.00 485.22 501.47
30.00 552.91 795.18
30.00 800.35 825.50
30.00 1102.54 1135.30
30.00 886.39 929.27
30.00 600.07 603.73
30.00 489.79 509.70
30.00 688.22 716.65
30.00 1035.94 1038.88
30.00 543.42 641.23
30.00 1323.60 1780.25
30.00 525.15 553.96
30.00 556.65 561.56
30.00 493.53 509.32
30.00 488.24 572.40
30.00 1463.40 1471.63
30.00 669.15 717.57
30.00 975.05 980.38
30.00 801.10 898.87
30.00 1204.67 1212.61
30.00 936.83 1075.87
30.00 1300.30 1331.88
30.00 657.10 687.51
30.00 1062.94 1083.98
30.00 623.80 677.55
30.00 537.59 696.24
30.00 535.19 657.73
30.00 930.36 1004.99
30.00 614.86 658.78
30.00 478.75 504.03
30.00 662.18 707.71
30.00 1361.44 1468.82
30.00 215.65 269.07
30.00 594.99 642.53
30.00 880.77 899.83
30.00 773.13 829.20
30.00 737.82 886.90
30.00 797.16 842.59
30.00 725.34 922.51
30.00 819.87 871.78
30.00 653.03 682.47
30.00 841.25 855.19
30.00 643.50 677.05
30.00 579.87 694.65
30.00 507.10 531.20
30.00 614.14 712.91
30.00 536.70 606.08
30.00 640.72 701.53
30.00 551.15 561.27
30.00 857.46 942.00
30.00 686.46 755.83
30.00 549.68 559.59
30.00 732.86 760.58
30.00 1077.09 1172.34
30.00 775.61 778.13
30.00 666.55 671.93
30.00 469.18 480.43
30.00 859.64 929.10
30.00 541.62 555.10
30.00 530.24 595.08
30.00 996.38 1058.83
30.00 906.80 1037.03
30.00 560.05 664.91
30.00 1226.97 1235.46
30.00 512.47 618.05
30.00 482.91 521.25
30.00 518.98 716.95
30.00 648.07 696.45
30.00 705.48 831.67
30.00 650.22 673.77
30.00 1094.48 1357.79
30.00 620.90 625.35
30.00 560.72 596.55
30.00 712.62 866.53
30.00 514.57 529.27
30.00 475.81 635.10
30.00 1316.76 1362.49
30.00 524.69 537.29
30.00 834.78 837.97
30.00 623.25 624.60
30.00 561.19 594.61
30.00 582.44 610.40
30.00 551.78 562.11
30.00 513.44 568.96
30.00 600.66 669.20
30.00 928.26 1013.13
30.00 568.45 581.18
30.00 1145.63 1248.47
30.00 790.60 813.20
30.00 986.30 1253.35
30.00 1076.17 1152.81
30.00 856.24 1054.04
30.00 1060.50 1085.74
30.00 446.37 476.15
30.00 598.31 601.04
30.00 681.92 697.38
30.00 896.60 1007.47
30.00 554.30 613.05
30.00 528.68 635.56
30.00 586.68 595.16
30.00 475.47 517.76
30.00 709.97 720.51
30.00 506.47 519.02
30.00 563.16 586.43
30.00 763.81 853.97
30.00 865.82 993.57
30.00 702.75 794.01
30.00 969.38 998.56
30.00 189.36 543.80
30.00 1015.53 1068.61
30.00 576.09 624.18
30.00 541.70 549.05
30.00 826.85 981.64
30.00 625.35 671.21
30.00 992.05 1061.55
30.00 476.23 494.96
30.00 724.88 805.18
30.00 1251.96 1395.96
30.00 717.74 762.76
30.00 482.95 505.00
30.00 577.06 772.67
30.00 646.48 771.12
30.00 515.92 537.59
30.00 527.55 569.46
30.00 451.41 467.71
30.00 658.87 662.35
30.00 529.73 555.18
30.00 730.51 871.19
30.00 637.32 719.38
30.00 1250.03 1455.72
30.00 647.02 747.64
30.00 542.08 591.67
30.00 706.82 731.06
30.00 741.89 759.61
30.00 649.75 663.95
30.00 1960.16 2076.11
30.00 583.91 708.08
30.00 699.73 744.79
30.00 961.02 969.84
30.00 497.69 591.04
30.00 868.88 913.73
30.00 872.91 991.59
30.00 510.96 530.91
30.00 632.41 650.09
30.00 612.76 738.82
30.00 519.95 524.27
30.00 228.17 352.60
30.00 532.04 546.36
30.00 640.56 766.75
30.00 567.91 692.42
30.00 975.76 1193.88
30.00 758.10 802.49
30.00 1187.83 1221.14
30.00 1063.74 1100.40
30.00 371.75 514.61
30.00 638.58 664.12
30.00 947.75 995.24
30.00 719.17 744.83
30.00 65.77 151.23
30.00 1156.80 1202.41
30.00 567.61 595.24
30.00 752.56 759.57
30.00 626.57 760.16
30.00 618.93 732.02
30.00 820.76 980.38
30.00 562.66 646.86
30.00 -195.90 74.05
30.00 562.87 580.04
30.00 143.93 169.88
30.00 585.00 730.59
30.00 625.52 820.29
30.00 633.84 672.26
30.00 1336.33 1341.37
30.00 -195.90 226.11
30.00 563.37 575.30
30.00 216.07 273.02
30.00 627.29 719.17
30.00 632.96 637.70
30.00 451.83 485.64
30.00 502.18 517.76
30.00 570.89 572.44
30.00 1148.48 1159.86
30.00 688.98 848.81
30.00 571.56 592.72
30.00 582.06 592.14
30.00 1738.47 1897.17
30.00 1208.07 1348.84
30.00 417.14 427.31
30.00 1502.33 1675.48
30.00 670.20 710.02
30.00 754.49 814.08
30.00 622.79 684.94
30.00 661.93 665.50
30.00 616.16 617.59
30.00 998.65 1099.77
30.00 554.63 610.91
30.00 565.72 590.79
30.00 514.19 574.04
30.00 583.91 616.45
30.00 640.22 669.57
30.00 599.91 754.91
30.00 512.89 682.38
30.00 589.70 681.33
30.00 617.84 649.21
30.00 868.71 892.86
30.00 575.97 578.32
30.00 874.97 969.80
30.00 727.95 728.49
30.00 862.46 910.08
30.00 844.02 941.58
30.00 581.68 630.98
30.00 609.40 706.78
30.00 1127.11 1165.20
30.00 630.10 633.08
30.00 581.13 596.13
30.00 531.83 571.39
30.00 704.18 751.25
30.00 -195.90 135.48
30.00 1045.34 1987.75
30.00 857.42 1051.31
30.00 595.29 715.90
30.00 562.07 575.25
30.00 740.04 764.19
30.00 623.38 627.45
30.00 1337.54 1505.82
30.00 542.54 547.37
30.00 246.64 405.13
30.00 647.07 730.34
30.00 563.75 689.02
30.00 1419.77 1575.07
30.00 537.67 541.07
30.00 1089.82 1194.30
30.00 1108.46 1146.09
30.00 955.48 1003.10
30.00 596.71 633.42
30.00 94.92 393.08
30.00 704.98 800.01
30.00 766.37 776.62
30.00 574.79 844.99
30.00 997.64 1205.56
30.00 568.33 568.87
30.00 1507.83 1516.19
30.00 707.92 748.02
30.00 542.41 570.05
30.00 687.13 781.74
30.00 699.73 859.06
30.00 322.57 426.97
30.00 498.57 774.60
30.00 1572.34 1720.71
30.00 670.92 717.28
30.00 587.60 677.89
30.00 462.04 504.91
30.00 616.54 623.25
30.00 686.16 725.30
30.00 760.79 816.98
30.00 572.86 619.64
30.00 847.63 987.85
30.00 582.98 620.78
30.00 629.13 642.74
30.00 515.16 520.96
30.00 629.34 679.11
30.00 638.16 685.70
30.00 568.70 574.96
30.00 665.59 704.01
30.00 493.20 625.02
30.00 596.76 663.36
30.00 1230.71 1260.02
30.00 636.48 680.87
30.00 1712.77 1737.04
30.00 466.11 472.83
30.00 541.45 626.70
30.00 418.70 450.49
30.00 713.33 851.66
30.00 478.83 509.07
30.00 698.80 729.08
30.00 601.71 602.93
30.00 583.44 619.89
30.00 537.59 590.75
30.00 488.45 510.83
30.00 538.63 608.43
30.00 977.15 1101.28
30.00 534.60 606.12
30.00 560.05 587.39
30.00 483.87 488.07
30.00 654.20 744.54
30.00 635.85 672.60
30.00 505.00 530.49
30.00 392.74 485.85
30.00 753.56 836.08
30.00 927.97 931.87
30.00 810.85 1064.07
30.00 645.85 676.97
30.00 629.81 637.66
30.00 1088.31 1641.04
30.00 625.40 669.49
30.00 475.64 486.60
30.00 537.71 570.55
30.00 591.13 607.55
30.00 563.16 713.17
30.00 538.89 564.17
30.00 944.56 1003.43
30.00 472.70 505.04
30.00 605.15 806.65
30.00 1360.77 1390.71
30.00 486.56 601.80
30.00 571.98 575.67
30.00 712.91 734.46
30.00 857.92 873.92
30.00 588.48 624.26
30.00 523.56 592.72
30.00 53.59 118.48
30.00 811.18 916.25
30.00 910.04 998.60
30.00 688.93 689.48
30.00 1849.34 1852.95
30.00 270.46 516.59
30.00 555.94 653.62
30.00 552.70 566.48
30.00 588.82 727.28
30.00 565.18 595.20
30.00 1691.56 1893.77
30.00 650.26 682.59
30.00 118.18 149.85
30.00 715.69 760.83
30.00 1251.50 1391.00
30.00 1351.99 1359.09
30.00 435.83 458.68
30.00 535.99 537.46
30.00 751.97 772.25
30.00 567.86 701.07
30.00 557.78 567.53
30.00 518.73 527.51
30.00 960.68 1268.88
30.00 1043.04 1105.94
30.00 1241.63 1333.81
30.00 553.29 689.48
30.00 454.81 506.76
30.00 716.99 793.75
30.00 1205.22 1265.27
30.00 753.65 806.10
30.00 507.89 521.50
30.00 578.66 615.74
30.00 611.33 643.41
30.00 584.33 590.25
30.00 1049.08 1064.96
30.00 493.45 701.36
30.00 519.91 625.73
30.00 497.94 520.75
30.00 1014.10 2242.20
30.00 548.97 553.12
30.00 588.57 606.67
30.00 487.95 515.83
30.00 579.08 622.50
30.00 842.47 906.97
30.00 606.41 648.83
30.00 795.85 910.67
30.00 598.52 677.76
30.00 546.40 571.94
30.00 947.54 1087.63
30.00 1145.42 1160.16
30.00 1723.31 1905.48
30.00 590.83 650.68
30.00 867.03 977.52
30.00 890.80 906.68
30.00 570.47 573.49
30.00 645.55 731.31
30.00 656.47 697.12
30.00 704.56 766.54
30.00 483.03 589.15
30.00 1304.91 1341.32
30.00 732.48 861.66
30.00 1180.19 1208.16
30.00 582.18 677.13
30.00 1768.79 1875.62
30.00 491.77 520.41
30.00 557.36 586.05
30.00 1339.48 1349.72
30.00 633.46 721.86
30.00 549.34 593.02
30.00 624.72 634.09
30.00 1317.72 1578.93
30.00 572.73 572.90
30.00 1079.99 1253.39
30.00 647.23 676.38
30.00 641.48 701.78
30.00 596.76 605.49
30.00 718.16 785.10
30.00 582.73 640.85
30.00 540.44 618.09
30.00 586.55 598.69
30.00 538.72 635.81
30.00 73.54 107.05
30.00 781.24 905.59
30.00 590.25 679.28
30.00 643.24 673.73
30.00 1419.60 1446.94
30.00 799.00 926.63
30.00 704.26 785.06
30.00 551.44 570.93
30.00 713.75 802.11
30.00 533.30 541.07
30.00 599.82 663.49
30.00 529.48 530.70
30.00 495.88 498.07
30.00 544.60 556.31
30.00 1079.99 1174.23
30.00 906.80 1047.15
30.00 140.86 255.42
30.00 743.65 821.97
30.00 913.86 1023.00
30.00 1045.09 1221.35
31.00 1156.34 1198.79
31.00 521.84 530.28
31.00 569.63 625.65
31.00 579.83 666.43
31.00 600.70 602.68
31.00 1168.56 1373.41
31.00 666.09 738.99
31.00 579.62 624.05
31.00 776.49 836.38
31.00 810.30 895.59
31.00 682.76 711.36
31.00 710.31 781.83
31.00 1455.97 1519.80
31.00 642.45 723.66
31.00 2071.07 2256.18
31.00 565.09 592.47
31.00 913.56 969.67
31.00 1185.69 1190.81
31.00 1450.13 1490.41
31.00 794.01 894.04
31.00 571.43 603.89
31.00 660.76 675.92
31.00 575.51 598.35
31.00 526.33 542.83
31.00 663.28 790.86
31.00 545.98 567.70
31.00 552.58 564.59
31.00 1041.52 1299.92
31.00 -195.90 71.27
31.00 576.51 603.98
31.00 637.45 642.66
31.00 608.18 930.36
31.00 735.25 832.05
31.00 1543.82 1619.50
31.00 546.70 560.68
31.00 542.62 566.90
31.00 1422.16 1423.21
31.00 997.51 1118.96
31.00 700.02 788.97
31.00 1281.52 1456.52
31.00 903.82 949.85
31.00 492.99 495.04
31.00 629.76 733.03
31.00 502.69 589.87
31.00 1498.64 1646.29
31.00 552.83 565.64
31.00 150.90 545.10
31.00 1071.30 1107.62
31.00 887.91 1093.85
31.00 471.11 509.07
31.00 577.10 587.68
31.00 550.27 601.17
31.00 661.26 827.10
31.00 786.32 839.28
31.00 573.62 574.58
31.00 710.48 753.14
31.00 648.37 688.85
31.00 423.15 436.17
31.00 552.33 575.97
31.00 963.41 1176.12
31.00 537.75 581.26
31.00 668.40 793.33
31.00 445.83 543.93
31.00 593.10 665.00
31.00 1489.48 1541.64
31.00 955.39 985.59
31.00 581.89 636.40
31.00 925.70 1004.36
31.00 588.86 609.94
31.00 496.64 554.42
31.00 878.67 911.68
31.00 728.16 876.95
31.00 798.37 879.97
31.00 864.51 901.89
31.00 345.88 401.10
31.00 1228.69 1279.09
31.00 1102.21 1118.04
31.00 564.63 566.65
31.00 771.75 811.69
31.00 682.09 747.01
31.00 1392.56 1497.04
31.00 640.72 678.77
31.00 588.65 642.24
31.00 526.12 526.29
31.00 835.62 894.25
31.00 495.42 514.03
31.00 634.59 692.67
31.00 1149.24 1244.36
31.00 597.22 609.86
31.00 555.14 571.39
31.00 301.62 311.23
31.00 585.17 597.76
31.00 449.94 452.42
31.00 489.46 522.26
31.00 541.28 655.13
31.00 542.16 558.71
31.00 553.38 557.62
31.00 997.51 1117.32
31.00 545.65 563.71
31.00 639.93 645.85
31.00 569.88 639.25
31.00 550.48 558.29
31.00 543.88 554.38
31.00 656.64 656.77
31.00 864.93 1061.93
31.00 645.09 657.10
31.00 1016.58 1196.53
31.00 541.57 547.71
31.00 597.47 603.47
31.00 503.74 512.35
31.00 705.65 745.67
31.00 590.41 631.02
31.00 111.93 398.37
31.00 564.59 564.63
31.00 437.55 444.78
31.00 557.15 768.43
31.00 661.01 674.32
31.00 650.59 832.30
31.00 927.30 1016.96
31.00 1068.95 1107.04
31.00 594.11 643.33
31.00 762.34 794.89
31.00 565.60 718.58
31.00 1316.09 1463.99
31.00 1492.59 1652.21
31.00 714.97 748.15
31.00 626.03 661.13
31.00 763.39 780.32
31.00 683.22 737.65
31.00 502.60 617.71
31.00 625.14 649.63
31.00 1195.77 1295.51
31.00 893.87 1465.08
31.00 792.62 808.12
31.00 573.53 614.10
31.00 615.65 646.90
31.00 548.21 667.48
31.00 191.13 264.45
31.00 836.38 844.57
31.00 552.33 571.18
31.00 720.05 924.65
31.00 690.66 697.50
31.00 594.82 660.17
31.00 521.08 533.60
31.00 996.80 1005.03
31.00 470.31 483.20
31.00 668.69 702.41
31.00 770.11 784.09
31.00 642.11 671.34
31.00 584.24 640.30
31.00 1450.22 1504.35
31.00 680.24 790.56
31.00 1067.10 1306.55
31.00 1270.35 1316.93
31.00 450.45 477.36
31.00 748.53 780.44
31.00 623.09 639.63
31.00 916.59 1087.42
31.00 488.24 497.10
31.00 499.75 503.78
31.00 812.95 898.57
31.00 484.50 522.26
31.00 560.26 600.12
31.00 667.81 721.52
31.00 545.44 602.13
31.00 1063.28 1096.45
31.00 718.12 768.35
31.00 700.69 700.86
31.00 951.53 990.16
31.00 587.22 640.14
31.00 565.39 575.25
31.00 1113.25 1165.58
31.00 123.81 537.25
31.00 567.78 621.49
31.00 466.91 478.37
31.00 473.88 1129.46
31.00 514.40 542.41
31.00 980.63 1321.67
31.00 684.99 715.35
31.00 443.35 445.62
31.00 609.02 626.57
31.00 594.24 720.14
31.00 773.05 882.99
31.00 949.39 1086.54
31.00 1136.05 1150.84
31.00 597.39 647.78
31.00 1065.84 1137.52
31.00 571.64 600.58
31.00 222.71 275.58
31.00 109.87 154.47
31.00 545.61 826.34
31.00 541.36 584.66
31.00 837.47 911.55
31.00 616.16 617.75
31.00 477.53 486.60
31.00 666.13 726.14
31.00 558.25 718.54
31.00 557.99 560.09
31.00 527.80 668.23
31.00 495.63 520.45
31.00 861.83 886.69
31.00 560.68 567.99
31.00 799.97 922.85
31.00 775.44 849.02
31.00 565.30 624.60
31.00 971.39 997.60
31.00 651.60 673.69
31.00 881.56 904.83
31.00 549.76 577.40
31.00 640.60 719.25
31.00 1375.80 1415.03
31.00 600.62 619.60
31.00 502.56 540.86
31.00 560.64 565.85
31.00 1475.29 1481.38
31.00 551.44 655.34
31.00 623.72 773.72
31.00 490.72 596.00
31.00 951.23 1087.97
31.00 597.64 690.45
31.00 518.02 558.08
31.00 758.35 780.69
31.00 600.54 614.39
31.00 895.89 977.44
31.00 583.19 625.27
31.00 535.49 536.62
31.00 412.19 522.09
31.00 479.09 488.37
31.00 742.06 835.96
31.00 578.15 595.66
31.00 463.25 506.05
31.00 680.49 775.95
31.00 536.16 600.45
31.00 555.18 562.40
31.00 525.83 539.60
31.00 1167.84 1247.17
31.00 928.77 1005.07
31.00 929.56 1087.00
31.00 626.70 689.19
31.00 622.79 659.92
31.00 644.97 694.48
31.00 1188.30 1220.80
31.00 1017.63 1080.20
31.00 536.16 596.34
31.00 1020.48 1046.60
31.00 583.57 609.86
31.00 708.59 735.46
31.00 583.78 584.87
31.00 1174.77 1316.51
31.00 585.80 634.05
31.00 1090.91 1138.91
31.00 708.67 844.02
31.00 468.63 486.39
31.00 -195.90 38.90
31.00 659.96 664.24
31.00 662.56 694.10
31.00 845.79 961.57
31.00 1730.70 1823.97
31.00 835.29 868.42
31.00 683.31 686.41
31.00 551.19 568.24
31.00 554.97 771.96
31.00 835.71 943.38
31.00 849.06 975.55
31.00 803.24 813.11
31.00 517.55 635.52
31.00 512.68 513.40
31.00 783.51 821.47
31.00 775.11 804.34
31.00 480.81 554.30
31.00 230.81 299.56
31.00 532.29 544.98
31.00 602.13 640.01
31.00 560.56 562.11
31.00 903.61 927.05
31.00 753.44 851.08
31.00 750.08 802.87
31.00 551.19 647.40
31.00 1070.25 1113.46
31.00 510.08 564.76
31.00 636.86 641.48
31.00 990.25 1125.64
31.00 602.72 752.64
31.00 590.04 630.18
31.00 607.25 609.02
31.00 536.58 566.65
31.00 526.92 533.81
31.00 500.34 614.10
31.00 503.99 543.63
31.00 535.49 564.84
31.00 1371.14 1512.33
31.00 788.08 843.77
31.00 501.60 509.36
31.00 499.12 518.18
31.00 700.19 771.24
31.00 1503.51 1599.68
31.00 659.75 708.84
31.00 1027.16 1239.86
31.00 228.59 1213.95
31.00 638.37 859.81
31.00 836.92 942.37
31.00 712.91 913.90
31.00 1241.17 1527.45
31.00 673.10 818.28
31.00 522.68 590.79
31.00 560.56 636.44
31.00 531.87 671.34
31.00 543.51 545.94
31.00 632.07 638.08
31.00 566.35 603.43
31.00 576.51 586.64
31.00 1945.00 1959.66
31.00 512.39 586.30
31.00 521.46 541.99
31.00 874.93 878.29
31.00 841.17 861.49
31.00 545.61 572.82
31.00 687.00 717.53
31.00 546.32 548.55
31.00 648.41 716.06
31.00 529.44 549.01
31.00 381.66 515.12
31.00 811.85 892.40
31.00 665.50 708.55
31.00 606.96 636.15
31.00 919.61 997.01
31.00 848.51 881.02
31.00 589.95 779.52
31.00 622.50 630.60
31.00 470.02 470.56
31.00 835.62 1062.73
31.00 1030.06 1194.55
31.00 591.59 620.57
31.00 530.53 582.35
31.00 1036.19 1131.52
31.00 587.52 614.14
31.00 814.84 940.27
31.00 518.90 626.40
31.00 843.01 997.93
31.00 511.63 545.73
31.00 527.84 529.94
31.00 670.96 705.65
31.00 638.33 650.09
31.00 1342.42 1369.80
31.00 604.73 606.41
31.00 734.54 768.43
31.00 896.05 914.78
31.00 502.52 517.47
31.00 639.30 819.20
31.00 772.80 822.27
31.00 631.49 660.59
31.00 575.21 575.46
31.00 687.21 706.19
31.00 547.20 574.75
31.00 -195.90 194.66
31.00 628.21 695.19
31.00 587.10 592.98
31.00 517.34 532.34
31.00 439.36 847.30
31.00 868.63 1052.02
31.00 659.58 663.53
31.00 501.30 507.73
31.00 582.39 706.28
31.00 557.57 659.87
31.00 535.07 549.34
31.00 1497.04 1505.99
31.00 529.90 599.57
31.00 707.12 738.91
31.00 108.69 204.94
31.00 557.57 564.08
31.00 1010.78 1050.51
31.00 704.98 709.76
31.00 509.83 632.45
31.00 541.45 550.44
31.00 643.50 665.21
31.00 559.93 566.94
31.00 475.56 479.42
31.00 510.79 515.54
31.00 525.62 658.57
31.00 474.47 491.68
31.00 613.30 653.95
31.00 547.62 551.02
31.00 546.32 551.02
31.00 509.11 561.73
31.00 745.21 819.16
31.00 889.25 1148.95
31.00 624.22 733.11
31.00 590.88 610.57
31.00 563.62 720.43
31.00 615.53 625.82
31.00 611.16 664.33
31.00 557.62 578.36
31.00 513.90 520.83
31.00 798.67 919.11
31.00 743.32 791.23
31.00 599.11 665.29
31.00 574.12 642.78
31.00 940.06 1039.42
31.00 1173.18 1189.56
31.00 970.89 1013.93
31.00 1345.94 1551.97
31.00 656.98 710.81
31.00 612.46 618.85
31.00 509.32 515.54
31.00 548.92 549.72
31.00 1432.20 1445.60
31.00 665.63 784.81
31.00 1079.44 1201.90
31.00 654.41 657.44
31.00 700.44 717.87
31.00 548.46 622.62
31.00 469.30 616.12
31.00 696.62 707.75
31.00 749.66 751.42
31.00 558.88 594.78
31.00 662.27 730.09
31.00 687.34 721.94
31.00 512.81 521.63
31.00 728.79 730.47
31.00 1091.29 1239.95
31.00 1376.85 1441.90
31.00 584.03 595.75
31.00 778.13 819.20
31.00 594.82 609.90
31.00 542.12 658.91
31.00 513.56 620.78
31.00 720.56 755.87
31.00 588.40 624.18
31.00 465.98 653.62
31.00 594.24 605.91
31.00 551.78 695.07
31.00 607.72 612.17
31.00 558.96 681.38
31.00 1300.04 1301.26
31.00 483.03 576.51
31.00 1033.80 1088.43
31.00 229.43 526.71
31.00 461.74 476.94
31.00 927.13 940.15
31.00 620.82 654.41
31.00 696.41 776.37
31.00 491.81 567.32
31.00 620.94 638.50
31.00 1014.06 1095.11
31.00 550.06 646.56
31.00 537.08 601.80
31.00 739.20 758.65
31.00 1095.19 1712.56
31.00 626.45 632.07
31.00 977.98 994.32
31.00 773.93 888.91
31.00 552.28 570.93
31.00 553.88 592.64
31.00 557.32 613.22
31.00 665.42 731.77
31.00 1117.79 1126.94
31.00 632.96 712.87
31.00 47.46 119.53
31.00 1005.07 1030.06
31.00 502.39 555.73
31.00 532.08 556.94
31.00 816.39 821.39
31.00 820.13 954.89
31.00 1159.95 1201.19
31.00 474.76 878.71
31.00 606.58 687.63
31.00 489.42 490.68
31.00 798.75 806.14
31.00 552.33 624.22
31.00 512.30 616.79
31.00 575.42 652.65
31.00 463.46 465.61
31.00 560.22 578.87
31.00 638.46 745.50
31.00 1047.70 1104.52
31.00 540.02 643.20
31.00 1072.56 1080.33
31.00 726.81 886.86
31.00 452.50 484.00
31.00 1143.86 1180.90
31.00 1330.66 1609.71
31.00 586.13 668.73
31.00 507.81 515.41
31.00 916.59 1126.23
31.00 634.09 674.91
31.00 1112.58 1163.56
31.00 786.57 789.85
31.00 536.16 619.77
31.00 621.57 654.20
31.00 595.87 614.44
31.00 557.45 559.93
31.00 43.10 311.69
31.00 986.34 994.40
31.00 499.37 655.46
31.00 979.12 1336.83
31.00 543.51 606.25
31.00 520.49 535.86
31.00 719.67 760.24
31.00 703.04 853.72
31.00 476.73 520.54
32.00 525.74 592.18
32.00 723.87 732.11
32.00 571.10 622.67
32.00 982.23 993.65
32.00 954.55 1067.48
32.00 207.51 428.94
32.00 1023.76 1028.08
32.00 600.37 649.80
32.00 592.30 607.13
32.00 601.04 673.14
32.00 579.66 642.66
32.00 992.31 1023.13
32.00 559.17 571.01
32.00 562.28 586.89
32.00 532.29 613.85
32.00 555.52 601.88
32.00 583.61 663.40
32.00 669.66 709.64
32.00 1272.75 1355.01
32.00 591.46 707.54
32.00 551.57 577.52
32.00 547.79 569.63
32.00 967.86 991.38
32.00 475.43 680.20
32.00 489.84 566.02
32.00 484.46 498.24
32.00 659.79 666.72
32.00 618.01 713.96
32.00 577.82 594.82
32.00 695.44 701.24
32.00 1099.18 1232.18
32.00 569.75 582.77
32.00 580.38 583.95
32.00 645.93 652.19
32.00 618.13 662.10
32.00 1076.50 1107.58
32.00 606.29 681.46
32.00 1209.59 1560.16
32.00 614.98 725.22
32.00 1019.81 1059.16
32.00 535.11 561.48
32.00 -195.90 217.67
32.00 544.39 550.90
32.00 622.96 663.95
32.00 828.78 848.51
32.00 662.90 725.22
32.00 617.80 691.20
32.00 713.67 784.14
32.00 1246.00 1500.99
32.00 504.03 593.90
32.00 1050.76 1081.92
32.00 908.61 921.17
32.00 705.40 863.63
32.00 535.44 590.16
32.00 966.48 1090.78
32.00 701.91 774.65
32.00 549.18 560.64
32.00 910.79 1031.02
32.00 702.83 730.76
32.00 716.65 722.11
32.00 1185.02 1674.39
32.00 473.08 488.33
32.00 837.51 1009.40
32.00 1982.96 2020.17
32.00 1036.27 1201.82
32.00 562.07 642.45
32.00 682.85 693.97
32.00 577.56 607.42
32.00 591.21 635.73
32.00 527.63 555.26
32.00 840.75 845.74
32.00 866.15 880.43
32.00 603.77 707.41
32.00 723.58 830.00
32.00 508.90 785.40
32.00 712.28 769.48
32.00 496.93 498.24
32.00 703.93 704.22
32.00 511.80 534.14
32.00 480.01 573.28
32.00 755.03 755.75
32.00 674.32 834.61
32.00 461.78 487.07
32.00 528.64 549.85
32.00 709.60 732.06
32.00 1127.19 2191.47
32.00 631.07 644.76
32.00 832.72 840.20
32.00 552.28 634.93
32.00 472.66 488.33
32.00 727.61 883.71
32.00 759.82 1217.99
32.00 562.66 582.86
32.00 745.75 805.09
32.00 1374.88 1401.50
32.00 533.47 535.11
32.00 871.07 883.83
32.00 660.76 673.61
32.00 536.58 555.56
32.00 1009.06 1127.15
32.00 706.70 791.15
32.00 573.41 603.64
32.00 562.15 572.31
32.00 1048.54 1625.55
32.00 697.59 698.89
32.00 167.99 203.68
32.00 616.83 691.96
32.00 570.47 855.82
32.00 781.70 889.08
32.00 605.07 724.21
32.00 597.64 722.11
32.00 624.64 625.86
32.00 1329.48 1400.71
32.00 527.93 547.75
32.00 884.04 901.09
32.00 469.22 478.20
32.00 762.17 836.76
32.00 596.76 634.55
32.00 570.34 587.94
32.00 527.93 552.16
32.00 1766.86 1986.37
32.00 1087.30 1115.56
32.00 497.94 578.28
32.00 587.35 652.99
32.00 625.86 664.03
32.00 1427.96 1840.39
32.00 667.39 686.37
32.00 544.09 624.98
32.00 642.07 697.08
32.00 596.80 608.98
32.00 -195.90 297.21
32.00 851.62 875.06
32.00 626.45 681.59
32.00 850.11 904.70
32.00 530.24 666.13
32.00 546.82 567.53
32.00 452.71 513.10
32.00 303.55 354.66
32.00 540.36 648.33
32.00 566.31 582.48
32.00 539.89 550.52
32.00 608.14 613.13
32.00 613.60 619.52
32.00 1141.05 2000.22
32.00 717.41 745.84
32.00 798.67 828.53
32.00 592.56 637.15
32.00 820.80 834.87
32.00 555.18 578.78
32.00 605.74 617.21
32.00 761.08 803.92
32.00 323.54 412.78
32.00 545.52 579.75
32.00 542.88 582.23
32.00 515.41 515.58
32.00 588.52 621.62
32.00 1321.21 1321.54
32.00 571.73 588.36
32.00 323.92 373.30
32.00 974.42 1014.48
32.00 31.38 93.49
32.00 588.10 619.60
32.00 805.26 1005.58
32.00 1339.43 1379.50
32.00 506.21 543.63
32.00 1174.48 1310.58
32.00 1085.74 1262.42
32.00 526.88 624.77
32.00 535.70 614.69
32.00 494.12 783.09
32.00 1082.51 1114.26
32.00 564.67 568.75
32.00 677.89 754.70
32.00 652.69 728.24
32.00 717.87 777.59
32.00 845.74 893.16
32.00 516.34 562.91
32.00 748.74 863.47
32.00 604.86 626.91
32.00 627.62 708.88
32.00 103.23 121.54
32.00 779.60 839.57
32.00 531.12 679.36
32.00 594.74 650.17
32.00 682.59 688.05
32.00 604.02 716.11
32.00 1174.86 1300.93
32.00 655.63 679.91
32.00 598.27 725.89
32.00 636.52 661.47
32.00 643.92 828.90
32.00 532.00 587.52
32.00 520.83 725.18
32.00 1539.92 1674.89
32.00 677.39 688.89
32.00 585.67 622.04
32.00 535.74 546.53
32.00 353.23 519.53
32.00 549.51 567.40
32.00 641.73 672.77
32.00 659.24 701.20
32.00 94.58 186.05
32.00 502.10 645.39
32.00 453.26 477.95
32.00 566.02 583.95
32.00 1005.20 1049.59
32.00 580.71 809.80
32.00 524.02 538.76
32.00 556.61 625.56
32.00 581.81 645.85
32.00 1494.35 1627.18
32.00 547.58 549.43
32.00 575.72 630.65
32.00 537.50 593.56
32.00 633.96 750.71
32.00 710.81 918.77
32.00 988.02 1063.57
32.00 554.59 639.04
32.00 575.04 607.04
32.00 521.92 648.83
32.00 640.22 708.63
32.00 532.55 539.89
32.00 619.39 767.80
32.00 990.00 1194.30
32.00 1147.73 1177.88
32.00 576.26 600.16
32.00 129.10 963.50
32.00 559.21 624.47
32.00 684.44 874.51
32.00 574.71 629.68
32.00 571.05 580.55
32.00 548.29 601.38
32.00 636.31 640.98
32.00 938.59 973.66
32.00 663.53 678.39
32.00 550.27 553.96
32.00 587.94 677.43
32.00 359.02 408.41
32.00 491.77 616.12
32.00 474.80 858.47
32.00 1005.62 2228.89
32.00 568.07 636.23
32.00 709.18 775.61
32.00 608.01 680.54
32.00 827.48 998.10
32.00 589.36 673.27
32.00 888.91 952.62
32.00 628.25 756.67
32.00 844.82 877.58
32.00 555.01 586.64
32.00 1314.95 1407.00
32.00 527.88 593.44
32.00 647.91 705.90
32.00 319.34 680.49
32.00 794.47 814.42
32.00 457.96 459.14
32.00 792.96 793.63
32.00 669.45 812.06
32.00 520.58 544.72
32.00 629.81 872.03
32.00 963.71 1234.87
32.00 493.87 584.54
32.00 804.38 957.91
32.00 652.15 668.15
32.00 644.59 655.34
32.00 1056.85 1063.86
32.00 824.07 908.74
32.00 994.66 1123.08
32.00 501.13 512.01
32.00 418.61 445.99
32.00 656.22 726.52
32.00 595.33 615.02
32.00 534.48 561.94
32.00 731.31 775.15
32.00 708.55 744.91
32.00 643.08 665.42
32.00 509.62 522.34
32.00 603.68 608.56
32.00 572.48 610.28
32.00 998.48 1178.34
32.00 604.78 609.14
32.00 531.24 635.01
32.00 563.16 565.60
32.00 920.66 931.29
32.00 562.78 599.23
32.00 554.89 564.63
32.00 564.50 607.46
32.00 567.61 585.92
32.00 678.90 720.35
32.00 931.16 964.08
32.00 1069.28 1108.50
32.00 888.33 1006.75
32.00 529.14 562.45
32.00 516.13 545.27
32.00 570.34 571.22
32.00 800.72 969.04
32.00 536.24 541.57
32.00 811.43 863.38
32.00 507.94 550.56
32.00 78.04 148.84
32.00 646.69 745.92
32.00 620.99 623.13
32.00 604.31 607.51
32.00 609.06 664.96
32.00 499.08 597.89
32.00 710.56 733.78
32.00 582.44 625.94
32.00 540.78 594.32
32.00 485.76 499.75
32.00 463.84 480.30
32.00 513.61 680.37
32.00 558.62 569.42
32.00 1456.35 1478.19
32.00 546.87 581.51
32.00 1067.01 1105.15
32.00 1122.83 1175.07
32.00 555.52 589.15
32.00 762.22 767.38
32.00 1068.61 1625.63
32.00 538.76 637.28
32.00 1092.59 1138.03
32.00 1233.90 1342.75
32.00 1118.46 1152.52
32.00 524.36 619.01
32.00 1154.41 1406.92
32.00 87.65 103.57
32.00 910.84 1005.83
32.00 512.05 522.97
32.00 780.15 788.00
32.00 646.81 716.61
32.00 856.41 865.02
32.00 568.37 570.93
32.00 880.77 1022.96
32.00 727.61 738.61
32.00 586.76 601.84
32.00 506.76 541.62
32.00 610.66 659.08
32.00 839.11 862.42
32.00 618.64 647.19
32.00 534.60 571.68
32.00 1005.70 1107.46
32.00 689.31 707.50
32.00 601.50 603.06
32.00 557.15 766.62
32.00 687.93 689.10
32.00 811.31 872.70
32.00 606.33 716.27
32.00 565.64 567.19
32.00 537.46 546.74
32.00 653.57 681.46
32.00 920.83 1062.44
32.00 528.26 573.11
32.00 500.04 509.62
32.00 555.10 582.31
32.00 785.98 1294.00
32.00 540.61 625.10
32.00 571.94 584.91
32.00 583.91 633.80
32.00 708.76 792.79
32.00 520.49 558.20
32.00 559.17 731.90
32.00 711.82 759.15
32.00 554.17 642.49
32.00 371.62 449.10
32.00 510.16 601.71
32.00 1011.45 1082.72
32.00 636.36 660.76
32.00 74.00 133.89
32.00 575.59 649.67
32.00 541.28 586.34
32.00 870.69 870.77
32.00 526.29 541.11
32.00 541.20 557.45
32.00 804.38 887.57
32.00 1052.27 1058.99
32.00 799.42 856.62
32.00 635.94 642.24
32.00 643.66 653.91
32.00 663.61 687.88
32.00 653.95 655.21
32.00 1102.84 1150.54
32.00 521.54 778.80
32.00 666.01 692.29
32.00 1307.85 1330.91
32.00 502.69 511.72
32.00 591.84 629.22
32.00 631.61 701.03
32.00 710.48 758.52
32.00 1594.13 1748.72
32.00 539.94 550.86
32.00 523.98 582.44
32.00 1217.65 1334.44
32.00 1091.12 1126.73
32.00 624.89 635.69
32.00 105.12 321.61
32.00 759.70 802.78
32.00 634.38 676.04
32.00 668.69 805.89
32.00 648.33 742.23
32.00 591.30 619.85
32.00 564.50 605.36
32.00 -195.90 51.70
32.00 592.26 796.53
32.00 456.74 468.29
32.00 542.75 567.28
32.00 631.23 640.01
32.00 517.47 532.50
32.00 264.83 289.35
32.00 1267.50 1339.94
32.00 849.23 995.03
32.00 642.95 656.85
32.00 931.41 1004.90
32.00 1102.33 1110.27
32.00 1145.04 1176.62
32.00 505.17 515.16
32.00 588.78 598.60
32.00 988.95 1201.73
32.00 586.47 594.19
32.00 542.54 652.69
32.00 539.89 572.44
32.00 554.01 570.01
32.00 -195.90 218.55
32.00 890.26 928.85
32.00 503.57 506.17
32.00 713.04 794.47
32.00 1134.79 1146.55
32.00 706.57 848.01
32.00 1094.73 1174.02
32.00 520.20 559.13
32.00 799.13 913.77
32.00 546.03 588.82
32.00 592.93 622.54
32.00 528.35 557.91
32.00 572.78 752.72
32.00 520.91 606.83
32.00 516.50 605.91
32.00 543.55 555.14
32.00 600.75 664.62
32.00 628.88 679.49
32.00 709.89 812.32
32.00 467.62 473.84
32.00 582.31 699.06
32.00 1516.19 1603.16
32.00 1106.87 1137.23
32.00 792.20 940.32
32.00 542.88 550.23
32.00 797.70 849.02
32.00 1026.78 1054.16
32.00 568.54 607.80
32.00 1074.03 1076.63
32.00 528.56 617.92
32.00 1073.61 1078.77
32.00 551.78 595.75
32.00 624.93 633.96
32.00 742.81 801.48
32.00 789.60 823.57
32.00 1008.18 1170.57
32.00 910.79 1033.17
32.00 521.33 630.56
32.00 986.89 1055.97
32.00 600.41 678.06
32.00 517.72 588.48
32.00 1063.65 1094.73
32.00 1008.68 1176.58
32.00 812.44 855.61
32.00 545.86 842.76
32.00 166.01 438.18
32.00 672.56 966.23
32.00 673.10 700.36
32.00 570.68 609.35
32.00 637.91 653.24
32.00 530.99 538.68
32.00 859.43 877.79
32.00 526.16 547.12
32.00 643.92 683.81
32.00 851.62 933.72
32.00 614.48 623.51
32.00 691.33 789.05
32.00 510.37 534.69
32.00 873.38 899.29
32.00 799.93 853.47
32.00 527.38 655.17
32.00 1513.08 1559.95
32.00 608.68 651.06
32.00 608.85 633.21
32.00 629.18 728.16
32.00 744.28 874.43
32.00 627.12 644.71
32.00 638.75 697.00
32.00 491.22 520.41
32.00 509.99 559.59
32.00 871.86 1086.04
32.00 527.42 529.06
32.00 549.34 590.04
32.00 1290.93 1301.39
32.00 1036.78 1068.82
32.00 668.02 735.34
32.00 611.54 621.15
32.00 704.72 777.71
32.00 140.90 221.62
33.00 569.71 644.63
33.00 599.82 608.60
33.00 656.64 677.60
33.00 510.04 606.16
33.00 25.46 92.99
33.00 887.86 915.24
33.00 1059.50 1076.84
33.00 652.06 760.96
33.00 568.03 601.54
33.00 568.41 641.35
33.00 798.54 832.56
33.00 715.69 794.01
33.00 934.73 1103.30
33.00 528.30 546.74
33.00 647.11 687.30
33.00 712.54 754.99
33.00 475.43 507.26
33.00 670.71 719.97
33.00 603.26 635.10
33.00 813.03 989.53
33.00 640.60 650.22
33.00 1109.81 1146.47
33.00 535.07 568.54
33.00 558.16 647.78
33.00 741.01 744.07
33.00 527.80 644.88
33.00 577.94 598.94
33.00 759.95 886.60
33.00 1065.21 1097.21
33.00 588.40 632.54
33.00 544.35 560.43
33.00 599.99 654.33
33.00 626.66 704.85
33.00 768.93 799.76
33.00 781.37 860.78
33.00 730.26 733.74
33.00 566.98 574.41
33.00 1138.99 1197.58
33.00 648.58 734.96
33.00 811.39 910.71
33.00 573.99 628.04
33.00 572.36 669.74
33.00 925.95 947.45
33.00 565.89 619.01
33.00 974.67 1277.95
33.00 569.00 681.71
33.00 577.14 586.76
33.00 459.05 472.54
33.00 599.95 615.53
33.00 673.35 787.16
33.00 533.89 607.13
33.00 613.34 634.97
33.00 546.91 650.05
33.00 603.56 613.30
33.00 1421.45 1442.03
33.00 969.80 973.83
33.00 521.00 535.36
33.00 863.38 906.26
33.00 1088.73 1212.78
33.00 557.74 614.18
33.00 636.06 762.34
33.00 1460.04 1501.62
33.00 513.10 522.26
33.00 538.42 620.61
33.00 614.98 663.82
33.00 643.96 677.93
33.00 1256.45 1332.30
33.00 514.11 519.28
33.00 467.79 517.39
33.00 490.47 520.79
33.00 957.74 994.70
33.00 495.93 548.59
33.00 516.00 600.91
33.00 1035.73 1056.85
33.00 528.85 559.38
33.00 543.80 591.46
33.00 668.61 713.21
33.00 826.22 832.09
33.00 979.62 1181.16
33.00 610.87 712.33
33.00 670.20 840.66
33.00 552.37 553.08
33.00 738.87 740.63
33.00 574.46 632.24
33.00 715.73 738.70
33.00 604.19 648.03
33.00 527.13 544.26
33.00 765.37 827.85
33.00 821.22 859.01
33.00 556.27 572.90
33.00 455.57 504.28
33.00 659.45 712.03
33.00 -195.90 349.11
33.00 1591.57 1630.42
33.00 570.64 571.01
33.00 821.22 832.22
33.00 876.53 982.90
33.00 522.76 583.65
33.00 503.07 587.89
33.00 439.44 457.29
33.00 535.19 558.67
33.00 1361.19 1368.03
33.00 70.35 122.72
33.00 608.39 740.67
33.00 535.28 625.86
33.00 616.54 741.18
33.00 554.97 589.57
33.00 604.61 615.36
33.00 1574.98 1642.76
33.00 728.66 755.54
33.00 719.13 743.36
33.00 468.46 527.46
33.00 551.19 581.43
33.00 608.51 621.45
33.00 527.93 661.09
33.00 589.87 642.49
33.00 539.35 605.03
33.00 682.76 819.24
33.00 513.90 529.48
33.00 625.77 678.35
33.00 609.98 697.46
33.00 586.09 589.20
33.00 489.29 570.89
33.00 556.86 595.37
33.00 646.44 657.82
33.00 578.03 612.08
33.00 602.43 655.55
33.00 402.95 421.89
33.00 564.84 758.10
33.00 596.59 617.63
33.00 539.85 566.39
33.00 616.33 689.19
33.00 559.84 712.45
33.00 909.74 1008.14
33.00 739.20 764.78
33.00 534.94 555.22
33.00 543.04 610.19
33.00 692.67 715.60
33.00 1456.10 1492.63
33.00 789.18 896.64
33.00 627.08 665.25
33.00 1275.06 1325.53
33.00 927.26 1456.77
33.00 237.07 1161.63
33.00 601.63 662.69
33.00 386.99 550.48
33.00 652.69 713.54
33.00 157.74 185.33
33.00 587.10 635.85
33.00 523.05 567.74
33.00 561.27 597.76
33.00 585.96 684.11
33.00 591.13 617.46
33.00 693.81 728.62
33.00 783.09 787.62
33.00 1928.29 1959.49
33.00 556.40 577.10
33.00 642.07 665.08
33.00 543.09 559.13
33.00 524.02 572.23
33.00 1086.25 1207.74
33.00 527.09 584.16
33.00 604.52 660.17
33.00 831.05 1150.21
33.00 687.55 699.85
33.00 980.08 988.61
33.00 1389.49 1421.11
33.00 625.94 798.16
33.00 1260.69 1395.20
33.00 523.85 529.65
33.00 663.49 820.88
33.00 517.55 676.46
33.00 590.33 683.18
33.00 305.44 393.21
33.00 1029.39 1086.67
33.00 600.62 636.82
33.00 704.22 767.21
33.00 585.54 589.15
33.00 437.01 459.89
33.00 967.91 973.20
33.00 585.08 606.79
33.00 485.64 515.87
33.00 1553.31 1650.20
33.00 659.20 733.83
33.00 1141.47 1172.55
33.00 513.56 555.47
33.00 1007.63 1029.97
33.00 705.31 898.66
33.00 1367.57 1395.08
33.00 -195.90 58.30
33.00 555.73 637.32
33.00 483.92 519.28
33.00 447.97 744.66
33.00 616.41 691.62
33.00 567.82 618.30
33.00 660.76 661.93
33.00 630.44 771.62
33.00 1103.26 1191.02
33.00 807.61 807.82
33.00 235.43 335.76
33.00 757.68 971.39
33.00 861.41 916.88
33.00 513.44 626.74
33.00 974.12 1118.96
33.00 857.67 860.06
33.00 607.51 770.91
33.00 1142.06 1177.46
33.00 555.10 652.02
33.00 573.36 625.44
33.00 502.27 516.04
33.00 636.31 643.96
33.00 655.72 659.37
33.00 570.13 599.49
33.00 821.26 829.24
33.00 785.35 789.51
33.00 558.67 681.80
33.00 746.68 794.22
33.00 619.06 695.95
33.00 555.14 563.20
33.00 1137.90 1282.49
33.00 516.55 523.77
33.00 598.31 614.31
33.00 708.84 860.32
33.00 700.90 783.04
33.00 554.17 594.78
33.00 534.98 630.06
33.00 999.28 1035.73
33.00 634.85 636.65
33.00 556.44 642.53
33.00 760.83 828.82
33.00 619.43 631.70
33.00 723.24 738.11
33.00 1052.32 1179.69
33.00 768.14 854.23
33.00 574.92 633.84
33.00 1108.34 2007.61
33.00 1009.52 1023.72
33.00 603.98 614.52
33.00 1039.26 1071.63
33.00 475.52 531.16
33.00 549.93 559.55
33.00 501.39 557.15
33.00 561.61 568.54
33.00 580.21 604.06
33.00 567.65 616.70
33.00 539.73 539.77
33.00 1547.77 1702.56
33.00 608.26 610.28
33.00 653.87 654.08
33.00 538.63 541.78
33.00 1315.54 1777.44
33.00 541.28 545.52
33.00 564.46 599.07
33.00 579.20 613.76
33.00 522.38 601.59
33.00 87.44 133.30
33.00 576.85 596.25
33.00 563.24 664.75
33.00 1167.93 1237.01
33.00 270.71 399.84
33.00 1385.96 1441.86
33.00 846.50 947.50
33.00 554.38 618.47
33.00 695.61 758.06
33.00 812.86 829.74
33.00 186.55 266.51
33.00 579.96 668.48
33.00 578.07 588.69
33.00 586.34 593.35
33.00 679.07 689.48
33.00 609.06 659.54
33.00 879.09 964.08
33.00 711.61 727.78
33.00 598.90 644.84
33.00 715.56 901.01
33.00 641.82 727.19
33.00 881.10 896.18
33.00 352.30 380.40
33.00 536.79 618.13
33.00 481.31 486.73
33.00 976.43 1183.80
33.00 517.76 545.35
33.00 591.88 599.61
33.00 572.19 720.68
33.00 528.56 582.86
33.00 395.14 627.37
33.00 561.69 588.86
33.00 741.64 758.69
33.00 810.26 842.51
33.00 930.19 973.79
33.00 695.07 705.40
33.00 519.65 574.04
33.00 586.51 642.07
33.00 1201.99 1253.35
33.00 608.14 621.03
33.00 574.67 648.24
33.00 98.15 129.65
33.00 851.16 901.85
33.00 754.03 779.77
33.00 1033.17 1214.08
33.00 596.46 606.08
33.00 924.32 943.51
33.00 638.88 696.83
33.00 552.16 573.03
33.00 479.80 482.61
33.00 487.44 522.05
33.00 580.71 605.41
33.00 1326.16 1358.63
33.00 740.38 785.06
33.00 577.69 588.78
33.00 562.87 753.73
33.00 683.39 689.40
33.00 487.32 493.83
33.00 774.06 850.19
33.00 558.04 584.16
33.00 572.02 573.07
33.00 627.62 641.06
33.00 831.21 904.87
33.00 643.75 650.13
33.00 552.54 583.02
33.00 519.70 549.47
33.00 555.98 590.71
33.00 509.41 583.86
33.00 841.38 926.04
33.00 595.58 618.76
33.00 610.28 665.38
33.00 843.98 875.22
33.00 955.60 1117.45
33.00 563.79 583.82
33.00 996.38 1009.40
33.00 517.30 668.44
33.00 916.13 945.56
33.00 687.72 900.76
33.00 468.42 493.70
33.00 508.36 609.86
33.00 715.56 786.11
33.00 718.83 744.20
33.00 582.56 588.57
33.00 505.08 509.49
33.00 540.48 556.86
33.00 567.91 797.58
33.00 536.45 619.48
33.00 533.68 538.89
33.00 483.29 485.01
33.00 511.17 562.07
33.00 837.55 904.41
33.00 528.81 575.84
33.00 1368.79 1376.85
33.00 571.60 732.57
33.00 531.75 572.99
33.00 1437.49 1565.70
33.00 625.82 666.64
33.00 299.39 650.47
33.00 1250.49 1484.61
33.00 645.05 724.80
33.00 425.63 581.76
33.00 513.90 537.80
33.00 302.41 362.72
33.00 767.21 771.37
33.00 1524.21 1530.22
33.00 637.70 641.61
33.00 507.60 519.78
33.00 1019.98 1213.83
33.00 749.83 984.24
33.00 897.61 900.80
33.00 617.63 644.63
33.00 1005.03 1092.34
33.00 1225.04 1251.25
33.00 428.44 657.86
33.00 501.60 515.08
33.00 654.46 729.67
33.00 560.51 563.79
33.00 595.37 660.04
33.00 702.33 723.16
33.00 705.48 721.19
33.00 568.49 852.80
33.00 677.09 764.15
33.00 542.41 595.92
33.00 517.47 551.74
33.00 514.57 574.92
33.00 521.12 652.90
33.00 649.54 653.57
33.00 593.23 641.23
33.00 1010.95 1105.99
33.00 1083.94 1114.51
33.00 669.15 815.09
33.00 601.29 612.50
33.00 1041.78 1177.84
33.00 552.66 641.14
33.00 624.22 671.13
33.00 943.38 1127.95
33.00 617.46 718.62
33.00 530.53 537.38
33.00 770.45 779.48
33.00 1016.16 1055.30
33.00 569.96 575.42
33.00 904.03 977.36
33.00 492.27 507.22
33.00 977.44 1134.84
33.00 661.05 685.11
33.00 569.75 637.99
33.00 713.84 820.13
33.00 1146.85 1219.41
33.00 1067.48 1105.57
33.00 950.48 1022.63
33.00 558.04 615.44
33.00 560.68 566.06
33.00 1184.94 1243.39
33.00 782.08 878.04
33.00 1383.82 1391.76
33.00 580.17 608.01
33.00 698.13 708.25
33.00 505.88 521.04
33.00 689.77 701.99
33.00 466.36 469.89
33.00 513.73 517.30
33.00 692.38 793.17
33.00 554.51 556.52
33.00 586.09 664.41
33.00 543.67 595.58
33.00 349.03 811.48
33.00 619.22 623.38
33.00 485.43 512.81
33.00 625.40 721.19
33.00 550.44 557.24
33.00 672.09 677.09
33.00 504.41 661.64
33.00 627.41 649.42
33.00 528.64 581.60
33.00 663.78 709.64
33.00 764.74 795.85
33.00 584.75 596.17
33.00 964.88 1140.38
33.00 585.29 649.75
33.00 1236.34 1249.78
33.00 780.99 832.85
33.00 1888.43 2034.79
33.00 1162.59 1234.28
33.00 866.70 904.03
33.00 582.10 626.70
33.00 884.21 1006.63
33.00 1267.08 1595.35
33.00 663.61 892.02
33.00 646.86 675.24
33.00 504.28 640.22
33.00 627.33 666.59
33.00 540.57 601.08
33.00 651.85 651.90
33.00 990.42 1092.97
33.00 669.62 733.78
33.00 555.26 604.10
33.00 1064.75 1190.02
33.00 664.62 711.53
33.00 615.44 774.10
33.00 535.36 549.93
33.00 471.23 510.75
33.00 479.21 523.05
33.00 1002.51 1128.96
33.00 699.69 759.40
33.00 550.27 557.66
33.00 583.19 689.73
33.00 1409.52 1455.42
33.00 324.38 353.06
33.00 831.72 1009.86
33.00 665.54 969.71
33.00 559.67 616.96
33.00 884.67 892.11
33.00 1046.44 1054.21
33.00 600.66 609.94
33.00 725.85 817.65
33.00 538.68 657.98
33.00 630.86 677.47
33.00 681.80 684.99
33.00 597.30 617.25
33.00 609.52 617.25
33.00 510.96 579.50
33.00 732.36 766.62
33.00 504.58 521.71
33.00 553.71 626.28
33.00 530.45 583.02
33.00 530.32 591.88
33.00 795.39 900.63
33.00 -195.90 132.12
33.00 600.75 621.83
33.00 1097.04 1144.16
33.00 480.81 482.49
33.00 114.32 141.91
33.00 540.73 579.29
33.00 488.24 523.10
33.00 930.66 1148.15
33.00 815.67 832.51
33.00 515.83 518.69
33.00 805.09 940.74
33.00 867.08 904.87
33.00 550.27 550.60
33.00 583.11 606.79
33.00 569.54 577.40
33.00 493.07 556.90
33.00 885.72 1022.00
33.00 443.52 504.16
34.00 593.52 597.22
34.00 709.51 757.81
34.00 608.30 666.43
34.00 552.79 719.04
34.00 874.43 1003.94
34.00 947.37 1097.04
34.00 547.37 582.73
34.00 -195.90 257.10
34.00 549.30 559.93
34.00 548.71 618.76
34.00 556.73 591.46
34.00 1171.50 1288.79
34.00 1129.75 1168.39
34.00 770.07 797.62
34.00 317.62 373.22
34.00 529.19 572.06
34.00 823.15 915.62
34.00 847.55 916.13
34.00 631.40 640.14
34.00 629.09 708.42
34.00 723.58 727.70
34.00 1178.26 1263.89
34.00 773.39 780.44
34.00 578.78 631.32
34.00 855.53 926.42
34.00 980.55 1163.77
34.00 1072.98 1117.58
34.00 303.30 340.80
34.00 608.51 747.22
34.00 552.07 557.62
34.00 995.33 996.84
34.00 851.54 858.34
34.00 574.58 617.71
34.00 877.24 879.26
34.00 754.11 839.40
34.00 676.67 810.26
34.00 458.72 653.24
34.00 489.88 659.83
34.00 699.48 768.89
34.00 242.82 663.74
34.00 767.97 798.50
34.00 588.57 610.66
34.00 729.42 812.65
34.00 597.68 673.14
34.00 543.00 561.02
34.00 541.87 691.79
34.00 1034.38 1052.69
34.00 586.72 590.67
34.00 694.35 802.32
34.00 858.13 867.87
34.00 -195.90 295.74
34.00 601.38 623.72
34.00 511.59 608.43
34.00 654.79 750.46
34.00 561.94 603.35
34.00 303.17 316.23
34.00 525.70 547.20
34.00 763.69 805.55
34.00 626.57 692.84
34.00 584.28 597.01
34.00 711.19 777.46
34.00 926.75 1078.18
34.00 891.52 1014.14
34.00 945.82 1054.71
34.00 845.66 934.10
34.00 538.89 568.62
34.00 629.55 677.85
34.00 561.77 590.79
34.00 607.72 650.68
34.00 633.92 635.77
34.00 572.57 587.77
34.00 793.96 886.18
34.00 550.94 554.80
34.00 627.58 711.70
34.00 1013.39 1030.31
34.00 545.73 547.24
34.00 289.35 410.26
34.00 542.29 563.75
34.00 630.94 662.44
34.00 617.04 649.04
34.00 516.00 641.69
34.00 666.34 746.17
34.00 538.26 569.29
34.00 930.32 1028.38
34.00 779.52 818.28
34.00 537.17 544.30
34.00 137.79 213.85
34.00 428.61 491.52
34.00 688.43 726.73
34.00 1022.42 1074.74
34.00 539.89 604.44
34.00 545.65 572.15
34.00 524.86 638.79
34.00 933.34 1122.62
34.00 351.88 379.52
34.00 512.47 549.85
34.00 286.41 299.18
34.00 583.99 631.15
34.00 521.29 667.22
34.00 554.97 596.59
34.00 590.08 610.99
34.00 1271.53 1451.43
34.00 110.37 146.15
34.00 615.95 621.32
34.00 572.27 777.08
34.00 16.35 334.71
34.00 577.61 618.64
34.00 765.95 823.82
34.00 563.12 592.77
34.00 535.95 563.50
34.00 717.70 842.22
34.00 496.22 519.61
34.00 479.17 495.38
34.00 1091.67 1211.31
34.00 472.95 477.15
34.00 197.34 267.56
34.00 211.50 417.52
34.00 545.10 584.16
34.00 526.67 539.98
34.00 813.83 820.50
34.00 556.82 587.73
34.00 580.13 580.29
34.00 271.09 341.47
34.00 486.52 580.76
34.00 489.84 557.99
34.00 543.97 629.76
34.00 -195.90 225.77
34.00 515.12 521.12
34.00 663.78 683.39
34.00 637.03 647.40
34.00 963.24 1061.05
34.00 601.84 658.40
34.00 621.74 639.21
34.00 574.20 588.27
34.00 632.79 633.50
34.00 535.57 562.24
34.00 685.87 721.94
34.00 1034.97 1201.27
34.00 691.16 747.48
34.00 554.97 619.94
34.00 972.32 974.21
34.00 818.78 1040.31
34.00 707.24 741.43
34.00 605.62 682.80
34.00 762.05 799.88
34.00 604.36 612.13
34.00 654.83 665.12
34.00 667.06 697.00
34.00 578.45 761.54
34.00 484.25 522.89
34.00 488.91 489.96
34.00 715.35 734.16
34.00 525.66 537.75
34.00 590.67 671.46
34.00 1006.88 1170.66
34.00 582.10 599.11
34.00 585.08 596.84
34.00 609.82 705.10
34.00 618.09 677.51
34.00 973.91 1053.20
34.00 21.93 30.96
34.00 665.29 667.52
34.00 674.87 700.53
34.00 717.99 859.39
34.00 648.49 735.09
34.00 577.52 577.90
34.00 559.72 559.80
34.00 1368.79 1428.80
34.00 711.70 783.97
34.00 494.50 511.38
34.00 939.22 1008.39
34.00 511.25 530.91
34.00 668.52 687.17
34.00 762.64 769.52
34.00 618.13 655.17
34.00 478.71 484.00
34.00 612.76 630.44
34.00 639.09 715.64
34.00 565.34 608.43
34.00 548.21 563.66
34.00 566.81 582.39
34.00 626.19 635.22
34.00 557.53 617.59
34.00 1075.96 1136.43
34.00 469.51 474.47
34.00 750.41 802.32
34.00 597.30 597.51
34.00 683.81 691.71
34.00 664.20 669.87
34.00 663.61 680.58
34.00 520.03 522.84
34.00 796.36 839.99
34.00 578.28 592.18
34.00 603.60 664.66
34.00 1413.51 1625.71
34.00 593.94 699.60
34.00 889.21 1023.34
34.00 688.26 900.76
34.00 707.24 762.85
34.00 1047.53 1077.09
34.00 508.78 573.03
34.00 1445.56 1571.29
34.00 793.75 858.13
34.00 1079.70 2188.70
34.00 624.39 651.60
34.00 639.42 651.10
34.00 455.36 456.91
34.00 695.91 771.54
34.00 553.96 595.50
34.00 601.71 621.28
34.00 1347.33 1363.62
34.00 672.85 808.96
34.00 783.80 887.44
34.00 638.71 754.36
34.00 761.42 786.78
34.00 697.12 746.38
34.00 849.06 890.51
34.00 588.57 607.17
34.00 875.06 880.43
34.00 564.92 599.82
34.00 922.55 1083.81
34.00 697.84 731.60
34.00 527.72 590.25
34.00 632.12 673.98
34.00 726.02 777.25
34.00 1057.65 1104.94
34.00 744.58 881.48
34.00 504.33 519.86
34.00 891.14 918.39
34.00 173.24 435.75
34.00 595.24 629.72
34.00 524.23 596.29
34.00 524.15 567.74
34.00 680.07 775.11
34.00 566.35 986.09
34.00 623.38 666.26
34.00 558.25 698.72
34.00 1152.43 1278.16
34.00 528.56 591.80
34.00 451.62 589.24
34.00 637.36 654.88
34.00 552.41 779.90
34.00 548.04 586.47
34.00 1000.45 1060.46
34.00 575.30 587.05
34.00 528.60 553.80
34.00 1043.41 1087.42
34.00 519.57 602.59
34.00 925.32 983.15
34.00 657.06 687.42
34.00 596.00 600.87
34.00 562.78 573.24
34.00 606.88 622.41
34.00 723.20 729.50
34.00 549.51 604.99
34.00 796.69 816.39
34.00 654.88 666.01
34.00 731.48 752.35
34.00 475.47 500.42
34.00 548.38 566.94
34.00 679.95 739.87
34.00 563.58 619.48
34.00 586.34 646.90
34.00 523.94 584.45
34.00 744.24 818.78
34.00 667.94 734.71
34.00 511.25 540.73
34.00 603.14 603.77
34.00 620.90 653.87
34.00 652.86 840.83
34.00 225.35 243.96
34.00 697.38 841.96
34.00 578.78 609.61
34.00 886.23 986.22
34.00 714.72 731.56
34.00 617.54 661.97
34.00 836.67 837.30
34.00 470.69 505.46
34.00 696.87 715.43
34.00 670.54 681.92
34.00 584.83 641.44
34.00 791.40 879.84
34.00 734.41 806.35
34.00 600.16 720.56
34.00 1424.56 1435.69
34.00 506.34 508.15
34.00 1480.92 1625.97
34.00 720.18 873.29
34.00 1070.50 1178.09
34.00 549.72 563.41
34.00 578.70 584.41
34.00 577.14 635.89
34.00 578.40 655.63
34.00 536.28 568.07
34.00 130.28 187.64
34.00 573.11 605.66
34.00 759.95 760.54
34.00 556.02 643.16
34.00 533.68 617.50
34.00 672.14 815.76
34.00 570.51 664.28
34.00 505.54 542.33
34.00 520.03 593.56
34.00 922.93 1028.08
34.00 678.65 698.76
34.00 750.29 855.28
34.00 589.36 609.40
34.00 555.35 561.52
34.00 671.97 675.37
34.00 522.76 591.84
34.00 763.43 846.37
34.00 593.73 626.53
34.00 627.20 675.12
34.00 603.68 691.45
34.00 524.78 544.60
34.00 1551.68 1668.72
34.00 568.79 654.46
34.00 526.54 532.21
34.00 554.13 707.66
34.00 581.26 590.29
34.00 640.68 696.20
34.00 132.63 166.43
34.00 543.00 557.41
34.00 345.21 376.87
34.00 583.28 692.71
34.00 578.82 580.80
34.00 521.84 555.89
34.00 984.70 1310.50
34.00 517.60 607.80
34.00 980.88 990.21
34.00 505.12 541.20
34.00 678.56 727.28
34.00 572.78 628.17
34.00 1076.04 1095.91
34.00 684.65 718.83
34.00 804.97 833.61
34.00 565.68 579.71
34.00 1068.74 1103.84
34.00 524.69 534.77
34.00 1253.72 1509.43
34.00 490.55 501.30
34.00 544.89 594.70
34.00 751.63 898.24
34.00 16.97 381.87
34.00 515.62 524.69
34.00 1073.61 1195.77
34.00 618.59 709.97
34.00 769.02 774.27
34.00 533.05 557.20
34.00 625.73 747.01
34.00 1898.85 2072.08
34.00 689.56 728.07
34.00 624.43 642.99
34.00 547.37 622.29
34.00 679.82 825.08
34.00 537.17 588.69
34.00 687.21 713.38
34.00 577.14 606.83
34.00 593.61 625.90
34.00 473.42 480.05
34.00 575.38 602.93
34.00 1384.45 1415.36
34.00 770.70 872.45
34.00 1478.10 1628.82
34.00 686.75 742.73
34.00 486.77 486.81
34.00 716.40 781.83
34.00 739.08 796.40
34.00 526.75 534.06
34.00 573.11 665.33
34.00 1062.69 1112.33
34.00 945.86 1113.71
34.00 539.35 615.57
34.00 520.07 528.47
34.00 1182.63 1200.85
34.00 451.20 451.58
34.00 1515.31 1583.93
34.00 502.73 535.07
34.00 751.38 870.27
34.00 559.46 580.84
34.00 504.58 512.35
34.00 570.09 622.20
34.00 1725.96 1800.41
34.00 558.88 621.83
34.00 1051.14 1130.13
34.00 538.59 543.51
34.00 1057.99 1159.65
34.00 722.78 738.49
34.00 506.59 506.93
34.00 802.82 859.69
34.00 504.41 512.39
34.00 884.42 950.10
34.00 180.92 283.39
34.00 497.35 530.82
34.00 512.47 555.89
34.00 883.87 900.97
34.00 587.52 596.50
34.00 581.39 634.64
34.00 799.00 823.36
34.00 608.85 620.78
34.00 612.13 645.43
34.00 636.40 680.41
34.00 649.92 684.32
34.00 725.93 730.22
34.00 171.98 331.52
34.00 552.20 647.32
34.00 821.81 860.65
34.00 545.27 554.09
34.00 1010.28 1181.49
34.00 662.81 686.04
34.00 981.68 1246.37
34.00 557.53 601.75
34.00 128.85 157.99
34.00 770.03 788.67
34.00 521.12 583.82
34.00 624.43 634.51
34.00 482.45 622.58
34.00 206.83 240.89
34.00 1313.40 1324.65
34.00 1110.14 1140.09
34.00 231.99 337.44
34.00 529.23 529.44
34.00 555.68 638.54
34.00 676.08 691.58
34.00 555.56 562.66
34.00 539.89 658.53
34.00 572.19 582.86
34.00 570.84 599.28
34.00 848.30 997.01
34.00 1073.90 1116.90
34.00 537.25 575.17
34.00 466.57 516.84
34.00 636.15 658.87
34.00 656.30 818.19
34.00 715.48 725.55
34.00 767.59 828.32
34.00 913.27 924.02
34.00 571.81 613.01
34.00 613.89 717.83
34.00 267.26 303.59
34.00 788.04 794.80
34.00 503.49 649.04
34.00 538.59 552.24
34.00 621.45 657.31
34.00 679.61 783.63
34.00 616.16 672.81
34.00 523.10 556.94
34.00 553.42 555.22
34.00 580.84 581.55
34.00 841.08 869.51
34.00 709.97 736.89
34.00 911.59 943.13
34.00 609.65 666.97
34.00 588.78 601.12
34.00 1662.58 1681.86
34.00 625.31 673.44
34.00 559.00 574.83
34.00 444.82 468.80
34.00 549.85 608.43
34.00 624.77 625.65
34.00 428.78 432.81
34.00 715.01 715.14
34.00 628.46 728.87
34.00 1771.86 1803.23
34.00 699.60 701.87
34.00 913.90 938.43
34.00 695.95 706.70
34.00 657.02 723.50
34.00 552.96 605.45
34.00 590.62 629.22
34.00 541.99 554.55
34.00 698.47 862.00
34.00 603.81 650.30
34.00 1087.34 1128.96
34.00 729.17 729.54
34.00 515.45 528.26
34.00 705.23 709.93
34.00 606.25 681.29
34.00 1317.39 1847.24
34.00 536.28 612.59
34.00 756.92 785.27
34.00 539.10 595.20
34.00 802.82 811.64
34.00 661.39 775.36
34.00 702.16 875.69
34.00 519.19 525.45
34.00 625.82 730.38
34.00 1154.11 1211.39
34.00 540.36 589.53
34.00 539.35 616.66
34.00 725.34 743.15
34.00 531.96 540.73
34.00 528.26 759.32
34.00 580.25 807.23
34.00 531.41 572.65
34.00 450.82 458.42
34.00 537.17 654.67
34.00 910.33 1031.49
34.00 505.50 545.56
34.00 866.28 906.59
35.00 676.50 775.70
35.00 698.34 700.19
35.00 590.25 609.52
35.00 895.13 961.52
35.00 658.82 712.96
35.00 588.69 616.12
35.00 681.50 722.66
35.00 548.00 561.90
35.00 485.85 491.10
35.00 605.91 634.47
35.00 525.66 595.75
35.00 544.14 575.38
35.00 593.14 599.65
35.00 588.61 618.05
35.00 971.81 1034.43
35.00 485.85 800.98
35.00 571.85 661.34
35.00 574.25 583.44
35.00 617.80 678.73
35.00 938.43 987.64
35.00 528.60 612.97
35.00 510.20 582.86
35.00 650.34 676.67
35.00 493.45 549.22
35.00 784.51 788.76
35.00 614.31 653.95
35.00 758.31 781.32
35.00 1385.67 1427.79
35.00 1268.93 1284.42
35.00 656.47 703.21
35.00 585.00 640.43
35.00 736.39 791.32
35.00 722.24 775.99
35.00 559.38 608.14
35.00 583.99 704.60
35.00 1136.22 1252.51
35.00 1059.16 1067.39
35.00 565.18 621.15
35.00 553.71 768.89
35.00 647.11 659.16
35.00 461.78 514.19
35.00 573.07 637.91
35.00 532.71 582.35
35.00 544.22 557.78
35.00 613.64 655.09
35.00 735.38 813.32
35.00 610.61 617.67
35.00 667.69 702.20
35.00 573.78 586.05
35.00 650.72 662.52
35.00 601.25 611.66
35.00 549.01 557.32
35.00 493.70 534.35
35.00 1202.45 1231.05
35.00 511.30 531.92
35.00 862.63 1041.82
35.00 665.80 720.18
35.00 971.10 1006.16
35.00 538.42 556.57
35.00 321.40 369.14
35.00 543.59 543.76
35.00 589.74 629.72
35.00 572.31 602.01
35.00 868.50 920.96
35.00 551.86 574.08
35.00 876.23 920.03
35.00 1059.16 1164.06
35.00 81.40 186.00
35.00 617.00 677.97
35.00 577.69 762.43
35.00 949.97 1070.33
35.00 636.10 745.71
35.00 1043.08 1063.53
35.00 534.23 558.83
35.00 509.83 648.33
35.00 553.71 576.60
35.00 462.50 489.33
35.00 969.59 1065.63
35.00 529.94 581.13
35.00 590.50 619.68
35.00 535.40 610.66
35.00 475.14 481.06
35.00 521.54 527.84
35.00 578.49 616.91
35.00 497.02 561.56
35.00 518.73 519.78
35.00 1330.87 1490.83
35.00 636.27 641.31
35.00 650.30 742.56
35.00 592.89 798.00
35.00 580.67 632.70
35.00 592.93 641.14
35.00 582.94 594.03
35.00 534.14 562.74
35.00 911.76 936.87
35.00 740.97 747.94
35.00 922.30 960.01
35.00 560.47 560.64
35.00 607.97 627.24
35.00 512.39 587.43
35.00 530.36 559.93
35.00 897.73 965.09
35.00 513.31 540.57
35.00 682.17 893.37
35.00 610.95 714.97
35.00 1396.38 1420.48
35.00 411.47 540.48
35.00 710.44 873.92
35.00 553.33 601.12
35.00 1029.81 1063.70
35.00 545.82 597.93
35.00 581.30 632.79
35.00 727.95 745.08
35.00 321.31 340.25
35.00 600.37 604.90
35.00 586.01 609.69
35.00 852.97 938.80
35.00 679.19 896.89
35.00 233.00 267.68
35.00 847.63 1061.18
35.00 406.94 418.24
35.00 564.67 610.53
35.00 625.27 650.89
35.00 778.68 779.18
35.00 545.02 563.75
35.00 1777.02 1814.52
35.00 586.85 633.33
35.00 88.95 92.99
35.00 525.95 697.71
35.00 917.47 1052.61
35.00 612.80 719.09
35.00 552.24 566.98
35.00 512.35 529.23
35.00 633.33 633.54
35.00 837.93 898.19
35.00 919.61 930.57
35.00 547.16 644.25
35.00 548.97 601.08
35.00 1691.94 1923.96
35.00 629.81 692.67
35.00 1034.59 1194.30
35.00 527.09 610.74
35.00 1200.98 1207.99
35.00 831.76 968.16
35.00 461.78 467.75
35.00 1661.58 1673.92
35.00 425.58 467.45
35.00 315.73 392.74
35.00 615.57 821.18
35.00 622.37 623.30
35.00 574.79 636.48
35.00 478.96 520.28
35.00 586.34 615.78
35.00 757.76 762.97
35.00 993.78 1017.84
35.00 832.68 842.43
35.00 907.56 1173.85
35.00 505.79 531.20
35.00 838.44 843.01
35.00 533.93 547.79
35.00 504.03 551.57
35.00 831.76 837.68
35.00 547.37 602.59
35.00 631.49 748.99
35.00 642.53 664.87
35.00 963.41 973.53
35.00 1203.33 1210.93
35.00 1077.93 1089.86
35.00 573.87 577.94
35.00 558.83 617.84
35.00 533.13 550.90
35.00 699.77 729.25
35.00 480.64 502.86
35.00 769.31 796.32
35.00 469.55 486.77
35.00 543.97 594.11
35.00 435.87 590.79
35.00 654.20 779.94
35.00 688.68 704.81
35.00 583.65 660.67
35.00 631.28 646.73
35.00 1129.67 1173.35
35.00 607.55 608.72
35.00 521.29 553.71
35.00 543.34 569.42
35.00 1046.81 1712.89
35.00 520.75 528.81
35.00 868.00 1223.44
35.00 873.04 904.28
35.00 716.23 795.48
35.00 312.91 362.47
35.00 823.91 827.64
35.00 669.28 670.79
35.00 695.61 726.44
35.00 555.68 593.90
35.00 1029.01 1060.29
35.00 1086.37 1627.14
35.00 617.29 650.64
35.00 927.93 1089.15
35.00 1092.38 1205.35
35.00 490.21 508.82
35.00 565.76 755.45
35.00 544.77 555.43
35.00 714.93 803.75
35.00 482.70 557.45
35.00 1415.32 1421.11
35.00 443.89 546.03
35.00 465.56 480.56
35.00 530.61 533.05
35.00 534.48 566.27
35.00 806.27 828.57
35.00 450.07 467.45
35.00 591.72 599.49
35.00 601.59 618.76
35.00 754.03 776.24
35.00 470.39 763.18
35.00 600.16 614.18
35.00 487.74 508.36
35.00 531.20 553.38
35.00 950.31 962.87
35.00 525.83 597.13
35.00 1035.52 1045.93
35.00 1281.99 1333.35
35.00 549.39 621.95
35.00 1300.88 1365.72
35.00 542.96 553.17
35.00 654.75 680.20
35.00 913.44 990.21
35.00 592.89 715.73
35.00 546.87 550.60
35.00 565.43 576.85
35.00 610.91 629.09
35.00 1204.72 1309.74
35.00 549.68 560.51
35.00 526.12 606.88
35.00 673.90 706.82
35.00 540.86 598.86
35.00 521.59 554.72
35.00 706.82 716.36
35.00 309.55 401.31
35.00 504.70 514.82
35.00 482.03 482.32
35.00 615.65 659.37
35.00 814.21 823.07
35.00 631.02 675.41
35.00 516.84 661.72
35.00 1126.90 2350.00
35.00 605.74 802.45
35.00 510.54 657.69
35.00 529.73 598.48
35.00 862.33 1043.75
35.00 667.73 699.73
35.00 909.32 912.14
35.00 583.99 611.24
35.00 555.60 614.31
35.00 1251.50 1273.21
35.00 634.97 798.71
35.00 581.43 603.52
35.00 1120.85 1209.00
35.00 1232.05 1355.48
35.00 741.93 785.94
35.00 459.47 460.65
35.00 569.71 790.35
35.00 844.44 899.37
35.00 645.55 663.61
35.00 716.86 723.12
35.00 831.97 834.03
35.00 488.20 519.28
35.00 15.30 371.50
35.00 521.59 602.05
35.00 490.30 584.41
35.00 517.97 521.33
35.00 817.14 1069.66
35.00 687.21 780.19
35.00 662.65 863.76
35.00 520.58 540.44
35.00 1534.67 1540.67
35.00 670.83 815.25
35.00 1291.73 1451.73
35.00 1132.27 1152.22
35.00 957.41 1179.18
35.00 704.93 795.27
35.00 1028.17 1118.54
35.00 987.77 1191.23
35.00 646.98 657.31
35.00 554.89 556.15
35.00 556.02 615.40
35.00 1212.40 1333.14
35.00 848.98 981.01
35.00 553.12 724.76
35.00 760.20 802.78
35.00 810.55 842.13
35.00 609.52 708.50
35.00 628.34 687.42
35.00 604.40 673.77
35.00 711.23 835.71
35.00 666.72 712.16
35.00 552.20 602.47
35.00 494.96 508.73
35.00 932.50 997.64
35.00 578.15 604.19
35.00 1527.87 1612.44
35.00 578.53 695.61
35.00 550.31 550.69
35.00 507.52 519.19
35.00 841.46 917.01
35.00 606.54 648.70
35.00 787.24 788.08
35.00 695.53 899.33
35.00 528.35 561.19
35.00 1048.66 1085.58
35.00 884.08 979.96
35.00 592.22 657.86
35.00 517.68 640.51
35.00 579.16 674.11
35.00 853.76 870.02
35.00 691.87 694.10
35.00 698.01 703.51
35.00 687.84 743.57
35.00 585.75 596.34
35.00 605.28 607.42
35.00 640.77 776.79
35.00 952.45 1035.77
35.00 567.86 586.72
35.00 674.19 684.82
35.00 522.97 543.00
35.00 755.16 756.34
35.00 1063.28 1103.34
35.00 622.79 725.26
35.00 639.63 643.62
35.00 408.95 509.32
35.00 663.65 701.32
35.00 890.47 922.05
35.00 559.04 609.10
35.00 333.41 371.20
35.00 1005.62 1064.49
35.00 718.25 743.28
35.00 421.60 448.60
35.00 765.20 770.57
35.00 1010.36 1012.04
35.00 272.01 308.97
35.00 525.95 536.20
35.00 582.35 621.20
35.00 672.18 689.82
35.00 613.76 627.62
35.00 1073.99 1132.61
35.00 1233.57 1510.27
35.00 1040.18 1097.08
35.00 563.71 672.18
35.00 511.76 555.43
35.00 589.91 605.28
35.00 591.34 596.21
35.00 571.14 669.91
35.00 504.07 594.66
35.00 817.90 967.49
35.00 724.71 757.05
35.00 516.71 521.21
35.00 1039.09 1062.23
35.00 609.52 691.16
35.00 690.45 720.30
35.00 631.44 679.15
35.00 847.76 860.99
35.00 1326.79 1482.43
35.00 894.29 894.63
35.00 594.49 600.75
35.00 1017.63 1119.30
35.00 633.63 655.55
35.00 599.36 737.48
35.00 532.25 571.68
35.00 612.71 669.11
35.00 594.87 597.05
35.00 1151.51 1174.31
35.00 521.67 526.20
35.00 517.30 530.87
35.00 482.57 553.00
35.00 538.42 549.22
35.00 508.15 528.18
35.00 669.53 729.88
35.00 599.86 616.20
35.00 1047.82 1150.00
35.00 1910.98 2070.35
35.00 638.37 690.28
35.00 556.82 584.49
35.00 506.42 563.12
35.00 655.88 675.41
35.00 1160.54 1259.94
35.00 351.17 397.66
35.00 534.90 778.93
35.00 624.39 665.67
35.00 875.35 1041.65
35.00 579.66 671.67
35.00 794.01 1030.10
35.00 678.06 688.43
35.00 1119.51 1131.98
35.00 1052.27 2384.06
35.00 683.94 685.91
35.00 741.68 790.52
35.00 666.34 772.13
35.00 644.42 682.38
35.00 1459.96 1489.78
35.00 639.13 678.73
35.00 537.33 584.62
35.00 527.25 586.51
35.00 687.55 814.79
35.00 1373.79 1378.95
35.00 1004.11 1080.41
35.00 724.50 727.40
35.00 467.29 536.87
35.00 1649.82 1796.63
35.00 601.84 672.68
35.00 389.34 427.18
35.00 692.42 706.91
35.00 607.76 676.55
35.00 560.77 604.36
35.00 634.97 796.02
35.00 616.24 649.42
35.00 552.12 564.55
35.00 858.13 963.87
35.00 578.45 663.02
35.00 526.83 610.24
35.00 527.13 572.90
35.00 560.43 565.26
35.00 631.02 645.64
35.00 618.85 727.86
35.00 345.21 400.72
35.00 681.67 709.01
35.00 747.64 801.56
35.00 558.83 559.59
35.00 780.99 786.49
35.00 580.55 605.03
35.00 1057.44 1094.23
35.00 821.55 853.97
35.00 593.35 624.35
35.00 1315.46 1938.74
35.00 500.97 565.68
35.00 696.12 839.65
35.00 608.89 620.48
35.00 815.55 826.13
35.00 832.39 997.13
35.00 521.80 535.02
35.00 783.76 878.16
35.00 1046.23 1075.16
35.00 582.86 610.66
35.00 618.30 630.48
35.00 736.39 756.97
35.00 656.60 657.06
35.00 550.73 563.79
35.00 854.98 1081.29
35.00 581.13 607.46
35.00 582.73 627.66
35.00 758.98 793.17
35.00 702.33 734.12
35.00 627.45 683.60
35.00 706.49 721.61
35.00 683.14 720.01
35.00 780.02 787.66
35.00 476.10 526.33
35.00 700.86 923.94
35.00 750.58 803.29
35.00 1132.02 1336.03
35.00 551.28 558.71
35.00 536.03 589.66
35.00 634.09 675.45
35.00 -195.90 55.53
35.00 615.61 716.99
35.00 581.93 632.62
35.00 144.72 191.38
35.00 646.60 669.87
35.00 589.28 591.46
35.00 610.82 796.74
35.00 583.61 584.79
35.00 592.89 646.31
35.00 588.94 599.86
35.00 1475.12 1476.09
35.00 603.43 915.08
35.00 917.72 977.86
35.00 749.58 878.92
35.00 586.13 600.62
35.00 986.26 987.52
35.00 620.40 811.14
35.00 518.65 644.13
35.00 574.62 859.56
35.00 582.23 697.42
35.00 596.55 602.97
35.00 1664.39 1732.88
35.00 514.53 518.14
35.00 189.28 193.56
35.00 522.89 536.45
35.00 1062.69 1083.90
35.00 498.45 536.16
35.00 396.69 918.81
35.00 132.92 184.91
35.00 1182.16 1188.93
35.00 588.99 628.21
35.00 578.57 616.12
35.00 747.52 770.99
35.00 770.78 904.96
35.00 602.89 660.55
35.00 896.51 1165.11
35.00 1089.94 1221.89
36.00 1315.20 1319.70
36.00 618.85 620.57
36.00 557.53 576.51
36.00 1057.78 1170.07
36.00 569.25 678.48
36.00 594.91 625.90
36.00 468.97 520.79
36.00 1085.66 1121.61
36.00 756.97 794.38
36.00 527.13 582.60
36.00 523.31 603.39
36.00 615.70 625.82
36.00 97.48 107.39
36.00 460.40 489.21
36.00 573.36 589.91
36.00 1386.80 1445.51
36.00 595.92 660.42
36.00 990.84 1186.36
36.00 1657.71 1789.79
36.00 627.71 637.70
36.00 893.58 1111.11
36.00 585.17 590.88
36.00 629.64 659.79
36.00 477.28 488.16
36.00 538.26 623.80
36.00 733.99 739.62
36.00 937.21 1286.82
36.00 532.13 620.86
36.00 538.72 577.52
36.00 640.68 667.31
36.00 599.15 667.52
36.00 616.45 672.26
36.00 472.70 479.93
36.00 610.19 712.07
36.00 510.41 582.18
36.00 511.55 530.19
36.00 1262.00 1271.61
36.00 558.29 565.55
36.00 536.07 620.52
36.00 553.12 619.14
36.00 547.92 578.28
36.00 611.58 707.20
36.00 522.47 646.77
36.00 822.44 913.02
36.00 538.17 598.44
36.00 501.85 512.30
36.00 357.39 399.63
36.00 1203.16 1507.62
36.00 575.80 586.64
36.00 545.61 623.42
36.00 135.74 260.34
36.00 1336.62 1911.36
36.00 639.80 648.12
36.00 699.81 807.44
36.00 822.27 863.51
36.00 569.54 597.55
36.00 488.54 522.30
36.00 576.72 686.71
36.00 836.84 844.40
36.00 716.06 832.77
36.00 595.45 597.18
36.00 631.78 650.89
36.00 621.28 631.91
36.00 588.94 615.95
36.00 577.86 684.15
36.00 804.80 826.47
36.00 491.05 507.94
36.00 641.44 645.43
36.00 567.53 572.52
36.00 627.33 647.53
36.00 627.71 646.39
36.00 560.77 614.81
36.00 769.52 770.11
36.00 591.25 593.44
36.00 519.15 547.58
36.00 1042.15 1300.38
36.00 501.13 543.30
36.00 532.92 535.82
36.00 563.12 649.46
36.00 536.37 551.15
36.00 572.02 593.19
36.00 664.45 668.23
36.00 555.14 583.61
36.00 653.87 742.60
36.00 592.89 614.81
36.00 526.54 530.82
36.00 632.12 805.47
36.00 219.18 253.83
36.00 755.41 758.81
36.00 573.36 581.26
36.00 522.76 525.57
36.00 732.48 765.62
36.00 1018.80 1171.46
36.00 731.22 828.27
36.00 224.18 285.78
36.00 538.38 539.52
36.00 210.61 240.93
36.00 448.22 492.57
36.00 434.78 573.20
36.00 1425.61 1566.92
36.00 1130.55 2352.06
36.00 1283.92 1363.29
36.00 904.54 992.81
36.00 710.86 839.23
36.00 1187.16 1330.91
36.00 869.09 903.70
36.00 619.60 649.04
36.00 531.92 543.21
36.00 590.46 679.65
36.00 667.31 720.30
36.00 653.03 654.96
36.00 518.56 555.01
36.00 527.25 533.13
36.00 698.76 742.31
36.00 1326.67 1392.47
36.00 709.26 754.03
36.00 1164.40 1181.11
36.00 608.56 895.09
36.00 1326.75 1353.08
36.00 807.95 839.28
36.00 480.14 568.79
36.00 683.81 757.30
36.00 1131.10 1162.30
36.00 577.14 624.51
36.00 882.87 1036.74
36.00 512.47 530.45
36.00 690.11 804.46
36.00 1285.14 1442.57
36.00 587.31 619.98
36.00 526.33 551.57
36.00 525.11 608.30
36.00 635.27 716.61
36.00 681.84 730.59
36.00 463.80 468.76
36.00 663.32 725.18
36.00 601.00 642.07
36.00 570.09 596.08
36.00 580.25 659.08
36.00 489.17 594.28
36.00 271.93 581.01
36.00 586.43 655.17
36.00 582.48 599.44
36.00 926.79 1079.11
36.00 546.99 565.81
36.00 992.77 1010.61
36.00 330.63 373.34
36.00 1755.98 1845.01
36.00 882.49 1105.19
36.00 502.35 785.52
36.00 518.77 548.50
36.00 432.05 445.07
36.00 1058.83 1158.65
36.00 700.15 728.16
36.00 633.46 649.71
36.00 587.77 598.60
36.00 572.61 646.06
36.00 556.52 617.42
36.00 641.02 698.26
36.00 635.60 656.72
36.00 936.91 982.86
36.00 523.60 542.33
36.00 553.33 679.95
36.00 1242.17 1327.26
36.00 494.96 519.74
36.00 548.92 564.13
36.00 694.02 845.79
36.00 523.47 586.47
36.00 1052.23 1071.30
36.00 525.66 607.76
36.00 705.06 727.28
36.00 513.94 568.49
36.00 646.48 757.30
36.00 575.21 697.50
36.00 114.07 139.39
36.00 937.08 1079.32
36.00 345.58 421.81
36.00 709.89 723.24
36.00 555.14 588.02
36.00 559.51 567.95
36.00 772.84 838.06
36.00 524.10 540.06
36.00 625.23 674.03
36.00 519.65 541.74
36.00 843.39 887.95
36.00 561.48 633.17
36.00 642.11 645.76
36.00 695.02 752.22
36.00 602.68 797.28
36.00 843.43 867.71
36.00 612.67 738.91
36.00 692.34 752.77
36.00 726.90 815.00
36.00 564.04 732.99
36.00 804.63 819.79
36.00 622.62 624.98
36.00 542.20 559.72
36.00 536.87 561.77
36.00 187.81 373.51
36.00 894.33 988.99
36.00 224.18 261.38
36.00 839.74 917.60
36.00 554.55 636.48
36.00 780.11 787.71
36.00 574.71 590.83
36.00 700.27 786.19
36.00 464.85 473.96
36.00 1048.58 1096.83
36.00 686.08 708.42
36.00 802.95 826.89
36.00 646.44 659.16
36.00 682.97 690.32
36.00 888.49 891.06
36.00 99.87 144.98
36.00 854.14 914.07
36.00 784.56 875.01
36.00 671.38 779.35
36.00 508.73 511.17
36.00 575.38 619.52
36.00 907.98 953.54
36.00 592.77 724.46
36.00 663.28 739.33
36.00 562.57 640.72
36.00 1000.62 1071.80
36.00 1398.90 1443.92
36.00 542.29 557.74
36.00 502.73 511.25
36.00 1515.81 1635.62
36.00 823.78 1020.19
36.00 999.44 1016.58
36.00 1260.44 1307.85
36.00 886.52 887.36
36.00 538.34 603.31
36.00 905.29 968.54
36.00 570.80 603.98
36.00 699.94 904.49
36.00 1037.74 1167.17
36.00 542.16 669.11
36.00 544.26 605.15
36.00 465.02 516.80
36.00 562.91 571.56
36.00 554.13 580.42
36.00 579.37 580.13
36.00 625.40 720.85
36.00 1002.38 1012.59
36.00 654.33 669.74
36.00 596.92 762.38
36.00 702.62 834.87
36.00 653.03 670.29
36.00 573.91 666.93
36.00 756.13 848.64
36.00 545.73 561.14
36.00 1041.23 1129.38
36.00 251.73 325.26
36.00 633.04 642.70
36.00 541.78 564.97
36.00 526.50 566.18
36.00 522.13 535.82
36.00 611.08 624.09
36.00 582.44 640.68
36.00 652.57 684.99
36.00 550.73 643.92
36.00 628.92 637.53
36.00 648.75 650.26
36.00 954.38 957.95
36.00 760.07 764.44
36.00 574.79 593.69
36.00 1250.32 1279.05
36.00 1235.12 1341.24
36.00 1085.58 1101.45
36.00 577.02 611.03
36.00 764.36 802.66
36.00 685.99 790.44
36.00 987.06 1004.48
36.00 350.46 501.22
36.00 843.10 957.62
36.00 738.45 802.66
36.00 632.66 637.78
36.00 474.80 505.33
36.00 580.92 625.10
36.00 640.47 702.67
36.00 791.78 895.72
36.00 702.25 706.87
36.00 542.50 551.07
36.00 619.64 643.58
36.00 477.70 495.59
36.00 661.93 704.51
36.00 775.11 779.81
36.00 713.88 732.36
36.00 1684.97 1852.65
36.00 636.31 652.61
36.00 618.47 663.74
36.00 1885.58 2003.58
36.00 747.01 765.87
36.00 550.10 554.97
36.00 776.62 817.48
36.00 685.24 807.15
36.00 578.19 584.03
36.00 1276.36 1279.05
36.00 1224.62 1350.19
36.00 861.83 874.89
36.00 584.62 829.74
36.00 633.71 648.33
36.00 826.01 871.11
36.00 621.03 660.97
36.00 1039.47 1149.49
36.00 544.72 638.04
36.00 1070.42 1122.03
36.00 522.84 559.55
36.00 515.83 626.78
36.00 582.77 662.65
36.00 431.21 439.11
36.00 476.69 489.54
36.00 665.08 706.15
36.00 470.73 508.27
36.00 595.71 606.04
36.00 1202.32 1211.43
36.00 982.39 1048.96
36.00 646.73 653.87
36.00 619.43 666.26
36.00 857.80 862.12
36.00 514.82 529.31
36.00 687.72 762.59
36.00 162.53 323.92
36.00 577.27 883.29
36.00 539.64 541.78
36.00 606.96 609.19
36.00 1048.66 1096.20
36.00 1921.36 1944.83
36.00 1004.99 1100.36
36.00 996.67 1012.13
36.00 578.07 626.99
36.00 708.76 920.20
36.00 -195.90 174.50
36.00 562.53 603.98
36.00 918.31 944.98
36.00 256.18 341.01
36.00 756.67 800.05
36.00 1269.77 1275.64
36.00 1255.99 2229.05
36.00 561.94 573.45
36.00 994.70 1011.16
36.00 519.07 640.56
36.00 611.29 738.78
36.00 907.52 1028.34
36.00 557.32 561.48
36.00 833.31 836.80
36.00 531.75 536.79
36.00 537.92 539.14
36.00 584.91 586.93
36.00 557.28 559.51
36.00 578.28 701.45
36.00 710.69 762.68
36.00 675.08 697.63
36.00 561.35 562.78
36.00 523.18 581.26
36.00 494.71 523.98
36.00 574.67 587.94
36.00 480.30 574.41
36.00 547.83 637.99
36.00 456.20 457.37
36.00 650.80 698.17
36.00 566.10 566.31
36.00 571.31 752.30
36.00 672.98 678.65
36.00 614.02 639.67
36.00 513.77 643.71
36.00 592.85 710.65
36.00 929.98 1040.52
36.00 660.88 664.07
36.00 554.51 559.46
36.00 532.00 558.50
36.00 666.89 738.11
36.00 572.82 720.09
36.00 611.16 676.21
36.00 549.13 551.57
36.00 1494.02 1503.34
36.00 545.94 615.82
36.00 614.06 684.48
36.00 577.44 626.40
36.00 1360.98 1389.11
36.00 1889.06 2031.55
36.00 575.80 594.45
36.00 981.55 1126.98
36.00 517.43 560.01
36.00 618.68 758.14
36.00 625.56 692.71
36.00 1390.63 1406.67
36.00 338.07 858.30
36.00 496.98 527.63
36.00 582.06 593.02
36.00 576.43 640.26
36.00 523.73 698.89
36.00 873.67 877.70
36.00 514.24 554.93
36.00 547.75 548.80
36.00 817.77 839.19
36.00 700.74 853.72
36.00 592.60 612.50
36.00 746.59 797.41
36.00 619.14 633.67
36.00 573.32 625.19
36.00 617.00 636.40
36.00 698.38 704.18
36.00 474.63 587.98
36.00 551.74 555.94
36.00 621.99 646.73
36.00 1020.53 1824.56
36.00 394.55 626.82
36.00 599.99 694.44
36.00 811.31 828.86
36.00 620.27 753.44
36.00 529.44 572.23
36.00 1096.33 1994.93
36.00 1137.36 1150.16
36.00 600.79 823.99
36.00 637.36 715.14
36.00 499.08 514.03
36.00 524.86 578.28
36.00 1183.76 1326.58
36.00 575.55 669.15
36.00 1144.41 1178.09
36.00 653.57 803.71
36.00 605.49 676.29
36.00 629.18 636.73
36.00 1211.35 1224.58
36.00 520.45 520.62
36.00 627.83 744.87
36.00 474.84 474.89
36.00 491.01 495.72
36.00 638.33 716.61
36.00 1311.26 1317.43
36.00 456.03 459.56
36.00 488.54 490.93
36.00 559.88 570.43
36.00 553.54 591.09
36.00 929.98 1143.82
36.00 600.20 710.94
36.00 621.36 680.03
36.00 909.45 1146.72
36.00 486.14 512.35
36.00 811.27 862.46
36.00 559.00 586.43
36.00 518.52 603.81
36.00 1102.92 1137.69
36.00 608.93 680.33
36.00 842.72 853.89
36.00 706.49 921.00
36.00 707.12 1111.19
36.00 962.36 1008.39
36.00 1034.43 1051.77
36.00 686.37 728.75
36.00 785.52 858.34
36.00 1067.06 1277.70
36.00 538.63 548.59
36.00 632.70 681.00
36.00 568.70 658.19
36.00 629.05 697.54
36.00 524.52 537.46
36.00 559.30 573.62
36.00 441.00 443.05
36.00 987.18 1054.88
36.00 731.10 763.01
36.00 665.00 689.94
36.00 583.11 589.36
36.00 1513.38 1518.46
36.00 652.23 652.86
36.00 493.66 573.11
36.00 756.92 869.34
36.00 754.49 882.99
36.00 928.22 991.09
36.00 630.35 639.55
36.00 719.17 721.23
36.00 529.52 553.33
36.00 1684.00 1713.15
36.00 591.93 599.23
36.00 493.99 504.83
36.00 524.69 771.03
36.00 665.71 690.40
36.00 637.66 671.59
36.00 630.56 666.09
36.00 882.49 901.34
36.00 170.26 185.42
36.00 522.84 626.28
36.00 1283.92 1510.52
36.00 564.76 690.95
36.00 536.28 592.39
36.00 499.62 583.82
36.00 909.95 989.28
36.00 634.26 872.28
36.00 1108.46 1122.11
36.00 675.79 699.64
36.00 865.52 1004.11
36.00 553.59 553.63
36.00 557.99 598.73
36.00 550.02 569.42
36.00 603.68 614.86
36.00 1413.05 1641.50
36.00 1433.59 1500.99
36.00 801.27 923.73
36.00 566.23 612.29
37.00 556.27 559.63
37.00 584.28 592.68
37.00 546.82 582.73
37.00 1534.46 1536.85
37.00 679.91 832.14
37.00 549.85 552.33
37.00 884.55 954.43
37.00 769.65 872.70
37.00 525.66 538.01
37.00 524.52 612.59
37.00 412.48 593.10
37.00 220.06 301.91
37.00 577.82 578.45
37.00 778.89 835.75
37.00 598.27 671.67
37.00 882.36 1216.94
37.00 668.06 674.40
37.00 717.78 748.74
37.00 566.94 626.28
37.00 565.89 597.55
37.00 637.28 898.03
37.00 695.95 709.68
37.00 742.39 773.93
37.00 829.11 930.32
37.00 457.54 464.14
37.00 699.22 830.25
37.00 738.78 745.25
37.00 924.95 970.01
37.00 738.99 799.46
37.00 566.86 580.84
37.00 531.79 568.96
37.00 529.44 690.11
37.00 1243.64 1281.44
37.00 991.34 1332.17
37.00 584.87 629.76
37.00 846.29 973.49
37.00 556.94 604.06
37.00 811.35 931.58
37.00 634.59 643.41
37.00 997.09 1106.11
37.00 635.69 659.96
37.00 980.25 1009.57
37.00 732.74 785.65
37.00 444.40 463.76
37.00 702.58 895.21
37.00 509.32 548.25
37.00 725.22 904.20
37.00 836.80 959.68
37.00 529.10 576.51
37.00 437.43 554.80
37.00 595.37 610.91
37.00 775.40 794.47
37.00 470.77 537.88
37.00 522.68 530.70
37.00 579.12 582.69
37.00 636.99 761.96
37.00 1164.95 1232.98
37.00 510.12 532.04
37.00 535.36 550.69
37.00 1282.49 1471.93
37.00 1532.82 1692.36
37.00 565.60 578.24
37.00 597.30 652.90
37.00 622.62 629.13
37.00 552.96 618.68
37.00 636.27 637.95
37.00 718.79 796.15
37.00 1111.82 1215.09
37.00 505.38 553.21
37.00 641.52 696.28
37.00 511.55 590.46
37.00 728.70 762.38
37.00 833.52 862.04
37.00 648.03 690.57
37.00 674.19 690.49
37.00 517.93 540.19
37.00 754.61 863.47
37.00 962.74 1485.16
37.00 647.78 726.56
37.00 601.00 716.74
37.00 584.62 595.16
37.00 585.71 755.45
37.00 527.46 540.69
37.00 492.78 501.39
37.00 818.95 886.65
37.00 471.40 472.49
37.00 544.01 555.94
37.00 906.43 951.95
37.00 280.07 334.83
37.00 1725.37 1768.83
37.00 634.26 714.13
37.00 612.25 773.68
37.00 731.90 805.39
37.00 820.00 864.09
37.00 522.38 553.00
37.00 628.25 664.62
37.00 471.02 492.86
37.00 588.90 654.50
37.00 551.19 562.32
37.00 842.64 843.81
37.00 580.80 624.35
37.00 692.00 777.59
37.00 521.17 568.16
37.00 564.25 848.85
37.00 1056.31 1087.09
37.00 537.75 583.07
37.00 815.76 826.85
37.00 573.45 584.33
37.00 497.56 522.26
37.00 547.12 564.84
37.00 620.86 730.55
37.00 1217.94 1380.34
37.00 601.12 606.04
37.00 624.14 671.59
37.00 582.06 659.41
37.00 734.20 736.26
37.00 764.95 776.33
37.00 661.81 715.22
37.00 601.46 621.41
37.00 649.84 805.68
37.00 571.01 582.02
37.00 835.96 866.45
37.00 680.62 712.70
37.00 601.63 651.01
37.00 884.76 996.50
37.00 1066.76 1113.33
37.00 1064.49 1159.91
37.00 559.42 570.34
37.00 1011.83 1035.18
37.00 111.59 254.16
37.00 1165.70 1172.59
37.00 802.74 854.14
37.00 730.01 787.54
37.00 548.34 574.46
37.00 430.92 637.53
37.00 790.81 790.90
37.00 711.28 715.48
37.00 534.90 541.24
37.00 584.03 669.66
37.00 654.20 744.49
37.00 559.93 560.72
37.00 641.40 716.48
37.00 547.87 597.93
37.00 780.11 908.86
37.00 975.09 1081.38
37.00 451.58 477.91
37.00 712.62 787.54
37.00 603.18 805.09
37.00 534.48 592.35
37.00 515.96 594.78
37.00 547.24 565.26
37.00 1102.25 1281.19
37.00 993.69 1078.18
37.00 -195.90 191.25
37.00 582.52 649.88
37.00 967.78 1005.41
37.00 670.71 694.52
37.00 700.78 705.90
37.00 684.86 730.51
37.00 780.82 890.76
37.00 436.84 454.90
37.00 607.67 684.06
37.00 1330.87 1750.86
37.00 549.26 608.93
37.00 574.71 659.58
37.00 622.83 634.97
37.00 636.19 642.99
37.00 1126.60 1274.55
37.00 607.76 640.56
37.00 691.29 851.54
37.00 639.17 666.51
37.00 626.70 694.86
37.00 703.55 848.01
37.00 29.11 37.68
37.00 570.64 595.96
37.00 643.54 741.47
37.00 737.52 804.29
37.00 709.89 767.25
37.00 646.27 649.80
37.00 740.21 882.11
37.00 535.40 575.97
37.00 790.06 899.16
37.00 461.45 516.67
37.00 1089.36 1188.25
37.00 685.28 710.65
37.00 93.99 106.76
37.00 565.97 603.06
37.00 899.37 995.66
37.00 580.50 656.30
37.00 1026.45 1047.74
37.00 394.80 436.88
37.00 853.09 962.19
37.00 511.59 630.10
37.00 584.70 719.46
37.00 559.67 561.73
37.00 1460.80 1467.01
37.00 598.06 599.28
37.00 635.52 653.53
37.00 1441.86 1486.84
37.00 1362.87 1379.83
37.00 826.72 848.85
37.00 585.50 640.81
37.00 615.11 674.11
37.00 648.96 778.55
37.00 827.01 936.07
37.00 135.19 173.24
37.00 583.70 590.37
37.00 535.23 589.28
37.00 818.66 833.82
37.00 136.03 259.03
37.00 548.29 550.18
37.00 612.00 669.53
37.00 1261.66 1328.14
37.00 692.04 697.50
37.00 845.49 899.54
37.00 565.34 628.29
37.00 909.83 1008.60
37.00 726.27 812.57
37.00 -195.90 0.85
37.00 525.28 602.80
37.00 571.43 574.12
37.00 577.86 586.05
37.00 514.36 682.68
37.00 528.22 555.77
37.00 710.14 799.46
37.00 824.07 947.20
37.00 567.70 609.69
37.00 579.92 597.26
37.00 973.58 1122.32
37.00 282.13 315.01
37.00 795.98 853.26
37.00 687.38 695.74
37.00 636.57 640.77
37.00 1440.35 1559.45
37.00 651.77 663.40
37.00 671.72 698.72
37.00 625.94 626.91
37.00 570.76 715.48
37.00 600.41 635.27
37.00 958.08 1002.30
37.00 682.76 703.55
37.00 598.77 657.77
37.00 1424.81 1443.71
37.00 521.50 533.01
37.00 706.32 710.48
37.00 984.87 1034.26
37.00 595.66 716.69
37.00 932.63 1061.93
37.00 535.82 545.98
37.00 770.15 802.49
37.00 820.34 948.84
37.00 647.23 684.06
37.00 622.71 712.16
37.00 486.69 644.50
37.00 512.26 564.92
37.00 526.04 526.79
37.00 749.95 967.07
37.00 813.66 850.99
37.00 1207.86 1211.18
37.00 323.24 415.51
37.00 622.20 642.49
37.00 1075.83 1280.35
37.00 1093.05 1116.44
37.00 581.81 605.99
37.00 577.44 629.85
37.00 623.34 653.66
37.00 1321.92 1521.65
37.00 586.34 811.10
37.00 578.40 617.08
37.00 830.71 914.32
37.00 590.12 610.99
37.00 513.27 554.59
37.00 597.97 664.16
37.00 1138.78 2000.60
37.00 1154.66 1169.36
37.00 597.60 624.22
37.00 546.36 576.18
37.00 1132.61 1293.16
37.00 687.93 703.13
37.00 575.46 615.28
37.00 496.14 608.64
37.00 715.35 868.50
37.00 571.68 658.28
37.00 824.24 841.67
37.00 575.72 656.72
37.00 549.55 648.37
37.00 790.69 837.68
37.00 720.85 806.39
37.00 626.95 709.43
37.00 450.36 636.44
37.00 830.04 1089.31
37.00 659.24 686.37
37.00 575.42 609.02
37.00 575.17 760.83
37.00 959.84 1078.31
37.00 892.11 900.17
37.00 579.41 599.02
37.00 564.17 594.19
37.00 1012.21 1129.12
37.00 495.63 514.66
37.00 748.99 904.79
37.00 766.88 774.73
37.00 775.15 918.02
37.00 591.46 614.23
37.00 948.67 980.34
37.00 592.18 620.61
37.00 776.49 836.04
37.00 609.86 610.15
37.00 581.60 606.29
37.00 552.33 651.56
37.00 639.76 668.94
37.00 470.52 477.28
37.00 582.65 587.85
37.00 591.72 662.73
37.00 632.58 683.35
37.00 554.01 561.35
37.00 547.37 586.05
37.00 434.95 435.92
37.00 475.60 499.54
37.00 1064.49 1148.61
37.00 563.87 593.56
37.00 516.97 582.14
37.00 713.21 743.70
37.00 489.63 498.70
37.00 1037.95 1304.96
37.00 294.69 347.43
37.00 633.42 731.48
37.00 452.42 459.39
37.00 531.79 560.81
37.00 564.38 600.75
37.00 596.88 646.10
37.00 633.08 641.69
37.00 742.31 785.23
37.00 547.71 649.50
37.00 1144.20 1158.23
37.00 549.13 581.22
37.00 693.64 750.46
37.00 557.83 577.48
37.00 332.10 419.08
37.00 534.02 549.34
37.00 804.29 884.29
37.00 346.05 370.95
37.00 1640.41 1750.69
37.00 646.81 688.98
37.00 563.08 581.13
37.00 730.34 862.50
37.00 850.95 1044.84
37.00 645.68 653.53
37.00 826.51 846.16
37.00 1593.71 1606.65
37.00 643.58 685.49
37.00 241.10 270.37
37.00 572.82 622.92
37.00 677.05 822.98
37.00 685.78 748.57
37.00 684.65 732.27
37.00 1301.09 1465.21
37.00 -195.90 339.92
37.00 572.52 576.98
37.00 533.30 598.52
37.00 634.26 644.29
37.00 541.70 546.19
37.00 585.00 641.73
37.00 484.25 496.85
37.00 1445.14 1447.53
37.00 281.96 510.83
37.00 630.06 757.30
37.00 542.79 661.89
37.00 662.77 730.26
37.00 564.25 573.57
37.00 247.95 424.16
37.00 608.47 637.87
37.00 1138.99 1474.83
37.00 525.70 585.71
37.00 611.50 622.46
37.00 609.73 704.51
37.00 564.88 602.05
37.00 534.35 597.43
37.00 552.96 554.22
37.00 1019.90 1024.01
37.00 824.07 885.89
37.00 586.26 605.70
37.00 591.34 701.83
37.00 531.92 547.92
37.00 627.75 670.88
37.00 537.59 560.85
37.00 726.48 754.15
37.00 612.21 675.58
37.00 498.95 516.50
37.00 629.09 646.44
37.00 887.36 888.70
37.00 612.92 651.94
37.00 508.73 670.96
37.00 588.40 737.56
37.00 725.72 769.31
37.00 799.30 883.71
37.00 649.42 664.07
37.00 1031.28 1045.55
37.00 779.85 783.42
37.00 1560.03 1748.09
37.00 546.70 717.83
37.00 635.39 642.95
37.00 552.37 559.25
37.00 564.67 583.40
37.00 437.93 445.36
37.00 551.57 664.62
37.00 469.05 598.14
37.00 717.62 870.06
37.00 788.42 989.03
37.00 666.72 730.30
37.00 705.56 910.84
37.00 668.52 755.08
37.00 492.52 494.71
37.00 533.64 535.44
37.00 1071.30 1092.08
37.00 676.42 689.94
37.00 613.30 653.36
37.00 1197.24 1244.23
37.00 1441.82 1536.85
37.00 273.14 323.03
37.00 629.30 928.26
37.00 673.82 703.72
37.00 847.21 969.04
37.00 1812.84 1822.88
37.00 769.94 778.76
37.00 1212.48 1248.60
37.00 118.52 169.67
37.00 508.06 543.34
37.00 648.03 754.07
37.00 851.92 930.07
37.00 594.15 594.32
37.00 215.11 227.50
37.00 881.19 887.82
37.00 1049.00 1114.89
37.00 562.87 606.96
37.00 1096.79 1152.89
37.00 556.44 621.07
37.00 713.33 923.48
37.00 617.80 644.71
37.00 550.14 552.91
37.00 1121.61 1322.38
37.00 357.72 409.50
37.00 534.02 679.19
37.00 861.07 907.22
37.00 1251.62 1327.13
37.00 532.34 592.68
37.00 609.90 687.30
37.00 547.03 655.09
37.00 391.44 421.43
37.00 1458.66 1483.14
37.00 500.59 507.56
37.00 478.67 534.31
37.00 657.65 672.64
37.00 654.37 721.14
37.00 640.98 660.21
37.00 1339.90 1426.83
37.00 597.05 680.58
37.00 765.66 791.11
37.00 721.52 792.54
37.00 746.72 983.32
37.00 684.94 700.90
37.00 596.04 674.03
37.00 1145.33 1360.94
37.00 707.92 885.72
37.00 416.14 447.00
37.00 523.68 582.27
37.00 619.06 679.61
37.00 557.78 669.57
37.00 526.16 539.89
37.00 1202.03 1699.12
37.00 853.13 937.12
37.00 489.79 502.90
37.00 570.68 596.34
37.00 596.92 648.03
37.00 526.75 548.80
37.00 653.99 663.53
37.00 537.17 582.56
37.00 731.98 742.52
37.00 1021.49 1068.82
37.00 655.00 713.42
37.00 1171.96 1179.18
37.00 744.79 764.36
37.00 653.20 749.79
37.00 741.43 751.97
37.00 448.68 465.44
37.00 456.07 621.28
37.00 812.86 833.52
37.00 597.85 632.96
37.00 614.10 690.66
37.00 1448.87 1648.26
37.00 457.71 460.27
37.00 533.93 630.60
37.00 619.27 686.25
37.00 631.15 749.79
37.00 653.28 685.53
37.00 539.85 540.44
37.00 580.55 631.99
37.00 446.58 450.78
37.00 547.58 551.61
37.00 599.28 602.64
38.00 552.41 572.15
38.00 632.20 635.39
38.00 582.81 679.78
38.00 466.19 519.99
38.00 602.22 648.75
38.00 602.22 846.37
38.00 559.04 578.57
38.00 531.29 550.48
38.00 1009.23 1114.93
38.00 514.11 531.58
38.00 1525.81 1598.96
38.00 443.01 611.96
38.00 727.99 808.83
38.00 775.65 866.82
38.00 571.43 597.26
38.00 542.58 571.18
38.00 832.64 945.31
38.00 586.22 601.42
38.00 262.90 327.19
38.00 573.24 614.48
38.00 783.09 804.84
38.00 825.96 838.81
38.00 688.22 730.93
38.00 433.86 448.64
38.00 581.81 635.10
38.00 -195.90 -25.44
38.00 643.92 647.11
38.00 529.35 640.72
38.00 536.83 553.59
38.00 511.30 565.05
38.00 575.97 639.72
38.00 827.27 1013.89
38.00 413.20 429.28
38.00 609.82 637.53
38.00 818.15 1049.12
38.00 1098.05 1175.11
38.00 349.41 417.35
38.00 530.91 623.76
38.00 1198.16 1198.21
38.00 670.33 867.20
38.00 535.23 558.67
38.00 548.92 644.88
38.00 575.67 681.08
38.00 511.38 522.80
38.00 593.86 607.84
38.00 1170.49 1218.41
38.00 549.30 568.91
38.00 564.55 603.56
38.00 579.08 583.49
38.00 522.13 642.11
38.00 636.27 636.65
38.00 677.09 714.05
38.00 706.87 863.59
38.00 711.65 718.75
38.00 -195.90 64.98
38.00 584.79 620.82
38.00 587.81 603.52
38.00 1034.22 1064.91
38.00 1457.73 1467.22
38.00 1640.29 1657.76
38.00 589.70 663.07
38.00 1121.02 2384.69
38.00 197.85 702.16
38.00 550.44 568.87
38.00 587.22 623.93
38.00 570.59 605.66
38.00 1471.59 1547.10
38.00 598.39 645.85
38.00 528.98 604.86
38.00 560.47 562.32
38.00 548.46 592.09
38.00 622.96 646.86
38.00 501.34 520.37
38.00 562.57 860.36
38.00 532.71 580.50
38.00 407.65 497.48
38.00 523.31 535.99
38.00 721.44 727.07
38.00 1112.83 1140.88
38.00 1220.13 1686.61
38.00 574.16 577.90
38.00 557.62 623.72
38.00 584.45 683.52
38.00 633.80 711.74
38.00 713.08 780.36
38.00 1076.21 1182.88
38.00 510.96 516.88
38.00 826.68 970.05
38.00 1255.78 2230.02
38.00 546.19 570.17
38.00 584.54 618.43
38.00 537.71 559.38
38.00 768.09 799.09
38.00 742.48 815.25
38.00 666.43 737.69
38.00 533.09 582.10
38.00 910.96 966.90
38.00 581.01 592.26
38.00 540.86 603.81
38.00 1100.23 2014.21
38.00 1063.11 1181.24
38.00 -195.90 878.25
38.00 893.79 976.18
38.00 580.88 584.20
38.00 570.89 584.45
38.00 1054.84 1117.24
38.00 571.14 590.37
38.00 532.97 535.40
38.00 1256.96 1263.93
38.00 136.03 184.03
38.00 565.47 625.27
38.00 602.05 626.36
38.00 585.42 590.41
38.00 462.58 497.90
38.00 1048.28 1199.42
38.00 581.26 618.22
38.00 548.71 647.61
38.00 530.70 536.87
38.00 840.16 903.44
38.00 545.23 574.92
38.00 771.03 801.73
38.00 531.83 537.59
38.00 747.85 755.92
38.00 1422.21 1631.51
38.00 683.64 885.64
38.00 611.92 787.58
38.00 584.91 721.44
38.00 932.38 955.60
38.00 556.73 634.47
38.00 579.71 606.88
38.00 506.13 520.96
38.00 611.83 658.78
38.00 967.95 972.95
38.00 661.97 745.88
38.00 530.28 557.83
38.00 602.30 626.40
38.00 596.38 681.42
38.00 751.17 839.61
38.00 580.42 627.12
38.00 547.16 600.79
38.00 772.71 839.78
38.00 795.52 966.69
38.00 585.59 643.16
38.00 474.42 496.09
38.00 1218.45 1419.85
38.00 568.83 594.74
38.00 635.27 643.41
38.00 760.96 818.82
38.00 542.08 599.11
38.00 618.89 704.93
38.00 608.72 634.68
38.00 1088.14 1627.94
38.00 467.41 555.56
38.00 715.69 717.70
38.00 692.55 728.66
38.00 696.28 747.48
38.00 620.86 681.59
38.00 515.45 646.14
38.00 154.80 744.49
38.00 525.62 605.32
38.00 572.19 609.06
38.00 779.90 832.85
38.00 929.23 1009.99
38.00 516.63 679.23
38.00 788.55 806.52
38.00 561.02 570.26
38.00 648.33 734.58
38.00 530.15 562.40
38.00 682.01 719.72
38.00 932.80 979.96
38.00 1175.23 1290.64
38.00 574.71 607.93
38.00 684.53 691.29
38.00 591.09 609.73
38.00 603.68 625.44
38.00 1838.96 1905.23
38.00 747.52 917.43
38.00 556.19 612.59
38.00 906.64 1032.87
38.00 791.61 891.64
38.00 695.36 703.46
38.00 609.02 629.68
38.00 533.68 552.58
38.00 773.55 957.66
38.00 421.01 444.40
38.00 609.35 637.20
38.00 561.02 613.26
38.00 582.69 590.20
38.00 572.86 638.46
38.00 569.21 570.51
38.00 778.38 791.07
38.00 1238.77 1350.40
38.00 604.10 838.06
38.00 511.04 531.54
38.00 460.06 1104.77
38.00 578.74 646.94
38.00 577.77 699.22
38.00 474.21 483.24
38.00 1271.03 1395.92
38.00 503.53 533.93
38.00 1076.55 1261.74
38.00 701.03 758.10
38.00 1277.62 1305.63
38.00 1102.08 1120.68
38.00 1287.07 1327.13
38.00 531.71 541.36
38.00 688.85 722.70
38.00 1270.48 1345.82
38.00 598.86 603.35
38.00 395.14 404.55
38.00 568.28 668.57
38.00 702.08 714.76
38.00 731.77 820.76
38.00 1443.67 1466.97
38.00 562.82 805.47
38.00 701.03 808.87
38.00 1041.82 1043.37
38.00 667.10 796.48
38.00 763.01 799.38
38.00 555.77 578.28
38.00 819.24 911.55
38.00 742.77 744.37
38.00 623.21 640.93
38.00 1048.66 1101.41
38.00 768.51 784.39
38.00 494.29 606.16
38.00 1333.39 1357.62
38.00 570.38 601.46
38.00 595.71 601.12
38.00 564.46 595.08
38.00 569.88 609.94
38.00 487.40 502.81
38.00 606.62 649.88
38.00 511.13 563.58
38.00 553.46 560.77
38.00 525.70 651.06
38.00 462.04 466.19
38.00 920.91 1017.17
38.00 569.63 581.01
38.00 548.76 792.20
38.00 549.39 554.55
38.00 484.25 498.99
38.00 942.00 948.00
38.00 1190.60 1248.39
38.00 710.27 727.19
38.00 577.61 616.07
38.00 544.30 573.53
38.00 734.96 998.06
38.00 49.14 135.61
38.00 728.58 758.56
38.00 1015.36 1210.47
38.00 605.66 718.62
38.00 384.64 802.36
38.00 579.37 792.79
38.00 871.61 889.17
38.00 624.60 641.94
38.00 959.00 1010.95
38.00 590.58 647.07
38.00 586.64 605.41
38.00 591.42 608.43
38.00 1315.88 1476.72
38.00 597.85 667.35
38.00 610.15 658.74
38.00 619.22 701.53
38.00 583.86 596.17
38.00 704.81 719.84
38.00 543.42 560.18
38.00 574.50 600.91
38.00 746.97 774.77
38.00 936.37 992.05
38.00 590.50 616.45
38.00 600.83 671.80
38.00 615.65 662.73
38.00 538.38 542.71
38.00 1368.45 1410.78
38.00 644.97 714.97
38.00 910.08 934.44
38.00 476.99 591.84
38.00 1037.37 1053.74
38.00 1233.78 1388.48
38.00 499.41 559.04
38.00 638.46 668.02
38.00 838.77 862.58
38.00 1430.82 1585.57
38.00 544.30 635.73
38.00 557.49 639.30
38.00 698.68 704.39
38.00 590.33 624.64
38.00 994.95 1167.00
38.00 889.59 991.47
38.00 642.70 822.86
38.00 581.18 659.24
38.00 854.52 906.93
38.00 635.73 678.65
38.00 1265.52 1688.58
38.00 936.83 1111.65
38.00 447.04 496.93
38.00 465.52 472.62
38.00 575.00 659.03
38.00 634.76 653.11
38.00 566.94 584.24
38.00 581.64 586.01
38.00 583.32 685.15
38.00 1270.06 1321.71
38.00 868.59 985.96
38.00 540.78 554.72
38.00 631.61 693.81
38.00 595.16 712.33
38.00 764.06 832.26
38.00 595.62 614.02
38.00 858.26 1048.58
38.00 658.66 722.70
38.00 805.89 834.99
38.00 81.90 106.59
38.00 800.30 855.82
38.00 675.45 677.09
38.00 655.04 737.69
38.00 494.71 611.62
38.00 635.64 641.73
38.00 633.12 810.68
38.00 538.93 633.71
38.00 618.97 685.87
38.00 625.65 702.50
38.00 625.82 657.02
38.00 1094.98 1185.40
38.00 560.85 639.97
38.00 678.02 706.70
38.00 643.96 811.60
38.00 673.02 777.00
38.00 75.39 97.44
38.00 551.07 625.40
38.00 535.95 550.10
38.00 960.94 1012.50
38.00 390.69 440.07
38.00 587.94 677.22
38.00 692.55 720.18
38.00 532.67 559.46
38.00 763.64 783.17
38.00 860.82 909.32
38.00 551.40 619.60
38.00 588.94 592.68
38.00 540.27 548.92
38.00 695.61 895.89
38.00 571.43 638.37
38.00 543.97 547.33
38.00 1237.47 1266.11
38.00 486.23 699.52
38.00 218.55 508.69
38.00 605.62 618.80
38.00 533.64 544.64
38.00 730.38 812.32
38.00 1440.56 1475.96
38.00 580.76 598.90
38.00 1104.22 1141.72
38.00 1667.41 1791.89
38.00 695.91 833.69
38.00 538.68 589.70
38.00 894.12 896.56
38.00 620.86 702.12
38.00 463.63 833.65
38.00 840.54 899.24
38.00 534.39 543.46
38.00 349.45 605.20
38.00 1064.70 1952.64
38.00 517.81 521.67
38.00 794.72 795.01
38.00 981.26 1103.42
38.00 453.85 652.19
38.00 577.40 579.71
38.00 623.09 658.03
38.00 808.07 824.41
38.00 1505.15 1681.69
38.00 1131.56 2004.67
38.00 511.84 514.91
38.00 144.77 539.77
38.00 624.26 780.82
38.00 861.62 917.85
38.00 756.97 773.85
38.00 535.15 608.77
38.00 604.10 641.52
38.00 557.99 598.18
38.00 799.38 850.95
38.00 1021.95 1029.97
38.00 1118.04 1127.53
38.00 615.07 662.52
38.00 555.35 571.52
38.00 853.51 935.02
38.00 452.34 464.98
38.00 643.37 651.01
38.00 555.35 569.54
38.00 603.22 623.17
38.00 882.49 942.96
38.00 677.47 699.60
38.00 745.33 765.62
38.00 944.98 990.50
38.00 636.44 651.85
38.00 852.46 859.64
38.00 640.93 689.94
38.00 600.16 653.15
38.00 460.10 466.28
38.00 550.39 572.73
38.00 532.84 637.53
38.00 575.55 597.09
38.00 691.75 698.64
38.00 940.23 1061.34
38.00 790.69 946.70
38.00 582.65 603.43
38.00 696.58 835.41
38.00 715.77 862.54
38.00 624.93 690.91
38.00 525.78 529.40
38.00 523.31 678.73
38.00 501.01 506.59
38.00 536.62 557.78
38.00 1719.78 1768.29
38.00 580.17 597.18
38.00 1694.08 1853.33
38.00 444.61 458.93
38.00 476.06 516.67
38.00 1163.69 1209.54
38.00 517.22 606.20
38.00 684.06 707.33
38.00 660.04 718.50
38.00 598.14 649.63
38.00 582.14 583.28
38.00 742.35 745.84
38.00 552.75 557.07
38.00 881.56 894.42
38.00 293.13 416.64
38.00 1308.19 1354.01
38.00 1062.52 1214.84
38.00 641.31 644.88
38.00 520.28 530.32
38.00 666.80 827.90
38.00 699.06 720.85
38.00 706.82 890.09
38.00 920.03 1000.37
38.00 539.22 545.06
38.00 972.53 1281.73
38.00 809.08 990.46
38.00 612.17 633.12
38.00 330.80 407.61
38.00 207.76 426.84
38.00 805.64 967.36
38.00 684.27 760.58
38.00 533.05 538.30
38.00 568.79 641.69
38.00 526.79 580.00
38.00 472.79 489.84
38.00 688.60 710.23
38.00 1400.37 1525.64
38.00 412.65 555.68
38.00 1188.59 1233.44
38.00 581.22 636.40
38.00 691.54 804.63
38.00 581.34 612.55
38.00 496.72 520.96
38.00 559.46 562.95
38.00 565.64 602.68
38.00 635.01 746.34
38.00 608.35 696.70
38.00 856.49 943.84
38.00 521.92 549.26
38.00 486.31 540.44
38.00 370.32 535.53
38.00 540.69 546.53
38.00 840.54 852.08
38.00 1142.65 1169.78
38.00 1100.90 1171.92
38.00 960.73 1442.62
38.00 645.89 663.61
38.00 599.70 727.02
38.00 1207.70 1663.00
38.00 626.40 640.77
38.00 770.57 866.53
38.00 606.54 616.03
38.00 560.56 567.19
38.00 567.57 630.94
38.00 549.09 567.02
38.00 1183.30 1384.29
38.00 571.85 596.67
38.00 604.69 645.51
38.00 1102.84 1103.89
38.00 484.80 511.80
38.00 675.45 733.41
38.00 529.19 549.47
38.00 564.25 570.13
38.00 986.80 1187.20
38.00 546.70 570.51
38.00 -195.90 81.35
38.00 202.00 243.92
38.00 769.77 857.42
38.00 799.59 859.98
38.00 915.92 975.47
38.00 561.65 567.49
38.00 636.82 690.07
38.00 580.50 595.71
38.00 619.10 683.39
38.00 533.81 581.26
38.00 696.79 772.84
39.00 711.82 820.34
39.00 710.44 740.42
39.00 597.85 628.25
39.00 572.10 623.46
39.00 594.36 606.29
39.00 1315.04 1385.21
39.00 656.93 667.43
39.00 959.34 962.95
39.00 556.23 556.52
39.00 566.69 593.06
39.00 528.22 531.16
39.00 605.99 728.75
39.00 559.46 663.36
39.00 590.08 608.35
39.00 1078.31 1090.32
39.00 516.80 599.49
39.00 977.73 1067.60
39.00 595.62 668.19
39.00 556.90 592.68
39.00 646.06 716.99
39.00 1290.13 1439.84
39.00 653.83 663.99
39.00 692.08 709.51
39.00 605.57 642.03
39.00 350.08 421.81
39.00 871.32 1056.05
39.00 577.69 623.09
39.00 574.41 626.24
39.00 475.77 490.13
39.00 1073.02 1184.14
39.00 1165.07 1170.49
39.00 621.07 636.52
39.00 487.82 488.28
39.00 1087.34 1136.85
39.00 671.76 679.19
39.00 606.08 628.13
39.00 613.18 636.99
39.00 539.94 581.43
39.00 1132.57 2082.49
39.00 818.07 915.92
39.00 635.85 643.54
39.00 731.98 778.17
39.00 616.96 658.49
39.00 613.39 628.76
39.00 614.69 642.32
39.00 602.26 714.34
39.00 608.05 609.02
39.00 776.03 884.67
39.00 756.00 777.71
39.00 691.33 719.51
39.00 1088.26 1179.27
39.00 1603.79 1613.66
39.00 1308.53 1385.84
39.00 1420.53 1653.81
39.00 469.76 485.89
39.00 554.59 582.60
39.00 571.81 575.09
39.00 746.26 785.61
39.00 691.33 710.35
39.00 530.57 540.94
39.00 573.20 576.64
39.00 448.51 450.66
39.00 535.28 547.87
39.00 898.36 917.18
39.00 589.24 634.01
39.00 977.31 997.05
39.00 591.93 622.41
39.00 457.84 462.50
39.00 914.36 920.62
39.00 618.13 743.02
39.00 755.45 853.05
39.00 508.57 520.37
39.00 641.52 644.46
39.00 563.20 569.80
39.00 953.25 1073.52
39.00 987.90 1065.38
39.00 859.31 868.17
39.00 1394.32 1397.35
39.00 596.67 668.69
39.00 602.93 680.45
39.00 547.20 622.08
39.00 553.12 602.89
39.00 614.94 660.04
39.00 539.64 613.97
39.00 599.36 681.59
39.00 1082.64 1210.09
39.00 612.59 620.06
39.00 680.87 743.15
39.00 652.94 759.70
39.00 675.96 745.59
39.00 1431.19 1544.20
39.00 600.70 723.24
39.00 599.95 621.32
39.00 444.48 461.15
39.00 697.33 705.52
39.00 546.78 557.49
39.00 245.22 336.39
39.00 600.83 648.45
39.00 520.70 578.99
39.00 1535.72 1719.61
39.00 872.03 943.17
39.00 651.77 687.88
39.00 518.35 687.51
39.00 523.68 570.64
39.00 520.96 521.21
39.00 930.53 1013.55
39.00 104.07 392.91
39.00 525.74 668.99
39.00 524.86 575.72
39.00 653.41 683.81
39.00 580.42 686.33
39.00 535.86 560.81
39.00 1037.66 1061.51
39.00 794.97 860.19
39.00 564.13 646.86
39.00 580.08 694.10
39.00 677.97 696.66
39.00 324.08 373.81
39.00 554.47 657.65
39.00 1481.55 1493.39
39.00 563.58 567.53
39.00 786.53 923.60
39.00 525.78 581.60
39.00 503.23 593.65
39.00 693.43 699.06
39.00 432.05 459.39
39.00 510.46 528.89
39.00 661.01 676.55
39.00 759.74 909.62
39.00 524.23 599.15
39.00 1691.44 1853.37
39.00 212.80 422.65
39.00 611.29 628.84
39.00 612.76 626.28
39.00 844.86 928.39
39.00 626.15 694.90
39.00 86.85 101.01
39.00 543.93 641.02
39.00 626.28 634.05
39.00 729.33 744.16
39.00 596.50 608.18
39.00 -195.90 -2.22
39.00 565.72 660.50
39.00 609.10 700.36
39.00 721.94 790.35
39.00 710.52 718.50
39.00 540.57 581.34
39.00 1516.44 1600.26
39.00 546.82 666.47
39.00 450.49 505.84
39.00 1064.79 1260.65
39.00 703.63 777.50
39.00 696.70 726.98
39.00 990.88 1022.63
39.00 572.19 666.68
39.00 154.93 212.84
39.00 567.57 573.83
39.00 601.08 717.74
39.00 635.10 639.80
39.00 625.10 633.17
39.00 615.40 627.83
39.00 556.10 645.26
39.00 462.08 509.41
39.00 1357.37 1358.46
39.00 1244.86 1384.45
39.00 354.78 436.46
39.00 189.15 239.76
39.00 1551.00 1559.53
39.00 1388.74 1471.97
39.00 707.45 709.13
39.00 470.44 471.86
39.00 632.91 702.54
39.00 496.68 508.15
39.00 1183.13 1245.45
39.00 452.46 489.04
39.00 530.66 537.21
39.00 576.18 577.19
39.00 892.36 1026.11
39.00 504.70 510.37
39.00 711.19 778.34
39.00 524.36 577.06
39.00 553.75 596.88
39.00 1371.48 1421.49
39.00 743.95 805.97
39.00 494.67 549.13
39.00 603.10 604.02
39.00 433.44 450.32
39.00 585.92 680.75
39.00 605.66 619.56
39.00 534.31 585.80
39.00 1257.04 1283.41
39.00 713.84 724.42
39.00 1345.73 1366.73
39.00 529.31 570.51
39.00 640.51 685.03
39.00 654.88 662.98
39.00 695.40 783.13
39.00 1093.89 1193.29
39.00 583.70 629.22
39.00 547.45 603.43
39.00 588.69 673.48
39.00 579.66 607.17
39.00 509.24 515.87
39.00 727.86 958.12
39.00 570.51 625.14
39.00 536.03 588.69
39.00 711.49 868.04
39.00 677.85 751.42
39.00 602.51 622.41
39.00 691.62 696.41
39.00 860.86 880.43
39.00 542.33 544.47
39.00 565.01 606.79
39.00 605.49 681.04
39.00 642.03 694.06
39.00 677.55 680.49
39.00 638.25 655.93
39.00 552.62 646.14
39.00 697.84 800.01
39.00 760.45 911.72
39.00 854.39 1025.94
39.00 920.79 1205.30
39.00 648.24 651.94
39.00 712.49 862.25
39.00 1457.99 1473.44
39.00 930.87 997.81
39.00 330.42 883.03
39.00 531.50 537.25
39.00 594.15 658.91
39.00 634.13 676.13
39.00 1331.54 1389.03
39.00 863.13 867.29
39.00 575.21 581.47
39.00 1304.07 1538.49
39.00 551.61 578.74
39.00 788.21 896.98
39.00 520.83 535.28
39.00 952.87 1021.66
39.00 882.19 906.59
39.00 750.71 794.43
39.00 587.85 674.57
39.00 693.81 784.68
39.00 646.81 728.66
39.00 624.60 770.91
39.00 1232.05 1246.16
39.00 465.19 478.50
39.00 736.39 875.43
39.00 581.97 633.80
39.00 532.29 551.49
39.00 568.66 645.68
39.00 222.96 250.63
39.00 1103.84 1137.61
39.00 574.41 633.50
39.00 588.73 590.54
39.00 680.62 715.06
39.00 530.82 547.58
39.00 506.84 560.81
39.00 541.83 560.22
39.00 754.53 921.71
39.00 575.04 650.51
39.00 502.77 514.82
39.00 519.82 598.14
39.00 666.80 674.61
39.00 683.48 726.56
39.00 846.42 1181.45
39.00 1108.09 1242.59
39.00 603.39 717.62
39.00 622.92 690.49
39.00 343.95 377.75
39.00 641.02 713.17
39.00 479.09 484.29
39.00 1368.45 1384.12
39.00 596.08 597.64
39.00 517.93 597.64
39.00 724.67 832.72
39.00 718.71 772.25
39.00 1108.63 1242.34
39.00 485.76 583.86
39.00 710.10 715.48
39.00 632.54 657.02
39.00 354.28 523.94
39.00 961.90 1099.35
39.00 820.17 832.14
39.00 1211.22 1256.96
39.00 1437.79 1453.16
39.00 538.59 606.04
39.00 701.45 740.46
39.00 1461.18 1475.54
39.00 741.68 877.66
39.00 1106.03 1113.84
39.00 584.87 598.48
39.00 630.44 649.25
39.00 521.80 553.21
39.00 641.90 738.87
39.00 638.75 650.89
39.00 730.13 808.20
39.00 900.08 949.85
39.00 503.91 520.20
39.00 724.71 741.30
39.00 621.15 701.11
39.00 1501.07 1762.28
39.00 549.97 579.92
39.00 1258.55 1282.74
39.00 582.23 582.77
39.00 441.33 470.10
39.00 439.44 838.14
39.00 621.83 693.18
39.00 774.27 871.70
39.00 938.55 1467.90
39.00 742.77 934.94
39.00 15.34 391.36
39.00 748.82 752.09
39.00 1294.58 1455.21
39.00 581.68 672.56
39.00 731.64 738.40
39.00 554.30 819.66
39.00 913.56 1056.89
39.00 1102.00 1175.36
39.00 524.44 675.50
39.00 655.63 700.78
39.00 1012.88 1119.51
39.00 1009.44 1024.98
39.00 681.12 709.18
39.00 494.54 600.20
39.00 694.94 856.79
39.00 662.02 738.87
39.00 573.24 615.82
39.00 582.44 785.52
39.00 555.05 560.47
39.00 532.34 534.31
39.00 523.52 773.72
39.00 539.56 681.63
39.00 352.64 633.42
39.00 565.68 676.59
39.00 808.16 918.56
39.00 524.10 544.77
39.00 619.14 733.66
39.00 596.04 637.45
39.00 913.77 921.38
39.00 932.13 971.85
39.00 784.81 862.63
39.00 575.09 638.16
39.00 879.17 1086.84
39.00 620.23 650.55
39.00 498.36 498.70
39.00 819.45 820.42
39.00 411.18 449.02
39.00 536.28 544.51
39.00 607.51 655.76
39.00 655.93 666.80
39.00 666.09 667.69
39.00 739.37 745.71
39.00 1361.31 1361.90
39.00 555.39 555.47
39.00 599.74 609.27
39.00 563.54 587.26
39.00 1662.50 1694.84
39.00 1328.35 1524.00
39.00 971.35 989.49
39.00 594.36 623.88
39.00 515.03 586.13
39.00 615.02 653.74
39.00 802.36 969.84
39.00 867.37 902.18
39.00 482.74 525.87
39.00 1333.93 1372.27
39.00 1149.53 1284.84
39.00 674.91 692.38
39.00 634.26 650.01
39.00 560.51 643.71
39.00 631.40 645.34
39.00 1512.96 1571.33
39.00 1142.02 1186.49
39.00 900.42 1041.31
39.00 118.56 124.40
39.00 606.92 697.63
39.00 567.15 573.15
39.00 932.92 1007.68
39.00 1011.71 1249.48
39.00 691.62 823.78
39.00 214.77 272.01
39.00 499.54 500.50
39.00 625.23 647.53
39.00 510.46 548.46
39.00 1198.54 1282.28
39.00 632.41 676.67
39.00 532.17 596.46
39.00 90.05 447.21
39.00 792.37 870.77
39.00 613.01 631.36
39.00 802.24 805.76
39.00 727.15 834.32
39.00 411.26 528.93
39.00 573.07 586.47
39.00 1103.21 1210.47
39.00 605.24 667.18
39.00 557.57 600.03
39.00 760.87 807.95
39.00 917.13 974.84
39.00 568.58 576.26
39.00 557.24 561.10
39.00 560.30 565.60
39.00 671.59 731.14
39.00 590.50 648.41
39.00 1013.97 1207.19
39.00 569.25 619.31
39.00 630.65 633.63
39.00 520.45 580.84
39.00 661.51 674.87
39.00 584.79 623.17
39.00 616.75 640.01
39.00 1849.92 2033.19
39.00 640.05 689.94
39.00 543.76 572.73
39.00 827.48 920.12
39.00 582.48 821.89
39.00 600.20 611.08
39.00 506.09 595.75
39.00 624.51 625.48
39.00 576.68 599.15
39.00 712.79 719.30
39.00 589.11 596.50
39.00 514.87 518.18
39.00 619.73 697.54
39.00 1128.91 2373.68
39.00 712.58 758.39
39.00 556.90 597.34
39.00 1226.34 1264.81
39.00 443.81 452.13
39.00 559.09 650.13
39.00 638.83 709.55
39.00 965.89 1012.29
39.00 849.14 895.63
39.00 569.46 576.14
39.00 536.54 551.57
39.00 1096.28 1202.49
39.00 539.64 557.49
39.00 720.93 735.63
39.00 557.57 580.76
39.00 569.00 581.55
39.00 938.30 1011.62
39.00 524.31 544.72
39.00 571.68 618.51
39.00 542.29 571.05
39.00 645.05 652.31
39.00 467.83 562.03
39.00 1045.47 1069.24
39.00 713.59 790.39
39.00 1052.82 1082.05
39.00 614.18 625.98
39.00 499.16 525.11
39.00 525.66 547.87
39.00 590.58 604.99
39.00 863.42 885.55
39.00 645.30 695.11
39.00 769.82 826.01
39.00 961.82 1178.59
39.00 927.84 982.44
39.00 1120.85 1180.90
39.00 733.95 762.59
39.00 498.87 527.72
39.00 532.17 651.06
39.00 999.07 1133.74
39.00 538.59 544.22
39.00 965.30 1207.86
39.00 430.96 439.57
39.00 537.21 566.81
39.00 943.47 1003.14
39.00 470.94 488.91
39.00 279.86 353.56
39.00 561.19 601.42
39.00 812.02 946.99
39.00 751.80 768.43
39.00 611.08 643.66
39.00 667.22 721.65
39.00 1156.21 1302.23
39.00 826.34 844.11
39.00 549.85 700.48
39.00 1567.47 1593.21
39.00 950.31 955.48
39.00 451.66 625.98
39.00 580.04 596.88
39.00 649.17 668.94
39.00 818.19 859.18
39.00 -195.90 -0.54
39.00 654.79 656.89
39.00 572.52 584.79
39.00 690.40 714.13
39.00 856.58 1046.48
39.00 743.99 768.26
39.00 1285.22 1323.94
39.00 1287.74 1288.75
39.00 867.62 881.69
39.00 664.03 720.77
39.00 1316.88 1479.53
39.00 635.18 816.93
39.00 946.07 1137.78
39.00 594.91 610.03
39.00 550.60 639.17
39.00 627.50 853.89
40.00 1273.84 1295.38
40.00 972.53 1014.77
40.00 369.02 515.87
40.00 654.29 687.17
40.00 686.37 717.91
40.00 606.25 799.04
40.00 635.48 643.71
40.00 899.96 934.14
40.00 36.46 86.73
40.00 1311.34 1376.31
40.00 536.79 586.64
40.00 490.51 599.23
40.00 543.46 558.50
40.00 804.97 819.12
40.00 1088.01 1097.67
40.00 543.80 605.87
40.00 911.09 981.09
40.00 499.54 838.81
40.00 118.98 146.03
40.00 833.82 853.18
40.00 582.35 689.98
40.00 503.86 567.32
40.00 940.19 1164.69
40.00 1695.09 1746.45
40.00 906.80 973.28
40.00 635.98 711.99
40.00 575.13 603.10
40.00 593.98 705.40
40.00 597.05 664.49
40.00 520.03 586.43
40.00 841.75 907.56
40.00 597.43 660.08
40.00 834.99 946.78
40.00 1513.76 1765.77
40.00 728.70 854.31
40.00 725.93 733.95
40.00 1249.86 1324.69
40.00 625.19 627.41
40.00 609.31 619.39
40.00 541.91 598.90
40.00 586.38 594.28
40.00 672.01 704.47
40.00 529.10 546.74
40.00 578.61 608.09
40.00 533.55 560.43
40.00 942.88 1054.75
40.00 547.16 589.70
40.00 486.35 492.57
40.00 487.23 523.35
40.00 510.25 538.76
40.00 659.66 684.36
40.00 535.99 557.11
40.00 863.05 894.71
40.00 589.49 608.93
40.00 549.05 572.86
40.00 702.04 721.73
40.00 703.25 725.72
40.00 536.28 618.05
40.00 731.27 737.35
40.00 636.10 640.72
40.00 634.43 673.31
40.00 524.86 529.27
40.00 916.59 1049.67
40.00 546.78 559.72
40.00 1295.72 1357.74
40.00 496.81 507.10
40.00 930.82 1042.70
40.00 610.07 625.02
40.00 627.29 727.70
40.00 636.19 646.35
40.00 704.93 845.24
40.00 783.59 843.73
40.00 577.73 601.17
40.00 644.59 735.17
40.00 532.38 561.35
40.00 634.80 648.28
40.00 696.07 705.44
40.00 589.28 626.45
40.00 468.88 499.62
40.00 685.91 719.93
40.00 176.18 405.55
40.00 199.11 250.51
40.00 531.24 549.01
40.00 496.72 508.27
40.00 427.85 692.00
40.00 524.61 559.00
40.00 573.45 607.97
40.00 805.55 827.48
40.00 746.05 816.98
40.00 759.19 888.83
40.00 1109.05 1113.38
40.00 792.54 875.01
40.00 706.28 711.91
40.00 517.81 584.58
40.00 534.27 590.25
40.00 1032.96 1124.80
40.00 511.59 684.69
40.00 853.05 871.91
40.00 1227.77 1276.27
40.00 670.04 684.27
40.00 488.07 632.12
40.00 832.68 920.28
40.00 1438.67 1463.53
40.00 621.36 856.45
40.00 529.65 534.23
40.00 879.63 901.47
40.00 1264.98 1346.49
40.00 584.58 598.23
40.00 771.12 840.33
40.00 713.71 724.08
40.00 1404.82 1540.04
40.00 879.93 931.33
40.00 669.95 736.39
40.00 665.46 671.17
40.00 891.48 969.96
40.00 637.45 693.81
40.00 640.56 679.40
40.00 70.18 73.04
40.00 549.39 591.00
40.00 804.29 907.77
40.00 582.35 603.94
40.00 406.18 547.16
40.00 808.62 838.35
40.00 569.04 604.99
40.00 588.48 628.50
40.00 563.03 567.07
40.00 636.78 643.71
40.00 587.05 608.09
40.00 965.85 1056.52
40.00 570.64 601.25
40.00 596.63 664.03
40.00 561.27 582.56
40.00 969.67 1023.17
40.00 665.50 687.34
40.00 559.38 668.65
40.00 579.33 642.24
40.00 611.03 618.72
40.00 815.84 972.36
40.00 532.67 561.31
40.00 652.19 652.61
40.00 906.38 940.19
40.00 421.60 433.35
40.00 502.31 525.95
40.00 611.03 618.34
40.00 643.45 648.87
40.00 786.74 878.29
40.00 486.27 493.11
40.00 544.51 595.12
40.00 1042.15 1151.26
40.00 599.95 619.81
40.00 720.98 729.96
40.00 490.05 587.39
40.00 969.63 1523.12
40.00 917.30 1023.63
40.00 678.31 701.24
40.00 817.44 935.36
40.00 816.85 929.19
40.00 985.12 1032.87
40.00 957.66 1069.66
40.00 118.14 211.20
40.00 1087.72 1147.10
40.00 666.80 731.14
40.00 547.96 655.97
40.00 534.52 589.41
40.00 626.45 628.17
40.00 851.45 889.67
40.00 1916.61 1976.33
40.00 549.68 638.54
40.00 562.28 572.86
40.00 552.33 578.95
40.00 730.26 750.25
40.00 644.08 669.95
40.00 529.73 562.99
40.00 422.73 571.98
40.00 639.55 685.45
40.00 1487.42 1580.02
40.00 670.20 708.29
40.00 631.40 691.79
40.00 557.45 615.07
40.00 587.35 614.14
40.00 567.07 633.50
40.00 1282.41 1293.95
40.00 610.40 639.67
40.00 483.29 673.35
40.00 899.45 1063.23
40.00 1160.91 1185.44
40.00 617.08 640.98
40.00 522.84 616.28
40.00 1026.82 1032.54
40.00 851.96 861.91
40.00 632.16 653.95
40.00 460.61 555.81
40.00 549.72 653.78
40.00 639.67 645.05
40.00 615.99 625.10
40.00 632.33 748.48
40.00 573.15 619.64
40.00 865.65 1025.10
40.00 630.39 650.09
40.00 542.46 543.09
40.00 696.54 768.05
40.00 671.76 683.81
40.00 565.47 576.47
40.00 1064.33 1075.96
40.00 618.26 683.01
40.00 526.46 589.87
40.00 700.06 773.81
40.00 551.49 605.11
40.00 622.92 713.88
40.00 1154.24 1347.58
40.00 845.03 882.45
40.00 573.91 687.21
40.00 423.65 429.74
40.00 1390.37 1395.33
40.00 611.37 672.39
40.00 523.77 606.62
40.00 556.69 628.76
40.00 649.75 708.55
40.00 544.05 555.39
40.00 509.03 580.13
40.00 553.08 606.62
40.00 589.57 757.05
40.00 427.10 463.04
40.00 591.42 645.60
40.00 890.05 923.01
40.00 562.70 616.70
40.00 637.36 697.63
40.00 589.49 602.55
40.00 528.85 649.80
40.00 602.59 641.06
40.00 410.55 507.73
40.00 620.48 843.52
40.00 626.70 658.07
40.00 558.08 565.51
40.00 560.93 623.42
40.00 -195.90 356.29
40.00 1408.10 1478.23
40.00 555.14 562.15
40.00 565.43 649.80
40.00 1237.85 1413.26
40.00 564.63 630.23
40.00 677.85 821.34
40.00 599.65 680.58
40.00 1182.79 1238.65
40.00 650.76 660.71
40.00 1272.12 1325.16
40.00 457.25 470.86
40.00 555.64 593.23
40.00 696.83 772.50
40.00 497.73 594.19
40.00 578.49 618.30
40.00 689.14 806.10
40.00 834.82 835.58
40.00 1162.76 1203.54
40.00 659.03 681.21
40.00 553.50 569.00
40.00 486.94 573.07
40.00 875.64 878.25
40.00 572.61 654.62
40.00 802.32 815.72
40.00 585.59 601.63
40.00 1113.00 1136.94
40.00 766.50 771.87
40.00 819.83 931.83
40.00 511.25 516.08
40.00 642.32 656.93
40.00 553.46 572.06
40.00 859.90 866.91
40.00 547.79 577.98
40.00 477.28 493.41
40.00 528.35 584.45
40.00 568.37 613.01
40.00 762.47 780.02
40.00 516.42 565.72
40.00 758.65 887.11
40.00 687.21 689.44
40.00 586.72 599.11
40.00 643.54 685.36
40.00 651.39 655.80
40.00 796.90 807.36
40.00 1044.55 1064.66
40.00 106.13 329.46
40.00 563.29 566.90
40.00 970.05 975.63
40.00 699.18 742.52
40.00 700.48 751.17
40.00 601.46 611.58
40.00 715.73 764.11
40.00 716.06 756.29
40.00 631.99 639.84
40.00 621.41 641.56
40.00 563.54 618.89
40.00 278.64 330.09
40.00 501.76 530.74
40.00 1582.88 1604.38
40.00 559.09 599.65
40.00 529.19 567.99
40.00 594.11 609.10
40.00 553.88 596.63
40.00 917.76 1011.50
40.00 607.46 727.15
40.00 1108.29 1316.84
40.00 807.74 839.74
40.00 659.03 685.45
40.00 577.31 758.69
40.00 1196.32 1215.00
40.00 674.07 705.23
40.00 755.96 854.52
40.00 1259.52 1424.94
40.00 498.28 651.69
40.00 597.22 629.51
40.00 1863.49 2094.50
40.00 814.16 857.63
40.00 1346.15 1488.89
40.00 598.56 608.26
40.00 1246.88 1322.38
40.00 680.83 682.55
40.00 529.02 538.63
40.00 562.57 590.04
40.00 1401.42 1404.27
40.00 710.65 730.17
40.00 575.17 577.86
40.00 1098.43 1193.92
40.00 659.87 722.66
40.00 783.38 848.01
40.00 623.97 637.07
40.00 665.50 728.66
40.00 568.79 579.20
40.00 1139.20 2191.30
40.00 664.12 671.88
40.00 552.49 565.60
40.00 540.27 566.23
40.00 816.39 1344.73
40.00 562.74 594.28
40.00 657.56 661.05
40.00 498.99 507.47
40.00 709.18 734.67
40.00 572.73 599.99
40.00 530.99 541.53
40.00 738.57 746.76
40.00 669.11 748.40
40.00 543.25 621.11
40.00 639.25 640.81
40.00 705.10 719.88
40.00 674.45 721.06
40.00 466.87 491.01
40.00 615.91 759.40
40.00 968.24 1002.30
40.00 700.44 761.96
40.00 579.75 679.65
40.00 1610.18 2143.30
40.00 808.28 942.29
40.00 540.40 554.09
40.00 580.84 621.15
40.00 941.11 1083.94
40.00 31.09 45.28
40.00 546.99 596.46
40.00 702.37 703.09
40.00 1107.75 1211.10
40.00 697.96 819.50
40.00 800.72 830.84
40.00 699.06 719.72
40.00 676.88 704.43
40.00 624.30 784.89
40.00 626.49 632.70
40.00 -195.90 85.47
40.00 604.65 738.15
40.00 1011.58 1216.73
40.00 583.44 606.20
40.00 503.99 512.51
40.00 678.52 746.55
40.00 732.15 798.50
40.00 616.83 650.72
40.00 619.73 653.32
40.00 966.90 1003.98
40.00 537.29 609.44
40.00 503.02 596.25
40.00 641.35 660.71
40.00 578.74 641.82
40.00 1435.22 1611.10
40.00 1736.54 1754.72
40.00 801.56 801.98
40.00 878.46 899.92
40.00 616.37 625.40
40.00 641.94 669.70
40.00 982.10 984.41
40.00 440.74 480.68
40.00 636.19 715.48
40.00 448.22 470.23
40.00 666.05 818.32
40.00 549.55 629.60
40.00 691.29 708.08
40.00 718.58 770.19
40.00 1156.38 1197.03
40.00 1018.76 1069.11
40.00 578.99 607.76
40.00 985.38 1008.85
40.00 977.90 1033.63
40.00 725.01 839.53
40.00 1790.42 1892.59
40.00 881.69 882.40
40.00 633.00 1259.60
40.00 539.18 622.12
40.00 469.18 517.60
40.00 562.66 769.06
40.00 826.64 996.50
40.00 420.67 427.77
40.00 706.87 731.35
40.00 591.13 595.41
40.00 544.56 557.57
40.00 1293.32 1371.35
40.00 1011.92 1098.26
40.00 471.95 500.38
40.00 436.88 440.74
40.00 581.97 655.55
40.00 604.94 752.68
40.00 509.66 548.76
40.00 553.75 577.65
40.00 636.02 729.29
40.00 -195.90 56.58
40.00 695.07 725.47
40.00 561.98 601.29
40.00 1270.52 1326.63
40.00 581.47 608.14
40.00 539.52 633.71
40.00 616.49 658.15
40.00 501.47 503.40
40.00 542.50 549.34
40.00 577.27 644.84
40.00 688.60 738.15
40.00 1475.96 1476.25
40.00 638.33 750.79
40.00 -195.90 -2.26
40.00 593.44 622.08
40.00 1087.93 1162.05
40.00 518.27 647.40
40.00 486.10 583.44
40.00 735.25 769.48
40.00 644.76 724.21
40.00 427.81 451.96
40.00 694.56 763.10
40.00 943.21 1002.26
40.00 537.12 591.42
40.00 587.14 596.38
40.00 852.13 1050.89
40.00 873.08 940.65
40.00 1096.33 1133.03
40.00 797.07 832.93
40.00 751.97 824.54
40.00 489.58 490.89
40.00 513.10 541.07
40.00 577.86 582.73
40.00 976.52 1071.21
40.00 598.52 668.11
40.00 480.77 497.02
40.00 114.03 179.33
40.00 1448.58 1489.90
40.00 658.03 659.45
40.00 543.42 545.48
40.00 565.34 574.46
40.00 521.46 626.91
40.00 -195.90 282.59
40.00 915.20 1029.39
40.00 1099.94 1715.29
40.00 576.89 619.10
40.00 594.24 746.85
40.00 549.39 562.19
40.00 530.45 537.54
40.00 499.66 609.65
40.00 578.11 583.15
40.00 564.08 612.25
40.00 555.14 559.63
40.00 890.97 893.95
40.00 574.67 673.14
40.00 551.07 563.03
40.00 524.65 633.59
40.00 565.60 576.81
40.00 448.64 484.67
40.00 670.08 748.48
40.00 605.57 635.98
40.00 1158.27 1175.44
40.00 606.12 655.55
40.00 1059.33 1323.52
40.00 500.08 539.10
40.00 877.11 1016.62
40.00 610.78 613.09
40.00 1262.75 1581.45
40.00 797.41 854.77
40.00 1268.13 1285.89
40.00 227.66 322.15
40.00 632.96 639.13
40.00 546.57 614.44
40.00 507.60 519.11
40.00 682.85 724.88
40.00 683.69 702.04
40.00 593.56 598.14
40.00 565.22 570.51
40.00 688.56 793.54
40.00 792.12 989.83
40.00 696.28 743.15
41.00 558.54 583.23
41.00 540.94 557.62
41.00 598.48 725.85
41.00 1087.68 1104.89
41.00 758.23 799.97
41.00 751.46 827.90
41.00 680.16 847.59
41.00 549.34 572.52
41.00 851.58 942.92
41.00 1502.63 1536.26
41.00 892.48 904.54
41.00 890.01 1129.71
41.00 564.55 597.34
41.00 792.66 802.24
41.00 586.34 601.71
41.00 460.73 463.21
41.00 1187.54 1253.05
41.00 77.87 90.59
41.00 773.39 887.57
41.00 510.46 546.87
41.00 1232.10 1247.97
41.00 939.48 955.98
41.00 1512.50 1538.11
41.00 554.42 561.27
41.00 672.51 719.25
41.00 499.71 569.29
41.00 1121.19 1306.17
41.00 650.64 669.41
41.00 563.45 627.29
41.00 868.21 926.29
41.00 787.54 902.81
41.00 917.22 951.32
41.00 589.28 593.90
41.00 525.32 600.07
41.00 524.57 546.49
41.00 559.63 844.11
41.00 827.27 948.50
41.00 893.66 898.99
41.00 512.05 583.40
41.00 593.69 603.56
41.00 558.62 580.08
41.00 568.96 581.01
41.00 1291.73 1311.47
41.00 556.15 593.10
41.00 614.10 654.79
41.00 545.23 546.28
41.00 601.54 606.83
41.00 954.43 1246.37
41.00 551.23 556.15
41.00 728.24 953.21
41.00 853.93 1058.45
41.00 1169.69 1244.44
41.00 766.37 939.60
41.00 650.13 679.07
41.00 521.54 592.98
41.00 628.50 692.71
41.00 559.76 576.43
41.00 503.32 573.36
41.00 748.44 893.87
41.00 533.89 544.60
41.00 647.61 658.82
41.00 640.18 696.75
41.00 524.73 567.86
41.00 486.52 519.28
41.00 919.49 973.66
41.00 543.00 543.84
41.00 877.20 902.06
41.00 482.32 503.61
41.00 583.61 586.59
41.00 1305.92 1445.09
41.00 666.64 677.30
41.00 694.18 718.20
41.00 1107.46 1119.72
41.00 526.50 562.15
41.00 588.90 594.78
41.00 743.19 801.69
41.00 596.55 620.94
41.00 501.60 566.56
41.00 551.11 585.92
41.00 360.87 408.66
41.00 658.70 666.85
41.00 560.81 630.77
41.00 557.15 567.57
41.00 764.32 774.86
41.00 479.42 593.23
41.00 1299.16 1352.41
41.00 580.17 656.64
41.00 485.34 495.84
41.00 640.35 677.97
41.00 550.60 800.30
41.00 980.80 1100.99
41.00 534.60 602.51
41.00 571.68 599.40
41.00 621.11 639.13
41.00 1221.14 1305.46
41.00 560.64 601.29
41.00 564.29 571.77
41.00 861.24 937.29
41.00 979.58 1027.58
41.00 478.62 488.54
41.00 649.38 674.70
41.00 563.96 566.98
41.00 586.09 590.08
41.00 1066.64 1643.10
41.00 514.66 607.42
41.00 1877.56 1880.16
41.00 628.71 666.76
41.00 544.72 628.97
41.00 559.59 665.96
41.00 431.34 531.20
41.00 467.29 518.52
41.00 575.93 656.22
41.00 605.62 915.03
41.00 831.26 1070.75
41.00 69.80 104.58
41.00 520.91 546.32
41.00 595.08 603.35
41.00 788.59 857.71
41.00 125.11 140.61
41.00 619.52 646.39
41.00 771.62 807.32
41.00 582.52 586.43
41.00 982.94 1167.59
41.00 753.35 868.13
41.00 627.87 721.10
41.00 560.09 599.82
41.00 551.44 573.41
41.00 768.68 832.81
41.00 556.69 574.54
41.00 901.09 1113.92
41.00 850.49 877.58
41.00 996.63 1023.05
41.00 16.05 371.54
41.00 503.70 518.27
41.00 586.76 619.52
41.00 553.96 626.40
41.00 511.04 660.50
41.00 891.48 944.81
41.00 682.72 911.13
41.00 1094.52 1189.09
41.00 667.31 945.48
41.00 604.94 661.72
41.00 524.78 528.09
41.00 500.38 575.30
41.00 548.04 606.33
41.00 527.09 554.59
41.00 513.65 563.62
41.00 635.48 657.02
41.00 550.73 625.27
41.00 607.72 628.38
41.00 578.53 597.01
41.00 615.95 627.50
41.00 527.55 546.61
41.00 649.71 734.08
41.00 873.12 918.39
41.00 656.05 724.71
41.00 586.43 637.49
41.00 645.55 703.72
41.00 627.79 665.46
41.00 968.45 1130.13
41.00 530.28 542.96
41.00 595.12 651.69
41.00 750.71 879.17
41.00 532.13 535.99
41.00 501.76 518.14
41.00 545.56 569.25
41.00 531.62 547.58
41.00 1044.50 1049.54
41.00 612.38 640.35
41.00 734.04 853.30
41.00 1306.01 1339.73
41.00 562.19 599.61
41.00 635.31 706.49
41.00 643.41 693.64
41.00 708.50 868.29
41.00 440.58 445.24
41.00 1164.74 1191.28
41.00 517.85 670.33
41.00 617.75 686.88
41.00 607.51 622.25
41.00 564.42 642.91
41.00 1067.22 1077.05
41.00 657.73 685.95
41.00 1291.01 1326.50
41.00 358.86 471.15
41.00 1070.42 1188.84
41.00 788.67 868.80
41.00 559.46 596.21
41.00 563.66 602.13
41.00 534.77 598.94
41.00 531.45 552.87
41.00 690.61 716.99
41.00 461.03 495.46
41.00 1443.92 1465.21
41.00 609.73 614.86
41.00 651.90 725.85
41.00 594.91 633.21
41.00 623.46 626.24
41.00 568.28 619.01
41.00 653.41 664.62
41.00 553.42 578.36
41.00 630.81 674.32
41.00 577.61 817.69
41.00 929.69 1006.37
41.00 871.86 953.71
41.00 437.93 452.97
41.00 505.75 507.35
41.00 527.25 584.70
41.00 1071.59 1084.61
41.00 583.86 756.67
41.00 585.92 627.16
41.00 522.21 619.35
41.00 1329.90 1394.99
41.00 1117.87 1144.20
41.00 544.68 674.28
41.00 970.47 1073.48
41.00 699.01 709.76
41.00 1525.60 1806.71
41.00 601.71 631.23
41.00 621.41 693.01
41.00 1214.71 1396.59
41.00 640.05 679.11
41.00 870.81 906.47
41.00 799.84 802.57
41.00 593.48 731.73
41.00 1307.39 1324.27
41.00 895.30 906.55
41.00 525.15 702.33
41.00 650.26 651.43
41.00 556.36 599.99
41.00 566.65 575.25
41.00 1009.94 1010.82
41.00 546.49 617.59
41.00 538.76 678.23
41.00 570.17 660.38
41.00 435.92 440.24
41.00 157.78 160.26
41.00 724.08 803.03
41.00 567.02 623.46
41.00 1066.17 2172.15
41.00 1091.75 1259.98
41.00 715.10 726.90
41.00 634.26 674.87
41.00 820.67 826.93
41.00 605.20 792.87
41.00 1138.49 1208.62
41.00 577.35 672.89
41.00 549.22 555.01
41.00 691.16 721.90
41.00 1280.31 1330.66
41.00 611.79 751.42
41.00 700.11 732.53
41.00 1193.25 1201.02
41.00 991.63 1007.80
41.00 600.03 620.31
41.00 609.56 677.26
41.00 577.31 666.51
41.00 573.11 591.21
41.00 522.34 549.68
41.00 557.95 579.83
41.00 527.80 573.53
41.00 807.28 824.03
41.00 597.39 609.44
41.00 932.50 933.55
41.00 552.12 565.09
41.00 934.23 1021.83
41.00 678.65 687.51
41.00 966.35 1019.56
41.00 672.35 686.04
41.00 711.49 785.40
41.00 669.11 751.80
41.00 206.96 245.30
41.00 508.02 526.12
41.00 543.25 674.11
41.00 468.04 477.07
41.00 1101.24 1184.14
41.00 809.12 924.74
41.00 443.77 460.86
41.00 1584.73 1684.97
41.00 1165.83 1385.84
41.00 558.25 561.94
41.00 492.15 582.35
41.00 1072.47 1115.01
41.00 619.39 710.81
41.00 482.82 506.76
41.00 1277.83 1618.20
41.00 613.09 615.74
41.00 844.06 1026.15
41.00 969.33 1026.82
41.00 801.02 937.63
41.00 626.32 690.82
41.00 622.58 635.73
41.00 1126.98 1251.20
41.00 695.78 738.91
41.00 1174.48 2103.11
41.00 639.97 690.45
41.00 560.51 564.13
41.00 556.27 676.34
41.00 644.34 724.17
41.00 928.10 1007.42
41.00 369.77 471.15
41.00 1411.37 1678.63
41.00 419.71 837.85
41.00 818.45 916.71
41.00 788.00 802.45
41.00 723.87 740.08
41.00 702.25 717.03
41.00 1067.06 1106.78
41.00 1021.79 1077.51
41.00 520.41 559.13
41.00 661.43 682.22
41.00 1110.35 1117.95
41.00 545.40 572.82
41.00 550.35 653.57
41.00 595.33 615.57
41.00 579.71 781.16
41.00 553.25 656.43
41.00 527.80 603.43
41.00 944.18 956.99
41.00 454.18 477.66
41.00 519.15 526.25
41.00 552.33 627.12
41.00 1388.57 1404.69
41.00 554.55 584.03
41.00 539.85 623.55
41.00 753.61 774.60
41.00 291.87 664.70
41.00 1278.92 1320.70
41.00 778.85 786.07
41.00 635.73 640.77
41.00 678.27 777.33
41.00 1070.25 1187.04
41.00 558.33 575.17
41.00 939.06 978.15
41.00 541.03 637.91
41.00 890.05 966.10
41.00 664.79 681.54
41.00 596.13 608.93
41.00 513.52 582.73
41.00 -195.90 66.36
41.00 1196.15 1213.74
41.00 1120.18 1135.21
41.00 670.83 801.61
41.00 683.56 866.45
41.00 -195.90 0.05
41.00 534.69 549.68
41.00 1552.89 1555.25
41.00 652.48 665.12
41.00 576.01 600.45
41.00 722.78 794.68
41.00 578.45 621.03
41.00 717.16 753.82
41.00 522.00 670.96
41.00 710.27 717.20
41.00 510.67 573.91
41.00 1145.29 1210.51
41.00 638.71 683.94
41.00 1290.05 1317.60
41.00 650.64 676.34
41.00 592.14 675.62
41.00 736.68 750.75
41.00 538.01 556.02
41.00 581.97 642.32
41.00 623.38 645.43
41.00 812.32 831.84
41.00 838.35 950.77
41.00 496.72 501.64
41.00 1320.66 1471.42
41.00 547.62 551.15
41.00 587.68 629.68
41.00 552.37 556.61
41.00 585.92 615.28
41.00 543.09 609.82
41.00 533.89 552.28
41.00 710.06 764.69
41.00 709.97 805.05
41.00 619.56 788.67
41.00 668.86 710.35
41.00 503.61 517.64
41.00 523.43 635.69
41.00 507.47 517.85
41.00 542.20 549.18
41.00 843.43 921.63
41.00 596.50 705.90
41.00 117.68 123.01
41.00 587.85 614.65
41.00 832.85 959.17
41.00 593.77 599.32
41.00 859.81 908.82
41.00 492.99 497.31
41.00 634.22 762.72
41.00 770.11 842.38
41.00 705.65 706.82
41.00 470.77 576.98
41.00 831.63 947.66
41.00 2006.02 2052.21
41.00 587.52 599.44
41.00 536.37 620.44
41.00 563.03 872.20
41.00 895.00 908.78
41.00 544.85 589.53
41.00 574.67 628.13
41.00 445.32 556.15
41.00 520.20 597.47
41.00 650.64 735.04
41.00 601.29 671.09
41.00 571.47 584.66
41.00 682.05 806.56
41.00 563.83 583.99
41.00 591.51 703.97
41.00 971.01 1013.68
41.00 713.59 818.74
41.00 1011.54 1127.57
41.00 962.03 997.72
41.00 496.01 527.42
41.00 674.66 768.43
41.00 649.88 678.02
41.00 558.96 627.08
41.00 639.21 649.84
41.00 702.46 711.32
41.00 1061.47 1171.50
41.00 585.08 687.21
41.00 522.76 617.67
41.00 598.14 611.96
41.00 609.31 652.82
41.00 1123.46 1169.99
41.00 643.08 835.58
41.00 473.42 473.75
41.00 834.91 849.35
41.00 639.51 694.35
41.00 585.38 604.44
41.00 984.66 1041.99
41.00 235.77 247.06
41.00 582.90 624.56
41.00 473.04 689.14
41.00 452.08 496.05
41.00 521.12 649.21
41.00 524.19 547.71
41.00 791.36 1005.03
41.00 590.08 625.86
41.00 579.20 587.05
41.00 525.74 571.18
41.00 525.24 610.82
41.00 430.54 449.73
41.00 597.18 640.35
41.00 496.98 607.09
41.00 773.43 868.97
41.00 562.87 600.66
41.00 534.65 540.27
41.00 1004.65 1013.64
41.00 539.52 545.90
41.00 532.67 610.53
41.00 590.20 591.17
41.00 580.38 637.91
41.00 508.02 594.95
41.00 637.87 673.56
41.00 818.40 917.55
41.00 583.28 614.65
41.00 770.45 789.05
41.00 924.48 1033.29
41.00 779.43 890.38
41.00 608.56 628.46
41.00 793.75 844.53
41.00 584.24 605.07
41.00 560.26 616.58
41.00 566.90 601.33
41.00 784.01 857.75
41.00 575.63 638.62
41.00 735.25 735.72
41.00 533.34 534.14
41.00 559.42 634.17
41.00 686.58 688.05
41.00 772.50 796.02
41.00 830.29 842.17
41.00 602.38 637.70
41.00 715.06 768.22
41.00 702.71 844.69
41.00 662.81 696.24
41.00 577.98 583.91
41.00 1335.40 1342.16
41.00 633.29 668.99
41.00 647.91 653.57
41.00 584.54 607.84
41.00 786.74 853.30
41.00 461.91 499.92
41.00 942.46 972.90
41.00 530.61 551.15
41.00 646.27 722.07
41.00 1142.94 1188.38
41.00 1002.43 1182.96
41.00 291.12 336.64
41.00 710.90 787.79
41.00 476.19 480.68
41.00 634.05 846.25
41.00 582.56 625.77
41.00 1212.57 1227.98
41.00 583.11 639.88
41.00 675.66 703.63
41.00 760.83 763.35
41.00 468.92 472.54
42.00 938.89 1125.55
42.00 567.74 654.67
42.00 577.82 616.66
42.00 407.36 448.30
42.00 663.36 678.65
42.00 969.12 1108.25
42.00 568.96 585.08
42.00 630.77 715.14
42.00 883.71 918.39
42.00 795.98 799.84
42.00 591.76 598.23
42.00 669.78 680.20
42.00 608.81 676.21
42.00 972.53 1088.77
42.00 836.04 881.77
42.00 671.21 780.19
42.00 554.22 592.30
42.00 1110.56 1145.08
42.00 542.75 543.88
42.00 734.88 801.90
42.00 672.77 823.23
42.00 487.28 490.09
42.00 867.37 871.28
42.00 618.38 688.26
42.00 501.97 535.02
42.00 706.82 712.07
42.00 739.41 764.61
42.00 552.54 612.71
42.00 461.07 541.74
42.00 467.87 487.23
42.00 1264.43 1326.33
42.00 574.71 633.17
42.00 552.66 569.04
42.00 1089.19 1128.03
42.00 998.60 1150.08
42.00 1231.00 1246.29
42.00 833.69 909.28
42.00 681.80 708.08
42.00 499.50 505.17
42.00 668.82 721.31
42.00 937.21 951.91
42.00 603.85 698.43
42.00 533.47 543.30
42.00 595.58 602.43
42.00 613.39 629.01
42.00 615.11 615.28
42.00 578.70 686.04
42.00 1427.37 1553.65
42.00 548.76 575.84
42.00 701.57 723.50
42.00 460.19 472.75
42.00 550.14 553.80
42.00 663.61 686.08
42.00 588.57 603.22
42.00 945.31 1000.07
42.00 564.25 595.87
42.00 387.62 441.79
42.00 1198.46 1201.06
42.00 34.23 74.89
42.00 573.20 578.66
42.00 621.20 722.11
42.00 613.60 657.02
42.00 590.92 612.80
42.00 1356.44 1391.42
42.00 675.79 690.87
42.00 790.23 801.69
42.00 540.06 553.88
42.00 898.91 964.17
42.00 630.86 652.61
42.00 739.58 743.11
42.00 634.05 681.54
42.00 938.13 1048.12
42.00 1034.01 1067.98
42.00 543.97 578.15
42.00 695.15 724.71
42.00 702.50 805.60
42.00 541.62 609.23
42.00 677.34 730.17
42.00 939.81 964.04
42.00 562.70 650.09
42.00 583.86 639.51
42.00 810.26 824.33
42.00 619.14 820.97
42.00 1029.30 1189.47
42.00 511.25 557.57
42.00 300.90 352.89
42.00 592.93 599.86
42.00 610.24 681.80
42.00 525.24 542.71
42.00 474.51 516.17
42.00 641.14 895.26
42.00 801.44 873.96
42.00 533.22 539.43
42.00 537.25 583.95
42.00 640.22 735.80
42.00 1550.96 1646.00
42.00 510.08 577.65
42.00 483.62 486.06
42.00 602.09 690.95
42.00 585.92 687.00
42.00 655.67 682.05
42.00 518.90 627.37
42.00 174.62 182.56
42.00 578.87 593.35
42.00 582.73 586.17
42.00 519.86 547.29
42.00 105.75 388.00
42.00 601.42 640.72
42.00 611.20 722.66
42.00 527.30 535.49
42.00 811.60 824.87
42.00 556.57 572.90
42.00 684.99 698.38
42.00 1603.29 1706.81
42.00 530.15 559.93
42.00 583.70 630.06
42.00 1447.74 1547.18
42.00 468.21 507.35
42.00 1185.52 1928.03
42.00 565.39 566.73
42.00 547.62 666.26
42.00 559.09 567.28
42.00 599.86 629.05
42.00 983.91 1047.02
42.00 106.68 254.16
42.00 1234.70 1251.96
42.00 704.89 879.80
42.00 531.58 542.16
42.00 963.71 1000.96
42.00 550.23 550.94
42.00 557.24 654.83
42.00 1071.76 1261.83
42.00 1188.63 1194.01
42.00 541.53 640.56
42.00 549.72 569.50
42.00 626.66 694.18
42.00 466.49 488.66
42.00 605.78 675.54
42.00 980.92 990.92
42.00 1862.69 2046.75
42.00 563.50 566.14
42.00 25.33 210.74
42.00 774.77 792.96
42.00 1591.36 1670.61
42.00 553.50 557.70
42.00 510.20 809.96
42.00 456.28 460.65
42.00 271.93 388.42
42.00 937.04 1045.64
42.00 718.33 748.11
42.00 632.45 669.99
42.00 568.28 614.90
42.00 769.14 846.04
42.00 786.61 1008.14
42.00 716.99 750.20
42.00 1557.56 1562.30
42.00 674.45 808.33
42.00 516.04 594.78
42.00 770.66 774.44
42.00 569.71 574.29
42.00 676.46 749.83
42.00 656.89 705.77
42.00 537.67 543.63
42.00 1075.96 1082.93
42.00 525.57 679.53
42.00 499.79 529.19
42.00 561.27 573.24
42.00 357.93 421.89
42.00 838.60 856.91
42.00 1334.31 1399.66
42.00 820.25 1263.59
42.00 464.18 530.11
42.00 716.82 765.41
42.00 628.34 703.25
42.00 901.51 1111.61
42.00 614.44 617.42
42.00 472.95 482.40
42.00 598.48 834.49
42.00 758.52 807.11
42.00 670.04 670.67
42.00 856.58 875.10
42.00 767.34 780.19
42.00 637.03 668.27
42.00 849.56 866.36
42.00 527.59 637.15
42.00 687.13 709.09
42.00 646.27 717.11
42.00 1065.96 1086.29
42.00 1073.48 1074.32
42.00 1014.69 1244.23
42.00 630.52 632.66
42.00 782.42 806.69
42.00 1050.51 1098.68
42.00 553.33 568.24
42.00 563.12 563.20
42.00 558.92 632.75
42.00 542.88 593.02
42.00 1201.48 1244.32
42.00 531.45 533.60
42.00 1243.48 1301.68
42.00 1101.62 1215.97
42.00 613.22 623.46
42.00 525.49 655.25
42.00 517.89 525.36
42.00 557.62 627.75
42.00 554.34 643.33
42.00 624.77 639.55
42.00 569.38 623.51
42.00 608.85 734.29
42.00 773.81 911.55
42.00 929.48 1277.03
42.00 608.93 647.86
42.00 904.91 974.96
42.00 540.36 611.16
42.00 837.18 1065.54
42.00 775.11 841.92
42.00 553.71 561.23
42.00 615.53 678.27
42.00 541.99 621.74
42.00 570.84 608.72
42.00 730.76 880.51
42.00 536.20 551.86
42.00 542.20 575.42
42.00 658.40 816.60
42.00 532.21 558.50
42.00 273.14 476.52
42.00 1291.60 1501.58
42.00 651.48 682.93
42.00 840.33 885.55
42.00 629.81 648.33
42.00 561.35 576.43
42.00 1077.89 1088.94
42.00 553.29 613.81
42.00 406.98 428.73
42.00 465.65 487.78
42.00 1118.08 1130.43
42.00 1084.90 1774.21
42.00 1209.54 1256.87
42.00 552.75 611.96
42.00 552.79 636.31
42.00 464.05 617.75
42.00 898.49 1009.90
42.00 666.22 682.89
42.00 623.67 637.45
42.00 691.12 710.81
42.00 600.79 842.55
42.00 535.78 559.72
42.00 1204.80 1272.62
42.00 445.70 461.41
42.00 1233.94 1585.44
42.00 576.93 631.23
42.00 856.28 877.79
42.00 530.19 642.24
42.00 766.83 1002.59
42.00 576.64 643.75
42.00 542.54 561.86
42.00 589.99 613.89
42.00 1117.53 1125.81
42.00 966.48 1146.80
42.00 1331.33 1336.33
42.00 574.92 597.26
42.00 530.87 550.44
42.00 541.45 572.65
42.00 960.35 1025.31
42.00 553.92 557.83
42.00 578.24 801.61
42.00 653.57 723.83
42.00 1070.37 1097.21
42.00 1286.40 1318.23
42.00 861.79 977.19
42.00 964.59 966.90
42.00 1215.13 1302.94
42.00 570.38 575.72
42.00 625.86 712.03
42.00 529.48 581.55
42.00 554.80 582.94
42.00 1515.60 1604.25
42.00 500.17 528.51
42.00 510.37 511.72
42.00 516.71 526.50
42.00 871.70 957.95
42.00 617.38 676.21
42.00 595.54 667.39
42.00 517.64 618.68
42.00 633.92 654.12
42.00 628.34 641.14
42.00 682.05 802.99
42.00 353.35 400.93
42.00 1555.33 1740.61
42.00 183.53 199.36
42.00 731.18 893.66
42.00 628.97 704.77
42.00 545.14 664.20
42.00 603.81 646.77
42.00 692.08 694.98
42.00 810.13 935.07
42.00 1066.85 1112.91
42.00 562.36 610.74
42.00 511.93 536.79
42.00 597.76 602.47
42.00 596.59 615.32
42.00 587.35 660.67
42.00 531.45 593.86
42.00 542.04 622.96
42.00 510.79 575.51
42.00 621.62 657.19
42.00 1115.22 1185.44
42.00 764.90 901.72
42.00 994.11 1000.41
42.00 1735.36 1866.09
42.00 513.40 627.24
42.00 362.34 395.89
42.00 1090.91 1129.96
42.00 599.57 639.88
42.00 560.05 621.03
42.00 618.43 693.09
42.00 1643.44 1733.30
42.00 641.10 667.14
42.00 524.94 570.09
42.00 877.87 1021.95
42.00 628.55 698.59
42.00 875.27 930.99
42.00 688.85 695.15
42.00 868.50 1020.15
42.00 654.96 665.80
42.00 632.62 693.64
42.00 569.17 647.36
42.00 1247.80 1251.83
42.00 597.18 629.81
42.00 1241.54 1358.12
42.00 1398.10 1433.88
42.00 534.77 592.98
42.00 1366.56 1391.34
42.00 535.78 589.78
42.00 955.77 987.48
42.00 569.59 608.68
42.00 497.19 499.41
42.00 1166.75 1289.00
42.00 577.48 667.43
42.00 614.56 680.28
42.00 869.85 981.64
42.00 715.27 870.44
42.00 501.72 508.52
42.00 629.72 688.05
42.00 705.82 720.09
42.00 589.78 666.89
42.00 505.21 556.99
42.00 1470.04 1485.24
42.00 569.75 708.88
42.00 623.51 626.53
42.00 586.43 613.60
42.00 100.50 134.18
42.00 602.34 612.55
42.00 721.19 855.78
42.00 565.85 669.70
42.00 782.71 814.79
42.00 562.74 660.04
42.00 585.84 820.38
42.00 584.12 606.92
42.00 849.52 859.56
42.00 797.58 921.88
42.00 535.23 543.46
42.00 711.74 761.75
42.00 543.59 580.92
42.00 628.80 643.92
42.00 653.03 697.29
42.00 -195.90 71.69
42.00 583.99 625.23
42.00 1385.04 1573.26
42.00 450.91 469.81
42.00 852.59 861.91
42.00 569.63 642.87
42.00 830.08 839.32
42.00 536.45 651.56
42.00 619.89 848.18
42.00 575.09 596.00
42.00 979.83 1003.85
42.00 360.70 484.38
42.00 716.74 792.33
42.00 1334.94 1361.52
42.00 533.81 551.23
42.00 564.46 568.70
42.00 574.37 619.81
42.00 825.38 873.33
42.00 1276.99 1288.96
42.00 462.54 517.68
42.00 915.75 929.44
42.00 667.64 703.55
42.00 835.66 840.96
42.00 553.96 563.58
42.00 660.76 664.41
42.00 517.39 695.28
42.00 523.47 564.42
42.00 1160.12 1247.09
42.00 463.46 466.45
42.00 534.73 667.06
42.00 562.57 572.23
42.00 631.15 634.34
42.00 516.92 552.28
42.00 1171.46 1199.55
42.00 746.97 781.11
42.00 527.00 534.48
42.00 1044.29 1203.08
42.00 665.88 681.12
42.00 487.44 521.04
42.00 587.85 625.56
42.00 1216.56 1225.00
42.00 813.07 865.02
42.00 873.80 1047.61
42.00 544.26 603.52
42.00 714.85 807.99
42.00 548.42 755.08
42.00 574.88 866.19
42.00 456.79 460.78
42.00 941.32 991.84
42.00 110.25 140.65
42.00 736.77 907.48
42.00 449.98 534.44
42.00 564.25 591.21
42.00 1167.05 1247.84
42.00 533.22 567.57
42.00 1071.59 1111.65
42.00 624.64 756.92
42.00 443.14 588.23
42.00 1360.35 1412.80
42.00 862.12 880.89
42.00 514.82 555.26
42.00 516.04 594.70
42.00 571.68 616.96
42.00 632.12 710.23
42.00 722.03 894.08
42.00 1138.49 1271.78
42.00 529.98 583.86
42.00 992.77 1022.88
42.00 634.89 681.00
42.00 617.75 728.87
42.00 645.34 781.74
42.00 648.70 767.67
42.00 1270.65 1550.96
42.00 524.10 538.01
42.00 778.26 907.22
42.00 552.24 575.17
42.00 545.61 566.52
42.00 525.03 597.76
42.00 582.23 604.65
42.00 812.86 856.41
42.00 534.44 581.18
42.00 555.68 625.06
42.00 472.83 482.70
42.00 1490.49 1755.90
42.00 1419.39 1659.77
42.00 542.41 593.56
42.00 494.04 567.91
42.00 859.39 958.29
42.00 606.88 764.40
42.00 624.01 739.83
42.00 1504.52 1544.66
42.00 666.68 699.06
42.00 1019.06 1086.33
42.00 1096.70 1162.64
42.00 556.23 559.80
42.00 584.33 595.71
42.00 1019.31 1118.50
42.00 617.54 653.74
42.00 557.95 782.29
42.00 483.03 516.17
42.00 609.73 614.86
42.00 617.96 657.90
42.00 535.11 609.86
42.00 386.91 404.13
42.00 559.17 672.72
42.00 547.03 598.48
42.00 551.86 574.58
42.00 698.85 805.97
42.00 1291.60 1394.78
42.00 697.25 714.01
42.00 1003.39 1030.90
42.00 77.49 145.61
42.00 634.89 684.19
42.00 620.27 636.90
42.00 615.78 669.95
42.00 537.80 607.76
42.00 600.83 688.56
42.00 577.27 588.82
42.00 842.59 924.15
42.00 1451.85 1471.00
42.00 578.49 591.38
42.00 588.94 672.68
42.00 734.54 787.96
42.00 654.16 699.01
42.00 581.34 639.42
42.00 645.43 663.91
42.00 740.59 898.91
42.00 1430.69 1447.40
42.00 -195.90 106.80
42.00 616.96 751.76
42.00 1060.46 1147.90
42.00 542.71 621.32
42.00 602.68 651.06
42.00 753.31 793.42
43.00 771.79 811.39
43.00 700.11 726.48
43.00 529.40 672.93
43.00 542.33 591.67
43.00 555.77 573.24
43.00 532.92 673.94
43.00 1173.97 1179.31
43.00 591.84 643.03
43.00 619.10 658.36
43.00 1190.39 1251.50
43.00 505.17 516.84
43.00 579.12 613.30
43.00 577.06 587.60
43.00 704.01 714.26
43.00 605.62 607.25
43.00 1394.62 1476.30
43.00 1476.30 1498.97
43.00 503.95 587.39
43.00 957.66 1036.74
43.00 563.16 630.81
43.00 506.93 520.70
43.00 490.34 506.34
43.00 817.77 857.38
43.00 609.27 630.86
43.00 534.65 585.12
43.00 586.72 614.86
43.00 720.68 862.71
43.00 686.46 852.25
43.00 668.82 683.14
43.00 1015.28 1054.67
43.00 609.31 670.08
43.00 870.90 890.76
43.00 607.04 616.62
43.00 455.82 459.14
43.00 504.24 515.16
43.00 620.44 672.14
43.00 966.39 967.95
43.00 340.92 399.17
43.00 562.53 622.37
43.00 710.77 807.70
43.00 713.29 777.46
43.00 780.95 797.49
43.00 902.60 905.08
43.00 502.44 505.88
43.00 483.08 501.43
43.00 623.59 752.22
43.00 871.15 878.42
43.00 531.33 539.47
43.00 850.82 998.18
43.00 525.66 550.73
43.00 701.57 827.39
43.00 309.64 327.48
43.00 898.61 1003.94
43.00 584.79 620.94
43.00 632.49 671.93
43.00 619.06 656.26
43.00 1113.88 1130.76
43.00 771.79 810.93
43.00 859.18 870.60
43.00 727.82 887.61
43.00 553.00 564.63
43.00 641.73 674.61
43.00 532.38 671.17
43.00 479.13 528.98
43.00 576.93 634.59
43.00 375.53 394.00
43.00 698.80 702.37
43.00 826.43 1062.69
43.00 804.25 850.53
43.00 621.53 687.25
43.00 559.97 564.71
43.00 484.71 793.88
43.00 644.67 679.19
43.00 559.63 561.82
43.00 584.12 624.85
43.00 859.77 907.31
43.00 580.50 668.02
43.00 460.15 461.74
43.00 599.36 624.22
43.00 550.44 618.13
43.00 626.82 691.12
43.00 548.13 642.28
43.00 736.98 774.86
43.00 616.83 637.45
43.00 188.06 224.05
43.00 768.09 797.37
43.00 737.40 743.40
43.00 1132.57 1280.85
43.00 785.52 861.49
43.00 495.80 561.27
43.00 754.11 758.14
43.00 1010.15 1201.65
43.00 1139.58 2225.61
43.00 616.33 617.00
43.00 785.77 875.56
43.00 1698.36 1917.58
43.00 450.99 463.30
43.00 1256.03 1281.36
43.00 758.86 796.48
43.00 574.16 602.85
43.00 635.89 828.99
43.00 1249.61 1268.21
43.00 566.77 568.58
43.00 694.14 698.51
43.00 979.29 1023.93
43.00 543.51 568.87
43.00 699.56 702.88
43.00 989.58 1143.19
43.00 672.35 750.04
43.00 577.86 603.85
43.00 601.29 717.95
43.00 714.38 774.14
43.00 543.67 549.97
43.00 574.12 793.33
43.00 675.58 722.45
43.00 696.58 755.50
43.00 992.39 1009.23
43.00 601.84 632.20
43.00 608.14 645.30
43.00 1103.21 1133.20
43.00 714.76 803.29
43.00 -195.90 271.55
43.00 819.58 895.05
43.00 598.77 651.64
43.00 597.26 617.12
43.00 1283.96 1387.22
43.00 652.69 653.57
43.00 551.07 586.22
43.00 576.26 593.82
43.00 730.93 917.55
43.00 1247.09 1467.56
43.00 713.50 715.01
43.00 549.26 566.39
43.00 85.51 155.98
43.00 792.54 793.17
43.00 593.31 616.79
43.00 555.77 620.02
43.00 607.17 628.38
43.00 540.44 583.36
43.00 740.59 812.61
43.00 571.14 596.76
43.00 642.66 743.28
43.00 526.33 541.24
43.00 475.10 660.00
43.00 595.29 631.86
43.00 605.66 668.99
43.00 587.39 601.08
43.00 674.07 688.72
43.00 1110.27 1136.64
43.00 625.23 646.14
43.00 713.50 819.45
43.00 602.22 666.93
43.00 717.11 734.37
43.00 577.86 681.12
43.00 1403.27 1468.57
43.00 766.96 834.74
43.00 1274.68 1293.53
43.00 902.73 1173.81
43.00 551.70 555.26
43.00 569.12 592.77
43.00 1209.00 1240.49
43.00 520.12 620.73
43.00 971.69 1087.17
43.00 520.41 573.95
43.00 577.10 689.56
43.00 598.60 654.12
43.00 349.70 424.62
43.00 1124.67 1166.29
43.00 579.62 610.19
43.00 979.29 1015.36
43.00 928.64 1494.86
43.00 546.91 640.93
43.00 586.43 665.71
43.00 984.03 1206.10
43.00 490.21 496.26
43.00 743.86 770.53
43.00 494.41 575.04
43.00 1078.10 1188.04
43.00 658.03 658.61
43.00 1467.48 1540.13
43.00 834.03 959.97
43.00 707.33 722.57
43.00 700.61 712.37
43.00 684.73 717.53
43.00 675.45 676.13
43.00 491.31 592.51
43.00 150.10 180.29
43.00 686.96 830.00
43.00 515.29 526.54
43.00 666.64 713.46
43.00 534.35 582.18
43.00 598.18 602.97
43.00 776.28 889.38
43.00 509.70 537.54
43.00 656.64 830.00
43.00 1700.09 2002.87
43.00 748.44 783.46
43.00 517.89 628.34
43.00 625.23 709.89
43.00 743.86 765.16
43.00 603.10 635.27
43.00 794.55 801.40
43.00 681.21 843.52
43.00 857.88 950.44
43.00 834.49 845.20
43.00 506.00 510.20
43.00 562.87 571.56
43.00 981.13 1252.67
43.00 658.70 722.74
43.00 633.46 697.84
43.00 586.34 600.54
43.00 602.38 736.39
43.00 630.23 814.21
43.00 555.77 567.61
43.00 656.14 675.16
43.00 547.45 573.49
43.00 605.15 609.10
43.00 662.23 696.03
43.00 958.42 1121.10
43.00 87.74 91.81
43.00 508.23 513.61
43.00 744.20 786.70
43.00 531.83 581.22
43.00 622.29 625.40
43.00 1104.10 1113.54
43.00 1075.46 1104.81
43.00 629.93 686.54
43.00 546.19 646.69
43.00 704.39 718.41
43.00 483.37 529.02
43.00 753.94 799.97
43.00 1093.81 1134.37
43.00 736.85 912.56
43.00 583.95 699.60
43.00 525.15 532.13
43.00 573.28 614.65
43.00 581.30 613.22
43.00 607.88 718.20
43.00 616.70 628.29
43.00 496.56 563.75
43.00 582.44 601.33
43.00 553.80 649.42
43.00 567.36 594.74
43.00 826.55 912.85
43.00 554.97 563.58
43.00 340.46 436.50
43.00 555.60 556.44
43.00 623.04 670.08
43.00 179.66 240.72
43.00 700.90 723.12
43.00 601.25 755.62
43.00 606.58 638.08
43.00 988.78 997.60
43.00 1083.39 1086.29
43.00 841.54 959.00
43.00 536.33 619.68
43.00 596.55 603.26
43.00 587.52 650.38
43.00 848.01 934.44
43.00 515.24 665.12
43.00 676.00 680.12
43.00 520.03 641.19
43.00 522.17 527.09
43.00 561.27 580.17
43.00 574.96 817.86
43.00 652.31 690.28
43.00 635.64 707.29
43.00 500.38 512.30
43.00 656.72 780.90
43.00 918.10 1035.90
43.00 890.55 935.28
43.00 373.26 565.13
43.00 592.39 845.16
43.00 455.07 480.85
43.00 588.90 635.01
43.00 535.44 582.48
43.00 501.93 535.02
43.00 906.22 968.28
43.00 520.58 524.73
43.00 999.95 1024.39
43.00 507.10 620.78
43.00 528.68 532.29
43.00 642.03 661.34
43.00 630.73 710.56
43.00 539.68 646.23
43.00 781.03 804.13
43.00 992.98 1165.28
43.00 746.85 763.69
43.00 627.87 660.25
43.00 1119.68 1139.71
43.00 534.27 555.68
43.00 367.17 584.58
43.00 597.47 652.73
43.00 850.66 1081.42
43.00 809.50 828.32
43.00 554.59 608.35
43.00 1094.56 1113.75
43.00 233.88 277.30
43.00 527.80 584.83
43.00 943.09 1165.24
43.00 602.80 653.53
43.00 507.10 608.22
43.00 659.92 678.90
43.00 453.60 469.18
43.00 608.18 698.22
43.00 727.02 1110.90
43.00 592.89 604.02
43.00 515.75 631.78
43.00 720.68 935.15
43.00 776.70 806.18
43.00 525.57 526.62
43.00 500.71 521.80
43.00 662.35 708.13
43.00 1131.85 1227.56
43.00 559.63 625.31
43.00 638.88 670.92
43.00 565.18 625.02
43.00 699.98 716.48
43.00 1401.67 1419.77
43.00 102.94 122.13
43.00 669.49 682.80
43.00 572.36 587.10
43.00 533.26 566.77
43.00 568.07 578.19
43.00 450.70 470.65
43.00 653.15 686.79
43.00 580.55 584.16
43.00 542.50 549.22
43.00 529.48 565.64
43.00 691.66 785.94
43.00 571.94 644.59
43.00 415.63 450.03
43.00 510.16 512.30
43.00 673.48 692.29
43.00 542.16 627.62
43.00 561.86 572.31
43.00 475.26 483.75
43.00 686.41 725.47
43.00 567.95 677.60
43.00 621.95 662.73
43.00 612.88 622.88
43.00 480.93 854.18
43.00 645.89 751.51
43.00 1498.26 1591.49
43.00 1002.51 1034.76
43.00 1089.44 1103.05
43.00 549.09 582.44
43.00 641.44 680.62
43.00 508.36 528.05
43.00 596.17 616.07
43.00 845.91 1025.27
43.00 599.28 639.63
43.00 660.00 709.22
43.00 608.26 622.25
43.00 545.82 636.69
43.00 599.53 624.77
43.00 372.76 448.09
43.00 614.10 681.96
43.00 641.90 658.11
43.00 587.52 610.99
43.00 518.65 534.10
43.00 602.64 747.73
43.00 905.59 977.40
43.00 472.87 498.03
43.00 1212.69 1280.64
43.00 1012.55 1015.74
43.00 621.66 710.81
43.00 1602.99 1634.70
43.00 544.85 636.10
43.00 1072.98 1097.17
43.00 619.85 664.28
43.00 1090.36 1151.76
43.00 150.56 945.65
43.00 635.18 675.08
43.00 535.65 596.50
43.00 836.67 857.63
43.00 700.27 724.71
43.00 539.98 719.67
43.00 554.38 565.85
43.00 801.48 859.69
43.00 1378.07 1567.72
43.00 647.49 663.70
43.00 601.25 673.94
43.00 1452.06 1596.44
43.00 833.27 855.95
43.00 544.35 590.33
43.00 807.32 874.64
43.00 622.50 658.28
43.00 533.22 620.99
43.00 556.48 603.60
43.00 593.44 641.40
43.00 573.07 637.83
43.00 523.89 700.48
43.00 835.62 972.61
43.00 863.34 877.79
43.00 1009.19 1058.78
43.00 625.56 631.15
43.00 573.83 696.83
43.00 523.89 589.95
43.00 664.28 731.98
43.00 529.40 568.41
43.00 721.23 751.00
43.00 1107.62 1195.18
43.00 459.73 475.89
43.00 634.76 645.09
43.00 1194.51 2107.48
43.00 499.33 524.48
43.00 844.06 869.43
43.00 355.92 481.61
43.00 1400.96 1532.82
43.00 602.43 648.28
43.00 833.27 857.29
43.00 725.47 751.38
43.00 545.02 570.89
43.00 1127.95 1150.29
43.00 752.68 893.83
43.00 576.64 606.08
43.00 569.80 572.57
43.00 848.22 882.74
43.00 466.40 468.08
43.00 689.48 805.72
43.00 545.31 601.29
43.00 904.12 971.10
43.00 666.93 727.61
43.00 525.74 560.35
43.00 567.78 569.67
43.00 1068.27 1095.36
43.00 569.17 856.66
43.00 572.15 593.44
43.00 681.59 711.02
43.00 734.41 782.37
43.00 581.47 583.65
43.00 668.57 672.93
43.00 952.54 1095.36
43.00 629.68 728.03
43.00 558.08 593.31
43.00 118.60 202.17
43.00 1196.15 1296.35
43.00 606.16 610.78
43.00 319.72 407.99
43.00 503.15 528.43
43.00 464.39 498.53
43.00 859.27 970.38
43.00 569.54 666.13
43.00 926.46 938.22
43.00 568.58 599.02
43.00 529.52 641.40
43.00 579.20 585.92
43.00 673.73 787.71
43.00 580.08 582.48
43.00 586.80 593.40
43.00 520.12 542.12
43.00 980.00 1031.11
43.00 544.93 630.14
43.00 844.61 871.95
43.00 1711.30 1775.17
43.00 539.94 540.99
43.00 1324.65 1351.74
43.00 523.18 712.24
43.00 105.88 323.87
43.00 550.06 604.19
43.00 615.61 694.48
43.00 630.77 631.91
43.00 519.91 523.94
43.00 585.92 636.19
43.00 698.26 782.83
43.00 665.04 704.26
43.00 528.98 594.53
43.00 542.88 569.17
43.00 558.79 758.39
43.00 514.78 620.82
43.00 1303.99 1490.03
43.00 630.81 798.79
43.00 961.61 1023.00
43.00 564.42 572.61
43.00 814.50 868.17
43.00 591.59 623.84
43.00 548.25 568.12
43.00 783.42 790.44
43.00 1052.82 1250.91
43.00 578.91 653.62
43.00 398.75 493.83
43.00 822.98 988.48
43.00 578.24 661.05
43.00 636.23 659.71
43.00 850.49 1075.33
43.00 332.44 387.12
43.00 510.79 593.90
43.00 547.83 670.25
43.00 912.56 1049.71
43.00 1097.59 1104.64
43.00 608.30 608.43
43.00 525.03 587.94
43.00 637.83 689.10
43.00 853.81 896.93
43.00 558.08 629.93
43.00 710.69 863.47
43.00 1416.33 1673.50
43.00 736.89 823.61
43.00 1475.37 1553.52
44.00 635.89 674.45
44.00 585.67 644.59
44.00 525.49 537.29
44.00 628.17 706.07
44.00 744.87 836.46
44.00 1396.63 1485.49
44.00 887.82 998.90
44.00 652.65 663.02
44.00 508.61 626.74
44.00 888.24 1078.27
44.00 1105.23 1944.58
44.00 690.32 712.24
44.00 609.31 615.86
44.00 610.15 665.46
44.00 618.97 620.82
44.00 517.81 521.38
44.00 583.32 624.39
44.00 665.08 728.87
44.00 2001.44 2046.75
44.00 630.23 725.43
44.00 359.11 487.70
44.00 557.36 575.34
44.00 632.16 716.78
44.00 576.05 620.57
44.00 484.17 485.85
44.00 541.99 653.41
44.00 492.82 507.39
44.00 531.96 578.49
44.00 701.74 702.37
44.00 636.69 755.71
44.00 593.52 680.91
44.00 1060.92 1610.72
44.00 562.07 571.98
44.00 544.18 568.66
44.00 471.91 479.38
44.00 552.91 597.97
44.00 1218.74 1388.57
44.00 598.31 622.33
44.00 526.20 565.76
44.00 857.88 863.34
44.00 966.31 1303.24
44.00 509.03 532.92
44.00 823.99 939.56
44.00 1012.00 1025.44
44.00 1187.25 1284.67
44.00 1425.65 1437.70
44.00 511.04 519.82
44.00 911.30 912.52
44.00 807.70 810.30
44.00 546.15 623.97
44.00 527.46 553.29
44.00 1134.25 2186.85
44.00 576.72 685.66
44.00 649.63 776.83
44.00 727.11 837.68
44.00 829.83 840.83
44.00 582.10 615.82
44.00 496.30 508.94
44.00 660.17 715.18
44.00 529.35 535.74
44.00 1077.60 1124.30
44.00 578.74 643.58
44.00 943.76 958.79
44.00 150.77 194.78
44.00 392.74 515.20
44.00 687.55 691.66
44.00 634.13 638.79
44.00 595.29 611.45
44.00 820.55 981.26
44.00 505.71 513.69
44.00 540.86 544.14
44.00 590.50 599.36
44.00 624.68 628.92
44.00 607.67 627.54
44.00 698.09 700.65
44.00 764.74 951.07
44.00 580.67 601.38
44.00 998.60 1031.44
44.00 540.44 578.07
44.00 729.67 733.03
44.00 1051.48 1266.49
44.00 527.17 564.76
44.00 467.45 480.98
44.00 660.59 698.89
44.00 603.64 619.85
44.00 969.75 1059.33
44.00 577.44 702.16
44.00 563.79 638.41
44.00 476.23 519.44
44.00 618.89 668.06
44.00 678.52 749.45
44.00 -195.90 -6.29
44.00 1045.09 1963.10
44.00 497.73 521.33
44.00 496.64 521.92
44.00 487.11 537.80
44.00 828.02 883.96
44.00 715.35 872.41
44.00 645.97 782.79
44.00 621.83 667.56
44.00 617.75 705.02
44.00 690.32 1048.66
44.00 578.61 667.98
44.00 657.27 705.61
44.00 1068.32 1162.55
44.00 601.17 642.03
44.00 743.78 774.86
44.00 690.45 781.87
44.00 631.07 633.54
44.00 748.65 810.09
44.00 965.43 974.29
44.00 695.19 743.99
44.00 684.69 848.30
44.00 646.73 649.96
44.00 1001.38 1002.68
44.00 977.48 1028.13
44.00 640.89 711.32
44.00 694.60 704.56
44.00 597.26 606.88
44.00 522.84 581.39
44.00 555.35 576.30
44.00 632.66 670.83
44.00 565.39 637.03
44.00 630.44 691.37
44.00 588.69 607.63
44.00 1039.80 1226.89
44.00 521.12 577.10
44.00 504.58 524.82
44.00 1082.97 1183.47
44.00 576.30 582.10
44.00 516.97 548.50
44.00 588.86 639.80
44.00 742.10 798.33
44.00 947.66 959.63
44.00 1214.71 1238.86
44.00 1093.43 1305.46
44.00 1704.96 1941.18
44.00 845.91 864.26
44.00 799.25 800.85
44.00 606.12 658.87
44.00 565.39 596.97
44.00 486.06 539.98
44.00 563.87 584.87
44.00 775.28 777.21
44.00 675.83 730.17
44.00 583.36 611.20
44.00 1462.94 1597.95
44.00 569.08 580.76
44.00 562.87 605.15
44.00 212.00 233.25
44.00 1387.85 1427.92
44.00 811.52 851.29
44.00 508.31 548.42
44.00 1344.39 1474.99
44.00 631.74 635.98
44.00 620.99 693.13
44.00 710.65 956.06
44.00 718.12 791.02
44.00 889.08 900.34
44.00 730.01 798.75
44.00 687.00 690.53
44.00 553.84 558.29
44.00 666.80 687.34
44.00 532.08 661.51
44.00 66.44 73.58
44.00 633.00 663.23
44.00 830.00 872.96
44.00 389.60 425.75
44.00 610.11 620.82
44.00 581.81 666.64
44.00 612.63 662.23
44.00 532.00 653.20
44.00 598.98 655.51
44.00 693.39 739.66
44.00 1262.16 1276.74
44.00 703.21 735.80
44.00 738.45 741.47
44.00 1126.10 1136.01
44.00 638.83 652.94
44.00 588.78 640.98
44.00 662.31 732.74
44.00 517.47 637.41
44.00 515.79 625.56
44.00 1445.77 1536.35
44.00 595.75 615.32
44.00 503.65 522.63
44.00 623.34 716.90
44.00 576.09 642.74
44.00 575.09 576.35
44.00 594.36 605.91
44.00 545.90 632.16
44.00 560.60 629.30
44.00 533.18 610.07
44.00 547.16 549.18
44.00 560.35 567.44
44.00 999.86 1113.21
44.00 625.90 764.06
44.00 602.43 670.71
44.00 514.49 519.19
44.00 884.29 913.82
44.00 545.69 588.90
44.00 524.86 586.64
44.00 558.33 646.02
44.00 960.68 1497.04
44.00 681.25 716.44
44.00 563.16 680.07
44.00 655.63 681.63
44.00 553.88 570.30
44.00 900.00 967.32
44.00 447.67 738.24
44.00 710.02 793.84
44.00 1263.21 1346.91
44.00 847.13 848.30
44.00 546.03 594.95
44.00 796.15 928.52
44.00 830.63 858.72
44.00 651.77 680.91
44.00 1307.98 1371.77
44.00 486.48 604.06
44.00 615.91 620.36
44.00 672.81 752.56
44.00 1428.51 1509.26
44.00 550.73 571.77
44.00 1242.43 1275.10
44.00 739.03 768.43
44.00 206.96 432.14
44.00 575.34 585.04
44.00 644.42 657.48
44.00 252.65 695.02
44.00 649.04 664.20
44.00 886.77 909.74
44.00 633.54 810.43
44.00 555.31 570.72
44.00 898.82 971.01
44.00 780.02 795.73
44.00 587.77 598.10
44.00 569.59 597.97
44.00 560.68 586.43
44.00 645.30 696.41
44.00 567.91 582.31
44.00 603.47 665.00
44.00 502.10 555.35
44.00 534.98 583.02
44.00 814.04 843.60
44.00 1648.31 1796.59
44.00 633.46 691.29
44.00 523.98 536.45
44.00 564.71 570.26
44.00 891.27 1011.41
44.00 485.34 585.33
44.00 633.67 668.52
44.00 662.35 729.50
44.00 843.73 1057.48
44.00 612.04 664.07
44.00 158.71 352.22
44.00 695.57 702.46
44.00 522.17 572.78
44.00 923.98 1039.51
44.00 992.89 1168.14
44.00 635.31 666.85
44.00 675.54 851.03
44.00 502.35 634.55
44.00 573.20 655.09
44.00 545.77 552.54
44.00 612.17 631.19
44.00 575.38 585.08
44.00 562.91 576.77
44.00 643.66 666.13
44.00 1177.92 1243.39
44.00 544.72 619.39
44.00 472.70 488.16
44.00 508.69 657.14
44.00 761.08 923.31
44.00 590.16 595.62
44.00 644.00 688.89
44.00 482.57 523.68
44.00 669.53 713.67
44.00 669.41 719.34
44.00 767.72 881.94
44.00 -195.90 302.75
44.00 547.24 563.62
44.00 1196.11 1241.75
44.00 602.93 610.74
44.00 506.30 511.76
44.00 687.34 689.14
44.00 612.46 650.47
44.00 671.93 677.64
44.00 353.52 374.86
44.00 1126.77 1277.58
44.00 548.13 566.23
44.00 548.67 578.87
44.00 530.03 543.17
44.00 1054.79 1288.45
44.00 930.15 935.44
44.00 989.70 1057.31
44.00 559.34 667.39
44.00 530.87 552.83
44.00 611.66 630.27
44.00 505.17 567.91
44.00 511.51 561.14
44.00 1195.77 1337.25
44.00 1105.90 1124.42
44.00 538.89 573.87
44.00 565.26 575.13
44.00 541.32 559.88
44.00 1027.50 1058.28
44.00 874.17 888.66
44.00 1189.60 1203.83
44.00 1337.04 1365.43
44.00 1171.88 1520.89
44.00 676.76 822.98
44.00 543.00 616.87
44.00 508.40 513.86
44.00 535.95 585.21
44.00 1337.42 1407.97
44.00 636.44 665.54
44.00 524.36 614.65
44.00 982.35 1057.57
44.00 93.28 99.79
44.00 1007.72 1103.80
44.00 732.27 873.29
44.00 575.63 628.34
44.00 552.07 680.20
44.00 598.86 657.02
44.00 1282.83 1301.35
44.00 1005.28 1079.28
44.00 564.17 568.79
44.00 518.02 669.07
44.00 574.04 716.02
44.00 524.15 559.97
44.00 662.56 701.11
44.00 509.32 516.67
44.00 701.28 717.16
44.00 111.34 310.77
44.00 518.14 534.98
44.00 698.80 720.51
44.00 531.66 555.52
44.00 1006.46 1081.12
44.00 578.53 615.53
44.00 1018.34 1036.74
44.00 529.35 589.91
44.00 637.15 642.11
44.00 1147.35 1170.66
44.00 817.48 911.00
44.00 856.37 886.14
44.00 544.09 632.33
44.00 635.06 660.50
44.00 606.54 682.01
44.00 899.41 903.61
44.00 595.33 732.15
44.00 388.00 455.53
44.00 628.38 655.80
44.00 547.75 573.83
44.00 776.54 825.63
44.00 731.56 898.24
44.00 1076.00 1088.14
44.00 592.60 763.35
44.00 618.64 740.92
44.00 509.15 813.95
44.00 1467.56 1479.99
44.00 667.64 675.71
44.00 1003.94 1145.33
44.00 1225.67 1528.20
44.00 1460.46 1467.43
44.00 757.85 766.67
44.00 571.52 791.86
44.00 573.20 640.26
44.00 513.77 514.78
44.00 556.06 635.10
44.00 495.93 498.53
44.00 733.37 737.40
44.00 1404.57 1435.64
44.00 1112.66 1150.92
44.00 1181.70 1218.99
44.00 650.80 677.68
44.00 554.38 575.42
44.00 1109.34 1264.26
44.00 520.83 624.64
44.00 668.11 773.85
44.00 1570.41 1675.90
44.00 1146.38 1163.98
44.00 990.50 990.71
44.00 698.13 879.89
44.00 666.26 694.77
44.00 1020.27 1060.80
44.00 610.99 625.35
44.00 492.94 536.75
44.00 514.74 525.24
44.00 557.78 560.18
44.00 787.96 856.70
44.00 828.82 856.62
44.00 560.68 578.82
44.00 1132.86 1142.73
44.00 872.62 936.87
44.00 540.48 632.79
44.00 670.83 800.39
44.00 603.89 605.20
44.00 999.57 1168.81
44.00 587.98 652.69
44.00 627.20 735.34
44.00 1167.34 1219.33
44.00 593.44 595.54
44.00 575.04 628.38
44.00 1480.41 1584.85
44.00 673.27 729.80
44.00 1115.06 1140.34
44.00 1120.26 1245.87
44.00 1280.18 1353.12
44.00 562.19 579.75
44.00 554.22 589.03
44.00 536.62 550.98
44.00 641.69 645.47
44.00 577.06 617.63
44.00 638.71 644.67
44.00 541.99 565.55
44.00 521.63 696.16
44.00 154.59 244.92
44.00 547.29 642.24
44.00 1042.20 1133.28
44.00 698.59 863.97
44.00 572.48 819.66
44.00 842.30 896.98
44.00 663.36 714.01
44.00 658.82 819.87
44.00 529.40 647.32
44.00 1114.59 1300.59
44.00 532.21 560.98
44.00 521.84 536.20
44.00 564.67 623.63
44.00 816.35 893.03
44.00 667.18 697.12
44.00 606.16 634.34
44.00 639.09 687.00
44.00 488.70 582.44
44.00 544.72 556.06
44.00 577.77 596.46
44.00 682.93 920.24
44.00 431.72 434.70
44.00 534.35 535.86
44.00 521.29 599.99
44.00 801.44 847.21
44.00 513.86 693.47
44.00 585.17 588.94
44.00 1758.71 1786.01
44.00 555.39 668.36
44.00 590.08 593.44
44.00 557.41 590.41
44.00 1233.69 1358.92
44.00 1325.91 1326.71
44.00 820.25 836.76
44.00 593.14 596.88
44.00 622.75 658.82
44.00 552.03 561.40
44.00 1148.57 1241.04
44.00 528.56 604.52
44.00 491.56 610.45
44.00 626.28 677.89
44.00 1130.89 1151.00
44.00 538.34 545.61
44.00 615.99 707.45
44.00 971.43 1006.88
44.00 601.75 611.08
44.00 532.08 535.36
44.00 869.93 907.48
44.00 579.12 590.83
44.00 830.33 841.88
44.00 600.07 645.72
44.00 786.53 798.58
44.00 556.86 669.70
44.00 627.96 712.70
44.00 959.21 992.05
44.00 590.79 622.12
44.00 1159.74 1162.09
44.00 632.41 642.07
44.00 536.96 549.13
44.00 531.62 600.96
44.00 549.13 559.42
44.00 606.33 615.44
44.00 705.19 723.45
44.00 1415.61 1632.68
44.00 147.70 181.47
44.00 568.16 571.60
44.00 776.91 830.96
44.00 501.30 520.62
44.00 588.61 683.39
44.00 576.09 752.93
44.00 717.57 752.30
44.00 906.64 934.14
44.00 733.07 773.55
44.00 467.33 497.35
44.00 646.39 791.36
44.00 721.77 738.87
44.00 668.86 670.41
44.00 661.81 697.21
44.00 1030.94 1310.08
44.00 914.15 1068.74
44.00 681.38 727.86
44.00 1439.00 1594.18
44.00 607.80 715.73
44.00 366.08 397.32
45.00 672.89 714.01
45.00 665.00 677.43
45.00 540.10 554.80
45.00 514.36 520.49
45.00 1520.05 1617.61
45.00 596.63 602.05
45.00 856.91 898.66
45.00 769.48 777.71
45.00 1010.32 1112.96
45.00 564.55 582.18
45.00 632.87 668.78
45.00 533.89 623.13
45.00 596.42 686.67
45.00 886.44 983.65
45.00 523.64 601.92
45.00 830.33 861.37
45.00 875.52 963.96
45.00 584.45 656.18
45.00 1114.64 1176.12
45.00 531.33 595.66
45.00 600.49 611.71
45.00 575.46 584.70
45.00 632.62 699.64
45.00 524.82 545.27
45.00 642.03 651.18
45.00 1569.10 1738.43
45.00 665.54 698.93
45.00 476.94 532.59
45.00 668.36 813.95
45.00 873.75 908.48
45.00 564.55 793.63
45.00 560.77 617.38
45.00 524.31 524.57
45.00 484.34 486.90
45.00 544.56 619.14
45.00 828.15 829.07
45.00 899.92 936.03
45.00 1038.00 1330.20
45.00 775.65 849.73
45.00 561.35 567.99
45.00 706.57 822.44
45.00 621.74 683.90
45.00 591.42 810.97
45.00 868.50 1023.84
45.00 628.88 681.88
45.00 550.77 576.60
45.00 1221.60 1238.73
45.00 949.22 967.99
45.00 831.05 854.60
45.00 591.55 600.75
45.00 545.48 580.76
45.00 600.41 604.40
45.00 668.61 672.93
45.00 584.70 587.56
45.00 206.25 422.10
45.00 1361.48 1363.50
45.00 582.77 621.78
45.00 894.88 1058.66
45.00 536.66 569.29
45.00 457.58 462.46
45.00 758.94 872.24
45.00 556.94 567.91
45.00 542.83 585.50
45.00 607.84 696.87
45.00 596.76 646.77
45.00 595.62 598.94
45.00 747.35 789.05
45.00 1019.52 1088.22
45.00 577.82 652.78
45.00 672.93 813.49
45.00 1288.83 1462.69
45.00 1010.95 1057.52
45.00 785.65 795.06
45.00 617.96 641.73
45.00 613.39 639.72
45.00 604.44 605.99
45.00 623.13 721.14
45.00 509.62 607.76
45.00 721.61 729.59
45.00 1121.78 1133.24
45.00 293.89 404.42
45.00 658.24 763.94
45.00 679.07 729.29
45.00 689.31 701.53
45.00 1279.89 1388.65
45.00 1183.13 1306.64
45.00 815.38 839.11
45.00 363.35 403.58
45.00 584.24 589.32
45.00 455.53 477.53
45.00 445.15 452.08
45.00 687.97 691.29
45.00 476.31 603.43
45.00 237.78 357.55
45.00 558.37 597.76
45.00 724.38 753.06
45.00 611.29 666.97
45.00 593.98 622.88
45.00 527.34 604.06
45.00 838.02 948.55
45.00 175.59 187.52
45.00 576.30 626.36
45.00 795.69 947.96
45.00 574.04 588.57
45.00 509.62 648.41
45.00 1254.31 1316.42
45.00 498.66 499.62
45.00 549.26 584.62
45.00 1177.00 1227.98
45.00 750.79 767.04
45.00 597.22 664.79
45.00 685.49 875.69
45.00 1152.77 1255.32
45.00 696.58 739.41
45.00 621.83 628.46
45.00 1431.57 1447.95
45.00 486.31 497.90
45.00 553.75 566.39
45.00 664.49 711.86
45.00 840.28 1017.25
45.00 574.75 660.04
45.00 537.33 547.24
45.00 515.03 522.84
45.00 925.53 953.17
45.00 532.84 622.96
45.00 552.58 561.69
45.00 593.14 629.01
45.00 669.62 813.49
45.00 617.00 625.44
45.00 609.35 627.87
45.00 661.34 734.37
45.00 879.47 1058.53
45.00 562.07 602.80
45.00 509.87 544.43
45.00 646.02 658.45
45.00 767.46 816.47
45.00 818.07 827.73
45.00 538.34 546.03
45.00 546.11 660.13
45.00 1011.92 1221.39
45.00 572.27 616.96
45.00 565.39 598.60
45.00 573.66 579.92
45.00 577.14 581.68
45.00 990.04 1009.86
45.00 541.41 587.89
45.00 608.72 648.41
45.00 899.29 902.77
45.00 582.44 589.66
45.00 65.65 84.67
45.00 959.89 1016.20
45.00 659.41 666.38
45.00 1111.65 2023.99
45.00 653.53 695.23
45.00 661.97 723.33
45.00 1088.01 1240.03
45.00 1025.27 1041.57
45.00 753.44 797.62
45.00 1020.69 1047.36
45.00 1062.73 1144.45
45.00 737.69 769.27
45.00 601.08 613.34
45.00 738.07 817.10
45.00 624.77 783.63
45.00 719.51 757.64
45.00 565.89 589.15
45.00 583.28 644.67
45.00 516.42 574.75
45.00 717.28 809.08
45.00 488.45 501.60
45.00 866.28 891.01
45.00 937.54 952.49
45.00 1224.20 1358.16
45.00 -195.90 54.81
45.00 566.52 576.22
45.00 76.44 450.45
45.00 511.42 627.87
45.00 1154.62 1266.24
45.00 588.19 605.74
45.00 590.08 647.11
45.00 873.84 947.87
45.00 736.43 877.79
45.00 958.54 1084.11
45.00 608.26 625.06
45.00 822.35 929.52
45.00 581.97 599.57
45.00 834.24 1008.52
45.00 503.74 517.01
45.00 652.06 682.85
45.00 701.28 710.02
45.00 512.93 529.19
45.00 2066.66 2186.55
45.00 608.01 628.21
45.00 1041.57 1095.74
45.00 981.22 1105.10
45.00 568.28 571.85
45.00 259.29 299.14
45.00 131.66 426.63
45.00 492.40 612.88
45.00 759.40 826.01
45.00 1221.47 1341.79
45.00 394.21 449.90
45.00 546.28 579.87
45.00 470.02 518.31
45.00 505.54 638.08
45.00 855.82 937.71
45.00 567.11 600.54
45.00 613.68 930.15
45.00 698.13 706.07
45.00 639.51 672.93
45.00 682.13 727.74
45.00 507.31 508.02
45.00 918.31 931.12
45.00 570.43 582.90
45.00 521.84 627.08
45.00 635.31 696.62
45.00 664.91 665.00
45.00 537.42 655.59
45.00 707.03 920.20
45.00 486.48 788.46
45.00 405.34 529.27
45.00 799.55 893.41
45.00 679.02 736.22
45.00 625.27 628.97
45.00 615.44 660.42
45.00 743.23 879.38
45.00 646.23 743.23
45.00 1226.51 1433.38
45.00 618.38 638.79
45.00 538.68 609.19
45.00 -195.90 55.40
45.00 352.09 376.91
45.00 538.34 622.92
45.00 662.44 805.97
45.00 593.27 603.01
45.00 514.15 538.55
45.00 920.07 937.25
45.00 469.89 501.64
45.00 954.93 1024.43
45.00 1387.35 1487.68
45.00 629.47 631.99
45.00 586.76 599.02
45.00 584.41 632.91
45.00 629.39 750.58
45.00 628.25 719.13
45.00 491.26 504.54
45.00 597.43 622.04
45.00 1039.30 1060.46
45.00 770.45 817.23
45.00 636.36 671.97
45.00 588.23 626.82
45.00 528.64 550.18
45.00 669.49 740.29
45.00 720.26 799.84
45.00 520.62 559.21
45.00 982.48 1111.61
45.00 558.41 684.19
45.00 660.63 749.03
45.00 652.82 669.99
45.00 1231.47 1692.02
45.00 500.84 501.85
45.00 545.35 556.44
45.00 541.15 544.18
45.00 466.24 481.27
45.00 507.73 516.42
45.00 653.53 679.32
45.00 756.63 756.71
45.00 1058.28 1166.79
45.00 576.01 587.26
45.00 801.27 902.81
45.00 886.60 939.52
45.00 687.84 1046.27
45.00 802.19 825.96
45.00 686.50 792.41
45.00 523.26 554.30
45.00 843.60 875.39
45.00 612.59 683.27
45.00 800.56 854.10
45.00 595.16 605.78
45.00 565.39 572.02
45.00 741.76 985.29
45.00 696.03 707.33
45.00 559.63 617.21
45.00 655.30 676.34
45.00 606.33 626.74
45.00 478.50 691.83
45.00 712.20 793.33
45.00 727.19 763.69
45.00 791.70 793.38
45.00 632.24 697.29
45.00 532.76 676.50
45.00 789.85 792.75
45.00 651.01 667.22
45.00 1107.04 1148.82
45.00 630.27 641.06
45.00 831.13 848.39
45.00 759.36 795.22
45.00 659.50 721.40
45.00 583.99 616.16
45.00 642.49 658.91
45.00 986.68 1011.66
45.00 586.89 597.30
45.00 576.85 580.25
45.00 502.90 510.83
45.00 599.15 654.58
45.00 453.72 498.36
45.00 1123.96 1276.95
45.00 681.88 708.08
45.00 614.48 648.83
45.00 565.64 595.75
45.00 613.39 617.42
45.00 879.26 981.60
45.00 537.71 602.47
45.00 640.93 792.20
45.00 572.06 614.48
45.00 776.37 824.16
45.00 543.34 573.91
45.00 840.16 860.99
45.00 775.57 777.92
45.00 1187.79 1224.66
45.00 978.78 1273.96
45.00 157.70 190.29
45.00 1299.50 1360.81
45.00 587.94 681.04
45.00 978.24 984.33
45.00 430.12 489.37
45.00 530.36 609.06
45.00 525.28 583.02
45.00 559.97 584.33
45.00 738.40 884.29
45.00 729.80 778.59
45.00 491.89 532.50
45.00 588.44 679.99
45.00 527.76 558.75
45.00 1425.99 1528.20
45.00 759.82 800.18
45.00 626.36 773.85
45.00 680.62 707.33
45.00 1293.70 1311.17
45.00 559.25 580.42
45.00 1076.67 1079.07
45.00 471.15 531.29
45.00 709.72 774.52
45.00 603.94 619.73
45.00 610.40 648.24
45.00 836.59 861.83
45.00 537.50 689.69
45.00 1111.70 1126.94
45.00 493.83 611.03
45.00 622.62 665.50
45.00 747.85 881.40
45.00 570.84 748.86
45.00 419.41 526.62
45.00 851.87 858.34
45.00 1202.28 1285.18
45.00 567.23 607.67
45.00 1117.45 1157.05
45.00 848.43 863.38
45.00 469.97 568.66
45.00 663.15 746.89
45.00 515.83 572.57
45.00 551.32 551.40
45.00 680.07 982.73
45.00 -195.90 231.06
45.00 585.17 676.04
45.00 509.57 678.23
45.00 1224.70 1286.40
45.00 559.04 648.54
45.00 1113.75 1205.47
45.00 543.84 597.26
45.00 5.59 181.72
45.00 590.41 672.43
45.00 548.92 631.57
45.00 752.22 836.80
45.00 925.07 1076.50
45.00 549.97 560.60
45.00 514.99 516.29
45.00 541.99 585.63
45.00 -195.90 56.11
45.00 762.34 797.74
45.00 1699.83 1758.25
45.00 1244.53 1263.00
45.00 524.52 529.94
45.00 704.93 723.45
45.00 606.29 668.86
45.00 748.40 818.28
45.00 557.20 563.50
45.00 710.73 748.57
45.00 963.24 1134.12
45.00 562.91 601.42
45.00 512.39 612.63
45.00 1034.85 1067.06
45.00 573.11 617.59
45.00 455.40 517.01
45.00 1137.86 1146.30
45.00 812.86 868.55
45.00 545.14 568.79
45.00 1413.01 1420.78
45.00 250.38 371.45
45.00 619.89 819.12
45.00 1027.20 1146.38
45.00 663.19 675.37
45.00 542.37 544.47
45.00 540.15 621.41
45.00 495.84 669.03
45.00 203.81 248.32
45.00 222.41 532.13
45.00 609.52 632.70
45.00 1145.00 1202.03
45.00 715.90 755.37
45.00 522.34 524.02
45.00 583.53 589.41
45.00 775.91 843.06
45.00 557.66 607.04
45.00 941.83 1001.00
45.00 1212.40 1354.34
45.00 581.26 587.05
45.00 1091.54 1149.79
45.00 554.93 580.13
45.00 580.59 587.18
45.00 514.03 528.64
45.00 598.60 616.58
45.00 578.11 778.55
45.00 598.35 753.56
45.00 476.36 579.37
45.00 851.41 876.48
45.00 1462.44 1465.04
45.00 560.68 567.11
45.00 1078.44 1117.24
45.00 617.54 641.31
45.00 696.62 762.72
45.00 609.98 729.04
45.00 560.26 675.20
45.00 876.69 977.48
45.00 681.96 730.55
45.00 617.38 699.90
45.00 920.75 1152.26
45.00 443.64 601.12
45.00 443.35 503.70
45.00 848.56 941.53
45.00 719.13 805.76
45.00 584.24 592.64
45.00 1062.18 1093.34
45.00 1140.92 1162.38
45.00 224.26 249.16
45.00 568.37 597.30
45.00 1078.44 1293.03
45.00 430.25 491.31
45.00 596.92 610.78
45.00 57.54 313.25
45.00 643.58 712.83
45.00 457.96 478.71
45.00 692.50 796.78
45.00 812.57 1336.70
45.00 760.33 839.32
45.00 695.70 708.59
45.00 522.97 593.27
45.00 651.31 668.48
45.00 682.64 723.41
45.00 992.43 1167.47
45.00 563.79 657.73
45.00 1393.78 1490.45
45.00 1168.81 1260.99
45.00 671.09 906.64
45.00 565.97 575.84
45.00 440.45 641.02
45.00 529.48 591.25
45.00 566.48 577.77
45.00 651.60 726.81
45.00 603.10 654.92
45.00 554.26 561.35
45.00 553.84 678.18
45.00 678.81 690.74
45.00 709.97 766.12
45.00 56.66 114.07
45.00 541.74 554.68
45.00 603.60 623.55
45.00 677.93 726.77
45.00 589.28 591.04
45.00 840.87 949.43
45.00 420.84 421.34
45.00 531.92 560.01
45.00 467.45 526.67
45.00 628.29 632.33
45.00 1257.46 1272.75
45.00 579.54 627.96
45.00 543.51 580.34
45.00 819.45 966.35
45.00 529.02 800.81
45.00 647.44 654.25
45.00 706.28 715.60
45.00 809.75 928.18
45.00 454.48 764.78
45.00 789.81 1021.11
45.00 1293.91 1502.08
45.00 548.29 550.35
45.00 654.50 657.69
45.00 548.29 612.88
45.00 708.63 859.73
45.00 509.49 510.50
46.00 599.74 608.14
46.00 804.67 899.75
46.00 746.55 774.27
46.00 552.41 668.52
46.00 675.33 787.29
46.00 627.24 705.73
46.00 1106.49 1704.71
46.00 538.68 540.06
46.00 669.24 729.88
46.00 912.01 942.67
46.00 743.99 812.32
46.00 592.01 599.74
46.00 841.04 865.10
46.00 493.57 506.89
46.00 617.75 624.85
46.00 919.53 955.39
46.00 566.60 588.86
46.00 751.88 837.05
46.00 463.04 505.17
46.00 496.01 611.08
46.00 520.03 534.94
46.00 955.27 1018.80
46.00 624.56 740.67
46.00 1193.63 2088.41
46.00 654.16 764.02
46.00 629.09 647.91
46.00 515.87 536.54
46.00 879.68 904.24
46.00 674.57 836.50
46.00 657.40 692.17
46.00 730.51 766.33
46.00 977.65 1166.92
46.00 682.26 854.56
46.00 877.58 975.72
46.00 503.78 551.74
46.00 591.42 673.48
46.00 1419.85 1580.78
46.00 868.34 913.23
46.00 1028.17 1062.06
46.00 584.54 653.78
46.00 571.01 581.09
46.00 605.11 612.55
46.00 941.11 978.95
46.00 822.02 934.06
46.00 513.14 578.57
46.00 692.80 717.57
46.00 558.50 614.39
46.00 502.44 657.61
46.00 642.78 903.44
46.00 544.81 613.85
46.00 549.85 558.79
46.00 682.80 795.10
46.00 1108.00 1215.68
46.00 604.36 659.12
46.00 1070.12 1169.82
46.00 934.10 1003.69
46.00 495.09 497.61
46.00 771.83 796.74
46.00 545.40 563.08
46.00 548.71 586.01
46.00 634.22 676.84
46.00 508.10 513.35
46.00 810.68 845.37
46.00 503.40 584.87
46.00 1091.92 1626.01
46.00 539.47 593.52
46.00 877.95 879.68
46.00 542.71 586.22
46.00 667.27 771.16
46.00 841.38 917.47
46.00 502.35 508.36
46.00 608.60 690.28
46.00 583.15 662.06
46.00 597.22 933.30
46.00 537.46 583.57
46.00 648.79 887.78
46.00 904.91 936.96
46.00 907.18 1000.79
46.00 623.00 690.57
46.00 744.41 760.33
46.00 601.42 760.37
46.00 888.54 966.27
46.00 629.01 677.85
46.00 2085.39 2184.71
46.00 601.29 822.02
46.00 601.75 618.34
46.00 571.14 580.04
46.00 955.06 1202.91
46.00 619.39 637.70
46.00 541.91 657.31
46.00 593.40 596.42
46.00 372.08 455.23
46.00 622.37 713.08
46.00 1080.03 1251.16
46.00 542.96 563.41
46.00 824.07 893.16
46.00 513.14 519.95
46.00 571.60 618.05
46.00 558.12 652.36
46.00 864.68 1052.19
46.00 621.36 693.09
46.00 520.87 525.53
46.00 509.83 529.98
46.00 635.43 685.24
46.00 568.87 590.04
46.00 642.45 644.59
46.00 565.26 584.96
46.00 673.35 680.16
46.00 541.45 648.49
46.00 592.14 640.26
46.00 500.55 641.44
46.00 639.34 643.75
46.00 790.90 854.39
46.00 553.04 578.07
46.00 449.90 491.85
46.00 518.10 577.23
46.00 589.87 682.97
46.00 304.85 397.15
46.00 603.77 615.44
46.00 585.29 680.37
46.00 1199.55 1381.43
46.00 464.14 477.83
46.00 545.14 559.76
46.00 769.82 911.80
46.00 578.45 632.58
46.00 823.53 841.08
46.00 600.87 609.61
46.00 741.05 802.95
46.00 538.26 581.81
46.00 514.82 785.27
46.00 514.82 527.80
46.00 626.28 731.43
46.00 602.30 958.75
46.00 488.41 578.28
46.00 -195.90 63.13
46.00 622.96 636.23
46.00 247.99 282.89
46.00 516.63 593.10
46.00 557.20 638.12
46.00 678.60 853.01
46.00 752.30 772.50
46.00 1473.69 1479.87
46.00 545.44 567.40
46.00 650.97 661.39
46.00 673.69 808.49
46.00 563.12 563.54
46.00 1120.39 1186.07
46.00 1085.03 1932.74
46.00 1218.57 1222.60
46.00 941.49 1024.85
46.00 834.28 1001.17
46.00 554.76 559.93
46.00 774.18 798.37
46.00 1553.94 1717.93
46.00 565.89 572.52
46.00 638.20 669.11
46.00 542.96 561.44
46.00 500.55 804.08
46.00 1362.95 1476.97
46.00 1092.76 1147.01
46.00 987.94 989.28
46.00 583.61 639.00
46.00 785.19 799.21
46.00 750.92 872.66
46.00 578.78 594.95
46.00 580.29 585.00
46.00 436.34 439.86
46.00 687.46 712.70
46.00 577.40 578.11
46.00 797.37 871.15
46.00 600.37 653.28
46.00 595.83 603.18
46.00 561.35 591.30
46.00 622.92 729.00
46.00 607.04 690.32
46.00 1427.33 1479.45
46.00 520.24 567.95
46.00 579.03 611.29
46.00 542.41 549.09
46.00 394.47 623.51
46.00 1128.03 1178.97
46.00 614.10 689.27
46.00 570.93 714.26
46.00 1375.30 1410.20
46.00 1159.19 1197.41
46.00 670.83 733.53
46.00 504.16 651.90
46.00 597.55 623.38
46.00 675.37 680.91
46.00 1018.72 1054.50
46.00 635.22 667.27
46.00 587.64 611.54
46.00 1135.42 1145.08
46.00 582.06 582.14
46.00 1052.95 1187.79
46.00 539.22 555.85
46.00 572.99 577.10
46.00 557.99 673.40
46.00 1240.07 1434.22
46.00 575.46 578.53
46.00 1207.74 1365.60
46.00 591.72 821.97
46.00 802.19 855.49
46.00 572.90 636.10
46.00 792.20 894.71
46.00 80.77 317.24
46.00 1142.27 1813.77
46.00 610.11 664.96
46.00 518.39 525.66
46.00 594.87 644.88
46.00 592.01 705.73
46.00 532.34 537.50
46.00 596.67 714.80
46.00 797.58 844.57
46.00 697.80 703.04
46.00 589.74 610.03
46.00 589.74 754.57
46.00 600.41 725.76
46.00 756.25 879.38
46.00 536.58 570.51
46.00 631.40 662.56
46.00 800.98 892.78
46.00 469.34 483.45
46.00 616.83 633.59
46.00 554.72 586.05
46.00 1258.05 1276.65
46.00 630.27 645.09
46.00 136.95 197.13
46.00 437.22 451.12
46.00 775.74 787.45
46.00 547.71 588.57
46.00 779.64 876.36
46.00 554.97 564.84
46.00 694.60 752.18
46.00 1219.83 1285.56
46.00 853.97 1100.27
46.00 722.66 888.75
46.00 1054.63 1198.50
46.00 1747.88 1756.32
46.00 631.78 661.13
46.00 684.06 763.27
46.00 587.18 650.76
46.00 577.98 598.60
46.00 511.21 573.32
46.00 511.13 515.16
46.00 602.13 668.19
46.00 533.93 563.66
46.00 556.52 560.56
46.00 1245.91 1256.54
46.00 632.49 644.00
46.00 884.59 1026.82
46.00 571.14 606.88
46.00 871.32 974.08
46.00 539.64 599.32
46.00 616.96 691.24
46.00 937.71 1082.26
46.00 512.47 596.08
46.00 450.82 459.47
46.00 501.13 520.49
46.00 772.92 825.42
46.00 981.97 1158.39
46.00 724.50 762.51
46.00 605.24 638.62
46.00 561.02 651.73
46.00 596.76 599.86
46.00 544.81 574.46
46.00 631.40 673.90
46.00 600.37 608.09
46.00 553.08 576.93
46.00 741.51 775.44
46.00 1238.14 1582.79
46.00 563.66 594.28
46.00 533.60 564.92
46.00 1268.88 1273.00
46.00 532.29 544.01
46.00 1530.09 1555.92
46.00 591.21 616.49
46.00 581.34 753.98
46.00 596.76 599.74
46.00 542.41 551.53
46.00 649.29 653.41
46.00 945.61 985.25
46.00 12.48 41.08
46.00 596.71 627.03
46.00 665.46 670.50
46.00 804.25 840.75
46.00 531.83 543.30
46.00 512.05 513.19
46.00 1431.74 1518.63
46.00 593.23 599.74
46.00 487.11 489.04
46.00 369.31 411.73
46.00 512.09 524.65
46.00 1189.81 1286.40
46.00 552.79 610.45
46.00 984.96 1058.11
46.00 1564.23 1636.80
46.00 569.92 598.86
46.00 525.15 528.14
46.00 756.88 895.13
46.00 981.39 995.58
46.00 794.26 802.36
46.00 674.19 743.07
46.00 590.25 608.98
46.00 1086.16 1115.56
46.00 608.68 649.96
46.00 560.81 572.06
46.00 1358.71 1460.34
46.00 585.04 601.46
46.00 576.09 693.26
46.00 1238.90 1260.48
46.00 558.41 656.77
46.00 965.68 975.34
46.00 1418.72 1599.84
46.00 1017.38 1136.31
46.00 638.46 692.71
46.00 527.59 542.79
46.00 84.59 136.20
46.00 589.49 593.40
46.00 586.72 736.85
46.00 605.03 622.41
46.00 881.14 925.16
46.00 563.03 564.13
46.00 553.67 563.62
46.00 666.26 714.59
46.00 703.09 714.51
46.00 870.35 935.57
46.00 686.96 712.58
46.00 524.94 534.90
46.00 711.19 793.12
46.00 1260.48 1396.17
46.00 584.45 601.29
46.00 599.57 621.70
46.00 524.48 588.78
46.00 707.50 708.63
46.00 594.66 599.65
46.00 718.62 757.26
46.00 802.57 832.05
46.00 1389.79 1422.37
46.00 923.69 936.91
46.00 622.75 665.75
46.00 861.70 882.24
46.00 439.07 441.00
46.00 527.72 530.03
46.00 731.56 824.33
46.00 588.02 588.27
46.00 1016.33 2217.71
46.00 1138.57 1145.75
46.00 990.75 1107.96
46.00 1231.21 1275.77
46.00 702.71 712.79
46.00 566.39 605.99
46.00 476.73 509.28
46.00 660.00 680.24
46.00 606.92 633.96
46.00 530.66 584.12
46.00 974.96 1082.47
46.00 1080.75 1671.11
46.00 1056.81 1104.94
46.00 806.44 807.49
46.00 691.08 699.52
46.00 598.44 610.78
46.00 620.90 711.70
46.00 809.12 970.05
46.00 544.98 582.18
46.00 260.17 305.73
46.00 554.63 581.55
46.00 444.86 457.42
46.00 528.05 587.47
46.00 564.13 569.46
46.00 591.59 613.72
46.00 564.50 626.32
46.00 530.61 617.59
46.00 479.46 493.28
46.00 657.10 675.29
46.00 649.21 650.26
46.00 535.99 539.10
46.00 1713.69 1918.88
46.00 1070.46 1077.30
46.00 539.68 596.63
46.00 553.50 582.52
46.00 513.19 537.12
46.00 1390.46 1470.50
46.00 500.92 522.38
46.00 1107.46 1138.53
46.00 642.15 646.48
46.00 1059.87 1708.82
46.00 528.22 573.99
46.00 468.80 478.04
46.00 678.86 969.21
46.00 648.49 659.71
46.00 509.74 531.83
46.00 805.72 833.31
46.00 745.25 799.63
46.00 562.07 786.95
46.00 463.09 511.55
46.00 624.35 661.64
46.00 542.79 577.69
46.00 604.99 749.32
46.00 578.82 585.92
46.00 778.59 879.21
46.00 527.25 557.20
46.00 563.41 606.29
46.00 778.97 829.83
46.00 611.62 749.49
46.00 1341.66 1438.50
46.00 573.45 608.64
46.00 799.30 906.17
46.00 454.23 470.77
46.00 434.99 436.63
46.00 544.51 554.63
46.00 519.65 555.14
46.00 614.02 616.03
46.00 446.83 476.48
46.00 648.03 773.30
46.00 1107.71 1261.41
46.00 549.64 664.20
46.00 674.03 773.34
46.00 710.02 730.30
46.00 711.57 728.28
46.00 752.77 799.34
46.00 620.31 753.65
46.00 998.56 1130.05
46.00 529.27 634.97
46.00 454.98 509.83
46.00 578.45 759.74
46.00 529.77 562.24
46.00 855.74 924.78
46.00 801.40 866.74
46.00 963.33 1010.41
46.00 616.41 629.05
46.00 605.28 637.78
46.00 714.17 856.45
46.00 1609.63 1610.47
46.00 618.76 644.04
46.00 542.62 568.37
46.00 729.67 791.32
46.00 556.86 628.00
46.00 731.98 749.99
46.00 841.29 867.24
46.00 458.55 470.52
46.00 497.86 535.70
46.00 973.28 985.84
46.00 764.02 795.94
46.00 608.22 742.06
46.00 850.07 873.08
46.00 582.48 787.12
46.00 679.78 895.55
46.00 565.13 574.12
46.00 629.34 687.30
46.00 645.09 678.06
46.00 829.91 845.03
46.00 729.38 752.60
46.00 569.25 602.01
46.00 469.97 485.39
46.00 632.58 817.35
46.00 844.95 869.43
46.00 554.63 579.71
46.00 1467.48 1741.16
46.00 607.17 666.68
46.00 511.25 516.46
46.00 569.08 634.93
46.00 1150.46 1220.97
46.00 579.12 625.77
46.00 1250.62 1300.63
46.00 1130.05 1269.72
46.00 1316.72 1781.56
46.00 561.98 667.73
46.00 -195.90 274.45
46.00 562.91 623.55
46.00 638.75 745.21
46.00 810.89 865.23
46.00 564.92 575.97
46.00 730.59 859.94
46.00 553.88 600.12
46.00 1215.68 1810.83
46.00 491.77 507.81
46.00 515.08 617.29
46.00 1079.65 1095.36
46.00 553.80 555.10
46.00 480.14 787.92
46.00 578.45 654.62
46.00 622.96 716.82
46.00 636.69 645.89
46.00 749.95 775.36
46.00 593.73 660.04
46.00 569.80 636.06
46.00 -195.90 299.18
46.00 927.05 1007.59
46.00 453.09 591.80
46.00 541.24 556.90
46.00 525.11 715.48
46.00 702.41 838.90
46.00 615.74 721.56
46.00 576.77 657.48
46.00 944.77 1128.07
46.00 591.17 627.20
46.00 543.80 592.56
46.00 688.64 760.58
46.00 694.23 722.24
47.00 1113.50 1365.14
47.00 529.23 555.14
47.00 874.68 899.66
47.00 603.81 604.94
47.00 671.72 842.26
47.00 467.03 484.55
47.00 594.74 613.13
47.00 880.98 940.44
47.00 477.24 488.54
47.00 1324.65 1334.10
47.00 622.50 785.52
47.00 317.07 381.15
47.00 549.81 684.06
47.00 584.58 680.54
47.00 663.99 707.29
47.00 1239.44 1257.63
47.00 937.04 1091.12
47.00 661.13 673.31
47.00 675.33 742.48
47.00 534.52 562.61
47.00 538.26 541.99
47.00 1540.09 1545.97
47.00 576.60 577.82
47.00 548.55 551.28
47.00 580.97 582.02
47.00 1211.01 1265.78
47.00 567.15 599.91
47.00 715.10 840.20
47.00 596.34 653.83
47.00 656.85 704.72
47.00 375.65 571.01
47.00 559.25 588.65
47.00 1122.36 1320.07
47.00 231.99 531.62
47.00 502.90 508.52
47.00 883.92 963.37
47.00 931.08 939.27
47.00 651.14 668.11
47.00 585.04 601.46
47.00 1605.51 1706.22
47.00 525.87 618.85
47.00 615.65 682.43
47.00 1199.09 1337.33
47.00 588.40 768.01
47.00 337.40 410.34
47.00 497.14 521.54
47.00 466.11 469.47
47.00 464.35 467.45
47.00 554.30 581.22
47.00 577.52 583.74
47.00 801.48 908.40
47.00 592.05 651.90
47.00 558.50 588.73
47.00 330.89 444.99
47.00 1272.49 1281.27
47.00 1012.55 1015.02
47.00 1169.99 1320.62
47.00 618.80 633.88
47.00 590.20 596.08
47.00 553.84 581.76
47.00 618.59 687.09
47.00 -195.90 273.10
47.00 527.25 541.83
47.00 66.40 176.09
47.00 1018.59 1036.69
47.00 578.53 679.07
47.00 704.47 842.01
47.00 756.08 938.80
47.00 1703.66 1841.94
47.00 635.18 660.25
47.00 964.76 1106.66
47.00 642.53 668.15
47.00 509.78 525.70
47.00 436.88 557.83
47.00 545.27 617.63
47.00 616.37 630.86
47.00 731.22 749.95
47.00 643.54 644.84
47.00 581.22 652.82
47.00 640.18 647.19
47.00 898.70 954.85
47.00 566.98 578.07
47.00 632.07 640.60
47.00 762.51 794.47
47.00 647.40 689.98
47.00 1152.64 1155.16
47.00 581.72 584.96
47.00 565.93 641.98
47.00 1226.80 1376.47
47.00 800.93 801.14
47.00 590.25 637.78
47.00 577.35 723.12
47.00 -195.90 128.26
47.00 568.79 573.20
47.00 709.39 761.84
47.00 538.51 587.56
47.00 863.68 879.89
47.00 610.66 753.44
47.00 610.11 650.76
47.00 705.77 739.79
47.00 1220.55 1240.37
47.00 544.43 596.84
47.00 564.50 601.38
47.00 737.77 921.25
47.00 449.82 458.05
47.00 793.38 845.41
47.00 1046.52 1072.94
47.00 1301.93 1345.52
47.00 386.07 627.20
47.00 499.33 788.34
47.00 924.48 1066.13
47.00 920.28 1041.78
47.00 632.79 633.80
47.00 903.07 912.18
47.00 662.86 721.86
47.00 654.92 720.43
47.00 531.24 543.30
47.00 597.22 627.58
47.00 696.91 764.99
47.00 115.66 220.65
47.00 719.34 802.15
47.00 676.04 683.98
47.00 597.09 920.37
47.00 860.36 1065.21
47.00 634.68 690.07
47.00 722.03 931.24
47.00 226.53 254.20
47.00 731.94 839.78
47.00 648.58 652.78
47.00 528.43 584.16
47.00 1223.65 1236.25
47.00 548.76 555.05
47.00 161.65 230.06
47.00 1457.61 1480.50
47.00 1089.69 1267.12
47.00 1150.42 1198.84
47.00 481.90 521.38
47.00 588.31 630.48
47.00 797.28 846.96
47.00 580.04 584.79
47.00 530.53 605.99
47.00 565.26 623.59
47.00 508.23 521.33
47.00 581.22 603.01
47.00 621.74 638.75
47.00 524.36 527.93
47.00 558.50 559.59
47.00 793.88 847.42
47.00 526.29 546.49
47.00 1224.91 1247.42
47.00 1041.36 1067.90
47.00 1070.00 1113.25
47.00 555.05 559.67
47.00 572.82 683.77
47.00 1320.37 1349.26
47.00 592.93 602.22
47.00 562.74 636.40
47.00 538.21 646.73
47.00 983.23 1048.62
47.00 586.59 617.42
47.00 1028.00 1308.69
47.00 1137.44 1258.80
47.00 551.82 574.33
47.00 832.68 951.23
47.00 577.56 603.31
47.00 522.59 525.78
47.00 1000.87 1125.05
47.00 741.13 803.41
47.00 766.92 836.46
47.00 583.02 611.03
47.00 604.06 610.82
47.00 465.06 468.76
47.00 516.29 608.77
47.00 597.09 733.32
47.00 689.52 809.63
47.00 489.08 505.50
47.00 618.22 663.91
47.00 735.38 741.89
47.00 1227.77 1250.36
47.00 702.16 714.51
47.00 1299.58 1329.78
47.00 681.08 722.66
47.00 711.65 760.87
47.00 733.45 795.81
47.00 761.38 906.93
47.00 990.88 1129.42
47.00 733.28 863.55
47.00 622.67 706.53
47.00 518.18 526.50
47.00 1697.02 1751.53
47.00 581.76 726.86
47.00 720.05 766.92
47.00 371.37 402.99
47.00 679.28 752.60
47.00 1127.23 1182.16
47.00 590.67 682.55
47.00 561.27 620.69
47.00 463.97 529.31
47.00 623.25 639.46
47.00 1416.41 1417.34
47.00 584.07 621.07
47.00 739.92 829.28
47.00 1504.85 1649.02
47.00 588.19 595.45
47.00 1456.89 1463.74
47.00 690.66 847.51
47.00 536.07 598.10
47.00 726.10 740.71
47.00 658.24 747.27
47.00 1097.92 1211.94
47.00 596.34 666.59
47.00 648.75 682.85
47.00 1235.33 1256.33
47.00 673.90 792.79
47.00 535.32 561.86
47.00 525.78 559.93
47.00 521.84 541.70
47.00 478.29 506.80
47.00 173.45 1189.39
47.00 732.32 796.36
47.00 654.33 707.71
47.00 1515.73 1553.19
47.00 1904.31 2046.38
47.00 552.75 600.58
47.00 1028.21 1080.07
47.00 843.10 845.16
47.00 550.02 565.51
47.00 421.64 424.32
47.00 488.20 613.39
47.00 616.28 721.40
47.00 228.71 429.70
47.00 517.68 543.93
47.00 584.66 604.69
47.00 627.08 696.07
47.00 742.14 768.98
47.00 563.62 564.13
47.00 673.19 678.60
47.00 545.65 618.80
47.00 1081.17 1289.96
47.00 580.67 602.55
47.00 651.98 710.56
47.00 433.98 438.69
47.00 467.03 483.79
47.00 298.38 311.15
47.00 588.31 718.67
47.00 679.23 748.65
47.00 601.67 700.06
47.00 633.42 690.95
47.00 574.16 593.10
47.00 814.50 881.02
47.00 705.94 709.68
47.00 639.13 750.08
47.00 553.67 565.30
47.00 553.46 568.37
47.00 590.46 833.19
47.00 677.89 760.62
47.00 775.91 832.26
47.00 621.57 631.86
47.00 523.64 528.72
47.00 572.10 590.92
47.00 483.71 607.13
47.00 1097.67 1169.61
47.00 521.80 561.44
47.00 587.01 621.03
47.00 862.79 926.88
47.00 607.21 663.44
47.00 -195.90 294.56
47.00 638.67 715.18
47.00 1080.12 1111.70
47.00 899.79 911.26
47.00 619.81 653.99
47.00 567.32 579.87
47.00 1390.25 1416.62
47.00 554.84 564.88
47.00 530.78 591.51
47.00 494.04 501.68
47.00 556.65 652.57
47.00 631.61 646.44
47.00 872.33 914.45
47.00 879.68 893.07
47.00 431.17 459.10
47.00 619.68 689.73
47.00 729.25 843.35
47.00 1933.91 1987.16
47.00 839.44 841.88
47.00 665.38 676.92
47.00 559.25 583.02
47.00 778.93 798.88
47.00 864.89 872.37
47.00 498.53 517.26
47.00 699.85 706.40
47.00 1288.49 1368.03
47.00 930.99 975.93
47.00 698.55 881.69
47.00 637.78 686.67
47.00 1026.82 1112.12
47.00 735.21 794.22
47.00 608.64 664.75
47.00 535.70 627.24
47.00 615.28 655.84
47.00 563.24 595.96
47.00 1275.14 1278.21
47.00 1125.81 1346.74
47.00 764.86 860.23
47.00 571.39 581.55
47.00 1432.03 1448.96
47.00 1154.11 1408.10
47.00 600.07 668.15
47.00 580.55 619.10
47.00 504.96 662.77
47.00 468.92 653.57
47.00 552.37 600.87
47.00 455.15 465.48
47.00 1326.12 1330.20
47.00 540.23 574.41
47.00 579.87 588.48
47.00 1115.39 1126.69
47.00 465.23 511.04
47.00 760.75 772.71
47.00 533.26 533.34
47.00 474.93 480.85
47.00 863.72 995.62
47.00 522.51 612.59
47.00 502.52 561.44
47.00 720.26 809.21
47.00 1216.43 1257.46
47.00 465.61 491.77
47.00 799.88 830.29
47.00 702.08 748.69
47.00 931.45 940.90
47.00 497.56 515.03
47.00 756.00 964.42
47.00 558.16 609.44
47.00 1020.32 1054.92
47.00 -195.90 -5.32
47.00 635.69 649.63
47.00 578.95 653.99
47.00 748.61 793.63
47.00 479.55 518.48
47.00 945.86 1066.17
47.00 654.54 659.16
47.00 808.70 809.00
47.00 522.51 573.62
47.00 839.23 1057.10
47.00 875.60 1030.52
47.00 545.73 562.49
47.00 721.31 813.62
47.00 489.00 676.67
47.00 869.64 898.74
47.00 741.81 848.51
47.00 557.15 559.63
47.00 525.28 586.38
47.00 569.50 575.21
47.00 537.59 567.32
47.00 592.60 616.45
47.00 619.14 702.04
47.00 650.80 675.33
47.00 1496.96 1621.68
47.00 524.52 539.47
47.00 524.31 574.08
47.00 492.27 592.68
47.00 1443.25 1557.30
47.00 549.60 552.91
47.00 487.78 491.18
47.00 639.59 742.52
47.00 483.66 599.99
47.00 783.04 840.12
47.00 1095.36 1127.95
47.00 669.78 938.68
47.00 1184.43 1222.52
47.00 851.45 939.81
47.00 871.49 983.11
47.00 563.66 579.87
47.00 1279.89 1314.15
47.00 754.95 758.77
47.00 944.26 949.55
47.00 538.05 540.61
47.00 1304.49 1371.18
47.00 539.47 556.65
47.00 608.72 649.84
47.00 534.77 536.49
47.00 683.81 702.41
47.00 1094.23 1241.25
47.00 535.78 558.29
47.00 1263.63 1355.94
47.00 452.25 455.11
47.00 625.77 642.95
47.00 537.00 561.82
47.00 469.89 493.70
47.00 554.80 624.35
47.00 66.82 67.41
47.00 1241.92 1515.73
47.00 471.11 478.83
47.00 765.49 777.54
47.00 543.55 562.74
47.00 1347.04 1458.07
47.00 1536.01 1559.36
47.00 547.54 607.21
47.00 576.77 580.34
47.00 180.84 181.55
47.00 584.66 602.72
47.00 1439.05 1559.53
47.00 532.04 549.09
47.00 587.39 587.64
47.00 1127.53 1166.96
47.00 735.80 801.86
47.00 625.77 758.06
47.00 701.28 760.70
47.00 611.41 664.20
47.00 565.51 630.02
47.00 669.07 735.72
47.00 526.50 549.26
47.00 611.45 670.46
47.00 437.30 440.91
47.00 581.01 598.44
47.00 1109.97 1129.63
47.00 514.24 637.95
47.00 657.77 657.94
47.00 657.48 674.82
47.00 1131.48 1145.67
47.00 825.84 981.64
47.00 566.86 569.50
47.00 570.93 848.77
47.00 569.92 610.82
47.00 920.03 1013.47
47.00 577.27 614.18
47.00 835.83 838.10
47.00 537.54 588.06
47.00 519.11 537.46
47.00 1173.68 1211.73
47.00 531.83 532.46
47.00 1089.40 1089.78
47.00 947.54 950.73
47.00 637.78 661.68
47.00 553.67 561.06
47.00 587.64 625.56
47.00 1188.80 1244.36
47.00 546.24 585.33
47.00 524.27 645.22
47.00 637.24 797.28
47.00 460.10 487.28
47.00 495.76 674.87
47.00 560.81 584.66
47.00 493.07 500.00
47.00 545.90 610.36
47.00 464.35 519.28
47.00 553.84 557.32
47.00 492.48 519.86
47.00 104.62 353.56
47.00 607.38 652.65
47.00 643.33 842.80
47.00 1086.67 1252.67
47.00 1050.64 1237.14
47.00 1043.12 1170.62
47.00 547.45 555.26
47.00 872.70 1056.94
47.00 705.69 755.75
47.00 603.56 614.44
47.00 1132.19 1144.20
47.00 476.94 493.32
47.00 335.34 580.76
47.00 644.42 679.86
47.00 627.08 833.40
47.00 701.45 714.80
47.00 644.67 719.09
47.00 528.77 625.94
47.00 718.58 776.33
47.00 677.09 774.94
47.00 573.62 601.04
47.00 557.83 567.40
47.00 559.04 610.53
47.00 272.09 281.21
47.00 618.22 629.89
47.00 574.41 809.92
47.00 504.83 619.64
47.00 893.49 933.60
47.00 629.13 642.70
47.00 574.25 605.28
47.00 573.74 633.00
47.00 1116.15 1261.03
47.00 1153.10 1210.22
47.00 520.24 586.80
47.00 1008.39 1115.35
47.00 95.17 172.73
47.00 1119.17 2035.29
47.00 606.92 615.49
47.00 705.23 709.09
47.00 595.50 670.29
47.00 598.35 665.67
47.00 929.52 971.48
47.00 921.84 1020.61
47.00 595.54 747.43
47.00 772.17 876.61
47.00 1386.34 1496.37
47.00 784.56 788.84
47.00 891.31 1008.14
47.00 1167.13 1214.67
47.00 573.45 618.85
47.00 1048.16 1091.92
47.00 805.26 873.67
48.00 525.03 669.74
48.00 823.86 849.27
48.00 679.61 730.17
48.00 1210.43 1322.85
48.00 555.85 579.03
48.00 470.65 487.23
48.00 553.54 561.82
48.00 704.81 842.05
48.00 706.15 723.66
48.00 534.44 728.37
48.00 772.21 831.13
48.00 602.26 841.96
48.00 1208.54 1291.77
48.00 571.94 650.76
48.00 698.72 880.60
48.00 725.85 758.44
48.00 1007.21 1141.68
48.00 541.91 555.64
48.00 118.98 197.01
48.00 851.96 897.19
48.00 548.38 574.50
48.00 709.81 763.52
48.00 983.95 1018.89
48.00 887.65 895.05
48.00 614.44 625.44
48.00 514.15 550.69
48.00 987.77 1134.54
48.00 -195.90 -15.66
48.00 589.53 592.22
48.00 721.82 738.36
48.00 520.20 606.20
48.00 620.15 667.48
48.00 429.20 460.23
48.00 600.54 628.29
48.00 1007.80 1013.97
48.00 447.25 464.22
48.00 1301.35 1639.15
48.00 639.88 643.87
48.00 459.94 486.10
48.00 576.26 588.31
48.00 589.74 635.94
48.00 299.98 647.86
48.00 516.71 559.30
48.00 617.42 690.99
48.00 1307.48 1463.78
48.00 530.53 546.82
48.00 699.06 721.69
48.00 561.98 670.58
48.00 627.08 633.80
48.00 801.02 804.67
48.00 556.52 568.83
48.00 714.38 848.18
48.00 577.77 581.26
48.00 681.29 688.39
48.00 693.55 766.54
48.00 840.37 947.41
48.00 868.88 876.95
48.00 563.92 655.67
48.00 678.06 758.98
48.00 403.12 488.37
48.00 1089.69 1273.88
48.00 -195.90 76.94
48.00 658.32 750.54
48.00 513.02 649.33
48.00 647.91 719.55
48.00 500.17 534.10
48.00 1028.50 1129.25
48.00 1280.68 1377.69
48.00 511.04 603.14
48.00 800.68 892.19
48.00 872.75 918.18
48.00 803.83 830.63
48.00 1059.29 1128.62
48.00 624.14 639.59
48.00 537.38 585.59
48.00 1032.75 1043.29
48.00 566.18 569.63
48.00 1048.24 1065.54
48.00 522.80 563.03
48.00 719.00 801.31
48.00 130.24 200.11
48.00 534.52 636.19
48.00 674.87 808.79
48.00 608.72 742.31
48.00 511.38 591.72
48.00 529.23 585.25
48.00 574.16 606.71
48.00 499.58 504.70
48.00 803.96 835.24
48.00 730.34 938.09
48.00 996.67 1752.03
48.00 586.47 617.75
48.00 806.23 834.61
48.00 531.66 532.38
48.00 170.89 225.06
48.00 716.36 914.07
48.00 452.34 452.46
48.00 538.38 561.90
48.00 581.34 602.09
48.00 592.89 600.83
48.00 1604.04 1734.65
48.00 594.07 604.23
48.00 450.40 466.49
48.00 679.36 766.04
48.00 548.67 568.66
48.00 553.54 556.73
48.00 723.45 760.62
48.00 799.42 931.96
48.00 571.18 763.43
48.00 544.14 599.19
48.00 1358.79 1458.49
48.00 577.14 674.66
48.00 1512.75 1520.89
48.00 113.48 219.43
48.00 759.86 764.32
48.00 473.21 488.83
48.00 188.40 228.34
48.00 839.53 929.27
48.00 557.87 658.61
48.00 681.38 707.08
48.00 542.04 645.85
48.00 1125.30 1245.83
48.00 1240.58 1370.51
48.00 512.35 543.30
48.00 1603.79 1641.76
48.00 135.86 326.52
48.00 684.02 743.02
48.00 802.28 820.00
48.00 678.06 723.87
48.00 735.38 788.29
48.00 558.75 631.49
48.00 561.69 664.79
48.00 610.40 623.51
48.00 267.47 392.20
48.00 1012.88 1174.06
48.00 628.80 820.25
48.00 489.17 577.90
48.00 593.94 611.54
48.00 1217.52 1243.39
48.00 1346.70 1478.31
48.00 124.90 399.93
48.00 738.19 892.99
48.00 674.11 709.85
48.00 510.29 527.55
48.00 624.81 679.95
48.00 626.53 712.45
48.00 581.55 650.68
48.00 1006.21 1007.51
48.00 537.75 567.44
48.00 797.11 801.35
48.00 635.69 739.66
48.00 780.99 915.71
48.00 1373.91 1469.70
48.00 588.82 612.84
48.00 518.48 525.45
48.00 606.50 661.05
48.00 595.03 603.22
48.00 569.04 640.43
48.00 554.72 560.72
48.00 560.60 570.26
48.00 748.95 760.70
48.00 489.58 517.05
48.00 570.01 596.25
48.00 567.07 600.66
48.00 754.40 770.78
48.00 934.14 1031.07
48.00 1094.90 1304.45
48.00 533.60 634.76
48.00 547.24 651.77
48.00 566.77 575.04
48.00 792.24 839.36
48.00 611.41 746.89
48.00 1093.09 1232.35
48.00 613.05 625.19
48.00 711.11 732.74
48.00 748.19 807.36
48.00 588.23 606.79
48.00 586.47 605.11
48.00 1160.37 1247.59
48.00 849.35 1079.91
48.00 455.95 476.19
48.00 673.10 685.66
48.00 580.00 621.49
48.00 604.78 627.92
48.00 608.35 627.41
48.00 502.31 564.34
48.00 659.45 664.37
48.00 608.51 635.77
48.00 591.00 595.41
48.00 980.04 1022.42
48.00 1049.00 1127.23
48.00 912.05 1026.66
48.00 923.39 941.83
48.00 890.72 984.62
48.00 672.30 686.88
48.00 1157.68 1281.15
48.00 92.02 104.49
48.00 658.45 713.75
48.00 524.65 544.39
48.00 1186.11 1224.28
48.00 538.68 547.50
48.00 621.11 700.78
48.00 1117.66 1130.43
48.00 793.59 815.30
48.00 716.90 926.88
48.00 651.98 709.81
48.00 516.38 594.49
48.00 519.19 645.39
48.00 404.08 431.55
48.00 862.88 985.92
48.00 1032.45 1072.39
48.00 750.46 837.05
48.00 1225.21 1244.90
48.00 595.33 619.73
48.00 576.18 597.34
48.00 737.48 759.53
48.00 1320.16 1348.34
48.00 541.07 601.92
48.00 626.87 646.14
48.00 1442.07 1555.71
48.00 227.03 300.73
48.00 558.12 728.07
48.00 842.51 860.02
48.00 569.00 594.36
48.00 64.64 180.71
48.00 746.01 987.60
48.00 633.50 643.41
48.00 517.85 538.59
48.00 558.33 598.65
48.00 869.05 904.83
48.00 595.24 638.67
48.00 975.59 984.03
48.00 554.17 649.80
48.00 860.23 885.09
48.00 554.05 560.56
48.00 535.28 589.32
48.00 212.84 289.52
48.00 498.24 505.88
48.00 1739.18 1769.59
48.00 299.35 434.99
48.00 29.70 312.11
48.00 582.56 583.19
48.00 692.76 712.87
48.00 801.27 802.03
48.00 695.36 709.81
48.00 639.30 682.72
48.00 877.53 887.40
48.00 555.81 675.83
48.00 502.31 529.14
48.00 718.75 743.82
48.00 560.26 613.85
48.00 950.94 1170.83
48.00 362.47 568.12
48.00 591.21 627.50
48.00 603.01 725.09
48.00 598.90 701.57
48.00 466.45 469.97
48.00 515.12 661.09
48.00 868.25 1041.15
48.00 488.79 490.00
48.00 496.47 508.48
48.00 893.45 1027.37
48.00 676.29 680.16
48.00 789.22 887.32
48.00 560.56 580.84
48.00 422.73 437.47
48.00 573.70 601.84
48.00 505.71 519.91
48.00 550.94 791.82
48.00 926.96 972.99
48.00 551.82 554.13
48.00 596.38 733.41
48.00 676.63 768.51
48.00 1208.20 1218.20
48.00 522.42 538.63
48.00 1284.38 1289.46
48.00 688.51 749.62
48.00 494.67 526.08
48.00 583.99 599.91
48.00 502.69 516.50
48.00 586.97 686.16
48.00 621.83 644.34
48.00 679.91 710.98
48.00 552.70 564.29
48.00 547.08 549.05
48.00 675.03 742.60
48.00 703.80 722.61
48.00 713.67 715.06
48.00 545.61 598.56
48.00 959.00 979.66
48.00 843.94 997.72
48.00 729.21 748.57
48.00 693.51 832.51
48.00 119.69 147.41
48.00 834.45 835.66
48.00 543.21 574.04
48.00 623.00 708.04
48.00 602.17 691.75
48.00 587.14 613.47
48.00 600.20 639.63
48.00 498.36 514.28
48.00 640.64 661.97
48.00 819.83 864.72
48.00 510.75 529.31
48.00 808.91 934.14
48.00 557.07 597.30
48.00 1282.74 1384.16
48.00 570.89 611.16
48.00 513.61 528.14
48.00 608.47 629.43
48.00 704.85 886.77
48.00 865.19 876.32
48.00 639.13 652.11
48.00 690.40 701.45
48.00 657.77 677.26
48.00 580.55 624.05
48.00 816.98 850.32
48.00 604.02 618.01
48.00 532.38 589.70
48.00 567.19 606.83
48.00 505.63 533.60
48.00 164.33 416.14
48.00 1535.55 1541.60
48.00 1267.16 1521.52
48.00 1066.64 1182.46
48.00 1243.06 1672.54
48.00 479.13 490.30
48.00 509.87 516.84
48.00 804.55 885.43
48.00 530.24 639.84
48.00 1069.16 1121.31
48.00 554.72 698.30
48.00 -195.90 361.16
48.00 586.30 619.77
48.00 563.45 567.28
48.00 527.17 556.06
48.00 506.55 507.81
48.00 862.42 879.76
48.00 881.90 1085.91
48.00 462.71 499.16
48.00 545.31 575.09
48.00 558.79 574.46
48.00 851.66 857.33
48.00 590.12 602.85
48.00 478.83 492.82
48.00 660.63 688.05
48.00 473.75 586.64
48.00 645.76 658.40
48.00 952.49 1055.80
48.00 809.38 810.93
48.00 651.22 673.14
48.00 1057.57 1207.40
48.00 1328.85 1428.13
48.00 642.87 694.35
48.00 589.74 594.53
48.00 617.46 642.99
48.00 793.59 944.39
48.00 681.42 715.18
48.00 617.50 732.53
48.00 704.01 705.69
48.00 660.88 731.90
48.00 551.53 556.82
48.00 779.39 828.06
48.00 739.24 742.86
48.00 576.35 605.62
48.00 956.48 1003.56
48.00 509.53 549.43
48.00 596.25 823.65
48.00 523.60 668.44
48.00 790.10 814.58
48.00 720.98 747.35
48.00 541.83 575.72
48.00 729.67 733.49
48.00 902.44 966.52
48.00 825.59 834.82
48.00 1017.38 1346.57
48.00 590.96 611.33
48.00 747.27 909.49
48.00 1066.59 1599.72
48.00 625.69 648.12
48.00 1038.12 1041.40
48.00 566.86 586.22
48.00 745.33 832.64
48.00 765.07 798.71
48.00 480.26 511.67
48.00 467.37 499.12
48.00 551.78 563.79
48.00 898.61 907.77
48.00 730.22 769.52
48.00 852.88 857.63
48.00 523.60 540.31
48.00 1003.85 1011.96
48.00 611.20 943.72
48.00 951.74 992.01
48.00 1465.97 1540.84
48.00 1611.73 1768.66
48.00 1056.77 1078.44
48.00 477.32 636.94
48.00 850.40 981.72
48.00 1071.93 1076.97
48.00 1156.17 1187.20
48.00 565.51 595.62
48.00 1203.08 1772.99
48.00 574.25 633.42
48.00 629.72 690.53
48.00 541.57 635.69
48.00 565.60 621.83
48.00 526.88 535.74
48.00 731.81 775.44
48.00 574.29 588.86
48.00 397.74 423.11
48.00 490.97 613.26
48.00 1327.30 1332.25
48.00 1142.18 1249.65
48.00 828.32 920.24
48.00 470.31 478.08
48.00 355.08 412.61
48.00 549.43 675.16
48.00 545.52 569.12
48.00 499.16 520.12
48.00 546.11 629.81
48.00 524.90 567.99
48.00 629.01 691.66
48.00 575.09 631.32
48.00 512.26 520.87
48.00 756.92 959.34
48.00 646.98 653.41
48.00 639.30 640.98
48.00 726.35 729.92
48.00 1012.97 1091.88
48.00 752.30 822.48
48.00 1140.92 1272.49
48.00 580.25 582.73
48.00 655.46 657.10
48.00 583.95 711.32
48.00 708.55 803.29
48.00 838.98 949.30
48.00 457.12 458.51
48.00 699.64 723.20
48.00 627.41 817.52
48.00 489.29 494.12
48.00 607.38 644.08
48.00 619.89 654.46
48.00 482.66 490.68
48.00 657.86 658.57
48.00 550.14 605.07
48.00 525.99 693.68
48.00 581.34 594.24
48.00 1435.56 1478.06
48.00 535.32 611.16
48.00 1104.68 1214.12
48.00 1265.27 1352.91
48.00 524.06 576.47
48.00 637.62 684.82
48.00 1052.57 1095.49
48.00 520.12 596.50
48.00 927.38 938.13
48.00 825.50 828.02
48.00 818.49 1261.74
48.00 1091.33 1196.53
48.00 670.37 734.04
48.00 564.76 577.23
48.00 516.88 522.84
48.00 567.40 574.92
48.00 593.27 689.19
48.00 537.21 541.20
48.00 529.56 611.66
48.00 535.65 539.56
48.00 557.20 758.35
48.00 297.54 335.46
48.00 488.20 508.52
48.00 625.06 691.50
48.00 948.63 1011.50
48.00 538.21 607.76
48.00 621.20 698.55
48.00 555.73 559.51
48.00 1516.69 1547.69
48.00 785.27 866.07
48.00 595.66 755.62
48.00 574.25 602.01
48.00 798.79 804.80
48.00 1219.12 1395.58
48.00 532.92 534.35
48.00 630.06 712.96
48.00 602.80 653.99
48.00 133.09 530.36
48.00 517.34 552.58
48.00 549.76 592.05
48.00 326.39 362.63
48.00 481.65 638.58
48.00 623.97 671.76
48.00 1212.15 1259.14
48.00 802.40 845.11
48.00 616.62 759.49
48.00 661.76 720.18
48.00 568.96 583.02
48.00 1403.90 1411.96
48.00 523.64 552.79
48.00 763.06 800.72
48.00 566.18 583.86
49.00 603.60 634.97
49.00 716.95 811.31
49.00 357.39 415.25
49.00 1112.24 1230.50
49.00 1968.06 1980.99
49.00 478.37 676.67
49.00 1116.06 1212.90
49.00 709.43 935.49
49.00 646.10 656.43
49.00 475.60 523.05
49.00 541.03 556.48
49.00 825.04 980.25
49.00 330.21 671.34
49.00 549.47 550.44
49.00 597.22 623.84
49.00 895.05 914.45
49.00 558.25 615.44
49.00 493.99 524.06
49.00 704.47 784.35
49.00 585.71 600.62
49.00 531.54 622.29
49.00 562.57 588.52
49.00 516.21 555.22
49.00 556.40 652.44
49.00 1434.97 1474.28
49.00 464.85 492.48
49.00 1382.94 1442.74
49.00 533.39 534.23
49.00 639.04 749.99
49.00 841.80 841.92
49.00 575.63 617.54
49.00 962.87 1256.75
49.00 830.96 845.83
49.00 1720.12 1906.99
49.00 214.48 260.67
49.00 697.96 722.28
49.00 601.92 699.85
49.00 1148.27 1302.35
49.00 582.35 599.02
49.00 1109.47 1457.27
49.00 1135.80 1241.96
49.00 859.43 1063.53
49.00 458.05 461.49
49.00 519.40 626.07
49.00 511.21 535.11
49.00 672.14 698.68
49.00 522.55 533.97
49.00 57.92 188.94
49.00 496.60 551.49
49.00 526.29 610.19
49.00 527.63 623.09
49.00 612.29 628.17
49.00 1010.36 1070.54
49.00 556.02 608.09
49.00 499.96 501.01
49.00 770.91 894.71
49.00 501.68 511.63
49.00 640.09 657.02
49.00 1171.16 1309.07
49.00 549.18 598.81
49.00 627.75 668.44
49.00 470.65 489.54
49.00 502.39 515.71
49.00 868.04 933.34
49.00 1449.42 1483.48
49.00 630.77 699.01
49.00 508.19 581.05
49.00 738.95 876.44
49.00 537.96 599.82
49.00 1527.19 1536.47
49.00 1032.16 1035.64
49.00 560.05 584.03
49.00 450.07 473.58
49.00 1167.59 1260.65
49.00 565.01 581.51
49.00 518.31 614.02
49.00 1265.61 1266.57
49.00 617.29 629.60
49.00 849.35 877.24
49.00 1224.75 1723.18
49.00 631.11 644.97
49.00 628.34 639.04
49.00 1519.42 1559.53
49.00 468.55 516.59
49.00 564.76 569.17
49.00 584.75 597.89
49.00 594.19 604.82
49.00 473.16 477.74
49.00 1005.91 1013.47
49.00 536.91 545.77
49.00 916.42 930.61
49.00 737.94 803.92
49.00 771.87 829.91
49.00 803.87 807.99
49.00 580.59 639.46
49.00 643.41 689.56
49.00 710.81 721.48
49.00 1040.05 1067.73
49.00 531.71 621.57
49.00 603.35 609.61
49.00 629.18 634.76
49.00 751.76 763.01
49.00 1420.78 1442.41
49.00 852.38 858.51
49.00 560.85 577.61
49.00 631.78 642.07
49.00 584.70 703.93
49.00 602.80 605.15
49.00 645.89 671.55
49.00 626.24 701.78
49.00 520.07 546.28
49.00 743.49 754.99
49.00 523.01 537.38
49.00 857.42 868.76
49.00 598.81 603.52
49.00 582.48 584.62
49.00 1076.92 1117.95
49.00 575.00 586.09
49.00 489.75 884.88
49.00 791.19 802.99
49.00 560.05 726.48
49.00 544.72 566.18
49.00 644.67 658.24
49.00 562.24 788.21
49.00 691.45 704.09
49.00 1217.86 1297.99
49.00 915.33 931.87
49.00 907.01 1029.18
49.00 561.56 590.37
49.00 643.87 683.18
49.00 862.08 947.58
49.00 574.67 634.13
49.00 876.82 973.91
49.00 912.47 1554.20
49.00 547.92 689.40
49.00 545.69 681.25
49.00 916.67 1028.34
49.00 546.15 616.33
49.00 648.87 708.71
49.00 1224.41 1230.58
49.00 800.56 897.48
49.00 717.03 761.29
49.00 514.32 534.86
49.00 1093.22 2032.18
49.00 117.22 297.25
49.00 607.97 657.98
49.00 731.14 761.96
49.00 541.28 625.31
49.00 465.02 526.12
49.00 594.74 668.44
49.00 525.70 546.53
49.00 -195.90 258.28
49.00 1192.07 1225.25
49.00 684.15 753.98
49.00 569.67 570.09
49.00 610.11 638.96
49.00 576.35 619.22
49.00 839.99 878.63
49.00 881.10 902.77
49.00 683.77 729.17
49.00 529.90 554.89
49.00 623.67 677.68
49.00 470.86 529.02
49.00 812.36 870.69
49.00 546.99 643.83
49.00 851.20 1054.37
49.00 649.54 809.50
49.00 588.82 602.68
49.00 622.71 673.73
49.00 884.97 926.96
49.00 1553.02 1751.57
49.00 550.94 562.15
49.00 462.37 468.97
49.00 1076.55 1182.25
49.00 535.44 610.36
49.00 537.71 583.61
49.00 555.56 565.22
49.00 557.03 608.77
49.00 624.68 648.62
49.00 524.61 614.65
49.00 609.52 649.67
49.00 565.97 577.48
49.00 572.78 577.48
49.00 628.34 661.55
49.00 629.72 665.92
49.00 506.17 508.69
49.00 518.81 527.80
49.00 552.58 662.77
49.00 590.92 768.60
49.00 1042.91 1102.00
49.00 1527.15 1670.48
49.00 571.77 767.42
49.00 325.01 382.67
49.00 1016.24 1075.16
49.00 75.43 361.16
49.00 672.47 821.68
49.00 658.40 662.35
49.00 461.32 667.69
49.00 550.10 557.15
49.00 632.03 687.84
49.00 566.10 583.07
49.00 942.46 1060.21
49.00 460.48 466.28
49.00 1012.80 1035.90
49.00 -195.90 68.84
49.00 477.78 480.60
49.00 774.31 798.42
49.00 610.45 659.03
49.00 597.13 639.84
49.00 904.20 937.33
49.00 538.89 687.21
49.00 582.27 595.96
49.00 863.76 1034.22
49.00 804.21 805.26
49.00 542.20 550.39
49.00 1025.48 1297.73
49.00 1101.83 1253.85
49.00 890.17 1092.84
49.00 1002.30 1106.74
49.00 578.95 657.61
49.00 591.46 651.52
49.00 100.63 213.47
49.00 568.07 579.24
49.00 1003.98 1012.34
49.00 583.15 776.75
49.00 522.26 629.55
49.00 855.82 864.47
49.00 482.66 498.28
49.00 531.16 575.76
49.00 533.43 543.17
49.00 1274.22 1468.27
49.00 1026.45 1100.40
49.00 679.28 689.69
49.00 -195.90 190.79
49.00 603.73 737.44
49.00 320.64 467.08
49.00 583.61 684.94
49.00 521.00 543.84
49.00 582.94 765.83
49.00 998.06 1008.77
49.00 485.18 516.29
49.00 1504.39 1652.76
49.00 682.13 688.47
49.00 675.41 748.36
49.00 507.81 538.30
49.00 533.05 550.14
49.00 560.26 669.36
49.00 536.20 553.50
49.00 630.27 808.75
49.00 589.03 616.75
49.00 1224.96 1254.23
49.00 557.74 648.12
49.00 635.06 694.52
49.00 501.93 539.98
49.00 948.67 959.09
49.00 1270.86 1373.32
49.00 1059.66 1712.10
49.00 558.67 621.28
49.00 1131.77 1161.84
49.00 716.57 724.88
49.00 113.73 177.06
49.00 582.02 604.06
49.00 578.87 615.15
49.00 554.22 580.92
49.00 599.70 693.09
49.00 1527.61 1565.58
49.00 507.94 524.15
49.00 538.84 1133.87
49.00 922.55 971.10
49.00 571.56 583.44
49.00 1225.75 1362.87
49.00 521.00 591.34
49.00 982.60 1030.48
49.00 1050.76 1119.17
49.00 728.20 769.35
49.00 639.21 709.39
49.00 677.93 956.57
49.00 482.95 523.47
49.00 601.92 697.42
49.00 532.25 641.77
49.00 875.60 1067.43
49.00 520.33 526.71
49.00 521.46 778.76
49.00 763.43 876.02
49.00 580.38 665.84
49.00 502.44 511.76
49.00 440.66 444.86
49.00 661.89 715.52
49.00 596.67 651.27
49.00 570.97 642.15
49.00 571.85 627.66
49.00 287.34 353.10
49.00 615.19 672.14
49.00 593.65 630.81
49.00 472.62 575.55
49.00 1444.25 1508.59
49.00 541.78 850.24
49.00 871.40 1088.56
49.00 607.38 619.01
49.00 932.34 1076.46
49.00 600.07 605.83
49.00 1153.82 1196.40
49.00 775.28 798.75
49.00 679.49 808.62
49.00 553.04 618.55
49.00 626.53 658.87
49.00 608.89 650.43
49.00 526.41 583.70
49.00 609.94 624.56
49.00 654.92 691.83
49.00 656.51 690.70
49.00 1402.43 1694.38
49.00 831.46 849.40
49.00 437.34 438.35
49.00 605.62 652.27
49.00 686.50 706.03
49.00 487.65 622.58
49.00 498.91 519.49
49.00 666.72 709.55
49.00 606.71 843.90
49.00 939.01 965.55
49.00 436.92 441.00
49.00 1429.89 1445.93
49.00 506.13 514.82
49.00 654.50 696.70
49.00 560.26 625.94
49.00 665.38 711.70
49.00 629.51 631.07
49.00 553.17 639.42
49.00 692.97 693.26
49.00 947.62 958.46
49.00 756.55 801.44
49.00 825.33 969.38
49.00 518.60 548.42
49.00 511.59 561.77
49.00 529.27 534.48
49.00 567.95 595.92
49.00 1055.42 1235.54
49.00 523.22 552.83
49.00 1023.38 1098.80
49.00 510.88 544.39
49.00 997.22 1016.24
49.00 662.18 889.38
49.00 547.79 550.23
49.00 706.19 723.75
49.00 1708.15 1974.19
49.00 773.01 804.71
49.00 -195.90 138.26
49.00 488.87 489.29
49.00 557.87 651.69
49.00 939.81 1025.36
49.00 1640.12 1782.35
49.00 1045.89 1071.42
49.00 527.76 603.18
49.00 1157.55 1296.98
49.00 557.49 639.55
49.00 1033.21 1046.77
49.00 619.43 690.74
49.00 1255.11 1273.12
49.00 736.72 744.16
49.00 626.49 650.68
49.00 439.44 449.65
49.00 607.93 747.85
49.00 719.04 789.97
49.00 593.82 704.30
49.00 620.82 698.05
49.00 536.20 614.52
49.00 506.47 510.12
49.00 632.58 633.96
49.00 22.43 337.90
49.00 449.61 511.88
49.00 524.23 639.34
49.00 1169.52 1190.73
49.00 514.19 642.15
49.00 626.24 642.15
49.00 1263.68 1328.35
49.00 638.50 695.07
49.00 573.28 608.81
49.00 563.16 577.56
49.00 707.41 840.33
49.00 553.75 636.48
49.00 530.07 534.18
49.00 604.86 620.15
49.00 626.07 697.00
49.00 893.16 1094.98
49.00 763.64 770.99
49.00 729.46 828.36
49.00 538.97 656.26
49.00 552.87 692.42
49.00 1055.00 1140.09
49.00 596.97 624.51
49.00 540.90 619.60
49.00 978.19 1023.55
49.00 951.53 1054.75
49.00 660.42 685.66
49.00 571.98 714.17
49.00 709.39 793.21
49.00 602.85 614.14
49.00 476.10 529.73
49.00 422.18 641.06
49.00 1008.43 1112.20
49.00 549.09 681.29
49.00 842.93 867.29
49.00 535.19 619.43
49.00 649.46 694.10
49.00 569.50 590.33
49.00 975.80 981.81
49.00 584.16 614.48
49.00 1002.17 1010.95
49.00 578.49 581.09
49.00 951.11 1083.48
49.00 644.92 686.08
49.00 704.30 794.30
49.00 1263.80 1332.51
49.00 579.87 677.93
49.00 894.42 1025.36
49.00 1181.95 1257.42
49.00 624.56 648.45
49.00 583.11 634.30
49.00 662.39 702.54
49.00 530.32 537.25
49.00 716.40 721.86
49.00 605.70 816.14
49.00 1099.60 1141.60
49.00 490.21 522.21
49.00 751.51 772.76
49.00 615.02 657.77
49.00 636.94 643.75
49.00 1066.55 1086.71
49.00 456.95 466.99
49.00 1110.23 1111.44
49.00 728.41 778.38
49.00 621.62 763.64
49.00 765.83 792.49
49.00 849.77 866.15
49.00 657.44 709.22
49.00 562.91 681.80
49.00 533.89 549.64
49.00 586.80 621.87
49.00 555.77 574.79
49.00 463.55 511.93
49.00 580.29 601.54
49.00 617.46 624.60
49.00 562.28 582.56
49.00 358.52 556.69
49.00 406.73 507.05
49.00 967.78 972.19
49.00 829.41 989.41
49.00 1267.67 1300.38
49.00 498.36 590.83
49.00 584.12 609.65
49.00 581.05 616.24
49.00 535.70 547.08
49.00 584.49 625.94
49.00 582.39 585.33
49.00 957.45 1125.18
49.00 579.75 777.59
49.00 596.76 636.40
49.00 784.30 790.02
49.00 512.77 554.68
49.00 589.11 604.40
49.00 569.00 605.20
49.00 585.96 658.91
49.00 553.54 651.98
49.00 1382.98 1426.28
49.00 1281.40 1288.37
49.00 583.19 598.73
49.00 638.08 679.61
49.00 991.38 1087.76
49.00 879.68 939.10
49.00 576.05 625.27
49.00 739.75 821.51
49.00 568.12 571.52
49.00 565.01 626.49
49.00 935.53 1058.78
49.00 461.41 466.24
49.00 932.29 936.62
49.00 1094.39 1264.01
49.00 624.51 660.97
49.00 1394.32 1415.40
49.00 1019.64 1060.00
49.00 476.69 493.53
49.00 660.46 709.97
49.00 615.36 649.59
49.00 545.44 626.57
49.00 695.23 733.62
49.00 636.31 690.87
49.00 833.02 1066.76
49.00 532.63 565.64
49.00 848.14 865.65
49.00 622.54 662.56
49.00 544.89 592.81
49.00 597.13 600.58
49.00 627.62 658.45
49.00 656.47 674.49
49.00 699.73 724.84
49.00 597.55 635.27
49.00 550.98 554.55
49.00 744.87 772.38
49.00 725.09 817.90
50.00 809.84 828.36
50.00 489.58 490.72
50.00 758.48 797.03
50.00 567.44 706.57
50.00 830.75 844.23
50.00 731.01 740.88
50.00 702.33 725.97
50.00 976.98 1053.53
50.00 757.76 937.96
50.00 564.25 570.55
50.00 411.64 583.36
50.00 651.01 721.14
50.00 622.54 643.16
50.00 577.19 658.24
50.00 574.62 576.47
50.00 821.60 831.30
50.00 688.51 706.28
50.00 566.44 620.23
50.00 642.28 648.66
50.00 608.56 747.52
50.00 1080.20 1629.24
50.00 613.34 656.43
50.00 586.01 630.77
50.00 541.32 573.28
50.00 744.33 768.93
50.00 457.67 468.42
50.00 565.47 801.98
50.00 913.56 980.46
50.00 549.22 585.75
50.00 1035.81 1204.51
50.00 578.07 651.85
50.00 489.12 613.18
50.00 565.05 646.14
50.00 548.55 644.59
50.00 731.73 817.48
50.00 725.72 779.90
50.00 695.07 708.17
50.00 335.25 497.90
50.00 792.87 917.81
50.00 1034.38 1138.07
50.00 814.84 819.45
50.00 1222.69 1227.35
50.00 1077.13 1094.23
50.00 579.08 608.51
50.00 536.83 537.80
50.00 547.58 554.59
50.00 534.18 600.03
50.00 793.84 920.37
50.00 640.98 721.56
50.00 779.98 902.60
50.00 509.66 510.16
50.00 636.57 644.63
50.00 673.61 894.42
50.00 599.11 647.61
50.00 951.23 1010.07
50.00 535.74 538.59
50.00 540.31 629.93
50.00 1068.27 1182.16
50.00 563.20 582.94
50.00 596.92 673.10
50.00 1286.69 1396.93
50.00 663.15 851.41
50.00 704.72 705.48
50.00 727.32 767.30
50.00 808.03 812.99
50.00 1407.47 1669.18
50.00 757.51 773.47
50.00 1117.03 1128.79
50.00 630.31 718.37
50.00 594.49 670.62
50.00 450.32 466.95
50.00 543.46 564.63
50.00 641.65 643.62
50.00 813.87 867.71
50.00 953.33 1269.64
50.00 553.96 611.71
50.00 484.04 512.26
50.00 561.06 564.21
50.00 836.17 845.07
50.00 843.10 865.48
50.00 1998.50 2045.79
50.00 556.57 610.11
50.00 697.42 697.88
50.00 580.84 597.39
50.00 615.86 641.44
50.00 706.36 772.00
50.00 130.99 192.43
50.00 758.56 784.93
50.00 660.59 683.14
50.00 707.03 737.61
50.00 735.04 769.90
50.00 456.45 481.48
50.00 1475.08 1501.70
50.00 643.96 681.84
50.00 419.96 536.12
50.00 1186.32 1236.09
50.00 706.45 863.09
50.00 553.04 650.38
50.00 716.53 930.78
50.00 528.14 648.58
50.00 808.16 853.68
50.00 615.78 619.89
50.00 743.57 793.25
50.00 1108.25 2030.71
50.00 546.87 551.28
50.00 504.87 545.98
50.00 513.06 589.03
50.00 317.15 529.31
50.00 235.52 368.05
50.00 628.55 747.31
50.00 672.05 741.01
50.00 726.81 804.50
50.00 509.03 520.54
50.00 509.07 526.83
50.00 632.24 664.24
50.00 716.40 867.33
50.00 742.65 848.77
50.00 1266.91 1321.12
50.00 548.34 619.35
50.00 609.90 627.66
50.00 558.29 572.86
50.00 653.15 679.82
50.00 725.97 734.25
50.00 730.22 787.66
50.00 1521.61 1676.07
50.00 18.99 193.44
50.00 575.42 591.55
50.00 639.76 661.22
50.00 756.29 935.15
50.00 532.63 566.27
50.00 913.23 970.97
50.00 1068.95 1134.92
50.00 579.37 772.80
50.00 577.19 590.37
50.00 628.08 666.59
50.00 1034.72 1209.29
50.00 550.02 576.01
50.00 1196.65 1241.21
50.00 1014.81 1127.40
50.00 553.84 570.13
50.00 519.57 616.49
50.00 645.85 742.98
50.00 653.78 679.86
50.00 699.85 745.96
50.00 592.01 916.59
50.00 712.24 767.25
50.00 566.44 626.40
50.00 960.47 1078.90
50.00 618.80 628.50
50.00 1156.72 1189.60
50.00 1133.74 1225.33
50.00 761.42 771.87
50.00 520.62 557.95
50.00 687.17 881.61
50.00 1419.27 1420.02
50.00 562.07 593.90
50.00 1177.08 1317.72
50.00 471.57 504.58
50.00 47.04 89.67
50.00 609.35 617.46
50.00 816.68 948.80
50.00 758.73 773.93
50.00 743.78 983.49
50.00 646.73 708.13
50.00 1355.48 1440.18
50.00 691.37 750.67
50.00 531.87 587.52
50.00 -195.90 147.08
50.00 741.51 892.57
50.00 611.12 669.53
50.00 738.19 817.19
50.00 814.46 856.24
50.00 1508.21 1539.67
50.00 341.18 445.20
50.00 487.36 490.51
50.00 530.15 551.19
50.00 1015.02 1017.88
50.00 569.04 587.60
50.00 721.40 806.90
50.00 569.80 572.02
50.00 703.55 731.01
50.00 632.24 697.38
50.00 723.58 825.59
50.00 706.19 713.46
50.00 709.47 722.61
50.00 512.14 517.26
50.00 884.80 885.22
50.00 492.61 506.63
50.00 367.34 399.09
50.00 450.95 469.72
50.00 767.00 785.19
50.00 568.49 603.89
50.00 516.71 597.13
50.00 577.31 613.93
50.00 539.98 571.39
50.00 553.50 611.71
50.00 564.00 604.10
50.00 482.91 485.93
50.00 1028.55 1052.11
50.00 565.43 595.62
50.00 541.11 584.91
50.00 575.93 869.72
50.00 700.48 702.41
50.00 311.19 395.56
50.00 532.50 607.34
50.00 896.93 1014.23
50.00 880.35 936.79
50.00 540.23 547.66
50.00 682.17 710.81
50.00 547.16 582.48
50.00 1299.71 1359.97
50.00 563.33 569.67
50.00 626.95 720.39
50.00 585.67 600.12
50.00 532.59 620.27
50.00 584.16 634.64
50.00 1002.51 1108.42
50.00 637.91 670.54
50.00 603.68 619.73
50.00 616.87 700.48
50.00 1179.98 1226.76
50.00 509.24 604.57
50.00 479.42 523.60
50.00 800.77 1046.10
50.00 1123.67 1251.16
50.00 588.57 615.11
50.00 983.11 1340.78
50.00 460.73 511.04
50.00 1129.00 1179.18
50.00 808.87 828.65
50.00 625.23 705.86
50.00 547.62 563.12
50.00 1103.68 1135.97
50.00 619.56 665.29
50.00 570.30 592.64
50.00 1011.75 1052.78
50.00 559.42 584.33
50.00 647.91 677.39
50.00 274.87 500.80
50.00 592.81 596.80
50.00 577.02 605.32
50.00 573.20 686.62
50.00 1179.56 1941.47
50.00 635.73 648.07
50.00 586.85 670.92
50.00 530.95 535.95
50.00 768.56 1011.79
50.00 568.16 587.10
50.00 1332.17 1914.05
50.00 495.17 506.13
50.00 1100.53 1320.91
50.00 841.88 866.87
50.00 1429.47 1474.11
50.00 642.36 657.14
50.00 924.11 992.05
50.00 553.29 571.73
50.00 971.10 989.16
50.00 598.94 603.31
50.00 1163.27 1226.89
50.00 526.83 591.21
50.00 692.08 726.31
50.00 -195.90 838.81
50.00 857.17 896.64
50.00 1405.41 1938.11
50.00 579.54 592.43
50.00 699.52 765.95
50.00 578.15 578.61
50.00 622.62 669.91
50.00 580.67 623.84
50.00 615.65 618.13
50.00 577.82 638.79
50.00 513.65 551.11
50.00 831.17 918.81
50.00 714.38 807.44
50.00 649.54 657.27
50.00 717.16 778.38
50.00 690.32 712.87
50.00 630.60 663.19
50.00 693.55 738.19
50.00 969.63 977.02
50.00 1313.48 1420.36
50.00 565.13 637.78
50.00 684.40 733.66
50.00 549.60 592.26
50.00 748.44 792.12
50.00 513.86 637.03
50.00 775.49 836.04
50.00 619.27 642.78
50.00 455.65 461.74
50.00 536.49 590.33
50.00 581.76 667.39
50.00 667.06 691.96
50.00 630.06 786.11
50.00 556.99 560.51
50.00 513.52 561.61
50.00 579.24 618.22
50.00 613.05 641.98
50.00 523.35 587.18
50.00 738.24 745.42
50.00 1097.80 1182.42
50.00 484.29 505.08
50.00 543.38 601.21
50.00 567.23 619.94
50.00 518.10 626.40
50.00 666.22 687.59
50.00 1163.35 1344.60
50.00 531.54 542.16
50.00 836.67 838.94
50.00 976.64 1201.27
50.00 649.50 667.35
50.00 713.84 803.20
50.00 696.49 702.75
50.00 1016.96 1078.18
50.00 699.48 707.79
50.00 565.43 773.26
50.00 1500.02 1636.38
50.00 581.81 667.60
50.00 882.95 890.05
50.00 578.61 581.26
50.00 569.42 585.29
50.00 598.56 607.21
50.00 1130.93 1248.64
50.00 777.54 821.01
50.00 529.73 584.58
50.00 705.73 711.23
50.00 556.65 569.96
50.00 822.86 1061.85
50.00 729.59 731.81
50.00 1100.48 1701.81
50.00 558.96 586.47
50.00 148.12 148.29
50.00 565.60 570.22
50.00 631.07 673.82
50.00 522.84 537.12
50.00 591.76 708.34
50.00 670.08 717.41
50.00 663.19 771.03
50.00 523.39 626.95
50.00 563.37 611.37
50.00 521.21 629.64
50.00 854.98 875.85
50.00 1500.11 1515.06
50.00 724.92 815.13
50.00 800.09 896.22
50.00 548.00 659.75
50.00 555.18 562.45
50.00 784.98 786.61
50.00 683.56 719.21
50.00 419.58 457.04
50.00 532.88 584.58
50.00 582.02 721.31
50.00 841.33 1015.91
50.00 1337.54 1365.81
50.00 520.87 526.41
50.00 542.25 547.54
50.00 545.90 565.72
50.00 458.42 477.11
50.00 586.01 605.66
50.00 798.96 882.07
50.00 623.88 759.44
50.00 1513.59 1641.38
50.00 547.33 592.85
50.00 628.21 709.72
50.00 1454.21 1479.49
50.00 748.19 890.34
50.00 573.28 590.16
50.00 799.80 808.20
50.00 736.35 745.08
50.00 543.80 602.05
50.00 578.07 619.10
50.00 671.72 803.79
50.00 574.58 610.24
50.00 559.13 583.61
50.00 746.17 859.90
50.00 1613.70 1758.25
50.00 111.04 135.06
50.00 559.34 783.46
50.00 1060.08 1109.26
50.00 878.29 911.80
50.00 579.79 591.09
50.00 358.27 410.42
50.00 819.83 830.75
50.00 529.31 545.44
50.00 1024.81 1081.80
50.00 570.93 578.95
50.00 810.47 897.19
50.00 80.01 154.09
50.00 756.63 769.52
50.00 617.08 639.42
50.00 1225.80 1227.90
50.00 661.47 685.28
50.00 467.03 516.97
50.00 779.14 923.81
50.00 717.24 899.92
50.00 928.47 986.51
50.00 534.52 541.28
50.00 584.16 668.99
50.00 541.28 547.62
50.00 827.10 837.81
50.00 661.55 710.52
50.00 732.78 870.14
50.00 559.76 657.56
50.00 868.88 982.35
50.00 707.66 728.62
50.00 645.89 727.82
50.00 578.91 668.15
50.00 580.97 605.32
50.00 1279.30 1289.08
50.00 899.45 932.59
50.00 1097.96 1239.70
50.00 1482.13 1488.22
50.00 568.28 610.24
50.00 570.84 586.93
50.00 978.15 979.66
50.00 575.55 618.59
50.00 523.85 604.69
50.00 585.50 608.09
50.00 1173.47 1174.86
50.00 694.73 725.60
50.00 598.90 684.44
50.00 538.97 543.46
50.00 552.28 559.88
50.00 1016.66 1196.19
50.00 560.77 635.48
50.00 1067.14 1186.53
50.00 615.74 631.70
50.00 494.71 597.51
50.00 949.30 1095.91
50.00 550.39 720.51
50.00 526.79 614.10
50.00 832.64 940.32
50.00 180.59 362.84
50.00 589.07 646.44
50.00 756.13 773.81
50.00 844.99 1013.39
50.00 1409.36 1527.70
50.00 504.49 625.77
50.00 555.14 596.13
50.00 659.79 713.21
50.00 559.55 589.20
50.00 519.23 651.85
50.00 337.69 369.52
50.00 675.16 849.31
50.00 696.28 765.41
50.00 622.50 779.01
50.00 1229.62 1366.77
50.00 290.61 300.23
50.00 554.93 566.90
50.00 840.16 921.46
50.00 544.05 596.04
50.00 592.14 761.04
50.00 616.54 655.42
50.00 970.30 1019.18
50.00 551.07 613.68
50.00 978.40 1018.43
50.00 525.41 603.52
50.00 628.84 641.19
50.00 586.09 629.81
50.00 854.23 863.55
50.00 1290.59 1531.27
50.00 1192.62 1319.11
50.00 596.63 646.02
50.00 559.72 571.77
50.00 991.26 1213.37
50.00 1021.37 1100.95
50.00 949.01 981.60
50.00 1379.33 1383.15
50.00 885.01 997.43
50.00 737.44 824.41
50.00 325.18 888.75
50.00 598.77 623.25
50.00 503.28 614.52
50.00 873.63 1023.00
50.00 614.23 653.91
50.00 498.74 501.68
50.00 853.39 951.49
50.00 557.53 582.02
50.00 519.86 526.88
50.00 555.22 706.45
50.00 599.61 668.73
50.00 692.71 711.19
50.00 591.93 711.15
50.00 528.22 530.15
50.00 624.77 937.50
50.00 659.79 684.19
50.00 1385.50 1423.00
50.00 570.22 573.24
50.00 827.14 913.14
50.00 797.16 884.63
50.00 648.37 688.72
50.00 675.20 684.82
50.00 678.14 836.34
50.00 95.42 115.62
50.00 593.90 608.39
50.00 565.85 595.50
50.00 547.79 605.70
50.00 716.61 907.64
50.00 484.76 540.31
50.00 790.27 973.41
50.00 579.08 587.18
51.00 510.37 563.20
51.00 538.47 604.65
51.00 578.36 647.70
51.00 745.33 938.22
51.00 664.20 738.57
51.00 658.07 696.54
51.00 725.51 758.56
51.00 699.06 739.24
51.00 551.57 580.63
51.00 660.71 675.75
51.00 828.53 934.18
51.00 527.84 570.68
51.00 860.69 906.34
51.00 699.94 731.56
51.00 646.90 660.80
51.00 214.01 438.98
51.00 569.38 646.35
51.00 740.71 898.40
51.00 672.85 797.66
51.00 705.73 719.72
51.00 1014.65 1050.13
51.00 788.34 894.67
51.00 870.44 872.12
51.00 818.19 889.71
51.00 641.73 745.88
51.00 557.03 604.52
51.00 476.40 484.97
51.00 644.63 650.89
51.00 617.21 622.29
51.00 1446.65 1579.77
51.00 580.42 626.28
51.00 517.26 582.48
51.00 635.60 778.30
51.00 522.76 534.35
51.00 838.06 1021.03
51.00 628.13 689.82
51.00 620.02 642.82
51.00 1499.94 1769.92
51.00 584.16 637.87
51.00 554.09 668.69
51.00 718.20 831.00
51.00 599.32 639.25
51.00 558.50 573.83
51.00 598.44 606.71
51.00 577.06 662.73
51.00 553.80 559.76
51.00 582.31 605.62
51.00 935.95 974.88
51.00 560.77 562.95
51.00 670.16 816.14
51.00 530.82 535.74
51.00 835.24 1070.67
51.00 553.88 580.71
51.00 570.51 686.75
51.00 1018.64 1022.92
51.00 962.40 964.67
51.00 699.90 715.06
51.00 778.26 982.02
51.00 602.01 642.61
51.00 530.15 545.02
51.00 637.74 639.51
51.00 560.18 600.07
51.00 740.50 744.12
51.00 787.75 843.73
51.00 1080.20 1087.05
51.00 616.20 796.02
51.00 549.64 608.60
51.00 999.74 1016.12
51.00 513.35 529.44
51.00 1103.59 1124.38
51.00 575.88 604.23
51.00 935.44 997.68
51.00 646.39 718.67
51.00 590.25 634.22
51.00 680.91 827.69
51.00 847.47 871.02
51.00 1038.75 1201.31
51.00 579.37 665.04
51.00 622.75 635.85
51.00 524.69 604.36
51.00 546.99 561.90
51.00 533.55 586.55
51.00 570.22 578.78
51.00 1313.15 1452.86
51.00 646.18 789.01
51.00 607.04 720.85
51.00 615.74 785.61
51.00 525.45 594.87
51.00 550.23 587.81
51.00 620.86 644.80
51.00 476.65 487.74
51.00 765.37 808.91
51.00 1370.26 1431.45
51.00 620.40 633.88
51.00 617.92 618.64
51.00 495.42 500.25
51.00 597.18 626.78
51.00 941.91 1191.36
51.00 746.80 798.12
51.00 581.85 586.01
51.00 1091.41 1129.08
51.00 573.03 595.75
51.00 705.35 765.49
51.00 596.08 641.56
51.00 531.96 593.31
51.00 883.20 929.48
51.00 710.52 728.96
51.00 357.64 408.87
51.00 690.32 708.42
51.00 557.83 564.71
51.00 704.22 724.88
51.00 164.75 242.70
51.00 937.21 1188.00
51.00 542.83 547.08
51.00 1109.18 1166.00
51.00 590.75 752.68
51.00 1260.69 1387.90
51.00 716.82 804.25
51.00 899.54 925.83
51.00 601.96 603.98
51.00 218.63 285.87
51.00 499.75 502.98
51.00 559.21 574.41
51.00 777.38 826.80
51.00 492.44 806.06
51.00 1178.89 1255.02
51.00 506.30 574.20
51.00 756.84 767.67
51.00 627.96 645.22
51.00 717.45 847.05
51.00 595.71 641.27
51.00 606.79 614.27
51.00 569.80 621.03
51.00 1044.38 1049.12
51.00 584.16 631.65
51.00 544.22 561.90
51.00 588.48 613.81
51.00 552.58 605.70
51.00 593.31 661.89
51.00 597.89 600.79
51.00 539.10 554.59
51.00 826.01 926.29
51.00 624.98 665.84
51.00 492.19 520.79
51.00 559.13 561.61
51.00 541.62 621.24
51.00 550.14 631.11
51.00 649.54 691.41
51.00 793.80 920.58
51.00 538.72 550.35
51.00 628.84 710.94
51.00 532.34 649.46
51.00 913.69 915.45
51.00 929.27 996.04
51.00 731.90 825.25
51.00 728.91 845.91
51.00 638.54 659.20
51.00 554.17 720.22
51.00 777.46 806.94
51.00 478.29 482.74
51.00 612.67 628.84
51.00 486.69 535.74
51.00 544.18 560.09
51.00 791.23 910.46
51.00 573.70 584.16
51.00 545.61 577.61
51.00 977.44 980.42
51.00 536.49 607.80
51.00 1187.83 1257.96
51.00 676.76 689.56
51.00 1015.74 1032.66
51.00 564.92 622.04
51.00 455.82 718.83
51.00 853.05 859.73
51.00 459.47 472.54
51.00 759.61 765.03
51.00 89.21 367.34
51.00 120.03 167.86
51.00 625.94 637.99
51.00 539.98 595.41
51.00 585.29 612.46
51.00 1392.26 1516.74
51.00 647.78 668.86
51.00 729.38 779.90
51.00 197.30 224.72
51.00 68.67 76.48
51.00 676.00 799.21
51.00 437.30 438.65
51.00 667.22 781.28
51.00 878.16 1243.10
51.00 1125.22 1295.09
51.00 636.57 674.11
51.00 244.80 288.93
51.00 626.78 668.15
51.00 716.78 826.64
51.00 532.50 583.44
51.00 863.30 898.61
51.00 546.82 584.20
51.00 537.46 550.81
51.00 565.01 575.00
51.00 763.73 797.03
51.00 1231.80 1261.45
51.00 888.62 966.52
51.00 1748.55 1860.88
51.00 517.72 596.84
51.00 520.96 642.57
51.00 432.26 443.73
51.00 501.39 515.20
51.00 513.94 621.32
51.00 514.32 599.70
51.00 1290.05 1313.73
51.00 1186.28 1233.02
51.00 587.31 610.11
51.00 526.20 530.28
51.00 660.17 704.35
51.00 1455.13 1615.21
51.00 1483.90 1500.27
51.00 572.99 609.06
51.00 993.44 1114.22
51.00 599.23 612.97
51.00 583.57 592.72
51.00 851.92 858.55
51.00 566.90 599.11
51.00 881.31 1073.27
51.00 944.98 1150.00
51.00 1388.48 1434.09
51.00 1042.62 1056.22
51.00 621.07 655.55
51.00 1645.74 1687.40
51.00 980.08 1172.42
51.00 574.33 642.78
51.00 518.81 525.66
51.00 824.58 853.30
51.00 1060.50 1068.57
51.00 507.22 515.87
51.00 649.17 762.34
51.00 543.51 590.62
51.00 164.88 538.13
51.00 500.25 508.90
51.00 549.81 573.15
51.00 540.78 604.19
51.00 470.18 484.17
51.00 263.40 393.08
51.00 853.34 864.30
51.00 703.04 733.53
51.00 2077.37 2207.09
51.00 924.74 925.62
51.00 536.03 570.55
51.00 699.56 787.92
51.00 669.87 727.70
51.00 875.98 928.77
51.00 832.77 838.73
51.00 531.20 585.38
51.00 632.37 717.62
51.00 822.60 842.26
51.00 601.59 619.81
51.00 544.98 586.76
51.00 454.90 477.95
51.00 650.38 709.64
51.00 1030.27 1070.50
51.00 511.38 556.61
51.00 495.17 524.99
51.00 622.29 697.38
51.00 166.85 206.46
51.00 579.92 648.49
51.00 560.89 626.66
51.00 677.09 716.57
51.00 523.89 636.82
51.00 1448.83 1471.42
51.00 567.65 571.60
51.00 330.26 385.19
51.00 768.35 921.42
51.00 558.41 578.99
51.00 569.67 584.70
51.00 546.57 556.61
51.00 762.68 986.47
51.00 1017.08 1021.79
51.00 665.67 700.90
51.00 676.84 744.70
51.00 570.72 601.67
51.00 573.87 623.17
51.00 293.18 538.84
51.00 582.23 636.02
51.00 833.73 905.92
51.00 497.48 608.60
51.00 494.20 626.11
51.00 975.30 1050.47
51.00 978.57 1216.18
51.00 527.80 539.14
51.00 47.59 137.50
51.00 601.88 637.57
51.00 1102.84 1202.70
51.00 548.00 564.67
51.00 551.15 566.98
51.00 910.75 920.66
51.00 804.80 866.49
51.00 1289.17 1356.48
51.00 754.03 760.41
51.00 630.06 801.94
51.00 643.41 655.72
51.00 579.75 662.31
51.00 943.63 1056.10
51.00 1307.48 1494.27
51.00 575.09 617.29
51.00 592.93 593.56
51.00 681.29 724.38
51.00 472.79 480.51
51.00 556.82 564.08
51.00 524.52 582.52
51.00 610.82 643.20
51.00 588.15 611.58
51.00 558.92 573.24
51.00 277.18 448.98
51.00 566.27 588.27
51.00 1403.81 1417.63
51.00 642.45 666.05
51.00 720.39 740.71
51.00 811.85 846.88
51.00 803.16 885.89
51.00 625.27 640.81
51.00 453.85 503.11
51.00 762.09 783.63
51.00 1093.97 1101.03
51.00 519.74 527.09
51.00 599.07 620.15
51.00 648.58 682.05
51.00 783.88 986.64
51.00 1238.19 1674.26
51.00 562.07 579.33
51.00 806.10 865.23
51.00 708.46 775.28
51.00 545.40 617.42
51.00 616.28 658.74
51.00 353.23 366.29
51.00 571.43 620.23
51.00 757.05 956.11
51.00 535.15 553.92
51.00 507.22 546.11
51.00 553.63 557.07
51.00 614.27 644.29
51.00 582.56 661.34
51.00 543.93 623.80
51.00 1263.05 1269.77
51.00 688.47 709.76
51.00 562.32 565.05
51.00 613.51 675.66
51.00 680.91 720.39
51.00 545.27 630.23
51.00 962.40 1089.94
51.00 285.07 308.50
51.00 569.59 648.83
51.00 604.27 631.44
51.00 455.32 488.70
51.00 731.69 759.57
51.00 584.16 720.30
51.00 904.70 976.05
51.00 452.55 458.76
51.00 509.78 624.72
51.00 593.52 730.72
51.00 613.55 618.97
51.00 623.63 936.37
51.00 634.30 669.32
51.00 560.77 567.61
51.00 764.48 817.86
51.00 1023.21 1241.59
51.00 547.54 583.74
51.00 583.95 596.00
51.00 697.71 754.15
51.00 538.55 628.08
51.00 730.30 740.13
51.00 493.20 505.71
51.00 566.31 650.43
51.00 546.19 637.49
51.00 1119.84 1191.78
51.00 863.84 900.21
51.00 480.51 501.93
51.00 1516.02 1623.87
51.00 524.02 542.08
51.00 584.75 591.34
51.00 1500.99 1548.11
51.00 529.10 685.15
51.00 568.91 597.09
51.00 527.72 541.32
51.00 824.62 833.94
51.00 572.31 599.07
51.00 617.38 631.02
51.00 1083.01 1287.44
51.00 545.69 630.69
51.00 488.79 790.69
51.00 1608.79 1812.25
51.00 728.12 872.07
51.00 1573.72 1668.51
51.00 688.26 762.34
51.00 643.54 730.97
51.00 807.99 849.19
51.00 560.98 563.96
51.00 591.97 617.33
51.00 808.24 812.23
51.00 636.86 652.44
51.00 656.26 921.21
51.00 900.59 963.58
51.00 554.93 574.83
51.00 697.59 749.03
51.00 604.94 819.75
51.00 546.40 615.65
51.00 639.34 685.41
51.00 1072.73 1092.21
51.00 568.96 570.51
51.00 478.16 513.98
51.00 472.70 652.23
51.00 526.83 557.36
51.00 612.84 618.59
51.00 770.78 806.35
51.00 578.78 664.66
51.00 530.32 586.47
51.00 577.14 621.74
51.00 650.89 680.62
51.00 655.80 867.66
51.00 600.70 612.25
51.00 880.56 903.65
51.00 685.66 865.35
51.00 593.73 657.10
51.00 720.14 865.86
51.00 535.95 549.47
51.00 662.60 679.32
51.00 484.59 579.45
51.00 612.50 657.94
51.00 532.59 595.75
51.00 621.49 657.98
51.00 509.41 519.99
51.00 552.28 563.20
51.00 849.06 998.18
51.00 663.53 671.59
51.00 864.56 868.17
51.00 514.70 582.60
51.00 559.51 574.83
51.00 834.28 932.00
51.00 1190.06 1222.06
51.00 464.39 478.33
51.00 608.09 671.84
51.00 486.31 518.44
51.00 1380.72 1448.16
51.00 647.78 657.69
51.00 552.83 645.60
51.00 663.91 686.92
51.00 548.46 641.48
51.00 699.60 722.61
51.00 625.94 632.12
51.00 651.90 652.48
51.00 619.22 643.12
51.00 602.97 730.13
51.00 610.66 613.81
51.00 486.86 525.70
51.00 585.80 634.30
51.00 884.42 1065.21
51.00 467.37 476.10
51.00 654.33 674.40
51.00 1157.26 1199.26
51.00 1528.50 1668.97
51.00 598.56 601.38
51.00 596.88 617.75
51.00 1082.72 1083.98
51.00 608.14 655.55
51.00 539.81 664.45
51.00 614.35 614.65
51.00 780.32 797.41
51.00 771.12 771.29
51.00 610.70 733.70
51.00 895.93 1071.80
51.00 1036.95 1077.51
51.00 560.64 576.47
51.00 467.87 532.76
51.00 617.29 637.24
51.00 678.81 728.37
51.00 637.78 653.95
51.00 334.88 414.29
51.00 555.64 688.09
51.00 654.20 693.01
51.00 582.44 632.83
51.00 972.95 1202.62
51.00 752.05 761.59
51.00 631.74 722.40
51.00 563.41 602.64
51.00 586.97 822.02
51.00 570.93 634.68
51.00 709.51 774.69
51.00 1090.95 1131.39
51.00 1061.13 1164.23
51.00 728.83 822.86
51.00 653.03 684.36
51.00 874.38 943.63
51.00 690.99 777.54
51.00 476.48 560.47
51.00 552.45 625.77
51.00 1064.28 1110.90
51.00 499.41 649.29
51.00 1962.47 1988.00
51.00 611.79 653.32
51.00 853.01 936.75
51.00 527.51 556.31
52.00 435.66 441.12
52.00 549.64 626.07
52.00 538.01 554.13
52.00 489.25 490.89
52.00 1444.00 1514.30
52.00 529.48 641.48
52.00 570.68 599.53
52.00 709.13 871.11
52.00 528.14 573.36
52.00 596.88 706.61
52.00 550.65 631.02
52.00 589.62 695.07
52.00 582.81 587.10
52.00 582.65 602.22
52.00 539.18 602.17
52.00 565.68 576.68
52.00 826.34 967.02
52.00 513.69 624.05
52.00 661.60 841.42
52.00 546.49 553.63
52.00 854.94 875.81
52.00 886.27 922.43
52.00 671.80 882.03
52.00 562.40 610.91
52.00 510.50 522.63
52.00 573.11 642.36
52.00 955.56 977.94
52.00 631.23 635.81
52.00 602.76 631.07
52.00 1142.65 1145.84
52.00 467.12 505.33
52.00 1031.44 1067.60
52.00 1268.93 1274.17
52.00 534.02 585.67
52.00 466.24 490.34
52.00 856.83 1012.71
52.00 545.23 572.52
52.00 811.81 834.03
52.00 488.20 490.30
52.00 646.48 710.44
52.00 584.83 617.00
52.00 1213.03 1343.55
52.00 863.51 880.51
52.00 528.72 581.01
52.00 1503.93 1821.49
52.00 215.65 358.52
52.00 608.05 714.34
52.00 1449.76 1480.58
52.00 561.69 565.89
52.00 733.74 759.70
52.00 710.06 738.95
52.00 528.14 665.84
52.00 847.67 854.60
52.00 685.70 709.43
52.00 534.18 571.22
52.00 638.58 669.45
52.00 779.01 918.10
52.00 735.76 757.13
52.00 857.63 862.88
52.00 591.13 599.36
52.00 1016.91 1205.22
52.00 576.39 583.02
52.00 639.63 650.80
52.00 534.14 618.97
52.00 554.42 579.79
52.00 692.59 768.60
52.00 1049.33 1169.94
52.00 742.10 837.85
52.00 491.68 582.65
52.00 570.80 639.72
52.00 624.22 664.49
52.00 568.24 651.52
52.00 865.48 868.92
52.00 687.04 690.91
52.00 624.81 669.28
52.00 558.75 573.24
52.00 770.40 836.04
52.00 869.81 1029.76
52.00 1439.47 1469.83
52.00 619.89 625.23
52.00 1129.25 1416.08
52.00 603.10 656.05
52.00 1377.06 1396.84
52.00 1070.84 1086.25
52.00 480.98 495.84
52.00 654.29 672.81
52.00 677.55 822.77
52.00 808.75 863.21
52.00 572.90 598.52
52.00 859.94 1021.74
52.00 715.39 718.71
52.00 773.60 811.81
52.00 1027.16 1278.58
52.00 571.52 754.66
52.00 693.43 695.40
52.00 602.59 605.99
52.00 1019.06 1028.04
52.00 1440.10 1513.67
52.00 1247.59 1280.10
52.00 718.92 796.90
52.00 1132.27 1150.67
52.00 1380.93 1464.71
52.00 540.61 556.19
52.00 554.26 580.04
52.00 770.11 806.02
52.00 606.04 645.68
52.00 537.59 601.59
52.00 984.58 1027.66
52.00 692.76 694.31
52.00 599.11 673.48
52.00 584.87 607.67
52.00 714.01 750.25
52.00 620.94 621.62
52.00 976.52 1510.73
52.00 686.46 878.63
52.00 838.73 1060.38
52.00 669.32 841.63
52.00 518.77 551.44
52.00 521.08 873.38
52.00 572.06 617.71
52.00 1106.45 1140.34
52.00 1382.35 1439.17
52.00 662.23 674.91
52.00 644.21 684.69
52.00 482.53 507.05
52.00 501.68 572.86
52.00 570.34 608.09
52.00 1485.53 1525.39
52.00 710.69 825.00
52.00 573.15 625.02
52.00 549.18 553.00
52.00 529.90 530.78
52.00 969.21 1076.97
52.00 443.81 498.57
52.00 587.94 598.10
52.00 438.27 440.16
52.00 1077.09 1095.65
52.00 999.57 1039.76
52.00 553.17 557.41
52.00 550.27 576.98
52.00 86.90 312.79
52.00 781.45 875.85
52.00 833.52 840.28
52.00 669.91 745.25
52.00 801.98 816.98
52.00 664.54 683.60
52.00 555.05 561.31
52.00 554.51 616.79
52.00 696.20 776.79
52.00 540.06 567.65
52.00 576.26 721.35
52.00 539.35 552.41
52.00 471.95 485.22
52.00 724.97 890.34
52.00 599.28 691.75
52.00 629.34 654.25
52.00 450.40 481.27
52.00 544.56 565.18
52.00 319.88 401.27
52.00 346.09 467.37
52.00 513.02 538.01
52.00 811.77 838.86
52.00 713.29 782.88
52.00 549.01 574.50
52.00 1311.59 1616.14
52.00 807.40 834.15
52.00 549.97 625.06
52.00 725.85 741.72
52.00 557.70 562.24
52.00 1233.99 1434.26
52.00 574.20 614.94
52.00 581.72 605.28
52.00 559.34 574.41
52.00 652.19 716.74
52.00 996.80 1038.84
52.00 1438.63 1560.66
52.00 497.82 510.41
52.00 1260.53 1589.60
52.00 625.94 694.14
52.00 623.80 629.05
52.00 -195.90 55.90
52.00 663.82 728.49
52.00 710.65 955.77
52.00 769.77 820.50
52.00 826.64 846.29
52.00 374.98 398.62
52.00 530.82 595.58
52.00 649.04 661.26
52.00 528.85 596.29
52.00 682.30 703.67
52.00 572.19 576.09
52.00 563.37 604.86
52.00 691.92 695.23
52.00 647.44 665.46
52.00 868.84 1032.33
52.00 569.21 570.64
52.00 721.82 767.34
52.00 114.57 162.82
52.00 622.37 663.57
52.00 561.77 565.26
52.00 713.59 721.90
52.00 809.75 837.22
52.00 569.96 574.58
52.00 699.90 726.31
52.00 1360.60 1495.66
52.00 530.61 538.68
52.00 556.44 587.35
52.00 1214.67 1314.32
52.00 538.01 653.83
52.00 988.19 1108.92
52.00 536.66 670.16
52.00 1037.11 1055.84
52.00 532.55 553.84
52.00 785.56 788.00
52.00 531.54 620.19
52.00 975.30 1017.67
52.00 575.17 666.51
52.00 589.66 638.83
52.00 533.72 534.06
52.00 508.40 526.62
52.00 526.16 584.83
52.00 586.47 601.84
52.00 829.41 838.23
52.00 571.43 629.18
52.00 165.05 232.07
52.00 614.18 721.02
52.00 414.54 560.26
52.00 1228.74 1410.78
52.00 558.92 602.68
52.00 1387.85 1492.46
52.00 601.38 707.29
52.00 576.18 592.26
52.00 798.37 829.83
52.00 604.52 675.75
52.00 892.61 896.81
52.00 761.84 918.94
52.00 827.39 828.99
52.00 1408.22 1413.30
52.00 1486.58 1779.50
52.00 717.66 724.21
52.00 947.79 991.47
52.00 434.95 447.76
52.00 456.49 505.67
52.00 545.61 546.19
52.00 506.72 560.89
52.00 681.08 911.05
52.00 631.91 642.24
52.00 503.49 522.72
52.00 522.63 608.18
52.00 737.56 745.12
52.00 252.57 274.91
52.00 748.65 813.07
52.00 484.55 496.30
52.00 711.02 776.66
52.00 684.69 687.84
52.00 499.33 558.71
52.00 1215.51 1218.53
52.00 582.65 602.97
52.00 559.46 567.78
52.00 537.75 578.95
52.00 615.15 685.95
52.00 1220.97 1250.41
52.00 561.98 582.10
52.00 805.30 840.96
52.00 598.06 722.61
52.00 698.89 731.06
52.00 384.09 864.01
52.00 548.00 564.13
52.00 1135.63 1309.37
52.00 850.15 877.03
52.00 803.83 865.90
52.00 548.59 565.26
52.00 457.12 477.49
52.00 639.51 680.20
52.00 550.69 578.28
52.00 839.53 907.81
52.00 1345.44 1419.10
52.00 873.92 889.80
52.00 909.16 969.33
52.00 819.87 883.50
52.00 519.49 573.20
52.00 598.23 745.21
52.00 1167.97 1187.25
52.00 650.64 688.22
52.00 924.61 1014.52
52.00 724.25 912.93
52.00 667.01 728.33
52.00 688.43 696.54
52.00 1089.52 1110.56
52.00 513.94 652.40
52.00 678.27 712.12
52.00 1418.93 1457.86
52.00 955.77 1066.01
52.00 625.40 660.29
52.00 927.59 1009.23
52.00 579.08 606.71
52.00 543.97 669.99
52.00 587.56 647.15
52.00 556.73 585.80
52.00 504.24 538.17
52.00 646.65 703.42
52.00 595.54 612.84
52.00 547.50 586.05
52.00 549.97 562.03
52.00 543.55 599.99
52.00 666.30 679.86
52.00 515.66 640.77
52.00 990.08 1142.86
52.00 682.59 818.45
52.00 724.21 901.64
52.00 652.36 682.68
52.00 692.34 718.50
52.00 873.80 938.17
52.00 839.44 901.81
52.00 599.36 609.06
52.00 531.92 627.12
52.00 443.22 512.60
52.00 946.74 977.06
52.00 700.15 723.37
52.00 513.19 558.46
52.00 577.90 584.62
52.00 543.72 575.00
52.00 1078.18 1093.72
52.00 599.44 605.95
52.00 532.55 548.00
52.00 1367.78 1526.14
52.00 588.57 592.22
52.00 630.14 644.21
52.00 551.02 626.49
52.00 902.52 948.00
52.00 620.27 696.45
52.00 626.61 633.25
52.00 510.12 551.44
52.00 527.93 536.03
52.00 385.27 562.11
52.00 517.43 702.20
52.00 713.04 796.99
52.00 590.12 835.29
52.00 811.56 950.31
52.00 602.22 614.39
52.00 466.70 660.67
52.00 552.75 570.51
52.00 1297.10 1339.48
52.00 1419.35 1550.46
52.00 751.55 884.42
52.00 575.09 718.33
52.00 591.55 605.41
52.00 1554.57 1709.75
52.00 795.14 806.90
52.00 517.13 612.67
52.00 562.74 569.88
52.00 627.58 677.81
52.00 1356.02 1356.15
52.00 1068.78 1777.36
52.00 653.70 696.66
52.00 716.19 752.85
52.00 547.08 569.42
52.00 249.71 472.24
52.00 582.27 645.76
52.00 969.04 991.80
52.00 737.44 894.75
52.00 568.07 611.33
52.00 1319.03 1368.33
52.00 585.04 611.83
52.00 381.41 457.50
52.00 717.16 798.42
52.00 527.13 544.72
52.00 634.68 641.52
52.00 882.91 923.94
52.00 653.41 729.88
52.00 47.88 80.05
52.00 630.10 666.13
52.00 607.84 655.42
52.00 510.04 565.64
52.00 674.49 762.22
52.00 1106.11 1166.16
52.00 772.21 819.58
52.00 534.23 570.64
52.00 562.03 597.68
52.00 580.34 653.07
52.00 752.93 834.03
52.00 575.63 594.74
52.00 787.24 843.94
52.00 482.28 503.70
52.00 540.27 726.77
52.00 572.90 589.57
52.00 650.85 744.91
52.00 679.11 706.99
52.00 1776.94 1798.02
52.00 1936.35 1951.89
52.00 461.53 478.16
52.00 689.56 701.74
52.00 664.28 794.38
52.00 594.15 644.50
52.00 561.02 576.60
52.00 812.27 817.61
52.00 540.57 677.18
52.00 1001.00 1067.22
52.00 695.95 703.93
52.00 1086.71 1947.65
52.00 934.60 1135.00
52.00 630.23 743.36
52.00 776.28 879.84
52.00 545.56 606.37
52.00 700.48 880.10
52.00 844.61 903.61
52.00 554.01 555.01
52.00 528.60 535.36
52.00 868.04 969.96
52.00 909.28 981.47
52.00 597.51 645.72
52.00 502.86 599.19
52.00 903.15 1113.42
52.00 482.15 685.07
52.00 1505.61 1542.40
52.00 1421.79 1610.26
52.00 587.81 638.25
52.00 524.10 531.20
52.00 639.38 653.15
52.00 439.07 448.30
52.00 675.03 794.43
52.00 867.62 894.37
52.00 620.31 693.47
52.00 672.30 683.01
52.00 790.06 869.43
52.00 1463.07 1527.57
52.00 1325.79 1337.54
52.00 615.07 693.97
52.00 566.35 605.53
52.00 530.28 535.70
52.00 603.89 639.51
52.00 522.76 526.71
52.00 520.24 668.44
52.00 587.43 589.36
52.00 581.60 595.58
52.00 1234.57 1383.15
52.00 561.14 599.99
52.00 568.16 607.76
52.00 730.68 877.62
52.00 1250.41 1259.39
52.00 669.11 717.87
52.00 709.34 713.96
52.00 499.12 501.34
52.00 580.08 647.11
52.00 557.20 576.60
52.00 586.43 655.21
52.00 1162.76 1200.89
52.00 516.71 565.47
52.00 601.96 616.83
52.00 599.61 620.02
52.00 633.46 642.45
52.00 636.99 760.33
52.00 652.31 669.66
52.00 1102.12 1128.70
52.00 458.26 474.84
52.00 460.27 506.97
52.00 1014.94 1206.77
52.00 689.56 708.08
52.00 1652.00 1815.78
52.00 822.27 826.85
52.00 520.79 532.04
52.00 611.66 682.85
52.00 721.31 840.66
52.00 615.44 694.81
52.00 472.54 501.47
52.00 669.53 791.53
52.00 545.56 581.09
52.00 561.35 592.30
52.00 1301.09 1339.14
52.00 602.05 612.46
52.00 683.27 793.46
52.00 579.08 611.45
52.00 537.12 561.73
52.00 478.71 503.11
52.00 484.84 838.23
52.00 570.17 579.12
52.00 593.14 642.99
52.00 602.38 626.11
52.00 637.99 645.97
52.00 560.60 599.11
52.00 634.17 676.63
52.00 942.00 945.77
52.00 640.05 742.27
52.00 564.50 798.83
52.00 610.78 657.23
52.00 1018.05 1026.07
52.00 674.11 687.84
52.00 551.02 675.79
52.00 823.86 892.11
52.00 974.08 1043.45
52.00 536.49 570.72
52.00 716.82 820.25
52.00 568.62 584.49
52.00 1224.70 1364.59
52.00 897.90 970.80
52.00 740.59 748.15
52.00 622.79 692.00
52.00 754.45 775.36
52.00 636.31 666.59
52.00 1116.11 1116.32
53.00 489.79 601.63
53.00 1096.70 1118.46
53.00 929.10 1134.00
53.00 586.01 588.57
53.00 807.99 1017.54
53.00 914.24 1033.33
53.00 587.52 617.75
53.00 1855.55 2100.76
53.00 672.30 708.84
53.00 623.30 689.56
53.00 1030.44 1321.63
53.00 564.63 801.82
53.00 571.18 580.38
53.00 807.49 898.28
53.00 836.25 1059.62
53.00 520.62 536.96
53.00 759.57 790.14
53.00 560.18 571.56
53.00 605.41 663.95
53.00 634.55 838.65
53.00 475.85 509.91
53.00 454.60 472.12
53.00 503.40 653.53
53.00 114.11 302.88
53.00 1233.02 1371.98
53.00 1917.24 1988.38
53.00 532.46 544.93
53.00 518.77 575.59
53.00 753.82 878.58
53.00 498.28 815.55
53.00 621.45 751.84
53.00 464.09 473.96
53.00 880.10 1250.24
53.00 567.07 609.35
53.00 1097.38 1136.60
53.00 995.66 999.57
53.00 529.27 585.63
53.00 2082.49 2218.43
53.00 1289.12 1311.80
53.00 572.31 610.74
53.00 -195.90 91.26
53.00 586.17 626.36
53.00 813.32 823.65
53.00 564.25 585.33
53.00 764.15 882.95
53.00 505.92 528.43
53.00 538.09 669.15
53.00 622.25 638.20
53.00 630.27 682.09
53.00 533.76 564.04
53.00 604.31 622.04
53.00 458.93 510.33
53.00 160.09 347.18
53.00 527.13 544.51
53.00 523.85 533.01
53.00 563.75 727.28
53.00 486.52 575.21
53.00 811.22 830.75
53.00 1004.40 1029.55
53.00 641.23 660.59
53.00 586.93 608.30
53.00 467.33 484.84
53.00 648.45 732.27
53.00 785.10 853.47
53.00 561.86 575.04
53.00 544.22 550.90
53.00 582.73 594.24
53.00 895.00 932.25
53.00 1002.43 1061.68
53.00 557.45 621.32
53.00 731.43 854.90
53.00 325.89 621.49
53.00 650.09 706.15
53.00 528.68 552.58
53.00 560.77 581.85
53.00 1062.56 1213.62
53.00 315.85 890.85
53.00 731.81 761.17
53.00 579.33 594.91
53.00 559.30 629.30
53.00 694.31 732.53
53.00 947.66 961.31
53.00 469.93 480.01
53.00 582.14 657.27
53.00 543.93 635.39
53.00 509.99 527.13
53.00 828.44 908.57
53.00 575.80 581.68
53.00 521.75 662.73
53.00 736.81 738.87
53.00 1420.48 1437.91
53.00 622.71 672.60
53.00 513.98 527.46
53.00 449.44 466.91
53.00 1231.38 1265.10
53.00 613.76 640.81
53.00 588.31 608.39
53.00 523.81 615.32
53.00 856.96 931.79
53.00 567.15 625.06
53.00 615.19 627.50
53.00 1028.04 1134.71
53.00 685.11 731.52
53.00 683.48 782.88
53.00 846.33 977.86
53.00 577.82 812.78
53.00 692.21 732.48
53.00 498.28 606.92
53.00 586.97 605.74
53.00 429.20 587.39
53.00 615.70 640.68
53.00 1472.94 1527.61
53.00 1473.57 1623.49
53.00 1657.17 1779.96
53.00 550.94 581.89
53.00 620.52 682.93
53.00 537.54 541.24
53.00 460.99 474.47
53.00 675.92 682.64
53.00 573.20 695.28
53.00 637.11 672.26
53.00 550.86 775.19
53.00 632.66 662.65
53.00 908.86 1005.91
53.00 617.92 714.01
53.00 985.04 1086.58
53.00 826.97 841.88
53.00 600.28 600.66
53.00 840.16 871.40
53.00 962.45 1190.27
53.00 1184.31 1324.99
53.00 1072.26 1640.96
53.00 1029.64 1206.23
53.00 510.25 547.71
53.00 549.93 572.86
53.00 500.38 523.73
53.00 514.07 591.67
53.00 847.80 858.30
53.00 537.63 592.47
53.00 631.57 641.69
53.00 976.64 1009.90
53.00 701.57 882.66
53.00 519.23 520.70
53.00 529.52 577.44
53.00 204.44 392.11
53.00 1284.34 1372.65
53.00 518.77 634.30
53.00 597.22 678.39
53.00 551.02 617.33
53.00 545.90 556.82
53.00 701.41 710.23
53.00 535.07 645.13
53.00 561.65 577.10
53.00 492.73 506.34
53.00 584.49 597.26
53.00 606.41 651.18
53.00 603.94 739.96
53.00 668.36 673.31
53.00 -195.90 136.32
53.00 812.69 884.38
53.00 527.17 574.04
53.00 452.13 479.46
53.00 457.63 477.83
53.00 1113.59 1154.91
53.00 729.25 921.88
53.00 594.15 603.85
53.00 769.94 806.73
53.00 871.74 1075.83
53.00 615.02 672.60
53.00 563.79 634.05
53.00 631.49 739.16
53.00 559.30 561.82
53.00 939.56 960.60
53.00 1263.97 1315.08
53.00 566.18 659.24
53.00 546.82 563.87
53.00 879.51 996.46
53.00 593.94 728.07
53.00 584.87 596.42
53.00 902.69 978.11
53.00 586.26 590.83
53.00 634.22 655.55
53.00 533.81 653.20
53.00 740.97 756.92
53.00 562.49 618.01
53.00 637.24 656.30
53.00 640.68 640.93
53.00 514.15 557.11
53.00 523.64 583.95
53.00 739.41 798.83
53.00 648.28 768.81
53.00 530.11 559.63
53.00 613.34 690.07
53.00 -195.90 44.23
53.00 519.53 521.08
53.00 610.91 639.67
53.00 593.90 682.05
53.00 486.52 501.81
53.00 687.34 736.14
53.00 541.95 559.59
53.00 1143.19 1211.85
53.00 765.03 777.96
53.00 668.65 678.86
53.00 854.44 867.08
53.00 811.77 917.81
53.00 653.49 709.93
53.00 960.01 994.57
53.00 657.82 681.88
53.00 1476.13 1600.47
53.00 894.46 1009.44
53.00 535.86 556.10
53.00 468.55 511.30
53.00 611.83 627.92
53.00 440.07 445.87
53.00 700.15 734.79
53.00 441.75 458.68
53.00 615.86 620.94
53.00 680.33 849.52
53.00 560.77 568.20
53.00 680.37 761.21
53.00 854.06 875.90
53.00 726.27 728.91
53.00 979.12 1119.59
53.00 537.21 545.52
53.00 572.73 637.66
53.00 654.12 682.68
53.00 1098.17 1112.54
53.00 544.81 581.93
53.00 642.66 725.47
53.00 209.40 436.88
53.00 595.62 598.77
53.00 1069.83 1175.49
53.00 715.81 843.73
53.00 595.71 647.70
53.00 502.35 509.66
53.00 807.23 858.22
53.00 945.86 1090.15
53.00 598.90 645.64
53.00 1095.78 1424.98
53.00 596.38 605.95
53.00 331.68 362.00
53.00 -195.90 59.64
53.00 527.17 733.16
53.00 571.60 808.75
53.00 494.83 501.72
53.00 678.86 786.11
53.00 771.33 905.84
53.00 470.94 578.32
53.00 843.56 1058.07
53.00 506.55 512.35
53.00 525.74 534.56
53.00 1323.60 1370.55
53.00 1072.47 1267.83
53.00 562.87 588.86
53.00 546.24 550.77
53.00 591.93 609.52
53.00 352.77 402.11
53.00 1103.09 1151.13
53.00 610.40 750.16
53.00 539.10 596.34
53.00 704.89 767.34
53.00 555.31 608.77
53.00 88.91 252.15
53.00 474.47 482.11
53.00 1914.68 2011.02
53.00 834.66 954.93
53.00 965.39 1030.18
53.00 494.96 528.35
53.00 591.09 637.24
53.00 733.78 805.18
53.00 502.60 513.52
53.00 411.60 530.11
53.00 620.82 676.97
53.00 575.76 588.40
53.00 1016.33 1039.93
53.00 541.74 570.64
53.00 952.91 1050.47
53.00 554.34 559.25
53.00 821.51 833.10
53.00 537.84 561.10
53.00 523.60 614.81
53.00 844.82 862.54
53.00 626.49 634.55
53.00 506.68 601.33
53.00 882.24 944.89
53.00 1086.84 1305.59
53.00 829.37 969.84
53.00 522.30 553.08
53.00 546.03 562.36
53.00 623.09 712.49
53.00 514.45 539.05
53.00 473.58 499.20
53.00 555.43 561.35
53.00 1257.63 1345.90
53.00 530.99 627.96
53.00 680.87 684.53
53.00 1939.79 2004.09
53.00 497.44 567.95
53.00 746.85 760.58
53.00 565.22 632.07
53.00 546.07 628.88
53.00 525.11 610.61
53.00 946.57 1052.06
53.00 1153.94 1170.74
53.00 393.25 450.28
53.00 917.89 1056.73
53.00 572.10 623.80
53.00 588.48 621.62
53.00 632.07 677.18
53.00 1298.87 1357.07
53.00 561.02 586.01
53.00 645.97 700.78
53.00 551.53 557.87
53.00 1175.44 1201.19
53.00 869.64 909.79
53.00 1036.74 1072.81
53.00 622.54 626.40
53.00 301.70 419.75
53.00 934.86 1073.52
53.00 528.98 596.25
53.00 689.31 700.48
53.00 802.82 945.40
53.00 823.86 826.97
53.00 722.82 807.36
53.00 1656.92 1779.96
53.00 524.86 545.40
53.00 1391.30 1399.61
53.00 556.44 558.75
53.00 1212.82 1243.31
53.00 695.82 742.10
53.00 1198.54 1213.20
53.00 742.81 785.61
53.00 552.33 631.61
53.00 318.92 324.97
53.00 585.33 591.63
53.00 490.42 624.43
53.00 646.14 666.85
53.00 597.85 654.54
53.00 564.88 566.69
53.00 -195.90 -40.56
53.00 1082.97 1267.83
53.00 624.43 660.17
53.00 609.10 622.41
53.00 447.17 457.46
53.00 507.77 532.29
53.00 540.65 589.91
53.00 505.33 582.18
53.00 740.29 892.02
53.00 887.53 906.93
53.00 617.33 621.32
53.00 517.97 646.06
53.00 556.36 610.32
53.00 1420.78 1473.27
53.00 1063.23 1118.16
53.00 573.15 584.66
53.00 499.54 567.11
53.00 641.10 646.60
53.00 603.35 674.74
53.00 733.62 771.41
53.00 568.83 571.68
53.00 567.15 578.32
53.00 532.04 613.22
53.00 829.53 835.96
53.00 786.11 900.25
53.00 676.21 693.76
53.00 608.05 617.80
53.00 601.25 769.61
53.00 471.44 480.14
53.00 560.22 575.25
53.00 1359.59 1846.27
53.00 586.13 587.85
53.00 551.53 570.93
53.00 619.10 643.62
53.00 608.72 722.99
53.00 706.70 926.16
53.00 637.57 668.19
53.00 931.29 1004.82
53.00 1217.57 1232.43
53.00 1305.46 1337.00
53.00 676.84 704.89
53.00 538.47 538.63
53.00 600.33 601.25
53.00 847.26 857.96
53.00 1026.11 1063.19
53.00 593.27 673.61
53.00 492.36 493.83
53.00 1065.38 1092.00
53.00 589.57 596.29
53.00 679.78 728.79
53.00 575.00 582.31
53.00 614.73 743.65
53.00 658.45 708.55
53.00 731.10 734.96
53.00 801.02 823.15
53.00 1301.26 1311.97
53.00 521.92 641.06
53.00 584.49 607.76
53.00 570.34 667.01
53.00 1031.36 1983.89
53.00 1068.23 1169.15
53.00 458.47 473.08
53.00 572.99 608.05
53.00 535.53 580.00
53.00 624.35 654.67
53.00 1382.82 1401.08
53.00 434.11 441.88
53.00 1543.91 1625.29
53.00 592.18 601.63
53.00 500.59 566.31
53.00 565.64 574.67
53.00 1259.85 1282.95
53.00 820.04 935.95
53.00 1237.35 1252.80
53.00 530.91 618.97
53.00 523.52 598.52
53.00 721.77 728.49
53.00 588.65 688.18
53.00 964.46 973.91
53.00 457.00 529.10
53.00 770.11 882.53
53.00 628.92 718.29
53.00 704.35 953.80
53.00 640.43 665.88
53.00 354.07 401.94
53.00 699.01 725.76
53.00 280.66 655.34
53.00 934.73 940.90
53.00 1348.00 1422.58
53.00 611.33 662.73
53.00 487.74 528.14
53.00 625.61 628.17
53.00 1307.14 1501.53
53.00 496.26 519.02
53.00 469.47 482.32
53.00 655.13 684.86
53.00 612.21 613.34
53.00 652.73 693.85
53.00 597.43 626.70
53.00 1496.66 1620.13
53.00 667.39 717.66
53.00 568.41 721.35
53.00 857.63 939.60
53.00 547.62 595.41
53.00 678.35 777.42
53.00 645.51 678.77
53.00 1410.62 1413.56
53.00 450.57 469.22
53.00 619.10 622.58
53.00 488.66 494.62
53.00 577.48 581.97
53.00 486.94 519.95
53.00 1419.39 1513.67
53.00 572.10 596.97
53.00 543.88 549.39
53.00 478.04 531.75
53.00 1446.86 1520.35
53.00 1440.85 1974.10
53.00 792.96 800.09
53.00 948.59 1004.40
53.00 531.66 547.79
53.00 702.16 716.95
53.00 778.01 824.91
53.00 565.47 584.54
53.00 522.89 555.39
53.00 862.75 904.54
53.00 650.76 729.84
53.00 652.48 656.39
53.00 74.00 134.01
53.00 781.16 877.91
53.00 260.71 294.52
53.00 596.17 600.58
53.00 1292.53 1466.55
53.00 576.98 579.96
53.00 1204.38 1264.68
53.00 690.61 706.57
53.00 675.12 828.78
53.00 899.83 961.19
53.00 -195.90 95.30
53.00 583.99 615.15
53.00 604.69 841.80
53.00 547.24 566.35
53.00 1057.36 1068.57
53.00 476.15 672.05
53.00 1017.92 1079.28
53.00 591.17 725.64
53.00 441.37 499.83
53.00 1209.46 1251.83
53.00 692.21 702.88
53.00 1161.92 1255.99
53.00 288.14 306.70
53.00 622.58 638.88
53.00 643.87 673.23
53.00 585.63 586.09
53.00 552.91 558.46
53.00 605.87 701.87
53.00 458.76 518.23
53.00 595.24 643.58
53.00 622.50 706.95
53.00 682.59 962.03
53.00 635.43 636.02
54.00 545.56 549.97
54.00 1494.14 1638.31
54.00 749.53 807.49
54.00 313.04 318.75
54.00 492.94 632.96
54.00 1332.21 1534.12
54.00 1190.81 1275.60
54.00 678.18 687.55
54.00 560.68 776.16
54.00 961.10 1060.71
54.00 1115.06 1301.18
54.00 489.92 563.87
54.00 1111.07 1314.83
54.00 518.98 587.89
54.00 517.43 524.36
54.00 565.76 608.85
54.00 1135.72 1830.69
54.00 599.32 687.93
54.00 564.38 583.91
54.00 586.76 619.98
54.00 578.07 619.01
54.00 403.54 917.81
54.00 574.37 797.58
54.00 614.02 660.38
54.00 620.52 720.14
54.00 624.93 635.98
54.00 553.21 580.50
54.00 1018.26 1070.33
54.00 696.70 704.30
54.00 597.68 644.00
54.00 581.97 605.66
54.00 544.47 590.83
54.00 962.15 1075.54
54.00 741.01 878.12
54.00 384.35 517.72
54.00 704.47 710.23
54.00 552.28 583.36
54.00 732.99 742.10
54.00 695.86 761.38
54.00 563.66 572.31
54.00 530.32 542.79
54.00 667.69 705.65
54.00 829.74 1121.02
54.00 -195.90 112.30
54.00 484.46 518.73
54.00 993.31 1149.11
54.00 491.77 527.63
54.00 605.11 633.96
54.00 513.19 515.08
54.00 517.89 552.70
54.00 689.27 716.36
54.00 473.58 482.87
54.00 1139.04 1191.99
54.00 134.69 168.79
54.00 495.76 536.37
54.00 559.00 559.38
54.00 220.57 238.12
54.00 788.34 834.53
54.00 874.72 1040.18
54.00 646.52 712.96
54.00 538.84 565.89
54.00 999.11 1008.85
54.00 1538.83 1598.50
54.00 386.74 501.76
54.00 594.36 616.03
54.00 777.63 889.71
54.00 463.42 480.60
54.00 1074.20 1119.55
54.00 580.42 758.44
54.00 558.67 586.72
54.00 576.35 581.30
54.00 546.45 565.51
54.00 1292.74 1462.94
54.00 692.76 721.02
54.00 534.02 552.79
54.00 504.70 533.01
54.00 569.63 586.47
54.00 474.97 492.15
54.00 850.78 1020.61
54.00 853.05 975.09
54.00 699.69 723.20
54.00 462.96 464.81
54.00 620.90 716.19
54.00 533.76 570.34
54.00 755.83 764.36
54.00 588.57 685.28
54.00 582.94 622.08
54.00 568.20 630.44
54.00 518.35 544.26
54.00 544.47 572.73
54.00 598.52 827.27
54.00 594.11 663.78
54.00 815.59 1267.46
54.00 1035.56 1063.40
54.00 537.42 539.52
54.00 563.33 564.76
54.00 565.97 620.23
54.00 518.81 564.59
54.00 786.91 844.40
54.00 641.94 687.46
54.00 951.15 979.62
54.00 738.74 850.03
54.00 1176.54 1219.46
54.00 618.80 635.98
54.00 1090.07 1162.34
54.00 942.75 1018.30
54.00 498.74 500.63
54.00 631.49 643.71
54.00 623.25 624.14
54.00 926.33 1028.76
54.00 972.23 1007.93
54.00 785.94 801.35
54.00 586.01 587.77
54.00 912.35 975.55
54.00 568.66 570.59
54.00 915.54 951.74
54.00 618.59 688.30
54.00 1065.46 1126.90
54.00 1315.37 1573.26
54.00 590.58 613.85
54.00 600.66 643.83
54.00 531.20 571.85
54.00 1096.70 1160.03
54.00 952.12 1011.66
54.00 606.37 609.48
54.00 533.13 546.15
54.00 993.57 997.76
54.00 512.14 524.52
54.00 817.40 836.46
54.00 542.12 561.65
54.00 1057.94 1322.30
54.00 796.06 818.53
54.00 550.52 609.52
54.00 725.93 841.46
54.00 720.81 760.83
54.00 590.04 711.99
54.00 609.35 729.33
54.00 583.70 673.14
54.00 828.82 898.70
54.00 936.91 988.02
54.00 603.89 606.46
54.00 573.11 728.79
54.00 511.38 546.36
54.00 559.09 568.16
54.00 1115.06 1175.91
54.00 588.15 616.45
54.00 599.36 646.35
54.00 527.04 528.30
54.00 701.49 741.01
54.00 555.60 568.37
54.00 747.22 764.61
54.00 581.72 623.21
54.00 649.33 657.44
54.00 553.25 569.67
54.00 1342.16 1347.20
54.00 697.38 783.21
54.00 519.86 613.01
54.00 605.70 696.24
54.00 1015.11 1038.67
54.00 441.67 447.55
54.00 -195.90 69.76
54.00 926.79 942.58
54.00 437.22 438.14
54.00 578.70 627.24
54.00 524.48 538.42
54.00 616.03 749.95
54.00 523.64 559.30
54.00 1262.33 1315.41
54.00 802.87 820.76
54.00 603.81 649.46
54.00 515.71 522.42
54.00 565.26 572.48
54.00 202.68 224.89
54.00 628.21 819.71
54.00 651.39 714.34
54.00 524.31 649.71
54.00 561.73 605.41
54.00 789.97 876.53
54.00 828.65 938.55
54.00 468.04 1110.81
54.00 1376.05 1378.57
54.00 450.74 452.00
54.00 755.83 825.29
54.00 631.11 636.90
54.00 487.28 599.91
54.00 556.73 677.81
54.00 598.27 602.55
54.00 540.10 587.68
54.00 498.40 694.86
54.00 987.10 1089.15
54.00 630.52 678.18
54.00 149.43 428.90
54.00 790.52 833.02
54.00 840.49 855.91
54.00 688.47 768.05
54.00 1059.50 2203.98
54.00 755.41 926.42
54.00 542.75 569.25
54.00 716.15 843.39
54.00 715.77 803.29
54.00 519.23 538.76
54.00 1024.73 1087.76
54.00 638.08 706.53
54.00 1028.46 1066.13
54.00 479.13 483.54
54.00 704.39 755.75
54.00 184.91 694.81
54.00 1004.40 1019.27
54.00 627.75 700.90
54.00 499.75 571.94
54.00 439.28 443.77
54.00 658.57 745.00
54.00 1100.65 1339.01
54.00 729.29 827.60
54.00 624.30 699.60
54.00 528.05 546.15
54.00 902.77 1049.08
54.00 603.89 609.40
54.00 1054.12 1175.91
54.00 482.32 690.78
54.00 549.18 600.91
54.00 1229.91 1240.28
54.00 600.49 666.17
54.00 713.00 720.01
54.00 655.17 665.25
54.00 699.35 847.00
54.00 609.94 639.13
54.00 585.46 614.48
54.00 362.13 392.32
54.00 1380.38 1397.09
54.00 546.03 633.71
54.00 714.68 803.08
54.00 528.81 538.05
54.00 547.87 583.82
54.00 680.91 721.98
54.00 652.27 677.30
54.00 640.93 642.95
54.00 933.89 1003.39
54.00 511.97 523.64
54.00 593.35 601.50
54.00 568.91 575.97
54.00 1108.04 1714.49
54.00 613.81 675.83
54.00 600.20 763.90
54.00 546.61 602.13
54.00 906.43 915.83
54.00 512.56 567.40
54.00 1701.09 1994.43
54.00 507.31 512.98
54.00 1290.26 1386.05
54.00 579.29 601.00
54.00 534.02 644.67
54.00 805.09 869.68
54.00 560.35 598.27
54.00 516.84 538.01
54.00 635.39 654.16
54.00 1169.65 1197.32
54.00 1059.33 1112.62
54.00 526.92 583.36
54.00 1154.07 1239.82
54.00 827.90 828.90
54.00 618.55 630.27
54.00 731.22 759.65
54.00 692.42 693.64
54.00 628.29 650.55
54.00 1996.40 2065.48
54.00 525.74 774.18
54.00 435.83 451.75
54.00 714.17 945.56
54.00 1707.10 1742.29
54.00 623.13 625.90
54.00 504.96 523.52
54.00 703.97 705.77
54.00 590.75 702.29
54.00 467.41 470.18
54.00 566.02 578.19
54.00 603.43 841.21
54.00 466.32 475.68
54.00 637.49 671.63
54.00 516.80 522.63
54.00 488.07 490.63
54.00 652.11 674.66
54.00 1471.13 1496.29
54.00 515.45 529.98
54.00 789.89 822.31
54.00 528.56 593.65
54.00 494.25 605.32
54.00 548.08 550.18
54.00 559.84 652.48
54.00 1297.06 1388.06
54.00 707.33 867.24
54.00 522.80 569.08
54.00 612.00 658.24
54.00 1517.41 1536.31
54.00 1161.42 1175.23
54.00 465.98 523.60
54.00 1212.90 1214.71
54.00 644.00 690.40
54.00 828.48 882.61
54.00 329.50 374.23
54.00 590.71 602.59
54.00 658.19 714.59
54.00 807.70 937.75
54.00 94.92 297.37
54.00 580.71 720.93
54.00 722.49 923.35
54.00 883.79 922.43
54.00 585.21 588.23
54.00 578.53 587.22
54.00 454.77 461.83
54.00 828.32 912.05
54.00 557.91 587.26
54.00 629.05 683.01
54.00 605.99 644.46
54.00 734.83 767.72
54.00 642.99 650.93
54.00 600.24 642.19
54.00 520.12 531.79
54.00 492.82 584.16
54.00 763.90 769.73
54.00 544.30 587.77
54.00 592.05 716.15
54.00 519.28 537.67
54.00 1019.52 1110.27
54.00 1430.14 1454.92
54.00 1326.21 1327.80
54.00 857.92 880.18
54.00 1165.74 1342.88
54.00 475.98 477.03
54.00 620.31 626.87
54.00 578.57 584.75
54.00 776.62 785.06
54.00 826.22 839.86
54.00 1139.46 1258.76
54.00 876.32 981.18
54.00 785.31 788.29
54.00 541.95 579.24
54.00 564.46 671.30
54.00 545.90 626.11
54.00 -195.90 222.29
54.00 596.17 655.42
54.00 609.44 675.33
54.00 1417.00 1439.09
54.00 755.41 777.50
54.00 558.79 607.34
54.00 919.78 940.74
54.00 530.91 590.92
54.00 474.84 523.77
54.00 606.41 712.07
54.00 34.11 193.82
54.00 609.14 639.80
54.00 535.91 625.82
54.00 878.21 1026.66
54.00 591.30 593.98
54.00 675.75 718.83
54.00 542.16 621.36
54.00 1045.85 1141.68
54.00 1139.41 1322.34
54.00 529.06 613.68
54.00 592.39 651.52
54.00 595.33 648.79
54.00 553.63 554.63
54.00 554.34 554.55
54.00 1210.76 1377.90
54.00 527.67 543.80
54.00 538.13 621.83
54.00 810.05 857.42
54.00 879.47 1077.22
54.00 571.47 667.18
54.00 565.76 570.09
54.00 968.83 1001.96
54.00 622.58 660.50
54.00 600.20 600.41
54.00 885.47 906.72
54.00 758.73 787.75
54.00 537.80 543.13
54.00 871.78 897.86
54.00 628.55 766.58
54.00 995.24 1000.49
54.00 645.22 694.35
54.00 694.86 769.56
54.00 597.05 662.31
54.00 490.38 539.18
54.00 543.67 650.26
54.00 529.40 554.13
54.00 752.98 773.68
54.00 544.01 582.86
54.00 374.39 467.92
54.00 568.62 595.83
54.00 510.92 513.23
54.00 708.84 714.97
54.00 658.32 754.40
54.00 597.47 624.43
54.00 969.59 1023.26
54.00 1505.48 1542.77
54.00 559.93 620.48
54.00 490.00 586.51
54.00 587.60 601.29
54.00 683.60 710.02
54.00 575.13 784.35
54.00 707.66 769.77
54.00 712.70 924.86
54.00 626.15 629.30
54.00 604.78 641.23
54.00 845.16 860.27
54.00 486.27 590.96
54.00 99.33 197.43
54.00 514.32 581.93
54.00 835.45 929.77
54.00 555.22 571.89
54.00 562.66 585.42
54.00 1131.73 2190.25
54.00 573.15 591.88
54.00 521.50 622.29
54.00 1238.19 2244.63
54.00 587.10 620.86
54.00 678.35 769.90
54.00 605.74 672.64
54.00 1082.05 1178.85
54.00 515.37 622.92
54.00 550.14 716.78
54.00 642.40 678.10
54.00 642.53 678.90
54.00 523.98 527.67
54.00 805.39 827.90
54.00 638.54 767.88
54.00 932.46 1053.95
54.00 500.38 542.33
54.00 591.46 599.86
54.00 469.89 472.24
54.00 733.28 878.54
54.00 560.14 604.61
54.00 698.38 708.80
54.00 534.02 541.99
54.00 612.84 650.64
54.00 700.65 735.34
54.00 551.95 639.80
54.00 717.57 729.42
54.00 540.44 552.54
54.00 508.73 519.61
54.00 827.94 905.21
54.00 648.79 720.93
54.00 498.78 612.59
54.00 869.18 921.21
54.00 521.71 556.99
54.00 676.29 679.61
54.00 814.67 834.45
54.00 1223.86 1248.43
54.00 701.49 729.88
54.00 573.91 578.32
54.00 564.63 575.00
54.00 855.82 861.20
54.00 555.94 558.08
54.00 874.09 964.80
54.00 465.40 478.83
54.00 535.15 627.41
54.00 497.27 505.42
54.00 858.93 900.08
54.00 555.05 595.58
54.00 638.71 650.59
54.00 733.91 869.01
54.00 605.91 640.98
54.00 563.83 569.21
54.00 604.90 612.04
54.00 620.02 666.05
54.00 501.85 636.19
54.00 775.95 780.36
54.00 588.82 654.58
54.00 347.73 554.55
54.00 999.49 1130.80
54.00 1307.90 1367.15
54.00 710.81 716.11
54.00 636.48 677.34
54.00 1025.61 1091.50
54.00 584.07 586.55
54.00 559.34 563.75
54.00 1230.42 1524.72
54.00 1111.86 1142.10
54.00 703.34 706.78
54.00 1107.58 1194.05
54.00 873.54 925.41
54.00 607.93 820.42
54.00 713.96 833.98
54.00 1212.40 1303.70
54.00 684.23 797.70
54.00 1163.60 1225.08
54.00 665.88 735.51
54.00 512.72 629.39
54.00 605.53 731.43
54.00 630.18 689.23
54.00 681.96 722.32
54.00 811.85 825.42
54.00 1020.99 1096.87
54.00 640.68 674.87
54.00 516.59 557.53
54.00 800.60 915.83
54.00 546.07 559.21
54.00 830.37 930.19
54.00 543.88 737.14
54.00 489.29 491.26
55.00 691.45 710.81
55.00 816.01 909.79
55.00 19.45 163.54
55.00 824.79 840.24
55.00 1065.21 1315.67
55.00 1301.35 1310.50
55.00 278.60 478.29
55.00 476.31 499.08
55.00 635.06 656.22
55.00 549.30 784.51
55.00 687.38 762.30
55.00 496.98 562.66
55.00 1456.10 1676.36
55.00 590.08 641.44
55.00 492.69 494.71
55.00 602.05 618.26
55.00 696.79 845.83
55.00 502.48 510.20
55.00 520.79 564.84
55.00 830.46 842.38
55.00 725.60 771.16
55.00 1097.88 1254.90
55.00 922.30 922.76
55.00 507.77 522.34
55.00 1117.87 1187.83
55.00 641.44 658.24
55.00 620.19 720.47
55.00 532.29 534.56
55.00 731.27 819.33
55.00 898.07 1012.34
55.00 568.62 596.80
55.00 795.64 880.30
55.00 520.20 692.92
55.00 639.72 686.75
55.00 678.31 750.37
55.00 624.26 672.68
55.00 696.58 725.43
55.00 734.83 757.51
55.00 122.09 158.16
55.00 593.31 768.26
55.00 647.99 660.55
55.00 642.45 671.09
55.00 1230.63 1249.65
55.00 569.33 599.15
55.00 625.73 693.34
55.00 872.70 1247.09
55.00 708.76 763.43
55.00 570.93 572.36
55.00 550.10 579.83
55.00 492.65 509.45
55.00 616.58 711.44
55.00 609.10 729.75
55.00 708.63 754.53
55.00 553.00 592.81
55.00 547.03 573.53
55.00 734.96 854.65
55.00 718.08 731.98
55.00 745.67 864.26
55.00 1524.55 1781.30
55.00 553.00 576.77
55.00 591.55 598.94
55.00 729.71 782.29
55.00 804.42 818.57
55.00 185.67 189.15
55.00 536.37 573.53
55.00 1079.61 1097.96
55.00 614.48 676.34
55.00 545.86 588.19
55.00 817.90 1267.04
55.00 787.71 927.17
55.00 696.96 730.26
55.00 619.77 767.42
55.00 621.66 629.26
55.00 526.20 534.98
55.00 682.64 685.45
55.00 818.99 1003.39
55.00 645.30 672.47
55.00 1305.17 1348.21
55.00 561.27 605.57
55.00 471.36 523.94
55.00 691.16 702.50
55.00 525.57 532.76
55.00 535.53 565.93
55.00 538.21 562.99
55.00 815.84 836.08
55.00 658.57 679.11
55.00 501.60 541.03
55.00 666.30 720.51
55.00 663.28 704.98
55.00 622.88 698.97
55.00 887.15 924.74
55.00 556.86 561.52
55.00 1197.70 1198.04
55.00 835.75 938.68
55.00 558.79 613.72
55.00 636.65 751.04
55.00 738.91 770.07
55.00 593.65 628.59
55.00 535.23 671.42
55.00 662.31 708.25
55.00 890.01 904.79
55.00 678.02 832.22
55.00 665.42 676.55
55.00 812.74 821.43
55.00 742.94 773.22
55.00 600.45 666.09
55.00 495.84 515.62
55.00 648.87 665.17
55.00 996.25 1223.19
55.00 575.51 627.08
55.00 916.25 945.65
55.00 484.17 586.97
55.00 570.55 614.27
55.00 582.48 629.13
55.00 637.91 681.12
55.00 658.15 725.22
55.00 538.51 544.60
55.00 1103.63 1146.97
55.00 585.17 702.67
55.00 566.14 591.25
55.00 463.09 523.31
55.00 62.67 301.87
55.00 1022.00 1087.59
55.00 695.74 736.01
55.00 543.88 599.91
55.00 594.87 595.24
55.00 599.11 614.02
55.00 612.21 641.82
55.00 145.90 277.59
55.00 646.98 680.16
55.00 613.05 635.01
55.00 267.01 385.65
55.00 537.04 670.37
55.00 1173.76 1194.30
55.00 999.57 1228.74
55.00 1164.57 1238.48
55.00 820.17 824.91
55.00 551.49 552.28
55.00 671.59 701.62
55.00 819.54 828.57
55.00 530.24 562.70
55.00 889.96 1172.00
55.00 430.54 494.62
55.00 1320.12 1337.38
55.00 923.43 1001.12
55.00 459.39 463.46
55.00 1215.84 1786.93
55.00 539.52 568.12
55.00 747.06 956.78
55.00 653.45 900.88
55.00 644.38 702.46
55.00 853.47 907.35
55.00 552.70 567.23
55.00 580.80 768.22
55.00 549.68 576.68
55.00 489.33 614.73
55.00 554.09 558.04
55.00 331.60 359.36
55.00 663.23 670.08
55.00 885.34 901.18
55.00 1342.50 1490.99
55.00 1085.03 1185.02
55.00 596.97 686.12
55.00 574.37 651.18
55.00 1314.66 1373.66
55.00 877.07 943.47
55.00 593.19 596.00
55.00 465.35 497.56
55.00 630.77 644.80
55.00 862.79 931.37
55.00 634.89 638.71
55.00 548.08 616.28
55.00 584.45 602.97
55.00 1269.22 1327.89
55.00 644.76 690.28
55.00 620.40 684.15
55.00 635.48 657.40
55.00 973.41 991.26
55.00 736.47 809.88
55.00 456.87 486.81
55.00 1068.15 1070.08
55.00 678.23 694.69
55.00 496.68 559.55
55.00 810.13 869.64
55.00 609.65 624.72
55.00 924.11 1201.52
55.00 469.81 490.17
55.00 569.71 730.64
55.00 537.17 589.99
55.00 601.88 606.96
55.00 565.30 598.52
55.00 452.29 457.33
55.00 713.67 753.10
55.00 553.12 553.75
55.00 574.83 802.53
55.00 113.10 300.23
55.00 1018.47 1067.22
55.00 579.75 646.65
55.00 528.60 538.17
55.00 673.69 687.67
55.00 1011.29 1057.19
55.00 570.84 607.17
55.00 768.39 807.91
55.00 698.80 745.75
55.00 557.49 679.32
55.00 554.68 635.77
55.00 555.64 561.94
55.00 712.12 914.53
55.00 861.58 937.92
55.00 564.80 824.96
55.00 1143.57 1337.88
55.00 631.02 633.00
55.00 839.86 864.05
55.00 490.76 525.03
55.00 547.20 845.95
55.00 658.95 730.47
55.00 1015.07 1017.00
55.00 1261.91 1323.39
55.00 1307.43 1392.18
55.00 840.83 958.42
55.00 1363.75 1485.53
55.00 569.33 630.65
55.00 481.61 696.54
55.00 617.71 653.99
55.00 553.21 653.20
55.00 769.61 777.25
55.00 721.35 743.95
55.00 397.78 438.48
55.00 710.56 802.70
55.00 1602.45 2150.65
55.00 1168.85 1308.53
55.00 520.33 572.44
55.00 578.19 604.06
55.00 575.30 605.24
55.00 690.03 695.99
55.00 586.55 618.72
55.00 650.64 798.96
55.00 627.75 669.24
55.00 672.43 764.32
55.00 644.17 756.63
55.00 1296.94 1435.77
55.00 511.97 521.21
55.00 731.22 740.63
55.00 627.75 734.25
55.00 1092.76 1164.61
55.00 571.73 592.81
55.00 657.31 697.29
55.00 737.61 867.24
55.00 1073.44 1077.13
55.00 1544.79 1603.33
55.00 575.46 596.38
55.00 523.52 616.28
55.00 555.22 574.33
55.00 768.81 824.41
55.00 719.25 745.80
55.00 -195.90 232.32
55.00 557.99 584.28
55.00 581.09 772.42
55.00 532.55 563.62
55.00 463.46 475.81
55.00 1199.55 1938.16
55.00 238.20 274.95
55.00 793.71 811.64
55.00 627.03 710.90
55.00 679.23 714.05
55.00 1727.97 1798.94
55.00 582.94 634.85
55.00 532.92 534.81
55.00 642.24 654.41
55.00 642.57 647.36
55.00 648.49 657.73
55.00 584.33 597.68
55.00 802.53 804.42
55.00 940.02 951.15
55.00 676.59 799.38
55.00 998.14 1098.13
55.00 118.64 253.11
55.00 409.04 441.67
55.00 712.79 853.81
55.00 571.35 578.53
55.00 642.74 771.66
55.00 551.28 614.35
55.00 788.17 788.88
55.00 753.35 857.67
55.00 974.00 1059.66
55.00 615.44 635.43
55.00 610.74 618.80
55.00 807.99 872.45
55.00 1414.10 1455.63
55.00 728.91 773.72
55.00 1059.62 1101.45
55.00 787.45 842.17
55.00 535.65 551.65
55.00 589.70 638.79
55.00 573.32 628.21
55.00 851.33 864.18
55.00 582.35 623.00
55.00 1160.28 1197.24
55.00 265.79 309.51
55.00 518.06 556.44
55.00 600.83 634.47
55.00 575.13 616.87
55.00 806.39 853.30
55.00 558.29 617.21
55.00 510.20 565.34
55.00 540.02 548.55
55.00 606.83 807.23
55.00 549.76 590.46
55.00 551.74 553.59
55.00 1075.50 1085.11
55.00 525.74 657.94
55.00 601.12 601.71
55.00 1033.12 1045.76
55.00 528.64 572.57
55.00 853.43 877.53
55.00 535.95 641.06
55.00 703.55 728.07
55.00 694.98 747.64
55.00 526.54 617.96
55.00 574.46 612.76
55.00 622.88 643.75
55.00 666.17 670.50
55.00 1311.72 1355.56
55.00 657.06 716.27
55.00 531.12 546.57
55.00 592.81 606.71
55.00 546.45 581.26
55.00 159.84 196.00
55.00 538.38 572.99
55.00 501.09 612.55
55.00 640.89 649.00
55.00 208.64 523.05
55.00 1324.53 1424.43
55.00 752.51 769.44
55.00 527.25 528.43
55.00 608.81 621.99
55.00 1206.77 1247.76
55.00 829.66 954.05
55.00 980.67 1058.91
55.00 570.09 724.17
55.00 835.16 943.97
55.00 685.20 690.49
55.00 495.59 499.29
55.00 633.38 688.93
55.00 433.44 464.89
55.00 543.93 569.50
55.00 648.07 658.91
55.00 486.44 518.73
55.00 872.24 936.03
55.00 523.94 584.79
55.00 763.01 780.44
55.00 659.03 666.85
55.00 555.10 606.12
55.00 1354.93 1452.74
55.00 -195.90 118.39
55.00 1444.72 1631.72
55.00 487.57 509.20
55.00 966.18 968.16
55.00 839.07 1018.43
55.00 879.13 897.02
55.00 674.32 780.02
55.00 565.22 654.92
55.00 481.69 590.37
55.00 563.79 634.13
55.00 481.31 517.47
55.00 577.10 588.02
55.00 529.19 723.92
55.00 729.25 755.75
55.00 604.02 606.79
55.00 696.66 808.62
55.00 48.47 93.57
55.00 564.50 565.01
55.00 620.10 666.43
55.00 585.59 630.69
55.00 519.57 607.55
55.00 1027.92 1118.96
55.00 659.87 685.66
55.00 731.73 879.55
55.00 626.78 661.43
55.00 967.44 993.69
55.00 546.66 571.81
55.00 541.62 563.79
55.00 591.97 597.13
55.00 620.44 630.73
55.00 1455.09 1468.48
55.00 428.44 433.23
55.00 703.88 835.41
55.00 926.08 932.17
55.00 653.11 667.52
55.00 961.27 1073.61
55.00 1041.27 1069.95
55.00 565.18 617.67
55.00 1123.12 1289.59
55.00 573.45 576.35
55.00 589.07 605.24
55.00 612.59 684.94
55.00 1198.33 1762.74
55.00 478.83 512.51
55.00 472.91 523.89
55.00 742.39 818.91
55.00 -195.90 73.84
55.00 970.09 1047.91
55.00 994.87 1021.37
55.00 1464.20 1477.89
55.00 665.75 686.37
55.00 510.96 639.76
55.00 561.90 564.38
55.00 466.70 485.01
55.00 595.79 884.71
55.00 410.80 457.71
55.00 553.33 600.58
55.00 472.37 513.94
55.00 92.23 159.51
55.00 537.38 543.80
55.00 528.22 550.10
55.00 1428.67 1511.07
55.00 543.04 683.43
55.00 482.11 531.37
55.00 511.59 513.65
55.00 698.80 745.50
55.00 525.11 555.81
55.00 550.94 578.32
55.00 709.09 726.31
55.00 559.34 667.73
55.00 965.09 976.26
55.00 769.10 775.61
55.00 658.70 691.20
55.00 689.65 709.30
55.00 441.67 442.47
55.00 81.77 178.99
55.00 555.81 603.73
55.00 876.11 892.36
55.00 1287.86 1370.72
55.00 815.84 876.69
55.00 491.01 493.45
55.00 739.08 796.19
55.00 756.59 772.97
55.00 685.78 700.78
55.00 29.41 385.02
55.00 527.84 556.99
55.00 574.96 625.61
55.00 430.04 609.77
55.00 615.44 699.60
55.00 704.47 705.10
55.00 851.92 870.39
55.00 624.01 778.22
55.00 539.39 555.94
55.00 89.50 375.57
55.00 801.44 855.11
55.00 549.34 630.98
55.00 696.83 749.91
55.00 643.33 725.89
55.00 490.63 511.46
55.00 634.30 643.96
55.00 626.11 700.78
55.00 613.76 690.49
55.00 699.73 795.85
55.00 545.86 585.42
55.00 645.97 744.75
55.00 671.30 693.39
55.00 566.39 605.07
55.00 1072.14 1122.28
55.00 542.88 592.85
55.00 473.08 488.79
55.00 563.16 571.60
55.00 711.40 765.79
55.00 586.55 592.64
55.00 680.58 801.98
55.00 596.63 627.50
55.00 584.24 642.32
55.00 1145.88 1259.73
55.00 625.90 748.90
55.00 699.01 739.41
55.00 748.69 770.19
55.00 1329.10 1498.01
55.00 1055.51 1217.31
55.00 712.41 714.22
55.00 491.10 555.60
55.00 617.59 634.05
55.00 508.69 518.98
55.00 655.84 692.71
55.00 707.03 836.04
55.00 736.51 938.68
55.00 608.30 612.38
55.00 731.73 789.22
55.00 927.42 1047.02
55.00 918.77 953.12
55.00 1630.84 1632.26
55.00 546.87 553.71
55.00 624.56 629.60
55.00 839.61 871.40
55.00 319.63 421.01
55.00 497.31 564.46
55.00 556.73 595.37
55.00 912.64 1082.85
55.00 650.76 698.93
55.00 547.37 583.32
55.00 638.71 642.36
55.00 554.63 623.30
55.00 1208.12 1239.23
56.00 574.25 646.14
56.00 355.24 503.57
56.00 662.48 763.52
56.00 70.10 132.54
56.00 1238.81 1366.52
56.00 478.50 516.38
56.00 585.54 622.08
56.00 817.35 841.96
56.00 359.90 433.69
56.00 557.20 572.78
56.00 646.18 650.17
56.00 679.91 771.37
56.00 537.88 611.87
56.00 842.93 943.59
56.00 755.41 832.51
56.00 572.73 631.82
56.00 453.51 455.61
56.00 570.89 618.26
56.00 528.89 640.85
56.00 567.40 587.85
56.00 529.23 573.36
56.00 657.56 667.31
56.00 637.07 707.29
56.00 574.04 631.61
56.00 625.86 819.08
56.00 433.94 440.49
56.00 659.79 754.40
56.00 613.39 632.16
56.00 540.52 551.78
56.00 654.08 668.02
56.00 779.18 825.25
56.00 526.58 624.22
56.00 842.34 940.99
56.00 666.51 722.45
56.00 725.09 752.89
56.00 1216.85 1372.69
56.00 1180.99 1201.90
56.00 1134.54 2191.30
56.00 862.08 867.96
56.00 541.62 561.35
56.00 693.85 717.78
56.00 1065.88 1184.98
56.00 555.94 601.80
56.00 240.85 296.32
56.00 1505.02 1527.95
56.00 745.71 817.06
56.00 528.09 531.71
56.00 520.96 524.02
56.00 547.62 659.24
56.00 534.18 569.50
56.00 1324.78 1367.03
56.00 438.23 463.67
56.00 544.85 572.19
56.00 526.54 542.29
56.00 547.79 548.50
56.00 783.04 789.89
56.00 623.80 631.23
56.00 748.57 788.08
56.00 815.72 876.74
56.00 511.34 516.63
56.00 498.78 671.04
56.00 786.36 984.54
56.00 560.18 586.43
56.00 578.95 643.41
56.00 541.91 660.17
56.00 579.29 663.28
56.00 972.95 997.30
56.00 577.73 813.24
56.00 608.43 629.09
56.00 594.19 604.40
56.00 588.57 594.19
56.00 615.53 641.35
56.00 697.71 699.90
56.00 556.23 876.06
56.00 681.67 733.66
56.00 568.70 577.69
56.00 694.86 747.56
56.00 1319.82 1418.34
56.00 711.82 732.69
56.00 1309.45 1575.87
56.00 544.56 625.77
56.00 559.34 579.29
56.00 547.54 552.20
56.00 676.63 799.00
56.00 187.14 203.85
56.00 886.98 887.36
56.00 592.98 615.40
56.00 593.23 672.18
56.00 554.51 679.82
56.00 452.97 519.82
56.00 473.37 498.24
56.00 914.28 986.64
56.00 586.22 627.29
56.00 898.49 1055.72
56.00 631.99 633.17
56.00 623.80 703.88
56.00 883.08 883.20
56.00 1053.79 1108.97
56.00 1417.59 1642.55
56.00 785.19 914.40
56.00 568.87 583.61
56.00 572.57 641.98
56.00 541.15 628.76
56.00 603.18 680.70
56.00 1353.59 1364.17
56.00 692.71 716.90
56.00 541.41 569.29
56.00 610.19 689.56
56.00 1336.45 1458.20
56.00 584.16 661.39
56.00 729.08 743.32
56.00 470.60 471.28
56.00 552.66 568.62
56.00 590.41 611.16
56.00 996.34 1094.27
56.00 712.07 713.50
56.00 247.69 267.01
56.00 815.17 866.40
56.00 757.13 766.00
56.00 584.79 671.25
56.00 1063.78 1306.51
56.00 616.83 698.85
56.00 938.68 1026.91
56.00 1559.03 1716.25
56.00 336.09 483.03
56.00 667.14 898.87
56.00 590.12 618.09
56.00 870.56 888.75
56.00 515.20 653.66
56.00 1363.83 1413.30
56.00 468.76 513.82
56.00 603.56 616.58
56.00 940.82 1095.99
56.00 607.38 650.17
56.00 653.11 685.20
56.00 1021.24 1196.78
56.00 567.23 640.22
56.00 813.28 847.09
56.00 525.66 526.58
56.00 747.31 891.60
56.00 655.30 690.57
56.00 893.70 922.30
56.00 344.11 395.14
56.00 686.04 703.93
56.00 520.24 586.80
56.00 631.78 647.19
56.00 858.01 1023.55
56.00 568.79 580.04
56.00 1078.52 1284.67
56.00 329.29 536.45
56.00 941.62 1132.36
56.00 638.46 656.64
56.00 563.16 630.98
56.00 569.59 612.46
56.00 556.36 613.09
56.00 441.46 450.91
56.00 718.04 794.80
56.00 588.86 666.89
56.00 592.68 635.69
56.00 543.00 545.56
56.00 632.37 634.93
56.00 890.89 957.11
56.00 555.52 652.78
56.00 851.87 906.05
56.00 621.15 781.24
56.00 906.34 956.32
56.00 942.29 995.87
56.00 72.41 121.12
56.00 797.70 799.67
56.00 489.67 519.11
56.00 -195.90 58.72
56.00 275.62 492.19
56.00 783.30 899.79
56.00 937.38 1094.23
56.00 644.50 687.80
56.00 1013.93 1097.04
56.00 786.49 788.42
56.00 591.84 616.49
56.00 572.36 643.79
56.00 704.68 710.86
56.00 621.78 757.68
56.00 562.99 610.70
56.00 795.27 804.13
56.00 492.57 511.46
56.00 1005.11 1090.45
56.00 617.04 691.16
56.00 496.14 496.39
56.00 557.57 603.64
56.00 30.83 36.75
56.00 740.25 850.32
56.00 525.49 608.81
56.00 602.55 736.60
56.00 1432.58 1479.57
56.00 511.93 523.05
56.00 941.95 1069.16
56.00 572.48 633.80
56.00 474.89 516.08
56.00 585.42 623.59
56.00 560.64 584.96
56.00 566.77 580.97
56.00 837.09 862.92
56.00 87.82 148.71
56.00 496.18 512.01
56.00 805.72 833.86
56.00 793.33 914.70
56.00 527.59 527.72
56.00 824.83 901.22
56.00 665.12 667.22
56.00 468.38 520.66
56.00 854.60 1002.59
56.00 563.37 582.73
56.00 656.09 680.03
56.00 581.64 677.30
56.00 762.30 798.71
56.00 598.56 601.38
56.00 288.81 413.28
56.00 536.33 599.78
56.00 518.81 673.10
56.00 560.64 570.09
56.00 537.12 542.12
56.00 1622.61 1641.17
56.00 781.32 802.45
56.00 753.44 766.96
56.00 763.39 763.90
56.00 715.39 811.10
56.00 772.29 775.07
56.00 586.85 591.84
56.00 1448.79 1670.73
56.00 745.54 876.06
56.00 551.99 614.94
56.00 1058.78 1160.28
56.00 777.54 797.53
56.00 1206.98 1230.71
56.00 586.26 605.62
56.00 688.81 728.12
56.00 583.99 590.75
56.00 957.07 1058.91
56.00 826.51 877.49
56.00 1144.37 1172.21
56.00 564.04 601.75
56.00 827.27 832.68
56.00 1112.12 1151.42
56.00 1104.73 1157.34
56.00 780.32 825.25
56.00 986.05 1016.96
56.00 744.87 809.71
56.00 925.87 975.38
56.00 438.27 543.25
56.00 280.62 318.12
56.00 1206.39 1253.05
56.00 1113.29 1139.71
56.00 852.46 888.49
56.00 724.21 841.92
56.00 637.24 722.78
56.00 641.06 669.74
56.00 464.05 470.60
56.00 904.07 933.34
56.00 261.26 288.35
56.00 622.58 638.04
56.00 663.11 696.37
56.00 648.83 657.56
56.00 1033.29 1109.51
56.00 627.29 665.00
56.00 501.43 747.22
56.00 1466.13 1471.51
56.00 567.40 573.03
56.00 869.85 955.56
56.00 743.23 929.77
56.00 909.87 961.19
56.00 1107.62 1139.41
56.00 1119.59 1122.24
56.00 1236.42 1297.61
56.00 1076.38 1640.79
56.00 1159.28 1172.67
56.00 594.70 634.59
56.00 580.21 619.31
56.00 1096.79 2039.91
56.00 493.66 532.08
56.00 585.84 593.61
56.00 1048.16 1273.04
56.00 1328.39 1352.79
56.00 525.15 594.53
56.00 979.45 1030.77
56.00 843.39 891.35
56.00 947.16 1054.04
56.00 856.83 869.64
56.00 648.66 702.33
56.00 605.95 606.41
56.00 1313.57 1361.06
56.00 578.24 607.80
56.00 605.03 617.29
56.00 649.21 663.57
56.00 1088.73 1090.20
56.00 291.12 386.36
56.00 173.49 366.20
56.00 529.98 647.07
56.00 488.62 492.31
56.00 520.70 586.22
56.00 1000.49 1008.05
56.00 137.84 315.18
56.00 1140.88 1216.98
56.00 459.22 485.68
56.00 475.14 488.83
56.00 753.23 774.31
56.00 1079.32 1111.95
56.00 199.78 351.67
56.00 577.14 631.40
56.00 779.94 861.66
56.00 1200.22 1469.16
56.00 737.02 753.82
56.00 798.08 807.15
56.00 565.55 577.14
56.00 475.94 520.58
56.00 591.42 606.04
56.00 657.65 690.57
56.00 1238.77 1402.55
56.00 476.78 486.98
56.00 1301.47 1366.69
56.00 621.20 623.67
56.00 819.33 869.97
56.00 721.10 794.97
56.00 488.37 500.71
56.00 591.34 634.93
56.00 581.51 592.05
56.00 669.11 685.83
56.00 664.79 670.54
56.00 798.16 848.89
56.00 549.18 697.84
56.00 553.46 613.13
56.00 830.50 906.76
56.00 1097.00 1205.22
56.00 532.21 603.10
56.00 522.59 695.74
56.00 542.67 604.27
56.00 488.96 494.04
56.00 684.06 712.79
56.00 584.20 773.05
56.00 1846.23 2106.13
56.00 1282.87 1598.29
56.00 1306.55 1494.44
56.00 1079.61 1083.48
56.00 582.81 584.28
56.00 666.64 667.98
56.00 784.09 884.17
56.00 981.26 1070.21
56.00 599.78 605.15
56.00 760.91 812.23
56.00 562.24 601.92
56.00 625.02 685.20
56.00 -195.90 46.37
56.00 644.42 700.78
56.00 879.47 885.97
56.00 498.57 620.82
56.00 639.67 650.55
56.00 711.32 747.31
56.00 642.15 652.48
56.00 539.81 640.09
56.00 594.91 633.17
56.00 568.83 588.31
56.00 787.79 805.76
56.00 647.61 650.09
56.00 643.92 650.68
56.00 794.05 885.18
56.00 1771.65 1895.49
56.00 1049.88 1054.33
56.00 537.08 549.18
56.00 928.39 1051.77
56.00 611.75 853.09
56.00 371.92 424.87
56.00 446.62 558.41
56.00 1139.08 1330.49
56.00 541.03 566.77
56.00 739.50 870.31
56.00 716.32 830.33
56.00 613.13 717.45
56.00 522.97 640.39
56.00 690.45 704.09
56.00 603.18 621.70
56.00 570.55 596.46
56.00 539.47 572.65
56.00 812.78 1021.37
56.00 1249.57 1341.87
56.00 616.75 669.45
56.00 576.26 605.66
56.00 511.51 628.00
56.00 860.44 863.13
56.00 847.84 877.58
56.00 746.22 822.31
56.00 577.35 629.39
56.00 548.80 627.50
56.00 789.22 915.66
56.00 1222.31 1359.13
56.00 605.07 818.49
56.00 620.23 628.29
56.00 704.39 804.00
56.00 599.28 600.96
56.00 1009.40 1337.25
56.00 1197.20 1772.70
56.00 573.74 775.28
56.00 1074.49 1167.21
56.00 578.45 611.37
56.00 618.55 681.50
56.00 542.46 585.42
56.00 511.72 572.40
56.00 543.51 608.22
56.00 1266.99 1290.55
56.00 582.73 597.68
56.00 669.66 714.64
56.00 709.43 753.61
56.00 1956.42 1976.71
56.00 1166.58 1168.22
56.00 1058.95 1183.05
56.00 512.35 531.96
56.00 558.29 646.48
56.00 1339.60 1340.40
56.00 710.23 717.83
56.00 532.42 542.96
56.00 690.78 840.66
56.00 656.60 737.98
56.00 591.80 825.08
56.00 1051.35 1237.72
56.00 522.05 522.97
56.00 509.41 537.29
56.00 577.40 700.99
56.00 865.86 868.46
56.00 532.34 553.17
56.00 942.42 1006.04
56.00 627.66 741.43
56.00 568.75 575.21
56.00 609.23 642.28
56.00 882.66 937.75
56.00 591.80 644.55
56.00 1419.31 1430.23
56.00 617.67 666.89
56.00 644.38 655.51
56.00 575.04 627.54
56.00 574.75 661.55
56.00 597.97 705.90
56.00 888.28 892.82
56.00 496.98 501.55
56.00 504.58 509.11
56.00 529.90 581.89
56.00 1141.85 1147.77
56.00 715.98 727.11
56.00 743.65 785.23
56.00 1251.92 1273.33
56.00 329.08 340.97
56.00 824.70 891.43
56.00 657.27 657.77
56.00 621.99 659.79
56.00 105.75 202.59
56.00 656.68 687.59
56.00 566.65 622.50
56.00 1126.27 1194.13
56.00 611.08 702.54
56.00 696.20 894.88
56.00 977.36 991.51
56.00 545.02 574.25
56.00 586.22 661.72
56.00 575.38 624.39
56.00 553.12 627.50
56.00 1095.23 1267.62
56.00 989.07 1034.85
56.00 566.65 573.15
56.00 558.33 563.96
56.00 623.13 636.36
56.00 558.54 603.06
56.00 940.06 1077.26
56.00 240.05 251.14
56.00 583.74 704.72
56.00 721.23 915.45
56.00 473.96 847.30
56.00 762.85 780.57
56.00 125.45 128.51
56.00 561.98 623.88
56.00 855.78 893.28
56.00 552.87 578.49
56.00 541.99 569.00
56.00 1121.27 1288.41
56.00 674.61 701.95
56.00 616.75 700.74
56.00 729.25 733.41
56.00 748.19 756.55
56.00 635.89 656.01
56.00 622.50 799.17
56.00 533.09 538.97
56.00 570.55 637.45
56.00 1071.17 1640.66
56.00 528.51 578.87
56.00 508.15 516.84
56.00 808.83 1041.31
56.00 568.45 606.12
56.00 554.42 588.31
56.00 1254.81 1291.73
56.00 526.71 536.70
56.00 552.41 661.68
56.00 484.55 493.95
56.00 707.33 825.92
56.00 590.25 766.04
56.00 553.38 644.21
57.00 579.03 602.76
57.00 240.93 260.55
57.00 1187.96 1286.98
57.00 533.97 539.56
57.00 785.86 995.33
57.00 607.04 704.43
57.00 555.47 635.43
57.00 686.92 792.24
57.00 631.23 648.91
57.00 760.45 767.17
57.00 531.03 531.41
57.00 569.96 576.35
57.00 600.96 763.43
57.00 920.12 1023.55
57.00 1437.95 1494.61
57.00 820.59 858.51
57.00 1413.18 1428.97
57.00 817.90 981.51
57.00 181.47 208.81
57.00 454.18 455.57
57.00 715.52 718.08
57.00 575.51 581.93
57.00 873.63 916.97
57.00 624.64 693.26
57.00 645.01 711.28
57.00 529.73 571.68
57.00 649.54 671.13
57.00 525.45 580.84
57.00 714.51 732.44
57.00 555.35 617.21
57.00 569.25 598.69
57.00 478.88 489.63
57.00 738.66 821.13
57.00 517.30 545.61
57.00 1622.77 1711.17
57.00 926.37 954.09
57.00 838.81 842.47
57.00 714.17 804.84
57.00 26.59 377.58
57.00 588.52 669.53
57.00 767.46 768.72
57.00 512.81 516.25
57.00 798.67 853.51
57.00 496.18 510.67
57.00 1012.25 1094.31
57.00 552.54 616.03
57.00 590.16 623.38
57.00 657.86 676.92
57.00 697.42 700.57
57.00 947.12 1172.13
57.00 679.57 715.73
57.00 689.27 737.02
57.00 547.54 550.10
57.00 669.78 768.01
57.00 846.79 958.63
57.00 607.80 642.87
57.00 1314.87 1355.06
57.00 583.36 608.39
57.00 1134.08 1170.78
57.00 578.78 684.90
57.00 749.28 853.39
57.00 810.26 821.13
57.00 649.42 680.07
57.00 566.65 571.31
57.00 731.10 748.78
57.00 605.99 697.59
57.00 630.52 703.80
57.00 456.37 478.75
57.00 697.12 727.23
57.00 821.60 834.87
57.00 667.48 725.85
57.00 552.66 611.41
57.00 715.85 828.74
57.00 613.64 653.66
57.00 466.24 672.14
57.00 603.68 604.27
57.00 793.29 904.41
57.00 497.14 516.80
57.00 554.76 568.58
57.00 548.97 658.78
57.00 931.41 978.28
57.00 1357.07 1493.09
57.00 631.99 658.49
57.00 543.13 673.65
57.00 524.10 544.56
57.00 498.40 528.51
57.00 457.71 516.29
57.00 542.83 553.29
57.00 643.12 680.58
57.00 557.36 725.64
57.00 708.13 714.76
57.00 872.58 1069.53
57.00 569.63 658.45
57.00 347.73 381.24
57.00 659.62 670.46
57.00 520.54 522.59
57.00 1001.00 1079.36
57.00 643.03 713.63
57.00 596.92 653.20
57.00 562.24 567.11
57.00 727.86 813.49
57.00 1233.57 1235.79
57.00 802.11 807.95
57.00 624.89 627.37
57.00 579.24 663.74
57.00 1007.34 1118.37
57.00 573.03 580.17
57.00 730.55 742.73
57.00 530.57 539.85
57.00 656.43 665.12
57.00 515.33 580.63
57.00 585.29 641.35
57.00 625.19 682.17
57.00 1224.24 1236.17
57.00 536.54 559.30
57.00 840.28 908.02
57.00 740.46 787.03
57.00 871.49 1065.38
57.00 571.56 618.51
57.00 489.92 506.38
57.00 471.28 537.08
57.00 1717.64 1772.57
57.00 926.67 1013.39
57.00 624.35 633.88
57.00 669.03 753.23
57.00 935.61 984.83
57.00 494.58 611.16
57.00 596.29 630.14
57.00 1026.53 1095.91
57.00 580.76 655.09
57.00 559.04 605.62
57.00 946.19 1090.57
57.00 639.25 669.83
57.00 573.57 574.20
57.00 805.05 818.28
57.00 555.60 558.33
57.00 822.39 857.00
57.00 1303.91 1318.86
57.00 687.97 734.96
57.00 539.98 572.99
57.00 511.72 569.50
57.00 853.09 1040.98
57.00 654.88 710.94
57.00 772.84 936.07
57.00 556.69 620.65
57.00 824.12 941.91
57.00 441.88 478.29
57.00 500.38 535.65
57.00 597.60 730.34
57.00 343.36 444.19
57.00 597.72 697.00
57.00 487.99 513.48
57.00 641.65 679.36
57.00 1200.56 1407.59
57.00 582.39 623.55
57.00 656.68 737.23
57.00 524.94 571.35
57.00 670.29 720.05
57.00 530.74 535.82
57.00 681.00 733.87
57.00 809.00 852.67
57.00 597.76 687.17
57.00 1175.02 1206.60
57.00 629.81 812.86
57.00 560.81 577.94
57.00 622.08 773.05
57.00 612.76 613.26
57.00 161.77 532.50
57.00 673.86 723.12
57.00 578.74 606.37
57.00 542.96 569.80
57.00 582.18 768.64
57.00 114.95 182.77
57.00 573.32 618.17
57.00 518.60 616.70
57.00 590.92 642.61
57.00 513.44 595.08
57.00 570.68 609.98
57.00 664.28 814.50
57.00 532.38 587.26
57.00 513.82 522.38
57.00 583.19 608.68
57.00 764.95 839.91
57.00 1238.65 1366.48
57.00 630.60 657.48
57.00 619.98 718.12
57.00 517.55 558.12
57.00 866.24 930.40
57.00 555.56 567.15
57.00 668.94 785.56
57.00 754.28 768.09
57.00 561.94 630.69
57.00 719.04 733.57
57.00 704.51 718.71
57.00 637.53 653.57
57.00 632.96 686.71
57.00 536.79 610.32
57.00 782.25 909.53
57.00 926.29 984.49
57.00 553.92 642.28
57.00 474.55 539.68
57.00 901.05 902.60
57.00 519.95 810.38
57.00 492.52 618.93
57.00 589.03 595.71
57.00 562.78 590.75
57.00 1212.69 1372.40
57.00 516.84 636.48
57.00 545.86 596.76
57.00 701.74 721.94
57.00 515.92 618.55
57.00 1493.56 1542.02
57.00 581.97 615.70
57.00 531.92 585.33
57.00 542.83 558.41
57.00 580.38 600.62
57.00 541.36 558.79
57.00 482.61 497.02
57.00 575.88 582.23
57.00 749.79 757.13
57.00 851.45 1005.20
57.00 697.25 755.33
57.00 663.07 712.70
57.00 774.56 814.04
57.00 1061.93 1104.52
57.00 549.13 595.75
57.00 653.70 656.30
57.00 609.10 613.81
57.00 607.46 648.33
57.00 553.84 567.91
57.00 1055.00 1071.51
57.00 515.87 523.01
57.00 523.35 600.20
57.00 494.79 546.24
57.00 1030.56 1044.38
57.00 527.25 603.81
57.00 552.66 697.54
57.00 975.26 1458.78
57.00 631.36 671.25
57.00 845.74 951.49
57.00 586.34 762.05
57.00 491.60 499.37
57.00 573.20 652.99
57.00 553.17 560.09
57.00 700.61 734.29
57.00 584.58 660.59
57.00 576.98 600.12
57.00 552.28 555.77
57.00 556.23 638.04
57.00 761.96 849.02
57.00 782.33 904.12
57.00 1032.33 2081.15
57.00 1496.37 1518.33
57.00 732.40 776.54
57.00 1284.88 1376.98
57.00 532.50 591.93
57.00 542.54 549.85
57.00 957.16 958.92
57.00 588.19 613.97
57.00 576.26 583.32
57.00 788.67 816.56
57.00 1169.15 1210.01
57.00 526.75 543.21
57.00 547.79 653.66
57.00 598.10 610.24
57.00 1384.87 1480.24
57.00 868.59 897.86
57.00 1329.06 1350.73
57.00 669.24 771.96
57.00 1303.95 1534.08
57.00 523.10 524.40
57.00 544.18 590.29
57.00 726.18 743.99
57.00 577.19 683.81
57.00 703.51 762.80
57.00 1325.95 1765.85
57.00 591.34 641.35
57.00 550.10 726.60
57.00 508.90 625.40
57.00 709.64 742.81
57.00 571.35 617.54
57.00 606.25 712.45
57.00 559.09 588.23
57.00 494.92 497.44
57.00 627.20 651.01
57.00 637.49 638.96
57.00 566.81 624.26
57.00 758.81 891.43
57.00 1091.50 1168.14
57.00 875.01 1023.17
57.00 830.75 925.28
57.00 562.36 606.37
57.00 615.74 632.07
57.00 687.59 709.05
57.00 699.85 1038.08
57.00 850.57 926.58
57.00 658.45 670.96
57.00 638.25 648.96
57.00 656.98 689.31
57.00 514.82 518.31
57.00 613.51 747.31
57.00 654.67 675.79
57.00 616.03 643.12
57.00 603.98 649.59
57.00 798.37 815.21
57.00 466.32 495.30
57.00 640.98 720.51
57.00 516.76 678.31
57.00 621.36 713.84
57.00 534.39 554.26
57.00 716.23 766.71
57.00 538.05 553.21
57.00 161.27 191.17
57.00 455.70 471.19
57.00 535.36 555.60
57.00 546.28 573.62
57.00 499.71 515.37
57.00 645.26 651.48
57.00 989.70 1029.05
57.00 509.74 556.40
57.00 605.15 618.26
57.00 608.51 618.93
57.00 894.46 988.15
57.00 1259.64 1406.25
57.00 1115.81 1120.01
57.00 954.93 1033.17
57.00 643.24 661.30
57.00 634.09 686.88
57.00 670.20 677.85
57.00 499.29 542.08
57.00 587.26 612.13
57.00 615.53 830.71
57.00 1008.68 1047.65
57.00 589.36 596.71
57.00 545.69 556.82
57.00 453.64 459.94
57.00 522.00 522.76
57.00 578.99 599.36
57.00 443.81 446.67
57.00 950.39 966.27
57.00 629.93 632.87
57.00 1466.89 1493.18
57.00 594.32 836.38
57.00 592.09 699.77
57.00 845.79 885.09
57.00 1049.17 1127.49
57.00 1864.03 2087.24
57.00 560.01 582.44
57.00 617.17 679.61
57.00 534.23 693.72
57.00 514.95 532.84
57.00 650.85 734.83
57.00 583.19 638.29
57.00 1606.86 1680.05
57.00 1080.54 1724.61
57.00 689.65 693.60
57.00 716.95 910.79
57.00 945.82 1077.43
57.00 560.14 581.26
57.00 617.17 777.80
57.00 551.11 554.47
57.00 816.01 950.69
57.00 1197.11 1256.33
57.00 743.70 743.95
57.00 549.60 586.47
57.00 1184.01 1325.11
57.00 356.46 365.99
57.00 906.51 973.66
57.00 911.42 1512.12
57.00 1167.00 1325.11
57.00 796.95 820.42
57.00 1279.09 1350.73
57.00 782.92 851.87
57.00 1097.46 1248.35
57.00 622.54 652.86
57.00 714.22 756.80
57.00 597.34 629.30
57.00 511.38 530.28
57.00 470.94 484.88
57.00 502.31 510.71
57.00 929.90 1045.85
57.00 903.11 961.48
57.00 987.39 1101.11
57.00 679.65 746.05
57.00 533.76 591.55
57.00 1343.47 1382.73
57.00 550.98 604.69
57.00 -16.62 186.34
57.00 819.16 913.40
57.00 478.92 539.22
57.00 531.24 653.70
57.00 1076.84 1115.27
57.00 628.67 693.01
57.00 747.14 763.56
57.00 799.04 864.01
57.00 505.00 514.32
57.00 2063.85 2127.51
57.00 651.77 668.27
57.00 557.07 569.50
57.00 571.81 583.15
57.00 1521.73 1534.42
57.00 616.66 680.12
57.00 491.85 514.03
57.00 697.38 721.98
57.00 1038.67 1143.91
57.00 669.24 827.31
57.00 495.76 536.70
57.00 554.30 555.60
57.00 709.68 710.94
57.00 352.43 456.83
57.00 524.40 553.63
57.00 592.56 631.70
57.00 95.09 214.85
57.00 510.41 547.37
57.00 624.39 656.01
57.00 598.18 602.01
57.00 592.56 602.64
57.00 543.80 584.75
57.00 711.65 808.45
57.00 623.59 628.88
57.00 1250.20 1578.89
57.00 531.79 599.40
57.00 547.83 618.72
57.00 855.49 1029.05
57.00 1231.47 1250.20
57.00 519.15 782.96
57.00 564.04 569.63
57.00 515.41 533.22
57.00 530.11 593.14
57.00 499.37 571.22
57.00 575.55 610.03
57.00 540.82 571.52
57.00 1604.34 1623.32
57.00 667.73 692.88
57.00 1205.93 1327.89
57.00 608.64 660.76
57.00 686.29 796.57
57.00 1208.66 1218.95
57.00 911.80 966.60
57.00 526.79 531.12
57.00 60.27 310.48
57.00 1120.68 1243.31
57.00 196.50 300.52
57.00 485.51 835.96
57.00 1872.56 2077.70
57.00 527.38 560.14
57.00 490.76 518.81
57.00 534.65 634.38
57.00 712.75 777.33
57.00 469.51 1116.74
57.00 545.65 561.82
57.00 1329.02 1425.02
57.00 563.54 593.23
57.00 548.97 584.79
57.00 633.04 635.39
57.00 712.45 792.79
57.00 539.26 551.23
57.00 710.69 750.58
57.00 1489.65 1503.42
57.00 521.33 545.27
57.00 639.46 728.96
57.00 1286.94 2247.45
57.00 1052.27 1227.10
57.00 805.97 843.52
57.00 654.79 664.07
57.00 577.27 593.48
57.00 448.14 496.68
57.00 562.99 565.55
57.00 606.67 650.76
57.00 683.48 810.38
57.00 511.51 540.65
57.00 592.98 601.84
57.00 1158.48 1193.50
57.00 536.45 681.17
57.00 520.49 537.50
57.00 617.21 637.15
57.00 667.94 793.50
57.00 643.12 727.57
57.00 545.14 604.73
57.00 595.66 610.28
57.00 468.08 533.22
57.00 567.23 568.49
57.00 810.51 815.38
57.00 485.81 504.91
57.00 690.15 705.90
57.00 1147.81 1166.46
57.00 875.52 966.86
57.00 121.63 180.54
57.00 626.45 784.81
57.00 580.21 590.41
57.00 610.15 728.16
57.00 514.95 642.07
57.00 1745.90 1988.67
57.00 673.56 726.23
57.00 637.66 662.81
57.00 568.83 597.43
57.00 951.15 1259.94
57.00 169.21 232.28
57.00 542.71 588.36
57.00 932.76 947.12
58.00 604.48 652.11
58.00 545.10 557.15
58.00 761.84 861.16
58.00 429.74 432.85
58.00 595.24 755.37
58.00 479.38 484.29
58.00 858.55 997.01
58.00 524.86 615.61
58.00 618.93 740.76
58.00 521.21 577.65
58.00 1305.67 1335.28
58.00 630.52 683.10
58.00 104.20 168.79
58.00 610.49 642.87
58.00 519.74 529.31
58.00 1010.36 1027.08
58.00 888.24 1218.87
58.00 1725.83 1839.97
58.00 806.27 819.24
58.00 797.24 912.56
58.00 540.82 600.24
58.00 552.75 574.20
58.00 470.94 796.82
58.00 861.79 874.13
58.00 462.62 492.44
58.00 1480.87 1540.46
58.00 949.55 1011.79
58.00 529.14 691.96
58.00 508.82 518.73
58.00 330.05 897.86
58.00 904.58 1556.59
58.00 461.49 545.27
58.00 580.00 830.96
58.00 593.10 600.24
58.00 604.57 653.41
58.00 548.59 642.07
58.00 93.07 94.96
58.00 697.59 726.06
58.00 569.54 653.36
58.00 501.85 524.48
58.00 797.66 824.45
58.00 1512.66 1549.37
58.00 837.01 1063.70
58.00 737.44 759.15
58.00 597.13 667.01
58.00 593.77 648.87
58.00 518.14 521.59
58.00 41.58 247.99
58.00 608.30 698.17
58.00 965.05 1021.87
58.00 720.56 800.22
58.00 627.71 953.04
58.00 586.76 608.39
58.00 637.95 667.69
58.00 600.91 912.77
58.00 564.80 671.17
58.00 298.00 473.71
58.00 548.25 614.23
58.00 882.70 940.86
58.00 636.31 652.52
58.00 609.02 638.79
58.00 583.95 607.17
58.00 526.54 600.03
58.00 530.45 537.04
58.00 561.23 705.98
58.00 549.72 659.71
58.00 927.09 965.09
58.00 621.83 696.20
58.00 526.75 639.34
58.00 651.06 677.05
58.00 366.46 434.53
58.00 524.31 634.30
58.00 558.04 592.01
58.00 561.06 581.97
58.00 609.27 609.98
58.00 637.32 692.63
58.00 558.29 607.72
58.00 791.02 814.00
58.00 508.10 513.35
58.00 605.99 790.98
58.00 1440.22 1520.64
58.00 1122.41 1206.31
58.00 530.95 545.69
58.00 608.18 703.13
58.00 573.15 576.14
58.00 626.36 636.40
58.00 601.84 631.15
58.00 575.63 723.16
58.00 504.12 603.10
58.00 1390.79 1445.72
58.00 800.72 828.02
58.00 453.85 487.40
58.00 1184.31 1245.70
58.00 957.20 1042.45
58.00 544.64 560.09
58.00 1598.88 2118.65
58.00 515.87 564.88
58.00 578.03 578.66
58.00 642.99 726.06
58.00 892.74 904.24
58.00 788.76 812.15
58.00 1457.90 1578.18
58.00 813.16 1007.38
58.00 709.43 710.23
58.00 549.51 658.87
58.00 887.65 968.07
58.00 788.34 861.49
58.00 579.71 719.00
58.00 1174.48 1212.74
58.00 609.94 674.53
58.00 669.95 717.45
58.00 764.27 885.09
58.00 514.57 533.81
58.00 1173.43 1297.69
58.00 570.84 583.82
58.00 513.19 659.75
58.00 1224.33 1253.60
58.00 510.16 535.15
58.00 736.89 799.84
58.00 648.70 712.41
58.00 513.06 565.05
58.00 688.47 710.35
58.00 894.75 938.59
58.00 622.71 626.36
58.00 1432.75 1940.59
58.00 1158.39 1168.85
58.00 1077.09 1090.83
58.00 535.70 549.43
58.00 742.02 873.71
58.00 529.31 581.39
58.00 200.41 348.73
58.00 498.45 715.22
58.00 585.38 605.20
58.00 596.17 646.02
58.00 887.19 914.15
58.00 569.67 600.58
58.00 643.37 773.34
58.00 619.77 624.18
58.00 545.02 677.22
58.00 1270.69 1274.85
58.00 577.02 669.45
58.00 1137.48 1165.41
58.00 787.16 843.94
58.00 526.67 596.08
58.00 661.09 698.93
58.00 589.45 598.18
58.00 631.91 633.21
58.00 1013.64 1305.12
58.00 553.42 581.22
58.00 571.10 652.31
58.00 483.75 535.44
58.00 1156.09 1325.28
58.00 973.32 1058.57
58.00 1230.67 1363.37
58.00 123.35 179.24
58.00 602.68 605.07
58.00 665.12 701.41
58.00 832.18 834.82
58.00 532.92 550.06
58.00 507.01 596.34
58.00 796.06 838.69
58.00 783.13 824.79
58.00 557.62 671.25
58.00 765.70 802.36
58.00 450.82 466.57
58.00 520.91 522.68
58.00 883.87 923.31
58.00 471.53 522.09
58.00 1027.33 1105.02
58.00 538.72 610.49
58.00 612.42 620.99
58.00 -195.90 75.05
58.00 631.78 714.05
58.00 905.67 919.78
58.00 537.33 582.23
58.00 801.86 1270.73
58.00 524.90 536.41
58.00 748.15 847.97
58.00 719.46 783.67
58.00 558.41 582.06
58.00 974.67 977.48
58.00 585.46 587.05
58.00 1123.96 1231.47
58.00 442.42 525.41
58.00 834.53 876.48
58.00 1022.71 1070.46
58.00 522.63 524.40
58.00 1397.22 1398.77
58.00 673.77 694.14
58.00 566.65 606.37
58.00 715.06 734.25
58.00 1186.15 1206.27
58.00 493.95 507.85
58.00 656.05 697.33
58.00 865.77 1033.29
58.00 531.45 533.76
58.00 1380.21 1479.11
58.00 480.30 656.98
58.00 1544.45 1668.51
58.00 547.41 601.59
58.00 471.23 506.84
58.00 550.39 647.40
58.00 499.66 620.02
58.00 579.33 604.23
58.00 920.41 1122.83
58.00 664.45 678.14
58.00 699.43 705.94
58.00 570.97 586.34
58.00 834.11 1005.49
58.00 510.29 561.98
58.00 1943.28 1970.28
58.00 527.00 611.62
58.00 569.75 623.34
58.00 747.39 766.71
58.00 988.40 1325.16
58.00 450.53 466.57
58.00 551.78 556.57
58.00 805.68 806.02
58.00 541.53 544.05
58.00 769.52 783.21
58.00 666.17 677.85
58.00 524.31 585.21
58.00 589.99 625.77
58.00 704.51 758.60
58.00 566.81 593.19
58.00 828.02 878.33
58.00 713.33 721.98
58.00 714.59 806.27
58.00 841.80 938.38
58.00 1276.74 1313.86
58.00 601.00 609.73
58.00 687.13 742.77
58.00 850.53 854.81
58.00 583.78 596.38
58.00 788.92 812.95
58.00 805.93 841.80
58.00 469.72 477.62
58.00 714.76 727.23
58.00 488.83 528.35
58.00 674.61 796.61
58.00 781.41 887.44
58.00 631.36 649.96
58.00 488.20 521.42
58.00 627.12 679.07
58.00 641.94 701.49
58.00 563.62 570.97
58.00 536.07 610.57
58.00 631.44 821.47
58.00 532.50 551.70
58.00 622.67 809.67
58.00 503.70 521.42
58.00 1214.16 1255.53
58.00 749.11 803.71
58.00 540.90 594.61
58.00 514.32 515.79
58.00 811.64 900.92
58.00 624.01 700.90
58.00 576.68 608.47
58.00 1643.60 1777.82
58.00 558.46 611.29
58.00 35.49 38.73
58.00 687.09 752.85
58.00 560.18 689.35
58.00 590.46 621.57
58.00 482.36 507.26
58.00 574.54 662.94
58.00 659.66 682.97
58.00 599.74 627.03
58.00 973.24 1289.80
58.00 1382.10 1468.74
58.00 823.57 891.77
58.00 822.14 877.49
58.00 154.97 340.13
58.00 1265.61 1279.63
58.00 858.85 1039.38
58.00 514.70 568.54
58.00 602.13 718.41
58.00 613.93 731.18
58.00 533.26 533.97
58.00 769.10 1216.10
58.00 524.61 545.44
58.00 557.87 558.12
58.00 1295.89 1400.03
58.00 640.09 690.95
58.00 612.08 663.61
58.00 512.26 513.19
58.00 540.52 624.60
58.00 494.46 564.92
58.00 950.52 1010.15
58.00 622.08 839.02
58.00 595.16 731.98
58.00 456.37 456.45
58.00 648.07 655.97
58.00 540.23 560.68
58.00 1024.35 1050.55
58.00 642.45 680.33
58.00 721.40 848.85
58.00 668.15 726.06
58.00 1507.71 1599.97
58.00 1188.25 1230.71
58.00 194.36 708.42
58.00 557.87 585.08
58.00 938.43 985.08
58.00 522.13 529.06
58.00 697.92 716.74
58.00 538.21 540.10
58.00 644.08 656.47
58.00 704.51 708.76
58.00 765.11 799.34
58.00 628.80 678.44
58.00 595.54 701.45
58.00 568.79 570.26
58.00 916.29 1005.03
58.00 668.94 773.97
58.00 707.20 731.85
58.00 603.85 620.27
58.00 1203.20 1226.17
58.00 630.02 705.61
58.00 663.19 706.15
58.00 620.73 623.72
58.00 823.78 837.85
58.00 861.49 865.27
58.00 136.53 322.32
58.00 -195.90 245.55
58.00 535.61 585.67
58.00 642.99 685.24
58.00 644.63 708.80
58.00 1242.38 1442.87
58.00 634.17 816.56
58.00 821.30 850.45
58.00 1049.17 1155.04
58.00 575.55 702.79
58.00 727.65 763.90
58.00 510.08 511.55
58.00 547.83 553.17
58.00 869.81 1053.20
58.00 598.27 624.01
58.00 792.70 801.69
58.00 639.59 680.91
58.00 1006.54 1091.71
58.00 518.18 590.29
58.00 708.80 813.20
58.00 870.65 949.09
58.00 526.16 713.00
58.00 723.45 737.06
58.00 615.53 744.49
58.00 663.70 696.75
58.00 649.25 725.85
58.00 693.64 762.64
58.00 709.81 819.87
58.00 451.71 458.26
58.00 720.26 775.19
58.00 1804.99 1857.73
58.00 1011.58 1083.73
58.00 683.85 730.30
58.00 576.05 586.47
58.00 461.62 477.20
58.00 629.22 738.07
58.00 568.66 575.93
58.00 1416.83 1417.84
58.00 908.61 979.33
58.00 530.28 634.64
58.00 701.78 789.05
58.00 565.93 623.97
58.00 617.42 620.06
58.00 689.82 714.51
58.00 577.27 649.84
58.00 554.30 579.29
58.00 428.31 462.41
58.00 579.87 686.58
58.00 670.16 771.66
58.00 464.77 503.07
58.00 633.59 671.51
58.00 617.42 646.69
58.00 570.47 588.90
58.00 619.27 782.92
58.00 929.35 1032.03
58.00 535.99 558.79
58.00 878.16 897.56
58.00 715.27 844.36
58.00 821.93 924.90
58.00 593.27 703.00
58.00 551.74 658.66
58.00 447.76 470.23
58.00 549.30 551.40
58.00 631.53 688.05
58.00 499.87 670.37
58.00 544.01 553.08
58.00 606.41 613.51
58.00 814.33 842.09
58.00 557.78 699.22
58.00 -195.90 47.72
58.00 687.21 841.00
58.00 567.91 626.74
58.00 536.49 562.82
58.00 710.90 792.16
58.00 530.91 683.69
58.00 547.20 645.09
58.00 1077.51 1163.27
58.00 1626.43 1839.26
58.00 730.22 761.29
58.00 721.94 764.86
58.00 738.74 804.04
58.00 537.80 598.81
58.00 571.01 594.36
58.00 615.44 652.52
58.00 986.72 998.52
58.00 604.52 792.79
58.00 1189.56 1192.37
58.00 901.55 911.00
58.00 1460.38 1477.26
58.00 529.31 560.43
58.00 606.50 629.39
58.00 371.16 395.98
58.00 44.19 44.94
58.00 767.30 890.76
58.00 828.19 877.45
58.00 730.72 815.55
58.00 581.34 592.51
58.00 491.52 497.02
58.00 595.62 617.88
58.00 1219.75 1263.26
58.00 535.36 572.40
58.00 720.43 730.38
58.00 950.02 953.21
58.00 476.61 529.69
58.00 462.62 463.67
58.00 996.50 1029.72
58.00 725.30 774.60
58.00 294.69 359.65
58.00 525.49 587.64
58.00 553.67 573.83
58.00 408.79 445.62
58.00 760.87 876.53
58.00 617.67 744.70
58.00 511.67 813.41
58.00 501.43 557.32
58.00 506.84 618.55
58.00 930.87 939.85
58.00 433.65 507.85
58.00 557.91 615.61
58.00 878.63 891.81
58.00 599.49 626.53
58.00 636.69 697.25
58.00 659.96 690.03
58.00 534.77 642.61
58.00 638.54 686.54
58.00 576.72 635.35
58.00 551.78 560.81
58.00 582.60 694.39
58.00 1233.36 1298.57
58.00 304.51 411.60
58.00 589.32 812.02
58.00 622.67 624.47
58.00 587.39 603.68
58.00 545.48 573.03
58.00 603.85 699.06
58.00 630.06 653.20
58.00 549.60 605.57
58.00 665.67 679.40
58.00 718.50 720.35
58.00 1020.65 1044.42
58.00 496.05 522.72
58.00 519.28 543.21
58.00 582.94 722.07
58.00 1036.99 1041.31
58.00 535.95 566.48
58.00 663.02 677.64
58.00 703.25 740.17
58.00 564.97 713.21
58.00 587.10 591.00
58.00 421.01 426.59
58.00 631.95 638.62
58.00 655.09 674.15
58.00 558.46 646.23
58.00 573.24 635.35
58.00 697.42 720.14
58.00 611.87 637.87
58.00 524.19 547.87
58.00 605.32 640.01
58.00 1514.55 1571.16
58.00 679.99 688.77
58.00 154.30 431.13
58.00 414.62 454.35
58.00 709.55 730.47
58.00 568.45 802.57
58.00 1325.53 1433.55
58.00 606.92 622.58
58.00 610.57 641.31
58.00 586.01 616.54
58.00 561.02 661.13
58.00 578.99 618.34
58.00 975.47 986.47
58.00 541.41 549.39
58.00 549.60 657.56
58.00 535.53 609.94
58.00 652.82 674.32
58.00 654.88 842.64
58.00 549.05 644.34
58.00 660.46 740.17
59.00 635.14 694.81
59.00 583.70 654.50
59.00 600.03 681.92
59.00 652.69 689.19
59.00 1161.04 1299.29
59.00 990.46 1068.65
59.00 613.81 674.91
59.00 808.54 812.86
59.00 611.62 661.72
59.00 676.21 721.06
59.00 608.60 727.82
59.00 501.60 569.29
59.00 519.78 557.24
59.00 519.44 526.37
59.00 533.39 570.93
59.00 110.83 135.11
59.00 652.23 737.56
59.00 629.01 693.51
59.00 640.68 690.49
59.00 564.76 653.83
59.00 646.90 673.65
59.00 1312.64 1586.11
59.00 509.70 528.72
59.00 588.65 618.09
59.00 542.50 542.67
59.00 561.86 585.59
59.00 857.54 859.98
59.00 591.76 639.00
59.00 649.25 652.78
59.00 906.34 966.56
59.00 609.82 661.93
59.00 748.90 807.23
59.00 503.53 672.68
59.00 936.54 991.26
59.00 651.77 781.74
59.00 590.71 897.69
59.00 670.67 672.56
59.00 672.35 680.58
59.00 825.80 869.13
59.00 500.25 545.02
59.00 638.54 673.69
59.00 600.66 624.93
59.00 116.84 220.19
59.00 1413.22 1436.48
59.00 518.35 568.79
59.00 1387.22 1442.99
59.00 569.75 614.81
59.00 938.85 995.45
59.00 556.31 607.72
59.00 601.96 695.53
59.00 529.35 638.04
59.00 693.01 710.94
59.00 494.04 500.42
59.00 633.96 650.01
59.00 632.70 733.37
59.00 608.85 625.94
59.00 1503.13 1654.02
59.00 1358.79 1432.87
59.00 613.93 638.33
59.00 555.77 646.27
59.00 609.52 708.21
59.00 875.10 972.06
59.00 496.56 534.31
59.00 615.02 625.02
59.00 436.88 443.56
59.00 608.89 626.07
59.00 532.42 757.09
59.00 621.45 650.05
59.00 618.85 629.81
59.00 1375.59 1392.39
59.00 352.39 485.60
59.00 585.12 599.28
59.00 729.92 731.94
59.00 720.51 840.91
59.00 1005.87 1008.47
59.00 713.75 867.16
59.00 894.46 943.34
59.00 586.38 591.63
59.00 527.30 573.11
59.00 491.05 546.28
59.00 631.15 651.81
59.00 529.73 621.07
59.00 956.19 1279.55
59.00 1382.19 1469.49
59.00 542.25 596.42
59.00 527.88 532.50
59.00 1056.73 1193.08
59.00 477.62 484.42
59.00 1271.11 1387.48
59.00 506.34 509.70
59.00 682.93 711.40
59.00 1284.00 1468.23
59.00 497.77 537.12
59.00 586.34 677.89
59.00 629.26 693.55
59.00 1207.82 1312.05
59.00 638.29 674.70
59.00 537.67 551.78
59.00 590.16 609.69
59.00 588.65 783.80
59.00 631.86 787.75
59.00 886.69 1063.40
59.00 571.52 620.15
59.00 989.53 1054.71
59.00 992.81 1205.60
59.00 516.42 597.76
59.00 570.38 644.71
59.00 727.82 831.59
59.00 766.20 1014.48
59.00 697.75 717.70
59.00 1017.59 1086.21
59.00 500.67 510.12
59.00 585.80 592.98
59.00 641.65 665.04
59.00 499.29 615.53
59.00 1136.60 1169.44
59.00 897.69 994.53
59.00 569.12 668.02
59.00 690.99 764.23
59.00 1147.60 1228.69
59.00 571.94 600.41
59.00 591.63 597.26
59.00 744.41 773.85
59.00 623.09 631.36
59.00 541.49 546.40
59.00 731.98 816.60
59.00 727.57 817.73
59.00 608.60 652.19
59.00 535.95 636.82
59.00 792.03 938.09
59.00 555.47 625.65
59.00 1503.26 1526.35
59.00 696.75 745.67
59.00 502.39 591.67
59.00 475.18 481.23
59.00 520.79 570.76
59.00 791.32 824.70
59.00 563.29 571.52
59.00 525.20 525.70
59.00 552.37 554.47
59.00 807.19 854.81
59.00 452.29 497.02
59.00 719.46 801.27
59.00 549.51 788.50
59.00 586.55 587.77
59.00 518.10 534.65
59.00 320.22 438.60
59.00 589.87 598.44
59.00 595.08 606.12
59.00 624.01 646.31
59.00 621.62 635.60
59.00 849.27 854.27
59.00 871.44 912.93
59.00 1089.15 1168.01
59.00 884.76 906.80
59.00 715.22 937.42
59.00 559.38 566.44
59.00 968.20 1091.08
59.00 1116.11 1119.93
59.00 869.47 974.46
59.00 905.67 987.18
59.00 471.99 476.82
59.00 783.21 808.24
59.00 589.66 606.58
59.00 709.85 778.97
59.00 645.47 656.77
59.00 788.84 845.91
59.00 537.84 575.42
59.00 611.87 873.12
59.00 540.10 546.49
59.00 568.75 568.91
59.00 576.60 596.25
59.00 1449.80 1492.30
59.00 575.21 619.77
59.00 716.02 725.18
59.00 462.50 479.38
59.00 567.15 634.80
59.00 540.61 581.72
59.00 564.84 572.02
59.00 855.28 889.84
59.00 790.81 833.35
59.00 1081.80 1111.61
59.00 1677.41 1708.15
59.00 675.08 694.10
59.00 603.85 619.14
59.00 574.54 589.83
59.00 559.04 579.41
59.00 813.03 976.35
59.00 631.57 727.91
59.00 613.01 678.69
59.00 611.37 719.72
59.00 135.82 171.14
59.00 664.75 837.97
59.00 608.47 684.11
59.00 1031.02 1123.58
59.00 1105.02 1121.78
59.00 535.23 601.96
59.00 1370.55 1616.81
59.00 1068.99 1083.01
59.00 269.53 495.09
59.00 1314.74 1459.79
59.00 566.94 577.94
59.00 575.93 806.02
59.00 582.27 594.07
59.00 1965.07 2003.92
59.00 554.51 611.83
59.00 1310.79 1397.05
59.00 522.05 605.36
59.00 599.74 658.53
59.00 857.08 899.08
59.00 843.69 872.91
59.00 558.16 576.81
59.00 550.06 571.52
59.00 691.29 712.62
59.00 470.39 892.44
59.00 503.15 710.56
59.00 583.02 586.38
59.00 538.13 540.99
59.00 587.01 757.13
59.00 512.51 565.26
59.00 653.49 669.83
59.00 128.77 233.25
59.00 595.08 634.51
59.00 915.66 1079.44
59.00 733.45 734.88
59.00 553.63 564.46
59.00 643.66 661.39
59.00 456.62 657.61
59.00 493.66 498.57
59.00 535.95 601.08
59.00 689.06 727.53
59.00 533.51 591.21
59.00 582.18 735.51
59.00 537.67 545.90
59.00 918.35 1011.33
59.00 319.25 537.96
59.00 588.27 728.66
59.00 650.38 725.60
59.00 212.92 260.80
59.00 717.11 731.48
59.00 553.67 569.00
59.00 921.67 933.09
59.00 613.85 645.47
59.00 450.11 550.77
59.00 537.29 562.61
59.00 625.44 641.35
59.00 639.72 643.20
59.00 493.66 494.54
59.00 1223.40 1228.06
59.00 460.19 462.62
59.00 1046.14 1064.87
59.00 653.15 720.43
59.00 567.40 568.45
59.00 642.24 696.91
59.00 611.71 612.80
59.00 838.39 1071.13
59.00 565.89 613.47
59.00 699.06 718.29
59.00 750.50 758.31
59.00 578.19 608.98
59.00 615.95 838.77
59.00 414.50 488.03
59.00 566.48 583.91
59.00 621.11 722.74
59.00 866.49 932.42
59.00 596.88 611.12
59.00 1010.28 1024.01
59.00 602.17 629.26
59.00 579.58 607.13
59.00 725.93 755.29
59.00 890.01 908.90
59.00 550.35 631.74
59.00 776.33 906.89
59.00 1342.75 1363.92
59.00 516.80 563.20
59.00 -195.90 131.96
59.00 853.97 882.36
59.00 704.98 802.32
59.00 630.10 684.82
59.00 630.39 654.29
59.00 557.57 676.71
59.00 537.04 557.95
59.00 526.41 590.71
59.00 624.09 662.44
59.00 814.88 852.38
59.00 815.84 876.95
59.00 454.10 471.70
59.00 682.55 687.67
59.00 690.36 762.85
59.00 102.52 216.87
59.00 505.42 544.85
59.00 532.08 562.70
59.00 812.90 851.45
59.00 1033.63 1067.77
59.00 879.30 981.05
59.00 -195.90 229.34
59.00 631.11 647.95
59.00 564.80 580.08
59.00 737.48 757.13
59.00 600.62 607.34
59.00 817.27 876.44
59.00 582.35 606.37
59.00 1165.07 1243.69
59.00 651.01 662.73
59.00 534.90 569.25
59.00 458.55 482.24
59.00 766.00 1003.35
59.00 938.51 1067.18
59.00 543.09 566.10
59.00 979.37 1362.20
59.00 898.53 923.39
59.00 1613.87 1677.66
59.00 689.44 709.30
59.00 832.93 835.41
59.00 705.77 722.87
59.00 574.33 632.96
59.00 575.67 596.97
59.00 586.51 610.49
59.00 453.26 464.72
59.00 517.26 518.69
59.00 559.88 873.92
59.00 551.70 573.83
59.00 608.85 632.33
59.00 843.31 1028.46
59.00 1175.57 1260.61
59.00 578.95 639.34
59.00 593.19 624.14
59.00 727.23 756.00
59.00 732.36 764.48
59.00 481.90 561.14
59.00 -195.90 64.30
59.00 563.66 582.31
59.00 741.01 742.31
59.00 803.12 871.95
59.00 620.73 685.36
59.00 533.01 562.70
59.00 686.62 752.93
59.00 681.67 1022.16
59.00 1315.67 1813.72
59.00 467.24 472.87
59.00 121.00 126.67
59.00 680.03 683.85
59.00 1314.03 1435.85
59.00 640.72 733.95
59.00 125.91 191.13
59.00 464.30 473.33
59.00 600.79 617.54
59.00 519.53 547.92
59.00 1101.20 1201.27
59.00 573.83 610.28
59.00 589.78 629.47
59.00 1960.87 1969.90
59.00 550.39 559.67
59.00 604.65 653.41
59.00 564.55 629.30
59.00 485.26 489.00
59.00 968.66 1030.10
59.00 530.61 683.18
59.00 524.10 550.52
59.00 596.71 623.21
59.00 648.37 694.14
59.00 1045.93 1135.63
59.00 469.43 497.06
59.00 537.96 591.51
59.00 1090.70 1094.48
59.00 1024.60 1146.01
59.00 604.27 652.73
59.00 618.09 637.70
59.00 589.66 684.82
59.00 1331.37 1508.80
59.00 561.98 634.22
59.00 605.32 643.79
59.00 715.22 718.92
59.00 844.32 882.74
59.00 706.61 716.36
59.00 582.27 608.64
59.00 634.05 644.88
59.00 1003.69 1205.26
59.00 1056.77 1139.46
59.00 579.96 628.00
59.00 640.98 667.43
59.00 808.75 823.78
59.00 487.19 503.65
59.00 1229.28 1450.34
59.00 477.28 481.44
59.00 599.23 604.40
59.00 1642.89 1687.15
59.00 1032.66 1291.06
59.00 678.10 834.74
59.00 554.09 602.43
59.00 418.70 559.55
59.00 673.90 676.42
59.00 1300.30 1356.27
59.00 789.34 790.23
59.00 523.56 642.07
59.00 513.35 707.24
59.00 525.99 618.01
59.00 611.16 612.55
59.00 628.84 645.05
59.00 571.94 657.23
59.00 1525.60 1567.05
59.00 557.83 559.63
59.00 676.25 684.19
59.00 1198.16 1926.77
59.00 898.87 1110.65
59.00 1011.50 1130.59
59.00 658.78 680.41
59.00 734.46 737.31
59.00 91.01 131.54
59.00 630.35 719.30
59.00 548.59 599.86
59.00 673.98 779.98
59.00 800.30 816.89
59.00 491.94 554.05
59.00 717.41 818.99
59.00 533.18 533.51
59.00 579.16 623.30
59.00 612.97 615.78
59.00 524.61 527.17
59.00 866.53 1414.02
59.00 545.40 579.45
59.00 905.12 911.42
59.00 805.55 906.72
59.00 604.90 698.05
59.00 505.67 543.17
59.00 1121.19 1277.32
59.00 571.56 586.17
59.00 1107.46 1186.78
59.00 855.23 980.21
59.00 597.64 844.32
59.00 630.10 646.90
59.00 513.02 539.35
59.00 1100.23 1177.00
59.00 529.10 604.61
59.00 -195.90 55.74
59.00 595.71 612.13
59.00 619.94 787.24
59.00 749.03 986.55
59.00 515.37 519.95
59.00 464.43 536.75
59.00 717.95 807.36
59.00 579.87 615.15
59.00 503.15 520.49
59.00 580.21 615.65
59.00 560.09 575.72
59.00 988.69 1728.47
59.00 501.60 575.30
59.00 938.34 1107.25
59.00 563.16 780.36
59.00 773.72 795.52
59.00 998.44 999.78
59.00 594.78 607.67
59.00 -195.90 94.12
59.00 610.91 682.93
59.00 811.39 835.75
59.00 1197.53 1480.71
59.00 926.00 1044.13
59.00 605.49 637.32
59.00 1216.94 1238.73
59.00 146.28 210.49
59.00 959.93 964.38
59.00 542.50 579.24
59.00 559.42 611.71
59.00 534.77 570.93
59.00 778.13 778.17
59.00 1169.27 1212.99
59.00 673.86 787.20
59.00 188.61 1188.34
59.00 907.06 958.37
59.00 959.17 990.42
59.00 359.65 418.70
59.00 568.54 589.70
59.00 543.17 663.02
59.00 1306.76 1312.31
59.00 458.80 485.26
59.00 902.56 1033.84
59.00 752.26 917.26
59.00 491.77 501.68
59.00 759.44 766.29
59.00 1235.41 1456.73
59.00 634.55 690.40
59.00 558.75 594.49
59.00 688.85 737.31
59.00 646.86 691.03
59.00 642.61 674.99
59.00 712.28 749.83
59.00 1261.32 1348.42
59.00 678.81 835.79
59.00 540.06 593.35
59.00 540.15 568.41
59.00 666.26 731.27
59.00 621.07 777.59
59.00 634.64 694.48
59.00 561.52 595.45
59.00 1111.53 1151.26
59.00 882.87 921.92
59.00 546.66 562.07
59.00 605.87 610.24
59.00 618.34 687.76
59.00 590.50 645.05
60.00 629.39 703.80
60.00 1158.81 1166.16
60.00 1051.27 1052.61
60.00 538.89 632.37
60.00 615.91 617.71
60.00 532.88 548.59
60.00 703.09 776.16
60.00 674.61 791.36
60.00 596.97 667.52
60.00 302.41 350.37
60.00 907.43 917.09
60.00 976.39 1127.91
60.00 903.53 985.00
60.00 556.86 624.98
60.00 553.42 608.98
60.00 586.34 592.60
60.00 1018.34 1021.41
60.00 549.18 666.89
60.00 474.59 570.26
60.00 929.40 944.52
60.00 595.71 601.88
60.00 721.86 741.13
60.00 509.83 517.26
60.00 1223.74 1308.48
60.00 513.65 547.29
60.00 -195.90 91.14
60.00 703.84 721.94
60.00 697.21 702.92
60.00 507.77 612.25
60.00 1218.78 1523.37
60.00 599.19 694.65
60.00 920.87 964.59
60.00 910.46 1094.73
60.00 542.83 571.56
60.00 702.79 713.54
60.00 451.54 459.39
60.00 615.82 635.73
60.00 82.36 434.53
60.00 820.67 981.93
60.00 544.26 548.63
60.00 1095.36 1218.41
60.00 575.51 582.27
60.00 913.35 964.84
60.00 651.22 694.10
60.00 699.69 706.28
60.00 616.07 774.14
60.00 567.95 580.04
60.00 752.14 795.18
60.00 488.75 684.36
60.00 829.41 833.44
60.00 564.08 634.05
60.00 520.49 529.44
60.00 998.31 1115.85
60.00 1918.71 1939.71
60.00 347.68 412.10
60.00 737.77 827.64
60.00 281.25 340.42
60.00 582.31 595.08
60.00 524.10 545.14
60.00 562.57 677.34
60.00 1131.06 2339.16
60.00 542.20 547.79
60.00 537.29 636.78
60.00 405.34 420.46
60.00 699.69 717.28
60.00 605.20 619.14
60.00 708.46 756.71
60.00 639.76 666.47
60.00 509.62 518.14
60.00 555.68 639.17
60.00 825.54 838.56
60.00 1365.09 1393.36
60.00 1063.82 1199.17
60.00 970.17 976.68
60.00 478.20 485.97
60.00 558.16 566.69
60.00 626.28 761.04
60.00 590.96 678.90
60.00 462.33 511.88
60.00 624.81 693.30
60.00 923.69 999.57
60.00 1144.20 1166.75
60.00 619.01 698.51
60.00 896.10 979.83
60.00 547.71 650.89
60.00 488.33 863.55
60.00 594.87 598.86
60.00 441.29 455.61
60.00 578.99 638.08
60.00 822.23 861.83
60.00 159.80 192.26
60.00 514.19 605.11
60.00 520.45 590.41
60.00 874.26 929.44
60.00 685.11 691.75
60.00 451.29 476.27
60.00 660.76 844.11
60.00 894.63 896.05
60.00 542.20 571.64
60.00 621.07 754.91
60.00 765.49 777.21
60.00 493.91 609.27
60.00 711.74 918.81
60.00 574.12 658.95
60.00 553.59 556.65
60.00 649.63 811.56
60.00 670.16 716.27
60.00 2064.73 2129.74
60.00 479.93 568.12
60.00 633.42 668.40
60.00 521.92 782.00
60.00 1090.20 1091.71
60.00 617.92 717.87
60.00 472.45 522.13
60.00 601.42 616.87
60.00 1536.89 1629.53
60.00 845.62 861.07
60.00 534.56 627.29
60.00 587.73 762.68
60.00 518.86 669.70
60.00 464.81 504.79
60.00 561.90 570.64
60.00 573.32 597.09
60.00 635.52 646.77
60.00 794.30 795.22
60.00 545.31 700.11
60.00 964.25 1181.53
60.00 526.71 531.37
60.00 460.99 510.50
60.00 638.20 740.42
60.00 628.76 633.08
60.00 587.52 617.25
60.00 740.17 918.56
60.00 584.45 596.29
60.00 550.18 644.71
60.00 793.25 810.80
60.00 860.44 875.06
60.00 561.69 583.11
60.00 561.44 564.80
60.00 999.40 1021.37
60.00 561.52 647.82
60.00 693.76 703.21
60.00 457.21 713.88
60.00 361.33 411.05
60.00 478.50 512.05
60.00 748.65 825.12
60.00 848.60 895.68
60.00 889.42 922.09
60.00 847.55 871.91
60.00 796.23 912.43
60.00 671.80 722.19
60.00 542.16 554.59
60.00 1042.36 1165.91
60.00 818.82 922.05
60.00 1132.11 1156.34
60.00 1603.08 1620.46
60.00 1144.75 1392.39
60.00 573.91 620.52
60.00 514.49 640.47
60.00 274.32 278.60
60.00 555.73 608.77
60.00 596.88 635.31
60.00 623.25 744.03
60.00 534.90 541.74
60.00 988.06 1048.28
60.00 842.01 933.97
60.00 536.20 541.41
60.00 1095.36 1236.09
60.00 982.14 988.02
60.00 675.41 783.30
60.00 519.40 596.17
60.00 1100.74 1169.78
60.00 524.78 673.35
60.00 563.12 578.87
60.00 800.01 830.96
60.00 515.92 531.54
60.00 543.38 545.90
60.00 702.96 861.83
60.00 112.05 208.18
60.00 539.89 592.98
60.00 1137.82 1184.73
60.00 192.60 228.29
60.00 579.83 592.22
60.00 429.41 448.85
60.00 570.59 668.19
60.00 883.87 976.77
60.00 870.81 949.39
60.00 822.77 856.12
60.00 832.39 852.13
60.00 617.80 628.13
60.00 595.24 685.91
60.00 534.35 594.07
60.00 502.52 541.36
60.00 675.03 810.72
60.00 835.08 863.47
60.00 639.42 820.17
60.00 550.77 681.59
60.00 580.84 628.88
60.00 569.63 806.94
60.00 602.09 683.22
60.00 1273.63 1293.24
60.00 629.93 741.18
60.00 700.19 707.29
60.00 640.35 704.47
60.00 566.44 583.61
60.00 527.63 529.98
60.00 717.95 859.14
60.00 529.73 587.35
60.00 554.63 613.97
60.00 680.49 729.00
60.00 612.17 626.78
60.00 583.99 592.98
60.00 542.67 685.20
60.00 454.69 488.16
60.00 595.08 625.31
60.00 548.38 559.34
60.00 594.53 765.87
60.00 1191.70 1241.96
60.00 707.41 710.27
60.00 621.32 654.20
60.00 456.58 469.39
60.00 570.43 602.22
60.00 553.88 637.57
60.00 454.60 487.99
60.00 545.94 554.89
60.00 155.98 240.51
60.00 523.89 657.23
60.00 638.46 643.41
60.00 871.49 1013.60
60.00 812.95 931.54
60.00 1490.99 1524.80
60.00 1131.48 1156.97
60.00 792.96 900.25
60.00 615.36 672.98
60.00 752.47 790.94
60.00 657.69 721.69
60.00 659.20 925.28
60.00 1166.67 1531.52
60.00 698.30 727.36
60.00 1053.66 1133.58
60.00 637.45 776.70
60.00 988.23 1024.22
60.00 1007.84 1013.01
60.00 194.49 214.77
60.00 512.60 578.61
60.00 1124.67 1292.82
60.00 876.11 884.21
60.00 1483.27 1663.09
60.00 712.41 739.20
60.00 690.53 691.62
60.00 1145.46 1229.24
60.00 1183.47 1537.52
60.00 877.32 909.28
60.00 654.83 671.13
60.00 732.53 785.10
60.00 609.31 621.20
60.00 686.79 694.02
60.00 524.73 566.10
60.00 982.44 1081.80
60.00 755.62 781.45
60.00 715.94 748.36
60.00 570.38 620.23
60.00 878.71 889.04
60.00 647.99 669.36
60.00 1343.80 1637.98
60.00 670.79 679.23
60.00 572.36 576.18
60.00 719.55 764.40
60.00 692.46 768.30
60.00 1229.41 1263.30
60.00 563.75 782.50
60.00 653.83 668.02
60.00 1133.83 1143.36
60.00 1329.90 1555.71
60.00 602.30 657.52
60.00 635.52 647.07
60.00 641.14 642.74
60.00 663.11 691.12
60.00 496.93 498.07
60.00 551.65 623.46
60.00 526.75 568.16
60.00 260.25 713.33
60.00 467.33 472.24
60.00 1435.22 1466.13
60.00 524.27 538.38
60.00 742.65 762.93
60.00 517.18 528.68
60.00 566.06 608.18
60.00 105.42 158.08
60.00 1253.98 1702.23
60.00 623.13 707.75
60.00 453.68 462.92
60.00 603.39 657.27
60.00 665.59 724.84
60.00 574.79 580.38
60.00 659.83 675.71
60.00 623.21 790.23
60.00 1231.26 1390.42
60.00 544.30 583.28
60.00 534.65 585.71
60.00 587.94 631.32
60.00 825.80 842.76
60.00 491.26 502.65
60.00 635.01 737.61
60.00 688.72 713.84
60.00 913.61 1000.83
60.00 584.91 592.77
60.00 546.57 570.93
60.00 432.47 432.68
60.00 624.05 626.49
60.00 634.34 709.97
60.00 513.27 686.71
60.00 536.28 540.86
60.00 866.95 885.81
60.00 691.71 695.86
60.00 663.61 671.46
60.00 868.92 887.49
60.00 558.83 567.32
60.00 597.60 599.57
60.00 1484.15 1637.60
60.00 566.73 611.33
60.00 901.93 965.97
60.00 598.27 623.38
60.00 1283.25 1304.91
60.00 665.25 743.36
60.00 616.07 703.25
60.00 711.86 743.65
60.00 650.09 679.53
60.00 594.87 597.34
60.00 1453.03 1655.70
60.00 850.49 1118.46
60.00 527.72 546.40
60.00 640.43 742.77
60.00 846.88 1044.76
60.00 536.16 566.65
60.00 302.12 324.46
60.00 643.50 655.63
60.00 509.24 644.46
60.00 756.80 777.12
60.00 898.87 1018.68
60.00 567.28 603.73
60.00 534.27 585.08
60.00 1375.89 1898.47
60.00 979.50 1725.62
60.00 1171.25 1209.54
60.00 565.93 587.22
60.00 678.94 801.86
60.00 632.96 648.91
60.00 616.49 642.95
60.00 635.10 642.66
60.00 562.32 567.82
60.00 921.29 1013.68
60.00 614.73 658.53
60.00 829.74 889.12
60.00 511.72 582.06
60.00 588.65 618.68
60.00 262.94 321.98
60.00 1166.88 1187.33
60.00 570.13 756.71
60.00 530.15 534.06
60.00 617.50 700.48
60.00 541.49 561.23
60.00 592.77 717.45
60.00 866.87 930.07
60.00 703.17 725.85
60.00 715.77 777.38
60.00 848.60 919.70
60.00 1276.99 1494.69
60.00 670.58 752.81
60.00 693.85 730.97
60.00 495.25 498.11
60.00 570.68 626.82
60.00 536.41 591.42
60.00 599.28 640.85
60.00 564.00 648.33
60.00 617.96 681.71
60.00 652.73 703.55
60.00 786.66 802.03
60.00 629.76 665.63
60.00 568.33 569.38
60.00 858.59 1031.74
60.00 1226.38 1237.60
60.00 580.80 585.88
60.00 661.26 792.41
60.00 730.51 937.17
60.00 532.17 597.81
60.00 1095.32 1205.51
60.00 656.85 690.32
60.00 12.27 187.85
60.00 574.96 580.80
60.00 1259.27 1463.87
60.00 597.68 634.47
60.00 1243.90 1321.21
60.00 741.64 875.52
60.00 1252.42 1343.97
60.00 547.71 596.25
60.00 756.08 838.18
60.00 553.46 673.48
60.00 603.73 608.01
60.00 725.39 869.89
60.00 612.08 653.32
60.00 649.46 666.97
60.00 474.21 511.21
60.00 1254.90 1333.18
60.00 631.23 720.22
60.00 1188.04 1196.48
60.00 487.53 487.99
60.00 555.05 585.46
60.00 533.22 536.03
60.00 1295.63 1459.67
60.00 1697.69 1859.04
60.00 596.92 636.27
60.00 603.77 612.63
60.00 557.62 588.15
60.00 849.98 933.05
60.00 943.93 1133.70
60.00 1153.27 1176.91
60.00 432.30 473.46
60.00 103.57 163.49
60.00 747.73 758.02
60.00 1093.05 1149.74
60.00 709.68 728.54
60.00 726.18 796.44
60.00 616.62 687.00
60.00 571.56 714.01
60.00 551.61 557.99
60.00 615.95 765.16
60.00 1052.48 1109.89
60.00 145.98 192.14
60.00 848.89 901.97
60.00 787.58 817.90
60.00 349.32 433.82
60.00 579.41 660.21
60.00 927.21 1021.70
60.00 645.76 676.21
60.00 591.13 617.59
60.00 799.72 803.24
60.00 797.49 810.38
60.00 810.59 900.00
60.00 1466.30 1519.13
60.00 1377.44 1383.91
60.00 603.85 697.67
60.00 867.29 900.63
60.00 319.80 428.73
60.00 749.70 849.98
60.00 553.63 590.54
60.00 653.07 750.50
60.00 1745.31 1895.40
60.00 579.24 668.36
60.00 1535.21 1561.55
60.00 802.82 903.57
60.00 260.21 296.79
60.00 619.01 701.74
60.00 1070.00 1169.78
60.00 798.71 825.59
60.00 638.33 795.90
60.00 598.60 614.02
60.00 1173.39 1559.99
60.00 496.89 497.44
60.00 598.10 651.90
60.00 673.02 697.59
60.00 509.03 544.77
60.00 560.18 564.55
60.00 480.89 481.56
60.00 594.87 610.87
60.00 530.40 601.50
60.00 651.77 751.93
60.00 865.23 929.19
60.00 601.12 793.00
60.00 1603.62 1708.15
60.00 1232.10 1259.73
60.00 526.25 532.76
60.00 1560.62 1755.73
60.00 519.61 606.83
60.00 299.39 408.62
60.00 542.04 669.87
60.00 496.68 497.44
60.00 490.00 533.89
60.00 555.31 577.69
60.00 657.44 866.15
60.00 589.83 610.78
60.00 691.37 768.72
60.00 1157.60 1388.74
60.00 562.28 603.26
60.00 531.12 601.08
60.00 592.60 592.77
60.00 1007.00 1013.93
60.00 551.07 553.50
60.00 600.49 612.29
60.00 796.65 896.85
60.00 545.35 576.14
60.00 711.95 755.79
60.00 525.87 591.88
60.00 580.34 596.84
60.00 490.38 533.81
60.00 608.22 680.75
60.00 464.01 464.22
60.00 600.28 617.50
60.00 937.33 1024.14
60.00 553.96 555.98
61.00 1327.55 1377.44
61.00 541.36 592.60
61.00 565.13 620.52
61.00 707.24 791.65
61.00 530.61 600.03
61.00 947.79 1164.57
61.00 510.20 656.01
61.00 666.72 671.80
61.00 559.63 692.38
61.00 845.53 1049.54
61.00 499.45 504.28
61.00 793.84 798.88
61.00 526.12 544.05
61.00 927.00 943.26
61.00 611.45 741.97
61.00 660.25 687.67
61.00 702.83 729.75
61.00 708.55 772.46
61.00 595.20 598.77
61.00 656.85 731.77
61.00 722.99 783.46
61.00 521.71 647.74
61.00 557.28 592.56
61.00 660.63 682.97
61.00 751.59 773.72
61.00 474.55 529.44
61.00 545.44 570.72
61.00 566.69 603.06
61.00 539.01 624.05
61.00 727.44 939.39
61.00 528.05 895.84
61.00 473.84 487.78
61.00 695.40 707.41
61.00 710.06 908.65
61.00 523.81 541.32
61.00 486.10 511.42
61.00 95.25 154.80
61.00 623.17 632.24
61.00 1032.24 1116.32
61.00 1164.53 1167.63
61.00 611.54 659.58
61.00 304.89 319.67
61.00 541.66 599.78
61.00 540.73 609.14
61.00 585.67 589.41
61.00 700.53 766.08
61.00 600.20 643.71
61.00 394.21 453.30
61.00 644.08 720.14
61.00 566.65 574.29
61.00 610.66 652.78
61.00 1188.76 1192.79
61.00 571.26 590.96
61.00 593.52 687.38
61.00 712.91 754.74
61.00 823.95 825.38
61.00 491.94 542.75
61.00 121.67 141.49
61.00 822.23 868.21
61.00 671.42 808.03
61.00 1575.24 1628.44
61.00 599.40 647.19
61.00 1239.15 1372.65
61.00 531.08 535.19
61.00 459.31 479.76
61.00 395.26 442.21
61.00 717.24 811.06
61.00 769.77 807.15
61.00 593.94 607.80
61.00 575.00 673.19
61.00 1290.01 1297.15
61.00 1403.27 1492.88
61.00 520.91 651.48
61.00 612.46 624.93
61.00 603.22 612.38
61.00 1333.56 1357.95
61.00 451.08 501.47
61.00 717.83 793.00
61.00 612.76 628.88
61.00 611.96 615.91
61.00 754.24 812.40
61.00 556.10 663.11
61.00 63.84 182.85
61.00 577.44 592.51
61.00 377.71 476.06
61.00 581.72 627.16
61.00 675.54 803.03
61.00 1067.22 1073.31
61.00 572.06 594.57
61.00 520.91 702.67
61.00 1075.50 1303.32
61.00 572.15 664.75
61.00 623.25 641.56
61.00 634.47 718.29
61.00 661.81 714.59
61.00 197.93 353.44
61.00 695.23 915.92
61.00 563.20 564.13
61.00 584.28 599.44
61.00 751.13 836.08
61.00 505.63 547.12
61.00 724.63 750.25
61.00 732.78 755.96
61.00 1275.01 1322.64
61.00 1420.57 1442.11
61.00 728.75 844.19
61.00 431.17 679.95
61.00 1054.84 1184.60
61.00 651.64 869.13
61.00 1109.89 1199.93
61.00 1364.34 1397.77
61.00 614.69 623.21
61.00 666.76 675.92
61.00 507.68 535.53
61.00 527.76 560.93
61.00 801.65 874.22
61.00 561.10 573.87
61.00 564.00 655.55
61.00 534.86 636.94
61.00 605.32 623.80
61.00 527.72 620.40
61.00 779.77 815.38
61.00 553.71 558.46
61.00 655.88 687.59
61.00 1004.95 1088.22
61.00 717.74 735.25
61.00 599.44 786.36
61.00 663.78 675.92
61.00 580.84 581.47
61.00 506.38 539.68
61.00 529.27 557.49
61.00 653.74 771.87
61.00 799.38 802.24
61.00 982.90 1129.12
61.00 611.37 637.99
61.00 713.59 737.10
61.00 667.90 693.68
61.00 643.58 645.76
61.00 764.90 862.42
61.00 684.23 688.64
61.00 588.78 640.72
61.00 561.86 577.23
61.00 681.84 773.01
61.00 999.74 1014.52
61.00 637.32 725.01
61.00 624.14 631.61
61.00 610.40 716.53
61.00 680.41 782.79
61.00 892.61 906.64
61.00 726.44 796.19
61.00 629.47 707.66
61.00 1060.00 1297.69
61.00 623.84 650.17
61.00 702.96 723.50
61.00 525.41 554.13
61.00 588.23 611.08
61.00 482.49 526.62
61.00 531.29 636.57
61.00 652.94 654.62
61.00 504.91 540.44
61.00 722.74 726.35
61.00 668.78 674.11
61.00 563.83 667.48
61.00 535.95 544.09
61.00 1106.91 1157.13
61.00 797.20 923.73
61.00 871.70 895.47
61.00 557.03 610.78
61.00 532.50 608.72
61.00 769.40 783.63
61.00 672.05 674.78
61.00 715.31 832.89
61.00 1199.30 2109.12
61.00 1605.77 1620.13
61.00 567.53 589.74
61.00 582.77 601.50
61.00 584.87 588.31
61.00 633.75 697.17
61.00 586.43 662.90
61.00 1409.40 1466.59
61.00 668.73 669.99
61.00 556.06 569.12
61.00 539.01 555.14
61.00 741.68 820.55
61.00 749.16 773.18
61.00 1168.18 1211.56
61.00 1878.86 2025.67
61.00 1110.06 1146.68
61.00 542.75 548.50
61.00 529.48 533.13
61.00 537.63 605.45
61.00 531.24 539.98
61.00 1319.11 1380.04
61.00 764.99 818.70
61.00 554.72 564.17
61.00 789.43 937.88
61.00 -195.90 -4.02
61.00 491.68 506.68
61.00 651.31 765.32
61.00 804.13 807.65
61.00 616.66 635.27
61.00 463.93 496.22
61.00 557.07 604.15
61.00 692.84 706.45
61.00 497.65 509.91
61.00 543.17 558.58
61.00 493.15 500.63
61.00 813.62 899.54
61.00 590.37 612.38
61.00 1310.63 1341.58
61.00 492.73 522.72
61.00 13.15 391.11
61.00 754.87 906.51
61.00 572.31 578.78
61.00 299.85 323.92
61.00 928.10 1092.50
61.00 826.64 906.26
61.00 567.11 571.85
61.00 780.27 841.29
61.00 595.37 640.68
61.00 581.34 607.84
61.00 599.32 603.64
61.00 1292.36 1393.40
61.00 729.29 775.11
61.00 -195.90 262.01
61.00 566.65 602.72
61.00 449.73 667.22
61.00 821.18 821.97
61.00 531.83 617.08
61.00 565.85 682.64
61.00 538.05 711.70
61.00 878.84 1024.52
61.00 627.41 642.03
61.00 474.38 489.42
61.00 645.85 755.87
61.00 641.35 714.72
61.00 1361.23 1634.91
61.00 631.11 792.07
61.00 606.75 782.04
61.00 8.74 324.92
61.00 641.52 678.60
61.00 679.78 682.13
61.00 1355.35 1394.95
61.00 645.43 681.25
61.00 565.47 630.65
61.00 1206.02 1323.69
61.00 461.07 463.17
61.00 1305.67 1451.64
61.00 457.29 478.96
61.00 295.40 301.83
61.00 457.54 506.55
61.00 555.64 615.82
61.00 498.45 667.48
61.00 1171.25 1235.20
61.00 552.45 626.99
61.00 698.30 717.66
61.00 714.97 772.97
61.00 846.71 1008.18
61.00 878.79 895.21
61.00 882.70 897.56
61.00 491.01 499.75
61.00 725.97 793.54
61.00 487.32 496.09
61.00 1389.07 1543.61
61.00 561.14 613.26
61.00 568.28 571.35
61.00 507.31 616.28
61.00 604.99 629.30
61.00 530.70 531.66
61.00 1274.85 1280.73
61.00 700.65 758.39
61.00 1395.20 1425.19
61.00 600.41 612.42
61.00 663.02 773.09
61.00 559.25 573.57
61.00 603.43 679.99
61.00 488.54 572.86
61.00 513.23 518.52
61.00 1084.57 1097.80
61.00 523.77 569.04
61.00 618.38 832.47
61.00 538.80 618.22
61.00 921.84 927.17
61.00 556.86 662.73
61.00 1466.01 1486.00
61.00 603.73 655.67
61.00 558.88 563.92
61.00 662.81 737.94
61.00 675.03 735.63
61.00 1334.94 1457.40
61.00 609.65 686.41
61.00 572.31 605.99
61.00 795.81 952.37
61.00 881.23 919.02
61.00 438.77 465.77
61.00 503.74 523.14
61.00 1049.38 2223.34
61.00 1076.80 1132.27
61.00 598.44 614.90
61.00 651.52 745.29
61.00 549.97 610.36
61.00 336.77 423.95
61.00 633.25 733.03
61.00 480.26 509.28
61.00 567.91 624.81
61.00 599.78 677.51
61.00 633.54 830.75
61.00 1068.36 1128.49
61.00 755.41 962.82
61.00 549.51 561.98
61.00 595.03 634.01
61.00 1011.03 1349.05
61.00 656.05 703.59
61.00 1036.19 1380.63
61.00 583.40 630.31
61.00 544.60 571.64
61.00 474.13 494.37
61.00 790.73 879.72
61.00 747.69 771.41
61.00 660.25 662.60
61.00 704.89 847.80
61.00 790.35 871.02
61.00 530.57 568.70
61.00 455.61 661.72
61.00 151.36 194.70
61.00 572.10 573.91
61.00 892.19 924.15
61.00 596.29 652.99
61.00 534.27 559.84
61.00 637.45 756.59
61.00 596.67 617.33
61.00 816.56 828.48
61.00 1105.27 1204.59
61.00 528.22 549.51
61.00 595.83 616.91
61.00 548.76 584.70
61.00 528.26 604.73
61.00 736.51 737.98
61.00 605.83 808.66
61.00 547.37 616.96
61.00 582.10 610.95
61.00 547.58 590.08
61.00 623.38 625.19
61.00 491.73 560.72
61.00 1175.86 1178.97
61.00 594.32 631.65
61.00 1425.27 1435.69
61.00 571.05 613.97
61.00 603.35 634.64
61.00 629.30 648.16
61.00 622.04 728.70
61.00 566.18 606.67
61.00 715.01 804.04
61.00 539.18 645.76
61.00 508.27 611.62
61.00 479.00 513.40
61.00 697.63 772.97
61.00 491.05 565.85
61.00 593.61 652.27
61.00 1344.68 1978.47
61.00 580.25 612.46
61.00 659.41 737.86
61.00 624.14 677.76
61.00 491.89 523.77
61.00 790.23 865.27
61.00 571.35 628.17
61.00 882.40 939.27
61.00 24.20 250.38
61.00 1128.37 1147.90
61.00 828.95 919.02
61.00 577.06 653.57
61.00 800.09 972.82
61.00 458.38 482.78
61.00 814.88 864.22
61.00 524.44 542.58
61.00 938.05 1079.86
61.00 556.90 649.21
61.00 675.66 686.33
61.00 535.74 630.39
61.00 1557.51 1727.42
61.00 1096.54 1236.04
61.00 956.32 971.98
61.00 678.81 705.94
61.00 623.17 658.74
61.00 546.95 567.57
61.00 279.11 352.64
61.00 817.90 947.71
61.00 663.07 669.36
61.00 532.71 551.36
61.00 627.83 629.22
61.00 622.71 633.00
61.00 629.26 665.38
61.00 582.73 665.25
61.00 672.26 839.99
61.00 529.90 548.29
61.00 622.54 689.56
61.00 548.76 580.55
61.00 1127.99 1166.88
61.00 638.29 699.31
61.00 157.41 165.38
61.00 600.24 600.54
61.00 1291.22 1535.68
61.00 485.72 501.05
61.00 705.35 1041.02
61.00 1124.67 1140.51
61.00 843.73 936.96
61.00 736.51 746.13
61.00 628.50 655.09
61.00 684.23 718.50
61.00 898.19 1067.56
61.00 1317.09 1368.45
61.00 774.06 794.43
61.00 633.59 684.23
61.00 565.47 579.45
61.00 861.62 936.96
61.00 688.39 895.13
61.00 998.39 1042.36
61.00 819.16 968.54
61.00 544.81 573.07
61.00 499.96 502.77
61.00 649.12 660.46
61.00 575.84 600.28
61.00 609.31 660.38
61.00 1145.75 1267.71
61.00 663.86 666.68
61.00 1074.78 1121.57
61.00 351.63 409.00
61.00 662.48 705.23
61.00 554.42 575.72
61.00 756.08 760.62
61.00 718.37 796.90
61.00 270.33 715.98
61.00 1235.12 1253.56
61.00 37.26 145.35
61.00 766.29 791.65
61.00 990.75 1009.82
61.00 712.41 830.42
61.00 1518.33 1531.31
61.00 1502.12 1525.09
61.00 585.96 630.56
61.00 1000.58 1131.39
61.00 575.46 615.44
61.00 678.77 974.71
61.00 838.94 944.77
61.00 737.23 824.45
61.00 642.95 692.42
61.00 712.87 919.36
61.00 676.55 767.25
61.00 638.25 641.65
61.00 663.23 667.77
61.00 778.51 787.54
61.00 666.97 696.75
61.00 665.04 719.30
61.00 509.36 529.14
61.00 612.04 631.32
61.00 1019.39 1270.23
61.00 173.07 385.48
61.00 572.44 576.77
61.00 628.71 637.36
61.00 536.49 551.65
61.00 1021.91 1106.91
61.00 594.95 611.50
61.00 1185.61 1229.28
61.00 744.28 798.79
61.00 85.43 139.31
61.00 686.12 806.35
61.00 752.72 787.71
61.00 498.11 501.30
61.00 579.33 702.41
61.00 546.91 625.31
61.00 742.60 942.79
61.00 582.94 666.30
61.00 1132.82 1274.09
61.00 517.47 529.44
61.00 565.76 578.40
61.00 1054.21 1131.94
61.00 519.74 523.81
61.00 524.31 625.98
61.00 574.04 660.46
61.00 491.39 494.37
61.00 583.23 590.67
61.00 564.25 570.84
61.00 990.96 1016.58
61.00 535.86 613.39
61.00 522.97 541.62
61.00 549.60 550.77
61.00 645.26 681.84
61.00 534.81 649.59
61.00 581.26 581.60
61.00 540.78 646.86
61.00 757.01 775.23
61.00 539.52 636.52
61.00 520.16 554.84
61.00 499.03 640.05
61.00 506.84 635.73
61.00 507.35 516.50
61.00 649.50 674.36
61.00 611.24 655.21
61.00 538.09 543.42
61.00 892.44 913.86
62.00 640.22 680.33
62.00 962.91 1015.44
62.00 778.26 792.37
62.00 660.04 711.78
62.00 625.65 652.52
62.00 500.97 584.03
62.00 467.66 482.78
62.00 800.77 806.81
62.00 526.83 535.78
62.00 638.37 733.16
62.00 1162.01 1234.03
62.00 648.66 684.57
62.00 760.83 765.79
62.00 765.87 781.83
62.00 727.23 758.81
62.00 557.03 569.12
62.00 879.47 940.02
62.00 529.02 590.92
62.00 1307.31 1349.68
62.00 540.06 545.35
62.00 668.11 710.31
62.00 849.35 1005.07
62.00 1196.44 1291.31
62.00 483.45 487.15
62.00 582.48 586.38
62.00 622.08 781.83
62.00 623.88 637.24
62.00 528.81 536.83
62.00 1074.95 1090.70
62.00 604.65 748.32
62.00 872.58 960.26
62.00 585.42 604.73
62.00 1210.26 1227.69
62.00 615.65 623.25
62.00 572.23 579.66
62.00 612.84 624.98
62.00 560.81 567.99
62.00 826.89 946.53
62.00 674.61 678.23
62.00 491.05 499.62
62.00 291.66 337.10
62.00 676.67 698.93
62.00 821.22 849.82
62.00 1354.17 1388.40
62.00 1218.57 1230.88
62.00 579.12 633.21
62.00 1511.03 1537.40
62.00 253.45 601.38
62.00 544.01 550.98
62.00 621.62 651.56
62.00 530.24 538.51
62.00 730.05 736.18
62.00 584.37 609.52
62.00 565.76 634.34
62.00 151.27 190.75
62.00 576.18 643.45
62.00 1033.71 1036.06
62.00 547.37 587.60
62.00 847.76 1049.46
62.00 689.48 721.19
62.00 938.93 1169.78
62.00 529.19 587.22
62.00 985.75 991.00
62.00 696.70 727.65
62.00 727.40 746.09
62.00 546.36 637.78
62.00 1590.19 1632.43
62.00 1180.02 1319.19
62.00 548.04 567.82
62.00 729.12 744.37
62.00 523.31 549.76
62.00 1222.69 1404.44
62.00 558.29 560.51
62.00 472.16 493.66
62.00 761.04 895.47
62.00 571.56 617.29
62.00 604.82 631.74
62.00 1973.39 2022.65
62.00 537.92 611.08
62.00 677.43 680.96
62.00 765.62 775.78
62.00 581.43 599.65
62.00 605.15 636.19
62.00 624.47 738.57
62.00 597.81 629.39
62.00 600.24 724.88
62.00 887.28 934.69
62.00 734.62 784.22
62.00 536.37 636.69
62.00 592.22 615.49
62.00 633.46 655.93
62.00 560.77 772.76
62.00 1088.77 1169.44
62.00 759.23 761.33
62.00 542.58 552.70
62.00 432.64 436.80
62.00 532.55 564.84
62.00 569.46 696.66
62.00 613.05 660.97
62.00 727.65 818.49
62.00 392.03 438.90
62.00 614.56 640.01
62.00 678.44 876.74
62.00 646.90 698.13
62.00 594.11 595.24
62.00 563.16 569.21
62.00 481.23 614.73
62.00 453.68 461.11
62.00 547.50 626.70
62.00 601.92 617.59
62.00 743.82 847.63
62.00 955.52 975.34
62.00 577.52 679.15
62.00 1044.63 1114.51
62.00 542.41 625.73
62.00 690.49 697.17
62.00 265.00 333.20
62.00 622.79 644.42
62.00 811.06 812.74
62.00 663.40 683.27
62.00 644.88 657.90
62.00 542.54 554.97
62.00 631.91 696.07
62.00 543.34 566.14
62.00 541.28 609.90
62.00 615.02 674.40
62.00 1110.18 1943.45
62.00 695.23 768.85
62.00 494.92 610.24
62.00 583.99 691.79
62.00 522.63 539.60
62.00 1132.99 1152.01
62.00 528.30 622.79
62.00 783.59 793.46
62.00 559.72 815.25
62.00 574.50 579.87
62.00 628.13 770.15
62.00 564.80 567.82
62.00 540.48 617.54
62.00 584.49 673.69
62.00 1119.80 1132.06
62.00 454.90 507.77
62.00 544.56 682.43
62.00 622.08 656.26
62.00 531.50 547.33
62.00 -195.90 35.12
62.00 632.79 735.17
62.00 826.09 949.85
62.00 1062.02 1087.00
62.00 805.34 823.61
62.00 644.46 661.43
62.00 533.85 537.54
62.00 606.46 615.61
62.00 821.60 851.75
62.00 943.68 994.40
62.00 688.47 811.22
62.00 1247.42 1469.07
62.00 639.25 696.20
62.00 678.14 783.04
62.00 662.44 664.45
62.00 1041.31 1824.31
62.00 547.54 550.06
62.00 707.12 736.68
62.00 621.20 628.63
62.00 632.75 673.14
62.00 664.24 727.28
62.00 632.96 685.03
62.00 575.59 605.74
62.00 581.68 685.91
62.00 820.97 834.49
62.00 527.55 594.24
62.00 463.59 475.47
62.00 532.29 606.08
62.00 550.31 638.50
62.00 1007.63 1181.91
62.00 434.99 724.29
62.00 1009.31 1091.41
62.00 623.93 678.81
62.00 564.08 576.14
62.00 657.90 769.23
62.00 585.33 617.17
62.00 1457.19 1546.43
62.00 463.88 492.10
62.00 813.62 989.53
62.00 624.85 644.80
62.00 456.28 459.43
62.00 548.04 551.44
62.00 597.09 601.67
62.00 1357.28 1518.46
62.00 1453.70 1530.55
62.00 696.16 697.04
62.00 701.32 738.82
62.00 506.00 517.39
62.00 1434.22 1506.57
62.00 534.60 547.54
62.00 377.25 402.32
62.00 560.22 614.90
62.00 501.05 554.17
62.00 821.51 845.28
62.00 516.80 528.43
62.00 465.44 487.40
62.00 778.26 831.84
62.00 664.07 701.28
62.00 1059.16 1835.60
62.00 652.48 682.38
62.00 604.52 664.28
62.00 590.20 598.98
62.00 550.81 625.23
62.00 852.29 865.48
62.00 531.96 591.30
62.00 1112.49 1149.66
62.00 1056.52 1057.06
62.00 571.64 659.54
62.00 853.76 864.98
62.00 596.04 598.60
62.00 999.32 1744.14
62.00 537.63 558.83
62.00 752.26 902.02
62.00 574.71 586.97
62.00 564.76 616.24
62.00 500.38 563.20
62.00 484.88 577.73
62.00 601.17 604.19
62.00 621.87 649.25
62.00 570.89 587.85
62.00 683.18 751.38
62.00 471.49 684.11
62.00 568.16 609.31
62.00 562.19 569.96
62.00 659.45 674.74
62.00 674.78 679.40
62.00 564.29 668.23
62.00 556.86 610.28
62.00 522.51 543.46
62.00 558.92 603.64
62.00 569.80 571.26
62.00 726.52 868.63
62.00 1098.59 1218.78
62.00 575.13 724.88
62.00 591.42 614.10
62.00 452.50 455.57
62.00 532.92 563.92
62.00 598.56 654.20
62.00 898.66 929.86
62.00 285.20 449.65
62.00 577.40 659.33
62.00 741.47 803.50
62.00 318.25 345.50
62.00 675.37 709.26
62.00 1394.66 1398.10
62.00 460.69 484.34
62.00 627.83 647.99
62.00 484.08 491.10
62.00 618.13 698.09
62.00 604.06 658.19
62.00 619.48 673.35
62.00 574.41 641.48
62.00 666.80 703.88
62.00 644.59 682.38
62.00 1460.97 1606.61
62.00 929.02 1025.90
62.00 673.56 778.47
62.00 600.12 651.01
62.00 703.13 792.16
62.00 551.19 622.16
62.00 720.09 803.71
62.00 604.31 656.01
62.00 1007.26 1113.96
62.00 495.63 520.70
62.00 99.87 365.74
62.00 562.15 579.96
62.00 1520.81 1526.48
62.00 513.61 603.68
62.00 588.31 595.03
62.00 489.96 522.51
62.00 502.86 540.10
62.00 729.80 771.58
62.00 618.22 677.09
62.00 564.13 584.87
62.00 531.79 591.76
62.00 1062.81 1067.77
62.00 560.77 629.13
62.00 504.28 519.61
62.00 757.34 872.37
62.00 1499.85 1500.44
62.00 799.21 839.02
62.00 1021.20 1070.33
62.00 633.25 695.70
62.00 517.30 546.57
62.00 725.22 812.53
62.00 592.60 673.40
62.00 546.66 552.20
62.00 769.56 784.98
62.00 1026.24 1348.04
62.00 464.01 479.09
62.00 949.09 954.05
62.00 495.76 508.27
62.00 615.57 678.60
62.00 585.96 663.40
62.00 638.71 655.25
62.00 516.55 525.45
62.00 656.60 699.60
62.00 647.53 725.18
62.00 575.93 583.40
62.00 596.63 651.94
62.00 681.50 683.56
62.00 890.26 926.50
62.00 139.89 744.12
62.00 600.28 635.18
62.00 497.02 549.39
62.00 506.21 550.86
62.00 849.69 979.24
62.00 883.37 894.50
62.00 634.26 648.54
62.00 553.71 684.53
62.00 638.71 669.49
62.00 973.03 980.92
62.00 642.61 651.90
62.00 575.97 618.09
62.00 554.89 643.66
62.00 644.59 727.32
62.00 529.10 619.98
62.00 615.78 848.68
62.00 932.34 1079.40
62.00 644.17 678.18
62.00 505.84 538.59
62.00 622.46 642.61
62.00 1071.42 1209.59
62.00 1386.38 1727.89
62.00 475.52 479.80
62.00 534.65 624.64
62.00 531.41 630.52
62.00 630.44 751.55
62.00 669.62 691.45
62.00 880.35 881.02
62.00 547.24 648.41
62.00 535.07 564.80
62.00 951.86 1127.74
62.00 575.72 592.30
62.00 658.36 758.06
62.00 900.92 909.91
62.00 639.42 654.16
62.00 668.61 683.98
62.00 973.62 979.66
62.00 623.67 627.33
62.00 621.57 640.14
62.00 562.70 564.13
62.00 622.25 664.66
62.00 409.00 506.17
62.00 1260.57 1346.53
62.00 656.56 661.68
62.00 619.48 654.25
62.00 968.96 1348.00
62.00 557.41 589.11
62.00 569.50 571.14
62.00 576.35 649.67
62.00 529.77 661.68
62.00 1013.13 1021.66
62.00 872.58 886.31
62.00 451.08 881.77
62.00 526.50 564.17
62.00 1927.15 1929.04
62.00 385.86 406.48
62.00 808.03 832.26
62.00 557.11 559.97
62.00 552.41 564.42
62.00 708.55 724.59
62.00 612.50 695.15
62.00 492.99 509.70
62.00 1197.16 1550.12
62.00 501.39 525.28
62.00 977.23 992.10
62.00 547.45 623.17
62.00 586.43 625.10
62.00 560.64 584.54
62.00 583.49 614.10
62.00 -195.90 201.42
62.00 530.45 674.03
62.00 793.42 809.80
62.00 940.32 965.01
62.00 1356.44 1465.13
62.00 562.40 571.39
62.00 924.40 1091.75
62.00 724.00 751.34
62.00 1309.11 1335.57
62.00 548.92 565.51
62.00 717.74 720.68
62.00 457.37 468.08
62.00 657.40 663.28
62.00 276.76 333.03
62.00 555.22 644.08
62.00 582.02 584.87
62.00 629.05 698.13
62.00 23.61 113.69
62.00 624.64 634.93
62.00 599.02 812.27
62.00 784.60 825.46
62.00 685.70 707.62
62.00 833.98 1163.64
62.00 958.37 1072.52
62.00 553.71 611.03
62.00 640.05 804.50
62.00 734.08 947.96
62.00 878.54 1009.44
62.00 1061.60 1131.90
62.00 580.71 615.44
62.00 545.73 582.10
62.00 472.33 565.43
62.00 980.80 993.48
62.00 1023.55 1298.15
62.00 570.13 645.60
62.00 508.52 570.47
62.00 1461.77 1464.92
62.00 1122.41 1296.26
62.00 276.84 297.25
62.00 617.17 715.39
62.00 646.44 659.03
62.00 1184.94 1247.97
62.00 496.43 498.53
62.00 1068.02 1163.85
62.00 469.47 514.57
62.00 544.64 628.71
62.00 591.51 765.41
62.00 574.83 719.09
62.00 1253.05 1360.68
62.00 1235.08 1259.81
62.00 937.92 953.63
62.00 554.63 616.07
62.00 599.70 666.30
62.00 549.13 553.92
62.00 613.51 684.90
62.00 903.15 963.87
62.00 612.34 795.94
62.00 544.68 596.50
62.00 605.24 670.08
62.00 533.47 664.54
62.00 596.80 597.22
62.00 544.30 677.68
62.00 462.16 736.85
62.00 772.55 838.77
62.00 633.96 696.49
62.00 1236.80 1322.01
62.00 838.90 852.88
62.00 607.46 623.88
62.00 1140.00 1167.93
62.00 576.30 612.63
62.00 506.59 571.64
62.00 495.84 609.31
62.00 721.65 830.96
62.00 478.71 500.38
62.00 1467.31 1638.35
62.00 704.72 718.83
62.00 601.33 622.67
62.00 942.79 1084.40
62.00 1004.86 1159.78
62.00 539.64 542.25
62.00 550.77 665.17
62.00 669.15 670.92
62.00 542.79 633.21
62.00 560.85 562.49
62.00 556.99 580.63
62.00 585.63 602.43
62.00 1220.21 1244.06
62.00 594.36 604.10
62.00 902.73 1032.70
62.00 903.61 1016.33
62.00 693.89 811.18
62.00 1226.43 1240.66
62.00 -195.90 283.52
62.00 -195.90 346.72
62.00 658.32 697.54
62.00 526.75 656.77
62.00 568.37 582.23
62.00 630.10 718.71
62.00 464.30 508.52
62.00 674.45 684.94
62.00 543.46 622.20
62.00 640.68 694.18
62.00 509.62 560.30
62.00 1055.76 1070.71
62.00 577.35 610.19
62.00 -195.90 81.98
62.00 708.29 781.95
62.00 1360.77 1378.53
62.00 838.39 853.47
62.00 1225.33 1252.34
62.00 532.71 607.00
62.00 747.18 768.47
62.00 804.08 824.24
62.00 1045.68 1296.77
62.00 912.77 976.05
62.00 1073.27 1179.22
62.00 553.00 554.01
62.00 675.96 820.29
62.00 496.64 504.12
62.00 549.93 642.28
62.00 623.30 693.81
62.00 1082.55 1205.14
62.00 693.39 706.91
62.00 825.63 919.91
63.00 1278.21 1303.03
63.00 1145.25 1155.83
63.00 599.82 741.97
63.00 649.46 777.92
63.00 655.97 701.07
63.00 1163.06 1188.17
63.00 602.01 651.90
63.00 659.24 675.75
63.00 819.75 912.43
63.00 550.65 565.93
63.00 1430.65 1454.96
63.00 1203.67 1214.71
63.00 625.27 638.29
63.00 1069.91 1116.23
63.00 754.36 806.31
63.00 516.13 523.26
63.00 1175.78 1207.53
63.00 548.00 594.53
63.00 490.72 514.36
63.00 922.55 1132.95
63.00 1004.32 1086.88
63.00 837.34 894.50
63.00 578.45 640.89
63.00 1259.64 1293.66
63.00 836.21 903.49
63.00 295.19 492.90
63.00 1309.28 1415.78
63.00 560.56 575.97
63.00 579.41 596.21
63.00 615.44 703.13
63.00 532.59 593.10
63.00 616.49 633.29
63.00 611.33 615.53
63.00 747.98 887.36
63.00 980.21 1057.52
63.00 1054.37 1118.50
63.00 586.97 609.31
63.00 883.54 1016.49
63.00 669.36 702.16
63.00 549.18 601.17
63.00 569.33 597.43
63.00 636.31 644.00
63.00 709.13 724.46
63.00 791.02 839.91
63.00 1538.70 1559.40
63.00 572.94 643.24
63.00 529.52 626.82
63.00 526.29 546.99
63.00 588.40 685.45
63.00 864.47 905.84
63.00 708.34 780.99
63.00 542.08 553.67
63.00 616.41 671.55
63.00 539.81 641.06
63.00 1229.53 1315.46
63.00 553.08 563.66
63.00 1075.20 1280.10
63.00 700.61 830.84
63.00 562.66 630.27
63.00 1279.93 1405.20
63.00 585.29 605.78
63.00 581.43 650.51
63.00 605.83 647.19
63.00 1702.77 1754.05
63.00 618.34 754.11
63.00 578.11 632.70
63.00 539.98 544.47
63.00 563.16 568.79
63.00 683.18 740.46
63.00 532.00 620.19
63.00 629.89 644.97
63.00 555.26 717.83
63.00 802.87 809.04
63.00 465.61 759.74
63.00 755.12 867.92
63.00 544.56 560.93
63.00 576.35 601.25
63.00 505.00 630.73
63.00 659.24 751.51
63.00 968.24 1016.20
63.00 1296.22 1595.86
63.00 149.93 419.66
63.00 578.03 750.79
63.00 470.48 470.56
63.00 624.43 718.20
63.00 961.57 1137.90
63.00 616.75 631.82
63.00 490.93 494.04
63.00 540.57 549.51
63.00 744.24 910.58
63.00 865.35 926.33
63.00 690.91 695.23
63.00 511.63 546.78
63.00 287.46 384.81
63.00 500.17 561.86
63.00 629.13 674.24
63.00 484.46 490.68
63.00 539.56 606.12
63.00 515.66 562.19
63.00 1341.03 1359.51
63.00 629.51 690.78
63.00 820.71 989.70
63.00 596.25 765.95
63.00 569.75 607.38
63.00 436.97 440.62
63.00 444.86 474.34
63.00 722.53 890.17
63.00 574.16 754.74
63.00 525.57 536.75
63.00 460.94 485.85
63.00 1056.47 1145.80
63.00 539.98 547.16
63.00 775.82 833.19
63.00 532.63 541.87
63.00 515.24 530.70
63.00 1420.40 1464.54
63.00 939.98 1117.07
63.00 557.70 569.96
63.00 1572.72 1706.13
63.00 454.39 463.09
63.00 606.67 625.56
63.00 504.54 530.28
63.00 807.74 817.98
63.00 1492.42 1671.99
63.00 797.16 872.49
63.00 1263.34 1288.33
63.00 596.71 626.03
63.00 693.47 746.85
63.00 712.20 931.33
63.00 537.17 539.47
63.00 635.27 726.73
63.00 595.16 597.01
63.00 536.16 634.38
63.00 592.47 614.35
63.00 455.70 466.99
63.00 553.46 603.89
63.00 80.64 107.94
63.00 650.30 692.97
63.00 573.70 579.12
63.00 635.77 655.38
63.00 788.88 838.18
63.00 563.41 585.33
63.00 -195.90 55.23
63.00 923.10 974.29
63.00 615.91 683.73
63.00 691.62 716.74
63.00 858.34 869.34
63.00 664.49 842.22
63.00 554.51 564.55
63.00 541.41 565.72
63.00 711.95 716.15
63.00 554.26 556.61
63.00 629.64 633.17
63.00 633.50 644.84
63.00 579.33 579.54
63.00 624.85 648.70
63.00 568.07 609.27
63.00 617.50 738.49
63.00 1166.08 1222.60
63.00 496.30 568.54
63.00 531.20 615.91
63.00 923.10 978.15
63.00 541.70 551.36
63.00 1101.24 1151.09
63.00 150.60 207.51
63.00 1009.52 1012.55
63.00 562.91 630.27
63.00 753.14 770.87
63.00 528.51 530.28
63.00 1246.54 1341.95
63.00 1042.83 1069.70
63.00 591.55 600.96
63.00 1699.20 1781.47
63.00 612.59 659.24
63.00 744.66 772.71
63.00 966.02 1008.98
63.00 888.49 905.04
63.00 892.86 1007.76
63.00 554.76 561.69
63.00 609.14 741.97
63.00 581.47 586.43
63.00 581.85 584.28
63.00 930.87 1034.93
63.00 478.37 498.87
63.00 754.53 761.46
63.00 556.90 578.53
63.00 557.32 558.25
63.00 682.93 809.00
63.00 582.90 614.52
63.00 492.36 510.75
63.00 581.05 658.53
63.00 526.96 550.39
63.00 611.66 644.55
63.00 486.27 560.05
63.00 667.73 824.03
63.00 664.58 695.95
63.00 529.82 564.97
63.00 591.59 661.85
63.00 578.74 588.15
63.00 645.72 776.75
63.00 585.42 588.90
63.00 1051.85 1105.06
63.00 597.01 600.49
63.00 670.20 817.27
63.00 564.04 635.64
63.00 572.94 760.58
63.00 809.21 967.49
63.00 1071.30 1158.23
63.00 784.43 901.68
63.00 520.70 642.49
63.00 541.91 547.87
63.00 575.04 604.23
63.00 436.00 442.51
63.00 593.02 596.00
63.00 563.29 634.38
63.00 1449.50 1620.67
63.00 1323.10 1358.46
63.00 570.76 577.73
63.00 590.67 682.89
63.00 581.34 592.93
63.00 1124.55 1172.72
63.00 585.21 705.90
63.00 591.72 643.79
63.00 267.22 315.01
63.00 483.41 504.54
63.00 596.50 609.86
63.00 587.94 606.12
63.00 597.30 717.87
63.00 514.03 525.28
63.00 1199.97 1526.98
63.00 842.47 848.26
63.00 1112.75 1156.51
63.00 766.12 968.37
63.00 648.75 654.12
63.00 1597.58 1603.29
63.00 770.95 815.97
63.00 1182.79 1249.44
63.00 974.54 992.64
63.00 976.10 1083.18
63.00 603.14 615.02
63.00 1492.76 1527.57
63.00 543.67 630.86
63.00 642.19 761.84
63.00 991.34 994.82
63.00 673.52 682.72
63.00 540.86 563.96
63.00 59.05 315.10
63.00 1183.68 1214.58
63.00 590.25 611.33
63.00 584.28 596.21
63.00 541.83 595.20
63.00 644.29 711.07
63.00 531.58 544.22
63.00 588.90 696.12
63.00 108.65 149.59
63.00 778.68 846.29
63.00 464.68 473.50
63.00 868.59 957.49
63.00 550.35 584.24
63.00 585.84 602.22
63.00 571.35 611.62
63.00 1152.43 1228.32
63.00 706.03 750.96
63.00 520.96 523.31
63.00 458.26 477.15
63.00 705.35 742.98
63.00 491.10 1107.04
63.00 1379.79 1590.82
63.00 548.50 574.08
63.00 131.12 337.40
63.00 1037.16 1130.51
63.00 541.49 586.13
63.00 679.19 716.23
63.00 526.62 586.05
63.00 672.56 786.19
63.00 569.08 642.87
63.00 1171.79 1298.32
63.00 811.35 906.17
63.00 446.96 455.15
63.00 554.97 589.36
63.00 600.03 613.81
63.00 555.85 671.88
63.00 503.07 702.04
63.00 711.74 818.07
63.00 638.58 674.91
63.00 1023.68 1164.95
63.00 605.36 630.65
63.00 1112.20 1155.16
63.00 1314.83 1364.04
63.00 559.34 561.98
63.00 506.21 562.49
63.00 564.00 681.59
63.00 694.60 707.20
63.00 564.55 608.89
63.00 1772.32 1872.52
63.00 624.01 650.72
63.00 492.19 499.45
63.00 1080.07 1687.36
63.00 569.50 623.34
63.00 530.95 597.47
63.00 1171.04 1206.69
63.00 220.90 336.39
63.00 699.43 733.07
63.00 636.52 721.27
63.00 850.57 1062.48
63.00 1339.43 1375.84
63.00 511.55 519.65
63.00 519.91 642.95
63.00 546.45 632.62
63.00 95.13 95.63
63.00 552.87 584.75
63.00 851.54 869.39
63.00 773.64 812.99
63.00 469.76 849.65
63.00 633.33 658.57
63.00 537.59 578.15
63.00 510.08 571.52
63.00 512.35 554.01
63.00 982.56 1016.91
63.00 528.56 535.19
63.00 815.04 1267.67
63.00 622.79 662.65
63.00 491.14 568.75
63.00 78.58 145.44
63.00 798.92 969.54
63.00 782.67 813.87
63.00 704.30 707.45
63.00 1624.37 1779.33
63.00 953.42 1127.44
63.00 564.50 568.70
63.00 699.60 838.56
63.00 680.28 712.33
63.00 696.33 708.29
63.00 698.76 727.95
63.00 1483.35 1501.87
63.00 95.76 111.76
63.00 688.39 757.55
63.00 896.47 902.52
63.00 554.63 655.59
63.00 571.98 613.97
63.00 519.95 546.99
63.00 1095.65 1250.24
63.00 655.55 658.95
63.00 792.91 823.36
63.00 558.67 636.99
63.00 1127.57 1189.89
63.00 634.85 645.34
63.00 511.42 529.52
63.00 1127.40 1333.64
63.00 597.01 664.12
63.00 643.29 720.93
63.00 623.09 704.68
63.00 830.12 873.29
63.00 1428.13 1444.30
63.00 1262.58 1271.49
63.00 1390.21 1883.60
63.00 596.55 647.61
63.00 615.32 620.40
63.00 623.59 663.36
63.00 1189.01 1271.70
63.00 611.03 733.74
63.00 537.17 544.26
63.00 469.68 523.43
63.00 718.33 737.44
63.00 592.39 603.06
63.00 721.27 818.40
63.00 774.56 802.78
63.00 544.56 595.16
63.00 532.46 542.67
63.00 901.01 923.56
63.00 606.37 611.62
63.00 319.97 451.16
63.00 532.08 550.23
63.00 1032.58 1108.71
63.00 616.70 627.12
63.00 1466.76 1558.10
63.00 823.07 853.81
63.00 734.58 755.58
63.00 715.77 746.38
63.00 1033.29 1134.25
63.00 499.62 505.33
63.00 663.11 701.20
63.00 781.79 872.75
63.00 693.85 771.12
63.00 493.24 522.59
63.00 944.14 986.68
63.00 1133.20 1487.55
63.00 492.78 518.81
63.00 1214.63 1256.54
63.00 581.89 587.31
63.00 535.15 588.15
63.00 884.13 886.23
63.00 584.54 595.33
63.00 973.91 1068.44
63.00 517.43 571.10
63.00 595.96 610.82
63.00 591.46 613.39
63.00 583.23 628.59
63.00 817.48 827.85
63.00 1276.57 1324.40
63.00 621.28 762.76
63.00 685.15 729.80
63.00 -195.90 191.00
63.00 582.31 658.03
63.00 522.34 551.49
63.00 684.82 692.21
63.00 534.02 620.44
63.00 527.13 580.63
63.00 581.85 638.88
63.00 458.42 464.51
63.00 504.83 528.98
63.00 546.24 692.38
63.00 539.14 567.70
63.00 598.69 624.72
63.00 563.20 638.96
63.00 1048.58 1079.19
63.00 543.09 597.51
63.00 1299.29 1407.21
63.00 784.30 894.00
63.00 642.11 652.78
63.00 454.65 467.41
63.00 580.97 585.88
63.00 568.37 632.49
63.00 594.40 670.41
63.00 465.52 511.72
63.00 584.66 612.59
63.00 492.78 496.35
63.00 1161.96 1164.82
63.00 583.40 623.21
63.00 525.95 558.33
63.00 1040.10 1229.53
63.00 928.77 1050.30
63.00 630.44 635.14
63.00 666.05 666.59
63.00 643.96 718.79
63.00 543.42 602.47
63.00 969.08 1052.48
63.00 536.37 560.09
63.00 1499.85 1671.19
63.00 828.61 1016.41
63.00 627.58 729.38
63.00 729.42 791.02
63.00 624.14 662.35
63.00 702.08 708.92
63.00 859.85 1028.46
63.00 775.23 800.22
63.00 766.71 870.52
63.00 1145.80 1193.46
63.00 720.81 785.77
63.00 821.22 856.62
63.00 647.82 742.90
63.00 564.46 592.85
63.00 606.92 695.07
63.00 588.94 644.84
63.00 858.13 896.72
63.00 514.91 559.13
63.00 516.67 531.58
63.00 1733.77 1931.94
63.00 577.23 644.29
63.00 542.50 618.22
63.00 504.62 626.87
63.00 539.73 542.37
63.00 577.86 595.75
63.00 1184.39 1199.51
63.00 696.70 845.91
63.00 591.97 594.66
63.00 893.62 990.21
63.00 624.47 719.63
63.00 801.73 854.27
63.00 569.88 581.18
63.00 683.64 691.62
63.00 1138.49 1334.19
63.00 519.70 628.88
63.00 621.70 679.61
63.00 504.54 522.93
63.00 1302.35 1364.34
63.00 539.05 675.96
63.00 588.65 594.78
63.00 728.70 768.18
63.00 1119.38 1239.82
63.00 926.63 1069.32
63.00 669.07 684.78
63.00 589.41 741.30
63.00 448.26 485.85
63.00 1455.09 1556.00
63.00 1269.18 1302.77
63.00 717.03 726.18
63.00 524.94 526.54
63.00 507.35 536.45
63.00 626.66 745.08
63.00 811.77 1061.85
63.00 572.40 598.02
63.00 513.02 529.35
63.00 783.51 813.83
63.00 646.23 802.57
63.00 638.92 754.61
63.00 783.59 788.97
63.00 679.74 717.95
63.00 658.53 679.95
63.00 1059.45 1077.60
64.00 554.38 668.78
64.00 527.04 597.26
64.00 847.59 1056.94
64.00 484.88 507.56
64.00 537.17 584.91
64.00 536.45 704.09
64.00 1075.66 1117.45
64.00 769.10 824.28
64.00 642.49 678.06
64.00 1569.48 2404.76
64.00 1059.87 1142.60
64.00 753.40 762.55
64.00 623.25 649.67
64.00 1388.11 1510.86
64.00 607.80 705.44
64.00 581.93 752.43
64.00 699.56 768.47
64.00 617.88 656.98
64.00 622.25 658.11
64.00 729.50 736.01
64.00 483.29 531.66
64.00 1238.10 1239.78
64.00 606.12 712.96
64.00 884.92 903.61
64.00 660.00 663.15
64.00 582.14 612.63
64.00 537.04 590.37
64.00 652.11 671.97
64.00 745.25 752.93
64.00 690.32 721.52
64.00 532.46 614.73
64.00 573.24 594.49
64.00 1164.74 1318.90
64.00 672.47 813.03
64.00 931.33 947.41
64.00 780.11 840.75
64.00 604.44 649.04
64.00 590.33 593.77
64.00 521.80 541.28
64.00 636.10 671.63
64.00 1205.85 1927.87
64.00 1009.69 1195.06
64.00 69.72 345.88
64.00 1088.22 1131.98
64.00 690.03 753.06
64.00 625.52 652.78
64.00 1230.16 1345.06
64.00 513.48 517.39
64.00 650.97 733.07
64.00 599.86 764.11
64.00 650.68 681.67
64.00 654.20 678.18
64.00 355.87 417.06
64.00 624.93 661.97
64.00 1411.08 1444.76
64.00 530.07 530.36
64.00 514.49 534.94
64.00 564.71 773.60
64.00 481.02 562.99
64.00 224.64 240.98
64.00 712.28 812.95
64.00 507.47 701.20
64.00 830.92 929.61
64.00 876.19 1035.01
64.00 936.62 979.45
64.00 625.94 666.72
64.00 563.37 624.18
64.00 516.71 685.24
64.00 920.03 969.80
64.00 601.50 604.19
64.00 636.57 670.71
64.00 766.33 853.64
64.00 937.92 1143.74
64.00 643.16 647.36
64.00 934.52 995.20
64.00 594.99 596.46
64.00 625.40 680.75
64.00 591.21 596.84
64.00 544.22 564.88
64.00 567.99 626.91
64.00 1302.82 1461.98
64.00 548.17 556.36
64.00 1228.95 1239.44
64.00 856.75 872.87
64.00 678.90 779.14
64.00 546.95 581.01
64.00 730.80 785.61
64.00 711.57 712.45
64.00 865.31 899.03
64.00 521.63 539.05
64.00 951.32 1046.31
64.00 664.91 727.95
64.00 834.61 1115.56
64.00 505.00 636.69
64.00 787.41 792.87
64.00 1384.16 1387.85
64.00 142.62 180.29
64.00 568.03 647.19
64.00 592.60 644.00
64.00 699.06 812.65
64.00 707.62 750.37
64.00 872.37 881.98
64.00 1020.65 1033.50
64.00 698.22 722.70
64.00 718.62 762.09
64.00 610.66 697.25
64.00 -195.90 187.22
64.00 629.64 651.01
64.00 660.29 704.60
64.00 740.88 809.25
64.00 619.35 693.18
64.00 887.15 949.89
64.00 826.13 844.74
64.00 921.33 1002.93
64.00 740.97 875.39
64.00 572.31 576.98
64.00 661.76 664.33
64.00 729.67 820.08
64.00 689.27 736.22
64.00 750.41 848.22
64.00 627.58 690.70
64.00 633.54 933.34
64.00 801.52 804.84
64.00 813.11 916.67
64.00 971.48 1339.01
64.00 586.64 648.12
64.00 545.52 577.73
64.00 717.66 813.37
64.00 638.29 643.24
64.00 603.56 669.62
64.00 738.40 807.53
64.00 564.80 798.12
64.00 578.95 625.48
64.00 533.30 605.87
64.00 553.00 636.10
64.00 632.41 708.13
64.00 1568.89 1671.36
64.00 1123.75 1239.99
64.00 891.31 891.35
64.00 545.77 559.38
64.00 644.80 650.59
64.00 675.12 677.68
64.00 552.24 588.78
64.00 723.08 794.26
64.00 1268.97 1297.94
64.00 596.38 658.66
64.00 625.61 745.75
64.00 656.60 659.62
64.00 665.00 686.92
64.00 582.35 619.10
64.00 496.09 515.79
64.00 621.15 731.52
64.00 580.50 672.98
64.00 577.86 660.00
64.00 639.80 729.42
64.00 622.71 647.53
64.00 746.09 900.04
64.00 571.68 574.75
64.00 520.03 549.60
64.00 495.17 566.65
64.00 585.29 589.57
64.00 557.03 560.30
64.00 707.79 802.15
64.00 559.55 627.92
64.00 613.68 627.87
64.00 832.72 958.08
64.00 553.80 637.28
64.00 608.85 663.07
64.00 639.13 675.96
64.00 614.77 623.46
64.00 629.68 731.56
64.00 567.78 580.46
64.00 707.20 721.94
64.00 519.40 618.01
64.00 857.67 952.37
64.00 1078.06 1115.52
64.00 184.83 639.00
64.00 856.70 919.23
64.00 727.32 744.91
64.00 751.76 753.48
64.00 511.04 550.77
64.00 467.87 511.84
64.00 605.36 608.14
64.00 1268.93 1287.19
64.00 20.54 36.67
64.00 1295.13 1408.77
64.00 748.74 772.00
64.00 756.67 800.56
64.00 1312.52 1349.72
64.00 752.26 832.47
64.00 653.99 658.87
64.00 786.57 799.80
64.00 885.26 1057.02
64.00 546.19 564.42
64.00 558.71 565.51
64.00 534.18 567.49
64.00 1096.41 1205.97
64.00 537.00 539.77
64.00 801.44 896.51
64.00 511.97 770.11
64.00 829.11 938.47
64.00 619.14 625.06
64.00 327.48 386.53
64.00 695.95 732.02
64.00 584.33 880.05
64.00 617.00 686.46
64.00 596.97 701.62
64.00 609.69 617.71
64.00 692.84 693.60
64.00 601.88 645.01
64.00 488.70 504.28
64.00 518.77 561.90
64.00 1134.88 1317.18
64.00 1742.80 1750.82
64.00 1966.42 1999.01
64.00 818.74 822.14
64.00 502.06 504.75
64.00 740.38 978.95
64.00 552.54 563.24
64.00 737.23 787.33
64.00 626.32 681.25
64.00 961.06 1039.84
64.00 540.86 581.30
64.00 593.86 597.43
64.00 450.87 464.68
64.00 636.78 637.41
64.00 514.66 592.14
64.00 691.66 785.48
64.00 1538.07 1599.72
64.00 565.09 593.86
64.00 730.80 731.06
64.00 873.80 941.16
64.00 745.88 786.36
64.00 313.71 420.00
64.00 1059.04 1087.26
64.00 1232.31 1260.65
64.00 1267.12 2227.29
64.00 751.13 781.62
64.00 1013.97 1143.07
64.00 527.59 528.60
64.00 824.75 848.26
64.00 627.58 742.81
64.00 622.75 631.44
64.00 621.41 641.48
64.00 603.47 614.18
64.00 986.13 1114.30
64.00 1108.25 1320.33
64.00 791.74 802.91
64.00 637.83 640.14
64.00 527.84 719.34
64.00 945.98 1144.75
64.00 748.69 749.20
64.00 776.16 784.56
64.00 575.84 633.38
64.00 588.23 602.76
64.00 559.13 570.59
64.00 523.52 770.66
64.00 702.46 729.63
64.00 747.31 795.81
64.00 529.52 572.31
64.00 551.78 598.73
64.00 648.91 658.61
64.00 706.74 859.14
64.00 688.60 730.34
64.00 -195.90 311.82
64.00 695.65 805.68
64.00 541.36 570.05
64.00 -195.90 133.55
64.00 1253.35 1277.41
64.00 615.07 686.54
64.00 654.08 680.96
64.00 691.20 745.50
64.00 487.32 560.85
64.00 491.89 531.79
64.00 610.40 744.28
64.00 632.91 664.45
64.00 529.23 647.82
64.00 619.35 686.46
64.00 1160.66 1538.24
64.00 714.38 861.79
64.00 622.79 623.88
64.00 724.21 802.45
64.00 593.73 1033.75
64.00 537.00 675.33
64.00 499.20 502.48
64.00 550.77 558.96
64.00 872.75 974.67
64.00 714.22 914.07
64.00 626.32 642.82
64.00 521.88 588.69
64.00 510.46 563.37
64.00 549.64 572.15
64.00 1047.53 1108.46
64.00 545.73 623.13
64.00 512.14 550.14
64.00 574.16 578.99
64.00 877.91 1405.53
64.00 547.08 613.81
64.00 747.52 791.57
64.00 1315.92 1348.34
64.00 659.54 796.95
64.00 722.61 765.11
64.00 1569.06 1662.46
64.00 975.80 980.76
64.00 601.84 625.23
64.00 499.12 502.60
64.00 594.03 611.96
64.00 497.82 556.31
64.00 1196.74 2100.63
64.00 717.62 926.58
64.00 929.10 987.48
64.00 612.00 622.79
64.00 456.87 466.07
64.00 579.20 582.10
64.00 525.49 534.02
64.00 600.20 626.19
64.00 525.24 625.82
64.00 699.85 733.57
64.00 683.77 958.67
64.00 616.66 625.40
64.00 582.94 610.95
64.00 658.91 795.77
64.00 516.50 625.69
64.00 556.10 591.80
64.00 1295.76 1345.27
64.00 685.45 815.13
64.00 577.48 591.25
64.00 551.53 578.03
64.00 824.58 881.19
64.00 590.12 596.29
64.00 561.86 577.77
64.00 1130.26 2360.83
64.00 810.09 840.20
64.00 904.33 1172.04
64.00 585.29 618.43
64.00 882.24 889.54
64.00 650.38 728.91
64.00 837.81 838.18
64.00 563.96 570.97
64.00 541.62 552.83
64.00 569.67 593.44
64.00 588.31 828.19
64.00 512.85 544.30
64.00 545.27 559.04
64.00 783.00 808.24
64.00 535.07 591.76
64.00 824.37 844.27
64.00 608.18 921.54
64.00 568.96 640.93
64.00 732.40 886.56
64.00 547.24 550.86
64.00 576.56 703.80
64.00 708.42 830.63
64.00 530.87 564.71
64.00 324.46 397.74
64.00 609.27 657.02
64.00 951.02 994.32
64.00 920.62 1068.69
64.00 734.08 833.86
64.00 557.20 635.81
64.00 1012.17 1109.05
64.00 511.17 516.08
64.00 1171.04 1195.22
64.00 514.45 514.61
64.00 504.03 517.81
64.00 819.71 875.94
64.00 497.98 502.44
64.00 559.25 613.60
64.00 310.90 393.92
64.00 1206.60 1242.64
64.00 576.14 577.73
64.00 453.85 512.30
64.00 659.62 833.14
64.00 541.07 554.05
64.00 774.10 811.85
64.00 971.43 996.13
64.00 595.50 678.94
64.00 597.47 641.61
64.00 530.95 540.52
64.00 546.91 580.50
64.00 709.30 812.86
64.00 836.67 841.80
64.00 175.00 246.73
64.00 955.73 960.68
64.00 601.50 612.59
64.00 575.34 624.89
64.00 819.71 906.09
64.00 993.27 1090.70
64.00 554.89 681.08
64.00 637.99 686.41
64.00 678.44 700.78
64.00 518.27 646.86
64.00 558.37 582.60
64.00 587.56 713.08
64.00 829.91 945.23
64.00 589.45 598.60
64.00 642.74 647.36
64.00 594.36 611.92
64.00 684.99 757.22
64.00 592.77 668.27
64.00 569.21 605.32
64.00 556.52 649.63
64.00 637.99 681.46
64.00 518.48 537.67
64.00 882.19 1010.74
64.00 509.83 527.72
64.00 504.49 623.38
64.00 656.26 722.70
64.00 465.65 493.95
64.00 1702.10 1781.22
64.00 1164.27 1354.72
64.00 530.74 567.28
64.00 591.88 598.14
64.00 726.98 760.41
64.00 1421.45 1441.73
64.00 644.25 768.68
64.00 566.14 615.49
64.00 585.63 833.40
64.00 1028.17 1156.21
64.00 1236.97 1252.38
64.00 902.14 946.03
64.00 471.36 477.07
64.00 682.51 703.30
64.00 794.55 870.77
64.00 573.36 585.54
64.00 660.13 708.38
64.00 520.91 538.26
64.00 626.11 880.64
64.00 727.28 853.18
64.00 520.96 877.74
64.00 1129.84 1182.25
64.00 544.89 571.56
64.00 442.68 444.61
64.00 507.89 516.25
64.00 595.71 663.11
64.00 536.75 564.59
64.00 797.58 902.56
64.00 959.30 1095.95
64.00 1211.60 1238.69
64.00 487.49 494.50
64.00 620.52 745.50
64.00 515.08 551.61
64.00 864.22 893.70
64.00 555.35 593.98
64.00 558.62 581.18
64.00 976.43 1283.16
64.00 555.77 587.31
64.00 500.67 561.56
64.00 833.61 952.20
64.00 1381.18 1432.54
64.00 494.96 513.48
64.00 568.24 602.80
64.00 654.50 751.97
64.00 560.09 562.24
64.00 583.95 608.43
64.00 547.24 573.62
64.00 567.61 577.35
64.00 58.89 97.90
64.00 889.75 891.81
64.00 519.36 519.70
64.00 563.96 570.13
64.00 498.57 534.81
64.00 562.61 641.56
64.00 567.15 778.22
64.00 515.66 701.07
64.00 1119.93 1254.40
64.00 571.31 593.65
64.00 526.54 623.97
64.00 832.01 877.49
64.00 448.60 455.15
64.00 598.94 612.34
64.00 625.23 781.28
64.00 641.65 680.62
64.00 698.01 752.93
64.00 550.69 566.44
64.00 511.88 526.29
64.00 932.84 955.27
64.00 547.54 597.13
64.00 553.46 651.73
64.00 534.44 548.42
64.00 536.16 644.80
64.00 309.43 417.35
64.00 215.74 422.02
64.00 1076.63 1095.28
64.00 492.65 498.28
64.00 838.39 846.63
64.00 862.84 956.27
64.00 948.29 981.68
64.00 671.59 718.12
64.00 641.69 647.44
64.00 891.60 909.20
64.00 698.13 838.35
64.00 528.60 545.52
64.00 538.93 627.37
64.00 737.48 748.48
64.00 453.72 496.89
64.00 560.22 588.57
64.00 984.12 1102.79
64.00 666.55 843.31
64.00 384.56 540.99
65.00 552.07 566.56
65.00 610.78 638.08
65.00 -195.90 359.65
65.00 620.23 708.21
65.00 545.86 613.51
65.00 856.41 863.17
65.00 1273.42 1274.68
65.00 1273.21 1604.25
65.00 552.07 675.45
65.00 684.06 686.67
65.00 700.23 720.51
65.00 881.02 883.62
65.00 600.79 617.63
65.00 775.32 804.25
65.00 692.04 825.46
65.00 621.20 645.47
65.00 613.60 739.24
65.00 577.94 707.37
65.00 558.16 568.03
65.00 707.71 735.38
65.00 772.46 778.59
65.00 748.36 780.95
65.00 1022.04 1096.33
65.00 535.40 587.89
65.00 978.95 1011.87
65.00 544.22 660.97
65.00 578.07 620.90
65.00 801.35 912.31
65.00 478.96 496.47
65.00 978.11 1284.17
65.00 532.00 559.25
65.00 522.38 522.84
65.00 708.17 772.00
65.00 514.91 628.08
65.00 1109.01 1261.95
65.00 579.08 647.11
65.00 569.71 639.30
65.00 616.96 708.04
65.00 857.33 858.09
65.00 533.05 563.62
65.00 558.83 562.78
65.00 595.92 851.96
65.00 876.32 912.64
65.00 534.94 561.52
65.00 750.75 815.34
65.00 678.27 814.21
65.00 594.03 660.76
65.00 490.89 528.51
65.00 754.82 800.01
65.00 551.40 604.44
65.00 555.22 637.66
65.00 878.42 908.53
65.00 546.07 579.29
65.00 1074.15 1111.49
65.00 533.39 555.52
65.00 219.94 246.06
65.00 555.43 768.77
65.00 581.60 614.23
65.00 500.59 509.66
65.00 968.28 1006.04
65.00 491.56 504.58
65.00 720.43 723.79
65.00 571.68 589.36
65.00 581.55 583.57
65.00 711.86 804.21
65.00 1474.49 1716.42
65.00 691.87 703.67
65.00 572.78 592.81
65.00 785.06 785.31
65.00 451.33 451.58
65.00 612.92 623.67
65.00 120.49 181.43
65.00 981.39 1078.81
65.00 682.17 708.17
65.00 385.98 479.84
65.00 598.06 727.02
65.00 1464.96 1647.13
65.00 936.96 1055.76
65.00 865.31 947.03
65.00 417.35 429.49
65.00 578.61 757.30
65.00 617.80 909.95
65.00 570.22 570.34
65.00 921.00 1066.85
65.00 847.26 889.50
65.00 832.56 840.79
65.00 543.93 645.81
65.00 141.03 187.64
65.00 553.96 580.80
65.00 547.62 621.20
65.00 731.64 873.29
65.00 700.90 840.58
65.00 690.45 698.89
65.00 449.52 454.56
65.00 1038.21 1047.57
65.00 184.79 537.84
65.00 754.66 795.22
65.00 1674.34 1685.60
65.00 621.41 648.87
65.00 1416.87 1497.97
65.00 791.53 813.07
65.00 727.49 771.75
65.00 508.40 511.59
65.00 596.42 634.97
65.00 712.70 866.87
65.00 664.49 728.54
65.00 1455.09 1501.87
65.00 1671.70 1688.50
65.00 627.20 674.53
65.00 555.14 884.13
65.00 1179.94 1234.78
65.00 1343.42 1559.61
65.00 669.91 783.80
65.00 585.33 591.21
65.00 980.67 1019.90
65.00 628.25 651.01
65.00 411.35 667.69
65.00 1199.68 1268.80
65.00 531.29 573.53
65.00 709.93 775.23
65.00 1157.01 1159.61
65.00 519.36 691.83
65.00 645.09 660.00
65.00 570.34 578.45
65.00 757.55 827.52
65.00 537.38 652.02
65.00 557.78 558.62
65.00 373.85 417.31
65.00 569.75 669.99
65.00 602.26 613.05
65.00 1271.91 2254.46
65.00 586.26 623.42
65.00 621.41 814.96
65.00 936.12 975.97
65.00 528.01 548.34
65.00 571.22 604.78
65.00 594.82 628.50
65.00 607.34 716.74
65.00 546.74 565.01
65.00 552.75 554.68
65.00 528.05 663.78
65.00 539.31 548.71
65.00 658.99 696.62
65.00 580.25 620.23
65.00 1267.04 1322.89
65.00 543.72 648.54
65.00 648.28 653.20
65.00 964.84 1104.94
65.00 526.79 529.23
65.00 496.77 587.73
65.00 1103.09 2030.75
65.00 734.16 839.44
65.00 1109.30 1168.47
65.00 558.79 597.85
65.00 597.13 620.78
65.00 449.10 493.87
65.00 642.91 673.69
65.00 526.79 584.03
65.00 603.94 704.09
65.00 1704.33 1717.81
65.00 1001.12 1011.58
65.00 531.41 557.70
65.00 722.91 803.41
65.00 926.88 942.16
65.00 549.22 565.89
65.00 546.32 606.08
65.00 871.53 876.02
65.00 103.78 164.50
65.00 634.26 644.63
65.00 559.55 583.15
65.00 588.61 592.77
65.00 795.81 904.54
65.00 522.30 526.79
65.00 578.40 617.67
65.00 563.29 856.41
65.00 515.12 584.20
65.00 642.53 676.25
65.00 454.06 463.63
65.00 537.00 540.78
65.00 692.29 738.53
65.00 601.38 650.43
65.00 1204.55 1297.73
65.00 679.86 961.86
65.00 1233.44 1365.68
65.00 815.21 873.17
65.00 1224.20 1246.63
65.00 1089.52 1170.32
65.00 1505.19 1653.14
65.00 830.71 833.14
65.00 559.00 586.72
65.00 1555.62 1558.10
65.00 1032.49 1163.10
65.00 1266.45 1320.70
65.00 714.01 724.63
65.00 1135.55 2186.47
65.00 553.29 616.58
65.00 1085.49 1456.01
65.00 626.36 691.29
65.00 496.64 528.01
65.00 873.50 1040.68
65.00 1031.95 1190.94
65.00 668.06 712.03
65.00 984.96 1004.02
65.00 584.33 632.41
65.00 760.12 763.94
65.00 549.22 589.36
65.00 734.67 751.34
65.00 564.46 621.53
65.00 644.63 668.15
65.00 641.27 659.96
65.00 539.77 610.03
65.00 541.20 563.54
65.00 542.79 571.26
65.00 642.45 683.31
65.00 493.03 499.29
65.00 177.65 699.77
65.00 741.30 883.12
65.00 635.31 655.51
65.00 742.56 798.25
65.00 583.44 599.19
65.00 818.49 851.29
65.00 21.59 309.89
65.00 524.69 597.97
65.00 737.77 757.76
65.00 585.29 624.64
65.00 585.71 634.17
65.00 533.85 540.31
65.00 832.56 934.73
65.00 775.28 793.46
65.00 579.03 605.24
65.00 621.49 632.83
65.00 573.03 652.36
65.00 678.77 696.45
65.00 956.90 1059.37
65.00 667.85 709.55
65.00 546.57 547.03
65.00 550.69 581.76
65.00 755.08 833.65
65.00 533.60 538.01
65.00 1128.58 1165.20
65.00 790.77 813.74
65.00 841.80 842.01
65.00 532.00 542.12
65.00 797.49 807.11
65.00 541.15 575.88
65.00 516.50 526.37
65.00 491.77 559.04
65.00 1294.58 1503.72
65.00 570.55 606.41
65.00 567.95 628.13
65.00 1038.08 1127.53
65.00 933.30 946.03
65.00 641.69 667.60
65.00 1054.37 1064.28
65.00 879.51 1110.02
65.00 623.51 647.61
65.00 1870.54 1916.53
65.00 527.04 632.75
65.00 665.63 669.32
65.00 319.80 404.42
65.00 460.52 479.38
65.00 629.26 635.10
65.00 467.16 527.88
65.00 602.38 739.45
65.00 737.61 826.76
65.00 754.87 781.79
65.00 667.69 678.73
65.00 523.22 705.65
65.00 756.97 914.87
65.00 874.64 893.28
65.00 798.00 879.13
65.00 548.84 634.09
65.00 632.16 642.53
65.00 587.89 642.49
65.00 809.00 970.51
65.00 816.05 831.46
65.00 532.04 568.41
65.00 578.78 633.67
65.00 621.66 654.54
65.00 555.73 604.61
65.00 144.14 146.95
65.00 1254.90 1283.75
65.00 508.44 558.88
65.00 585.67 627.41
65.00 570.47 637.66
65.00 1057.73 1181.70
65.00 635.27 644.67
65.00 832.60 900.55
65.00 637.20 690.82
65.00 558.37 574.92
65.00 924.40 1047.19
65.00 738.07 827.73
65.00 610.53 656.72
65.00 570.97 597.13
65.00 736.64 849.31
65.00 526.92 614.02
65.00 548.80 657.35
65.00 607.76 712.96
65.00 440.20 542.96
65.00 735.97 738.15
65.00 905.25 1033.29
65.00 552.41 622.96
65.00 571.39 653.87
65.00 850.11 863.47
65.00 1046.69 1111.70
65.00 594.61 688.35
65.00 713.54 733.24
65.00 810.64 844.23
65.00 1434.43 1535.05
65.00 633.50 724.42
65.00 538.55 597.93
65.00 662.69 674.03
65.00 515.96 524.65
65.00 605.57 616.03
65.00 570.05 604.48
65.00 552.45 566.48
65.00 876.36 914.78
65.00 539.56 649.96
65.00 700.15 767.30
65.00 568.28 580.50
65.00 727.57 746.55
65.00 707.41 725.89
65.00 584.54 592.51
65.00 1043.29 1856.85
65.00 533.39 624.39
65.00 531.33 647.40
65.00 964.63 989.95
65.00 573.24 619.31
65.00 992.18 1214.54
65.00 662.14 705.98
65.00 808.83 895.80
65.00 712.49 752.22
65.00 754.07 804.13
65.00 510.04 514.66
65.00 816.81 868.50
65.00 1034.22 1221.39
65.00 760.28 777.71
65.00 571.68 581.43
65.00 580.88 689.27
65.00 587.10 723.83
65.00 1328.05 1367.24
65.00 516.08 648.28
65.00 601.38 604.86
65.00 727.78 786.61
65.00 687.59 708.84
65.00 583.82 656.60
65.00 578.53 699.77
65.00 1143.91 1205.22
65.00 575.25 633.54
65.00 555.05 569.67
65.00 700.19 715.48
65.00 1411.79 1602.74
65.00 766.54 874.89
65.00 589.11 654.92
65.00 543.46 562.66
65.00 482.15 496.56
65.00 599.19 739.45
65.00 1355.48 1630.16
65.00 554.55 562.49
65.00 647.36 662.27
65.00 140.19 424.70
65.00 1504.31 1541.47
65.00 597.89 630.14
65.00 693.97 839.36
65.00 498.03 623.42
65.00 518.44 540.94
65.00 735.80 740.34
65.00 599.61 671.88
65.00 717.28 722.03
65.00 580.50 688.35
65.00 1137.19 1316.51
65.00 608.93 610.49
65.00 873.33 922.76
65.00 1330.95 1380.97
65.00 679.28 844.57
65.00 683.39 739.37
65.00 612.63 687.42
65.00 418.15 452.17
65.00 510.41 544.18
65.00 899.16 944.01
65.00 560.72 587.60
65.00 712.07 781.53
65.00 845.32 953.59
65.00 1140.84 1148.53
65.00 851.54 914.03
65.00 606.67 608.98
65.00 561.27 562.87
65.00 565.13 707.03
65.00 775.70 809.67
65.00 1547.98 1713.94
65.00 621.95 623.17
65.00 1010.49 1101.11
65.00 853.34 870.44
65.00 647.23 721.77
65.00 575.88 652.90
65.00 1849.25 2110.38
65.00 599.57 603.26
65.00 734.12 789.97
65.00 966.14 978.28
65.00 1050.34 1347.50
65.00 849.94 867.58
65.00 878.04 982.73
65.00 584.12 591.97
65.00 615.57 719.84
65.00 876.99 975.93
65.00 902.86 1130.09
65.00 672.56 776.37
65.00 697.17 711.82
65.00 563.58 590.92
65.00 550.86 552.49
65.00 194.28 264.20
65.00 107.85 247.95
65.00 645.01 749.53
65.00 590.04 618.17
65.00 520.20 603.01
65.00 551.19 593.35
65.00 64.05 71.61
65.00 725.01 783.30
65.00 959.13 1052.02
65.00 1263.17 1350.77
65.00 567.91 609.23
65.00 486.65 487.32
65.00 589.83 614.48
65.00 640.47 694.06
65.00 559.97 643.45
65.00 834.70 1062.31
65.00 507.05 507.22
65.00 831.59 1053.83
65.00 572.10 669.07
65.00 947.03 955.94
65.00 785.98 794.26
65.00 628.34 681.96
65.00 647.86 656.14
65.00 1603.54 1626.60
65.00 866.15 888.12
65.00 946.28 999.86
65.00 542.25 586.55
65.00 575.04 582.65
65.00 633.80 641.48
65.00 1121.61 1292.57
65.00 1109.76 1177.17
65.00 553.71 619.01
65.00 637.28 673.14
65.00 803.24 812.86
65.00 637.99 775.99
65.00 524.52 554.51
65.00 546.99 639.13
65.00 516.97 522.51
65.00 552.41 578.24
65.00 601.21 628.46
65.00 633.17 634.97
65.00 701.07 737.69
65.00 851.71 967.65
65.00 577.35 591.55
65.00 685.07 772.71
65.00 578.19 589.70
65.00 1030.27 1117.03
65.00 449.69 468.29
65.00 606.16 620.52
65.00 593.56 615.02
65.00 751.76 752.51
65.00 989.79 1360.10
65.00 466.36 471.74
65.00 1561.17 1593.50
65.00 1205.60 1295.97
65.00 1060.59 1724.44
65.00 1155.92 1317.51
65.00 985.46 1019.64
65.00 600.79 607.17
65.00 469.34 473.96
65.00 557.99 631.49
65.00 1246.33 1270.61
65.00 191.76 238.83
65.00 804.13 820.59
65.00 898.19 937.92
65.00 564.84 606.62
65.00 496.26 506.21
65.00 823.36 827.48
65.00 1203.58 1256.45
65.00 482.87 533.34
65.00 532.67 587.14
65.00 594.03 707.20
65.00 1298.28 1373.37
65.00 1182.75 1243.81
65.00 539.60 564.76
65.00 650.72 701.20
65.00 995.24 999.23
65.00 550.44 608.85
65.00 796.90 897.77
65.00 380.69 405.09
65.00 -195.90 -55.42
65.00 1072.31 1197.70
65.00 752.14 873.96
65.00 528.64 541.32
65.00 743.61 761.33
65.00 583.40 588.73
65.00 588.99 676.08
65.00 502.06 534.52
65.00 686.75 706.03
65.00 1340.53 1430.23
66.00 1097.92 1183.72
66.00 504.70 567.91
66.00 691.16 700.82
66.00 637.32 670.41
66.00 574.04 603.56
66.00 832.89 905.12
66.00 954.85 1151.59
66.00 688.72 810.55
66.00 519.44 549.05
66.00 565.97 632.54
66.00 563.24 568.70
66.00 807.02 828.90
66.00 591.17 596.46
66.00 834.49 992.47
66.00 622.58 670.37
66.00 1115.90 1233.06
66.00 1037.20 1098.13
66.00 588.65 590.25
66.00 713.42 731.98
66.00 670.20 790.18
66.00 1463.87 1560.92
66.00 788.71 790.73
66.00 533.76 535.15
66.00 675.92 678.35
66.00 601.42 602.72
66.00 1113.04 1119.34
66.00 870.65 924.95
66.00 575.80 594.49
66.00 563.29 573.53
66.00 452.63 465.86
66.00 1479.70 1665.82
66.00 637.87 644.59
66.00 545.73 572.61
66.00 552.75 566.77
66.00 748.65 988.69
66.00 715.10 727.07
66.00 503.44 507.05
66.00 940.99 965.89
66.00 1593.84 1760.85
66.00 1208.07 1289.46
66.00 588.23 647.57
66.00 763.69 771.66
66.00 571.39 601.12
66.00 544.05 612.08
66.00 525.36 683.90
66.00 566.48 611.03
66.00 728.91 877.07
66.00 540.86 590.67
66.00 614.90 618.59
66.00 593.14 916.04
66.00 689.56 897.98
66.00 606.92 620.19
66.00 839.07 1004.61
66.00 565.93 578.82
66.00 580.76 703.76
66.00 632.33 721.48
66.00 553.17 555.85
66.00 722.61 743.86
66.00 540.86 723.96
66.00 646.56 729.46
66.00 1467.77 1648.60
66.00 625.56 630.73
66.00 562.74 564.71
66.00 628.13 698.38
66.00 65.90 108.48
66.00 621.66 639.97
66.00 562.15 581.22
66.00 572.27 647.49
66.00 767.09 836.59
66.00 452.59 483.08
66.00 577.44 612.71
66.00 871.70 891.90
66.00 169.33 204.99
66.00 534.98 549.89
66.00 547.41 558.58
66.00 290.36 521.12
66.00 642.66 707.66
66.00 508.57 542.08
66.00 710.77 903.57
66.00 1095.95 1226.01
66.00 526.16 560.09
66.00 1328.31 1525.26
66.00 1908.17 1983.51
66.00 615.15 656.64
66.00 581.39 605.91
66.00 594.70 604.57
66.00 859.52 969.42
66.00 492.52 510.50
66.00 258.45 274.87
66.00 638.12 669.78
66.00 1512.50 1547.94
66.00 557.07 581.64
66.00 894.21 1177.29
66.00 554.80 617.88
66.00 601.38 653.57
66.00 1251.08 1309.37
66.00 528.35 607.84
66.00 1338.09 1376.18
66.00 1044.50 1097.80
66.00 556.82 569.84
66.00 856.70 898.53
66.00 785.31 815.34
66.00 564.08 591.00
66.00 910.46 938.51
66.00 824.33 877.32
66.00 557.07 639.72
66.00 1489.44 1694.50
66.00 674.99 771.03
66.00 535.74 549.81
66.00 784.56 900.42
66.00 538.05 597.97
66.00 1649.15 1769.55
66.00 633.75 661.68
66.00 622.50 701.20
66.00 455.49 477.57
66.00 1140.34 1827.75
66.00 501.51 615.91
66.00 512.14 653.57
66.00 600.03 704.05
66.00 609.98 612.13
66.00 1039.84 1042.70
66.00 903.15 951.65
66.00 640.81 727.36
66.00 587.81 619.10
66.00 509.24 520.58
66.00 556.52 571.77
66.00 513.86 515.96
66.00 593.61 667.22
66.00 14.16 189.70
66.00 551.19 565.85
66.00 591.67 878.75
66.00 714.01 910.79
66.00 1478.69 1493.72
66.00 709.43 925.66
66.00 455.19 461.49
66.00 358.27 561.06
66.00 740.63 811.18
66.00 610.11 632.58
66.00 751.72 878.92
66.00 574.71 584.49
66.00 579.96 590.37
66.00 667.98 710.98
66.00 555.35 579.45
66.00 695.36 816.89
66.00 503.02 823.44
66.00 947.83 1012.50
66.00 475.77 494.71
66.00 765.62 768.98
66.00 577.56 592.60
66.00 695.19 704.64
66.00 1487.51 1583.76
66.00 553.63 561.27
66.00 645.93 651.60
66.00 765.45 865.86
66.00 507.60 510.33
66.00 1884.65 2070.40
66.00 479.25 481.56
66.00 492.15 662.10
66.00 742.18 759.95
66.00 599.61 650.47
66.00 702.62 784.72
66.00 935.74 1014.18
66.00 897.14 927.21
66.00 878.21 962.24
66.00 485.26 528.14
66.00 688.51 694.27
66.00 731.85 766.04
66.00 563.20 628.38
66.00 673.73 675.12
66.00 662.69 672.09
66.00 577.40 618.26
66.00 1696.01 1698.49
66.00 887.32 1017.38
66.00 1292.23 1366.90
66.00 978.70 1098.01
66.00 446.46 454.02
66.00 507.47 518.90
66.00 655.21 694.14
66.00 942.29 1080.41
66.00 642.61 683.56
66.00 474.80 479.42
66.00 587.85 624.05
66.00 523.89 539.26
66.00 1073.06 1105.61
66.00 759.28 820.50
66.00 1476.51 1485.32
66.00 486.65 635.81
66.00 613.30 666.64
66.00 987.85 1041.73
66.00 373.81 444.27
66.00 809.42 1061.76
66.00 629.13 671.63
66.00 1093.01 1144.20
66.00 616.70 640.35
66.00 546.36 600.87
66.00 579.24 588.90
66.00 1220.04 1385.75
66.00 581.39 593.69
66.00 569.59 628.29
66.00 86.85 91.60
66.00 599.49 665.04
66.00 552.03 583.53
66.00 1359.80 1381.30
66.00 770.19 878.00
66.00 732.48 772.92
66.00 548.13 655.13
66.00 817.98 821.85
66.00 550.81 551.95
66.00 704.35 725.01
66.00 1988.80 2014.42
66.00 575.72 645.81
66.00 550.44 559.93
66.00 717.41 841.29
66.00 1113.54 1175.70
66.00 715.56 1049.42
66.00 1072.01 1247.09
66.00 609.82 696.41
66.00 1340.19 1413.51
66.00 512.09 524.23
66.00 -195.90 105.67
66.00 519.82 587.26
66.00 620.40 622.41
66.00 1103.63 1153.82
66.00 1287.11 1460.04
66.00 269.41 489.58
66.00 559.72 571.85
66.00 863.68 868.29
66.00 805.34 829.20
66.00 1083.73 1126.31
66.00 424.66 519.23
66.00 893.20 918.06
66.00 669.20 673.65
66.00 709.30 727.70
66.00 518.48 552.70
66.00 848.77 911.51
66.00 576.09 587.43
66.00 692.29 748.53
66.00 574.88 643.75
66.00 639.80 652.40
66.00 1503.97 1649.57
66.00 1130.47 1254.19
66.00 639.76 778.34
66.00 518.65 738.53
66.00 654.62 687.21
66.00 735.59 753.44
66.00 564.84 569.54
66.00 656.22 663.44
66.00 565.39 589.62
66.00 772.29 945.19
66.00 520.54 533.89
66.00 1507.04 1758.46
66.00 571.56 599.57
66.00 630.65 660.59
66.00 580.21 677.39
66.00 553.33 625.77
66.00 641.86 727.19
66.00 513.65 519.74
66.00 560.72 628.38
66.00 688.51 703.00
66.00 1123.54 1138.45
66.00 1235.33 1564.32
66.00 580.13 594.99
66.00 802.11 812.15
66.00 579.58 725.68
66.00 571.05 595.79
66.00 548.25 562.28
66.00 620.06 665.63
66.00 790.02 797.20
66.00 539.89 546.19
66.00 547.03 549.34
66.00 807.28 858.47
66.00 702.83 703.46
66.00 1676.07 1841.57
66.00 1142.73 1144.16
66.00 1152.73 1153.15
66.00 693.18 757.93
66.00 973.74 1061.01
66.00 612.42 635.39
66.00 703.04 768.56
66.00 677.09 736.35
66.00 984.87 1165.24
66.00 1238.77 1244.74
66.00 665.38 672.93
66.00 1144.49 1232.94
66.00 552.28 605.45
66.00 592.77 608.09
66.00 595.87 696.03
66.00 684.53 720.77
66.00 677.26 748.53
66.00 610.66 617.80
66.00 960.52 1204.97
66.00 560.68 603.18
66.00 550.65 589.53
66.00 568.45 581.76
66.00 753.02 963.24
66.00 871.28 916.17
66.00 655.51 693.47
66.00 683.98 805.85
66.00 603.52 678.39
66.00 1421.79 1453.45
66.00 606.75 615.78
66.00 1142.06 1297.82
66.00 1353.12 1557.56
66.00 466.91 498.78
66.00 668.19 670.96
66.00 690.66 707.62
66.00 561.40 663.19
66.00 548.13 657.48
66.00 682.76 704.47
66.00 1011.66 1129.50
66.00 892.61 1068.23
66.00 811.14 853.43
66.00 455.82 632.66
66.00 575.63 648.66
66.00 844.27 886.44
66.00 665.80 670.20
66.00 700.36 731.22
66.00 524.02 527.13
66.00 964.29 1116.11
66.00 895.47 937.42
66.00 734.41 748.36
66.00 711.19 800.89
66.00 621.32 672.68
66.00 1209.80 1358.29
66.00 538.76 615.57
66.00 558.79 653.07
66.00 158.04 189.87
66.00 676.63 720.05
66.00 -195.90 130.32
66.00 1290.05 1551.26
66.00 1094.73 1773.87
66.00 594.95 614.14
66.00 868.97 1094.14
66.00 909.83 929.14
66.00 665.17 681.08
66.00 972.65 1028.76
66.00 1417.63 1421.11
66.00 615.44 743.86
66.00 -195.90 55.99
66.00 584.12 590.04
66.00 767.34 892.74
66.00 1197.28 1282.11
66.00 578.53 599.99
66.00 552.96 598.98
66.00 -195.90 54.64
66.00 793.25 799.97
66.00 487.99 490.30
66.00 972.44 1092.42
66.00 854.69 866.95
66.00 633.54 806.27
66.00 605.87 774.73
66.00 869.89 1035.35
66.00 538.42 541.74
66.00 587.94 592.60
66.00 833.35 897.61
66.00 744.20 767.51
66.00 690.49 696.87
66.00 940.23 960.64
66.00 535.07 593.27
66.00 659.16 750.83
66.00 694.39 949.55
66.00 929.27 1018.47
66.00 927.13 1007.47
66.00 569.75 583.40
66.00 1382.31 1482.68
66.00 -195.90 234.42
66.00 565.60 570.30
66.00 652.15 684.94
66.00 94.92 109.36
66.00 823.61 979.58
66.00 557.11 624.39
66.00 1164.27 1172.34
66.00 514.82 624.60
66.00 780.48 785.31
66.00 611.24 648.24
66.00 560.47 608.89
66.00 973.32 983.78
66.00 523.31 570.38
66.00 568.87 672.85
66.00 468.76 531.12
66.00 734.92 818.99
66.00 583.36 602.47
66.00 527.67 560.26
66.00 515.75 568.41
66.00 631.28 631.70
66.00 629.30 701.03
66.00 680.49 829.66
66.00 1104.01 1120.60
66.00 683.27 740.59
66.00 661.47 699.94
66.00 918.90 1008.94
66.00 620.99 725.97
66.00 980.76 1040.47
66.00 627.92 648.91
66.00 534.14 585.75
66.00 510.08 624.22
66.00 492.90 606.92
66.00 536.62 672.05
66.00 1192.24 1282.83
66.00 583.91 757.43
66.00 1354.26 1356.06
66.00 557.24 564.97
66.00 545.02 658.07
66.00 1059.25 1150.50
66.00 551.61 590.46
66.00 256.26 519.61
66.00 1618.91 1832.75
66.00 541.32 550.44
66.00 667.06 844.06
66.00 673.02 678.02
66.00 578.36 617.50
66.00 518.18 521.59
66.00 577.65 592.81
66.00 658.74 687.72
66.00 1776.89 1837.37
66.00 587.68 607.88
66.00 719.93 729.84
66.00 626.49 785.61
66.00 1206.06 1314.53
66.00 549.30 576.89
66.00 502.14 520.45
66.00 650.59 678.35
66.00 1060.42 1132.53
66.00 642.99 680.33
66.00 1508.30 1575.45
66.00 1054.12 1060.13
66.00 666.72 734.58
66.00 587.60 675.12
66.00 1141.55 1201.61
66.00 547.08 560.22
66.00 612.76 624.01
66.00 605.70 617.59
66.00 907.60 908.23
66.00 545.23 553.21
66.00 496.18 500.92
66.00 641.35 693.97
66.00 638.50 687.42
66.00 569.04 585.21
66.00 581.76 616.45
66.00 595.58 738.36
66.00 620.99 888.83
66.00 680.12 744.62
66.00 559.76 642.40
66.00 628.88 699.10
66.00 513.44 610.49
66.00 710.60 744.33
66.00 589.70 617.08
66.00 544.77 564.84
66.00 436.17 439.32
66.00 1027.33 1039.47
66.00 482.45 504.12
66.00 650.55 710.90
66.00 661.05 810.93
66.00 541.95 569.84
66.00 624.47 669.74
66.00 435.24 453.68
66.00 641.19 725.30
66.00 721.10 741.97
66.00 509.45 541.91
66.00 469.64 472.54
66.00 512.85 556.52
66.00 568.70 575.13
66.00 555.56 560.89
66.00 445.11 489.84
66.00 1160.96 1345.94
66.00 990.08 991.55
66.00 649.12 665.54
66.00 568.28 657.73
66.00 1182.37 1201.86
66.00 621.91 645.01
66.00 535.23 601.54
66.00 717.45 726.90
66.00 135.02 331.22
66.00 808.12 808.45
66.00 223.80 266.05
66.00 656.30 743.61
66.00 474.97 483.54
66.00 553.63 579.16
66.00 1046.18 1141.43
66.00 524.90 540.90
66.00 330.76 400.05
66.00 867.54 940.19
66.00 588.99 679.70
66.00 607.51 815.21
66.00 758.98 762.72
66.00 590.37 625.44
66.00 635.18 649.67
66.00 485.26 486.98
66.00 814.58 836.25
66.00 846.00 944.81
66.00 275.12 1096.07
66.00 593.27 598.77
66.00 565.05 571.47
66.00 178.95 255.55
66.00 630.48 665.75
66.00 906.97 955.22
66.00 1085.74 1244.61
66.00 569.88 575.63
66.00 699.98 704.77
66.00 1219.62 1346.07
67.00 554.13 612.34
67.00 519.19 674.99
67.00 561.06 578.11
67.00 595.29 602.93
67.00 741.85 796.23
67.00 506.05 525.53
67.00 496.81 565.55
67.00 1073.31 1176.70
67.00 1130.43 1202.95
67.00 655.09 673.10
67.00 1482.72 1668.51
67.00 845.37 874.80
67.00 853.34 985.08
67.00 575.88 578.87
67.00 475.73 479.88
67.00 545.40 639.67
67.00 1215.42 1239.07
67.00 553.46 560.56
67.00 556.86 564.63
67.00 636.65 699.94
67.00 1116.53 1211.98
67.00 520.79 561.06
67.00 548.88 669.24
67.00 672.43 682.43
67.00 438.18 671.30
67.00 554.80 588.69
67.00 1387.52 1404.99
67.00 826.17 875.27
67.00 592.89 610.32
67.00 658.53 748.06
67.00 560.51 566.52
67.00 721.02 910.33
67.00 546.28 586.17
67.00 527.09 570.17
67.00 490.30 589.24
67.00 41.42 81.23
67.00 649.08 697.67
67.00 483.75 599.91
67.00 548.29 556.52
67.00 1255.82 1661.12
67.00 536.33 737.65
67.00 525.53 666.30
67.00 500.55 514.40
67.00 1330.32 1677.91
67.00 733.99 747.64
67.00 420.04 518.27
67.00 441.88 445.70
67.00 528.22 530.11
67.00 558.67 610.15
67.00 1027.54 1243.81
67.00 1021.32 1030.18
67.00 858.43 906.72
67.00 602.13 666.55
67.00 790.44 917.64
67.00 1135.55 2010.93
67.00 554.72 557.74
67.00 601.42 602.22
67.00 842.38 973.45
67.00 522.34 606.92
67.00 574.25 590.79
67.00 517.93 670.46
67.00 731.10 736.35
67.00 878.58 933.60
67.00 518.52 542.54
67.00 545.48 561.52
67.00 623.76 654.04
67.00 635.01 693.22
67.00 555.64 575.25
67.00 600.79 615.95
67.00 609.23 611.62
67.00 803.24 880.22
67.00 576.14 650.01
67.00 743.11 840.87
67.00 540.31 624.35
67.00 595.62 603.64
67.00 992.56 997.72
67.00 488.41 490.00
67.00 776.07 818.07
67.00 527.17 630.06
67.00 550.56 582.48
67.00 470.52 477.11
67.00 559.13 699.77
67.00 740.08 818.28
67.00 787.75 787.83
67.00 626.03 630.06
67.00 834.24 847.26
67.00 651.81 675.66
67.00 466.07 490.84
67.00 841.29 993.06
67.00 550.65 736.81
67.00 577.56 603.10
67.00 871.07 895.63
67.00 795.85 831.93
67.00 612.34 677.97
67.00 830.42 835.96
67.00 580.71 673.65
67.00 877.74 885.47
67.00 816.51 1269.85
67.00 486.06 503.40
67.00 1048.28 1177.04
67.00 609.06 627.20
67.00 482.66 496.09
67.00 1278.42 1581.07
67.00 675.83 958.92
67.00 720.98 936.62
67.00 875.22 901.81
67.00 702.29 727.07
67.00 1170.24 1175.11
67.00 1269.64 1285.09
67.00 1344.10 1460.84
67.00 771.58 772.25
67.00 591.67 661.89
67.00 497.86 499.79
67.00 807.36 863.97
67.00 643.66 807.53
67.00 855.53 868.88
67.00 603.81 619.56
67.00 840.58 937.33
67.00 661.01 697.75
67.00 1208.37 1261.70
67.00 709.64 733.78
67.00 560.26 652.78
67.00 1448.24 1496.50
67.00 1176.37 1208.12
67.00 1724.11 1992.12
67.00 1473.27 1532.40
67.00 603.77 631.15
67.00 584.12 778.89
67.00 529.77 603.98
67.00 636.27 655.67
67.00 528.47 539.77
67.00 588.94 622.33
67.00 575.25 609.06
67.00 549.01 586.80
67.00 616.12 644.42
67.00 599.95 773.64
67.00 806.27 811.60
67.00 165.09 227.87
67.00 998.18 1161.42
67.00 523.18 840.75
67.00 631.61 650.72
67.00 587.31 610.61
67.00 1184.77 1323.01
67.00 555.85 584.83
67.00 722.15 758.48
67.00 554.26 581.72
67.00 417.23 472.91
67.00 592.05 605.78
67.00 620.23 667.22
67.00 904.20 986.17
67.00 615.86 621.91
67.00 700.61 724.21
67.00 558.46 566.98
67.00 1175.91 1302.65
67.00 565.30 603.10
67.00 1097.59 1177.29
67.00 690.82 695.07
67.00 514.74 649.12
67.00 521.29 541.36
67.00 1303.66 1347.46
67.00 543.34 617.17
67.00 970.93 977.02
67.00 586.13 643.54
67.00 574.46 644.88
67.00 841.67 882.57
67.00 703.80 706.45
67.00 782.58 857.88
67.00 469.68 517.09
67.00 107.68 114.45
67.00 1112.24 1157.89
67.00 1452.69 1566.92
67.00 555.22 600.24
67.00 712.66 750.54
67.00 592.22 631.78
67.00 641.86 694.90
67.00 582.39 627.75
67.00 712.87 723.71
67.00 697.67 757.30
67.00 677.68 767.25
67.00 620.06 655.25
67.00 553.50 585.46
67.00 513.14 543.51
67.00 289.77 336.18
67.00 525.57 578.57
67.00 531.03 715.85
67.00 978.19 980.67
67.00 730.64 810.72
67.00 424.66 439.49
67.00 555.10 666.47
67.00 543.67 551.49
67.00 705.94 742.14
67.00 445.11 511.55
67.00 539.85 607.76
67.00 461.03 522.17
67.00 948.67 961.27
67.00 580.00 585.25
67.00 173.32 239.55
67.00 532.13 558.04
67.00 538.68 608.18
67.00 793.84 853.47
67.00 594.53 647.53
67.00 651.48 699.06
67.00 527.67 591.67
67.00 522.63 619.68
67.00 169.00 535.91
67.00 552.62 632.41
67.00 904.66 970.34
67.00 731.06 869.30
67.00 71.23 101.34
67.00 1380.88 1469.16
67.00 1190.48 1259.18
67.00 638.25 691.71
67.00 920.28 1006.54
67.00 573.74 574.92
67.00 594.99 664.28
67.00 605.78 646.35
67.00 629.76 643.66
67.00 568.28 642.36
67.00 593.73 632.87
67.00 621.87 707.12
67.00 615.74 631.95
67.00 605.74 635.35
67.00 611.03 635.56
67.00 702.62 775.99
67.00 646.10 699.43
67.00 638.67 699.01
67.00 1465.76 1467.85
67.00 489.25 502.94
67.00 558.96 569.42
67.00 613.39 703.25
67.00 535.23 639.00
67.00 636.31 637.70
67.00 612.17 653.70
67.00 198.27 285.87
67.00 616.16 722.70
67.00 995.03 1008.89
67.00 1161.12 1170.32
67.00 1110.86 1140.88
67.00 465.61 510.54
67.00 576.89 593.31
67.00 534.69 605.41
67.00 599.32 608.09
67.00 931.96 959.00
67.00 994.32 1133.79
67.00 883.41 1017.04
67.00 494.67 609.27
67.00 539.01 617.17
67.00 632.41 689.40
67.00 695.19 732.99
67.00 568.24 595.66
67.00 1102.84 1167.97
67.00 566.52 585.63
67.00 564.25 576.77
67.00 897.86 946.36
67.00 1060.76 1259.43
67.00 528.56 623.72
67.00 638.79 660.17
67.00 534.48 589.62
67.00 515.08 549.51
67.00 515.16 521.71
67.00 818.53 897.56
67.00 1333.01 1357.66
67.00 816.30 895.05
67.00 1411.04 1670.56
67.00 1355.48 1363.96
67.00 737.56 841.42
67.00 1240.54 1401.67
67.00 826.26 973.03
67.00 635.48 654.88
67.00 916.92 920.20
67.00 622.12 672.43
67.00 930.28 1044.59
67.00 849.94 916.84
67.00 603.94 695.07
67.00 561.14 626.70
67.00 580.84 608.30
67.00 1051.94 1201.94
67.00 590.67 597.39
67.00 929.31 1020.11
67.00 894.84 1008.39
67.00 1076.76 1128.54
67.00 279.69 513.77
67.00 640.77 652.90
67.00 624.77 663.95
67.00 64.77 70.98
67.00 798.00 806.48
67.00 630.06 944.14
67.00 512.93 532.88
67.00 556.57 623.38
67.00 585.00 596.84
67.00 740.84 803.41
67.00 586.59 616.83
67.00 588.57 645.81
67.00 889.38 1066.93
67.00 519.91 548.84
67.00 663.82 723.92
67.00 775.70 798.29
67.00 538.76 569.25
67.00 537.12 543.76
67.00 600.33 639.88
67.00 628.29 641.73
67.00 602.38 692.46
67.00 1694.92 1785.08
67.00 859.39 916.59
67.00 630.65 639.55
67.00 717.91 821.05
67.00 580.84 619.10
67.00 1914.68 2006.14
67.00 509.32 648.96
67.00 636.44 858.34
67.00 624.01 660.46
67.00 850.03 894.12
67.00 632.70 693.18
67.00 597.85 607.76
67.00 320.09 402.91
67.00 573.45 625.65
67.00 937.00 980.00
67.00 655.25 730.01
67.00 465.06 471.40
67.00 711.74 758.02
67.00 504.70 522.59
67.00 588.94 614.23
67.00 538.80 646.14
67.00 642.07 682.85
67.00 639.84 665.75
67.00 707.79 753.10
67.00 743.44 923.85
67.00 761.25 775.61
67.00 540.61 656.14
67.00 944.47 1101.83
67.00 388.38 393.92
67.00 116.59 212.54
67.00 428.10 455.82
67.00 470.27 499.50
67.00 649.63 664.45
67.00 655.00 662.98
67.00 692.71 707.24
67.00 62.41 107.14
67.00 620.94 638.92
67.00 557.45 580.34
67.00 565.30 681.59
67.00 643.92 705.56
67.00 891.14 892.48
67.00 582.10 583.86
67.00 654.04 687.25
67.00 623.17 683.48
67.00 1524.13 1530.72
67.00 557.07 603.06
67.00 1051.85 1095.78
67.00 623.25 662.56
67.00 487.40 508.23
67.00 1001.21 1146.89
67.00 518.14 547.87
67.00 551.44 643.41
67.00 976.60 982.23
67.00 684.15 695.82
67.00 512.93 649.46
67.00 589.99 609.23
67.00 647.53 656.01
67.00 594.49 628.71
67.00 843.01 853.13
67.00 943.30 1060.17
67.00 587.64 589.62
67.00 1590.65 1629.91
67.00 765.66 850.87
67.00 539.94 589.36
67.00 828.82 852.84
67.00 740.88 836.46
67.00 521.71 545.06
67.00 726.60 749.79
67.00 638.96 680.70
67.00 969.67 1357.49
67.00 516.97 591.25
67.00 601.29 642.36
67.00 336.68 423.36
67.00 520.62 525.24
67.00 848.30 906.80
67.00 479.46 489.29
67.00 577.14 603.77
67.00 483.03 532.88
67.00 945.65 1066.89
67.00 449.19 587.98
67.00 542.29 655.63
67.00 550.98 636.99
67.00 -195.90 35.41
67.00 535.53 538.97
67.00 510.96 520.07
67.00 576.89 591.93
67.00 540.99 608.89
67.00 874.89 889.59
67.00 552.45 690.82
67.00 820.59 982.18
67.00 977.73 1021.32
67.00 524.23 579.92
67.00 622.50 649.75
67.00 482.66 504.49
67.00 547.87 581.34
67.00 613.34 617.29
67.00 610.15 693.34
67.00 1462.61 1669.81
67.00 510.83 517.76
67.00 1454.50 1474.66
67.00 623.34 712.20
67.00 521.67 535.74
67.00 826.64 983.99
67.00 780.11 884.21
67.00 517.09 589.24
67.00 570.51 632.16
67.00 633.08 660.50
67.00 173.57 368.77
67.00 881.14 890.43
67.00 561.35 565.72
67.00 545.61 585.08
67.00 563.03 589.66
67.00 577.86 607.42
67.00 1147.64 1161.63
67.00 582.90 662.02
67.00 528.93 546.40
67.00 637.70 703.34
67.00 607.97 747.52
67.00 932.34 1009.86
67.00 955.39 971.01
67.00 926.67 937.71
67.00 905.38 1012.92
67.00 733.91 784.72
67.00 28.78 311.57
67.00 493.41 556.40
67.00 679.53 695.28
67.00 751.30 776.12
67.00 1423.13 1445.85
67.00 1328.60 1455.47
67.00 1120.18 1151.30
67.00 547.75 601.33
67.00 1198.54 1203.67
67.00 -195.90 880.35
67.00 934.27 1117.95
67.00 544.26 561.27
67.00 611.03 657.61
67.00 480.43 490.42
67.00 1184.68 1316.51
67.00 681.42 767.93
67.00 499.08 690.57
67.00 573.70 621.78
67.00 596.92 627.37
67.00 642.66 696.41
67.00 479.46 485.30
67.00 642.32 722.53
67.00 729.59 859.90
67.00 526.71 535.78
67.00 1418.80 1429.68
67.00 903.19 1173.09
67.00 1372.32 1396.34
67.00 519.86 554.22
67.00 1111.36 1152.81
67.00 591.30 646.52
67.00 1083.64 1109.05
67.00 746.93 800.47
67.00 527.84 610.45
67.00 595.16 682.97
67.00 459.47 485.93
67.00 514.57 627.16
67.00 610.36 782.04
67.00 609.35 612.04
67.00 561.48 568.28
67.00 554.05 625.19
67.00 966.18 1023.89
67.00 1197.03 1251.25
67.00 325.55 340.25
67.00 655.97 657.02
67.00 690.03 697.59
67.00 1416.08 1442.07
67.00 579.83 771.92
67.00 576.18 659.62
67.00 1262.50 1358.25
67.00 1341.16 1373.03
67.00 515.87 577.31
67.00 670.62 829.66
67.00 560.39 588.23
67.00 571.31 571.52
67.00 577.69 593.40
67.00 627.37 666.85
67.00 728.54 775.23
67.00 752.35 774.18
67.00 566.77 624.22
67.00 726.02 862.04
67.00 452.46 538.01
67.00 570.43 602.59
67.00 1234.11 1362.41
67.00 566.02 566.27
67.00 684.19 730.17
67.00 1004.86 1088.10
67.00 957.28 1134.00
67.00 821.18 847.30
67.00 984.96 994.78
67.00 1012.88 1077.68
67.00 632.54 688.51
67.00 927.38 1025.86
67.00 569.54 578.53
67.00 698.51 703.25
67.00 610.19 626.95
68.00 787.03 831.26
68.00 942.21 1007.42
68.00 553.12 675.96
68.00 624.60 710.77
68.00 593.44 596.84
68.00 489.79 595.33
68.00 593.44 610.15
68.00 525.62 889.71
68.00 542.33 556.48
68.00 994.49 1080.87
68.00 567.32 623.93
68.00 994.82 1103.51
68.00 532.71 542.96
68.00 513.31 588.48
68.00 559.04 652.90
68.00 144.01 754.91
68.00 489.33 570.59
68.00 533.30 575.04
68.00 1431.53 1464.83
68.00 497.82 589.36
68.00 665.21 670.54
68.00 688.64 692.17
68.00 796.15 808.62
68.00 702.33 750.50
68.00 1436.86 1661.07
68.00 555.81 589.87
68.00 620.61 683.81
68.00 563.29 632.16
68.00 604.78 617.33
68.00 656.01 669.32
68.00 520.20 581.34
68.00 543.04 671.55
68.00 480.68 507.39
68.00 652.31 723.37
68.00 653.78 754.74
68.00 560.60 577.77
68.00 1204.25 1279.00
68.00 650.85 760.07
68.00 572.73 609.56
68.00 274.82 280.11
68.00 196.63 264.70
68.00 546.36 549.85
68.00 599.65 605.32
68.00 512.39 537.84
68.00 567.49 586.68
68.00 1345.10 1380.63
68.00 805.97 834.78
68.00 859.01 877.70
68.00 807.40 859.14
68.00 472.33 477.87
68.00 637.36 706.91
68.00 1007.26 1083.90
68.00 466.36 499.37
68.00 642.95 671.55
68.00 1412.59 1536.01
68.00 584.28 614.35
68.00 1193.67 1198.25
68.00 592.85 653.36
68.00 1057.48 1080.24
68.00 700.44 708.00
68.00 1076.34 1111.32
68.00 552.66 638.20
68.00 1448.75 1961.63
68.00 786.78 790.52
68.00 647.44 693.64
68.00 1075.83 1313.15
68.00 590.50 598.73
68.00 1018.05 1188.34
68.00 1342.37 1361.94
68.00 661.18 728.24
68.00 704.85 736.72
68.00 515.24 600.37
68.00 715.06 806.31
68.00 767.51 788.46
68.00 1068.32 1079.15
68.00 653.36 685.74
68.00 713.33 931.37
68.00 1073.23 1112.33
68.00 548.46 555.52
68.00 536.16 542.33
68.00 609.48 611.87
68.00 608.35 711.70
68.00 513.56 552.83
68.00 639.59 696.37
68.00 546.49 550.56
68.00 497.77 542.58
68.00 1255.74 1362.49
68.00 535.15 579.71
68.00 545.23 632.28
68.00 587.26 631.86
68.00 489.88 506.00
68.00 733.62 748.53
68.00 610.07 621.41
68.00 1457.27 1570.91
68.00 1408.68 1561.00
68.00 541.57 548.55
68.00 567.07 771.66
68.00 715.81 732.99
68.00 814.71 847.51
68.00 558.92 582.60
68.00 470.86 492.69
68.00 501.97 502.14
68.00 731.64 818.19
68.00 1064.79 1173.30
68.00 587.47 661.60
68.00 1100.06 1110.90
68.00 763.27 786.07
68.00 1270.40 1376.18
68.00 697.63 745.38
68.00 594.15 611.33
68.00 620.78 659.58
68.00 754.57 890.09
68.00 637.24 707.08
68.00 54.31 90.09
68.00 928.31 1096.12
68.00 511.67 546.91
68.00 820.76 950.56
68.00 1459.41 1473.99
68.00 716.86 869.18
68.00 591.21 614.35
68.00 646.23 814.00
68.00 620.44 659.62
68.00 627.83 659.92
68.00 575.55 639.51
68.00 578.03 654.88
68.00 756.13 805.34
68.00 572.40 608.68
68.00 392.91 576.72
68.00 622.16 623.88
68.00 971.90 1013.72
68.00 883.29 1224.49
68.00 597.64 821.30
68.00 638.67 710.14
68.00 596.17 652.73
68.00 979.54 1070.08
68.00 674.15 801.56
68.00 664.62 819.37
68.00 1025.02 1181.74
68.00 557.95 645.18
68.00 660.50 737.23
68.00 875.56 898.82
68.00 573.70 653.66
68.00 699.06 879.42
68.00 1438.54 1643.81
68.00 1030.56 1096.54
68.00 1037.03 1137.52
68.00 638.92 696.70
68.00 590.16 776.58
68.00 605.70 905.04
68.00 832.14 970.93
68.00 852.42 869.97
68.00 473.25 654.79
68.00 607.67 641.82
68.00 698.38 732.99
68.00 763.77 798.63
68.00 578.53 670.71
68.00 622.12 731.56
68.00 613.05 642.28
68.00 817.19 889.63
68.00 540.94 604.44
68.00 444.48 558.58
68.00 620.31 645.30
68.00 628.80 634.22
68.00 533.51 619.77
68.00 785.90 817.31
68.00 603.26 627.20
68.00 672.51 784.01
68.00 655.51 771.79
68.00 625.61 630.60
68.00 633.88 637.41
68.00 456.12 852.42
68.00 527.00 638.46
68.00 590.41 747.60
68.00 543.55 557.28
68.00 653.20 659.71
68.00 977.57 995.96
68.00 836.42 872.58
68.00 750.62 1036.65
68.00 627.75 759.11
68.00 663.44 778.68
68.00 619.22 627.87
68.00 747.43 751.72
68.00 508.48 546.11
68.00 514.82 516.50
68.00 647.07 800.14
68.00 713.46 918.81
68.00 189.53 289.23
68.00 631.19 683.35
68.00 686.37 719.63
68.00 673.40 689.02
68.00 706.15 744.75
68.00 1196.44 1334.48
68.00 608.93 665.71
68.00 629.26 635.10
68.00 -195.90 115.96
68.00 626.82 662.35
68.00 653.66 666.51
68.00 1722.22 1756.74
68.00 959.80 998.10
68.00 791.28 827.85
68.00 1240.24 1240.79
68.00 262.90 506.72
68.00 661.26 670.12
68.00 878.54 910.16
68.00 478.25 479.13
68.00 1024.39 1027.08
68.00 832.22 974.54
68.00 521.67 532.50
68.00 1482.05 1678.96
68.00 881.48 1065.00
68.00 579.41 633.29
68.00 1090.78 1141.26
68.00 137.46 150.48
68.00 549.13 836.67
68.00 536.33 570.43
68.00 465.10 535.23
68.00 558.04 603.73
68.00 1126.73 1254.35
68.00 452.84 485.05
68.00 952.54 1110.81
68.00 664.62 677.01
68.00 917.60 1006.33
68.00 650.85 652.11
68.00 471.36 485.85
68.00 627.50 633.17
68.00 686.29 876.19
68.00 1497.46 1559.40
68.00 706.19 720.22
68.00 715.14 857.00
68.00 581.22 592.60
68.00 709.68 718.16
68.00 496.51 567.28
68.00 632.20 672.93
68.00 468.71 471.74
68.00 537.46 634.59
68.00 680.91 711.70
68.00 1126.94 1162.80
68.00 860.02 955.85
68.00 523.26 550.73
68.00 581.18 710.73
68.00 523.52 550.52
68.00 529.14 564.92
68.00 572.99 586.47
68.00 649.00 674.95
68.00 1465.55 1468.15
68.00 754.61 804.80
68.00 791.11 793.04
68.00 800.26 819.79
68.00 189.03 251.39
68.00 624.98 685.74
68.00 587.98 623.13
68.00 565.64 605.28
68.00 670.62 700.99
68.00 1568.05 1753.17
68.00 766.83 799.30
68.00 576.68 616.20
68.00 631.78 657.14
68.00 746.85 806.77
68.00 630.10 665.33
68.00 679.99 711.70
68.00 585.50 664.37
68.00 578.40 580.63
68.00 1103.97 1105.02
68.00 869.85 999.49
68.00 672.30 683.35
68.00 943.05 999.95
68.00 480.81 485.34
68.00 510.08 511.93
68.00 580.76 684.06
68.00 551.02 565.01
68.00 628.25 658.36
68.00 623.17 648.07
68.00 1213.32 1240.12
68.00 572.40 577.10
68.00 555.89 592.01
68.00 1335.24 1761.52
68.00 1152.52 1195.85
68.00 789.51 821.34
68.00 595.45 634.22
68.00 627.96 640.72
68.00 570.80 717.53
68.00 626.03 663.57
68.00 394.93 554.63
68.00 1147.69 1341.03
68.00 877.45 896.60
68.00 23.65 231.82
68.00 839.70 920.70
68.00 -195.90 231.78
68.00 826.38 876.65
68.00 1124.30 1644.07
68.00 637.15 650.55
68.00 567.11 613.01
68.00 776.07 778.43
68.00 574.37 633.29
68.00 607.63 671.17
68.00 522.59 719.84
68.00 567.78 583.86
68.00 519.82 651.98
68.00 785.35 856.75
68.00 551.36 609.27
68.00 519.07 525.07
68.00 596.21 600.87
68.00 611.75 619.14
68.00 613.68 699.10
68.00 616.49 619.64
68.00 561.14 682.47
68.00 587.43 604.78
68.00 939.69 1021.07
68.00 555.77 575.46
68.00 564.84 677.22
68.00 529.86 601.50
68.00 878.96 995.62
68.00 603.31 640.05
68.00 511.93 538.55
68.00 862.29 863.21
68.00 554.72 651.60
68.00 554.63 605.66
68.00 588.15 617.12
68.00 565.34 568.70
68.00 309.09 361.46
68.00 1181.28 1212.44
68.00 566.48 571.43
68.00 322.82 425.88
68.00 678.65 782.88
68.00 376.24 406.60
68.00 555.39 648.62
68.00 823.57 844.86
68.00 516.92 520.75
68.00 594.19 617.88
68.00 537.00 594.28
68.00 1097.63 1173.14
68.00 795.77 806.86
68.00 522.42 568.16
68.00 659.16 660.80
68.00 910.63 961.77
68.00 571.35 579.54
68.00 129.10 217.21
68.00 531.08 571.68
68.00 510.83 698.51
68.00 971.35 1120.01
68.00 1251.20 1372.69
68.00 620.10 651.52
68.00 689.44 693.34
68.00 996.80 1138.36
68.00 475.26 540.23
68.00 522.97 608.05
68.00 585.12 647.15
68.00 555.94 591.59
68.00 851.79 889.96
68.00 659.45 680.66
68.00 639.76 796.74
68.00 726.44 828.32
68.00 579.79 603.52
68.00 552.54 554.63
68.00 543.59 579.75
68.00 682.05 737.69
68.00 702.37 937.75
68.00 591.46 618.85
68.00 832.56 930.07
68.00 543.88 575.13
68.00 553.04 598.86
68.00 613.89 630.14
68.00 1248.68 1261.03
68.00 649.59 675.45
68.00 982.39 1045.09
68.00 153.63 261.26
68.00 525.49 564.04
68.00 539.73 552.54
68.00 614.60 646.23
68.00 578.87 646.06
68.00 505.58 529.14
68.00 714.17 736.81
68.00 529.65 665.46
68.00 300.90 606.16
68.00 698.76 719.04
68.00 606.33 663.07
68.00 837.81 863.72
68.00 549.55 552.16
68.00 550.35 565.34
68.00 463.46 476.44
68.00 982.81 985.80
68.00 565.72 594.45
68.00 726.39 732.78
68.00 686.83 723.16
68.00 623.17 680.54
68.00 647.28 741.97
68.00 546.87 572.15
68.00 177.98 249.46
68.00 773.72 792.54
68.00 729.50 792.12
68.00 528.18 731.22
68.00 550.06 842.89
68.00 563.96 566.06
68.00 844.65 916.88
68.00 521.63 625.23
68.00 540.48 565.34
68.00 628.08 698.55
68.00 499.54 507.77
68.00 733.16 896.31
68.00 657.90 691.24
68.00 802.57 821.18
68.00 638.46 685.03
68.00 997.85 1016.70
68.00 777.21 778.76
68.00 538.01 579.79
68.00 536.66 625.31
68.00 588.48 589.99
68.00 514.32 564.55
68.00 862.04 875.69
68.00 731.85 935.23
68.00 1433.13 1649.90
68.00 1028.84 1031.91
68.00 590.92 597.81
68.00 562.70 579.20
68.00 757.34 768.56
68.00 1096.45 1125.60
68.00 967.40 1013.51
68.00 1478.06 1674.81
68.00 597.68 768.77
68.00 638.96 691.71
68.00 1076.38 1099.94
68.00 492.06 562.82
68.00 563.08 569.04
68.00 617.04 674.87
68.00 561.27 577.56
68.00 724.42 844.11
68.00 543.72 555.60
68.00 526.33 532.00
68.00 1186.74 1310.00
68.00 494.08 521.00
68.00 457.21 457.79
68.00 823.53 884.76
68.00 532.97 544.35
68.00 528.35 528.43
68.00 580.08 583.07
68.00 1201.15 1290.01
68.00 606.25 666.80
68.00 524.44 547.54
68.00 548.59 594.24
68.00 729.08 850.82
68.00 888.12 943.13
68.00 927.17 1014.90
68.00 991.59 1057.44
68.00 612.76 725.34
68.00 655.25 707.75
68.00 559.34 685.45
68.00 546.24 576.30
68.00 -195.90 31.55
68.00 524.44 560.22
68.00 847.88 943.89
68.00 639.09 834.91
68.00 498.36 511.13
68.00 1209.25 1249.65
68.00 559.88 578.36
68.00 602.93 697.75
68.00 605.78 639.63
68.00 544.26 566.44
68.00 180.42 241.77
68.00 1408.26 1604.72
68.00 447.76 535.61
68.00 1032.03 1179.56
68.00 601.71 665.80
68.00 658.49 659.75
68.00 765.11 787.33
68.00 615.95 866.91
68.00 825.59 830.54
68.00 580.76 664.70
68.00 485.39 764.44
68.00 -195.90 80.85
68.00 1155.20 2034.32
68.00 470.35 470.86
68.00 572.99 745.46
68.00 656.43 841.88
68.00 894.79 959.97
68.00 571.56 580.76
68.00 640.26 650.51
68.00 601.46 832.64
68.00 878.04 904.79
68.00 555.94 560.39
68.00 1284.42 1355.69
68.00 574.75 602.01
68.00 645.64 680.24
68.00 820.04 884.08
68.00 766.79 772.80
68.00 562.87 644.88
68.00 535.82 537.71
68.00 1047.82 1176.83
68.00 1514.97 1595.35
68.00 1073.65 1114.93
68.00 546.82 607.42
68.00 799.34 894.46
68.00 418.87 810.89
68.00 672.98 677.30
68.00 598.98 642.91
68.00 1029.39 1145.17
68.00 489.96 647.86
68.00 451.79 454.39
68.00 1120.47 1168.98
68.00 464.98 502.69
68.00 392.11 417.31
69.00 1324.99 1371.64
69.00 700.32 745.29
69.00 502.14 543.63
69.00 503.86 509.32
69.00 1398.65 1402.85
69.00 625.56 658.24
69.00 571.43 627.62
69.00 725.13 812.61
69.00 584.75 630.69
69.00 773.81 804.97
69.00 610.45 712.62
69.00 630.18 713.88
69.00 643.24 658.95
69.00 1038.16 1105.90
69.00 575.13 599.82
69.00 669.83 713.25
69.00 684.94 767.80
69.00 735.38 745.42
69.00 535.36 633.71
69.00 645.30 646.31
69.00 1114.97 1177.04
69.00 577.44 658.61
69.00 882.87 1042.03
69.00 357.93 435.66
69.00 1400.33 1642.34
69.00 925.53 944.85
69.00 646.48 726.06
69.00 993.94 1017.08
69.00 666.26 751.13
69.00 535.07 565.89
69.00 527.76 531.92
69.00 602.30 825.71
69.00 665.50 681.92
69.00 565.51 616.62
69.00 555.85 598.48
69.00 603.94 607.00
69.00 744.58 784.68
69.00 1322.51 1378.24
69.00 538.55 545.98
69.00 593.27 594.82
69.00 658.03 697.71
69.00 515.29 536.70
69.00 922.47 938.59
69.00 622.20 725.30
69.00 113.61 205.49
69.00 604.27 606.79
69.00 656.39 738.28
69.00 586.26 592.89
69.00 1212.82 1251.12
69.00 587.98 589.78
69.00 569.50 607.00
69.00 522.80 527.21
69.00 600.12 640.47
69.00 803.58 835.66
69.00 1113.04 1192.45
69.00 859.73 913.56
69.00 910.42 1589.39
69.00 550.23 560.51
69.00 598.31 606.04
69.00 709.47 928.89
69.00 1322.09 1357.11
69.00 837.72 1016.33
69.00 595.24 666.80
69.00 540.57 558.16
69.00 908.40 969.21
69.00 814.58 852.55
69.00 574.79 664.24
69.00 589.11 645.89
69.00 537.04 595.75
69.00 749.16 795.90
69.00 614.56 652.36
69.00 881.94 916.08
69.00 1193.96 1326.84
69.00 672.14 799.55
69.00 558.37 559.51
69.00 727.74 730.38
69.00 471.28 475.85
69.00 724.84 834.70
69.00 759.86 786.91
69.00 534.98 580.21
69.00 126.50 148.75
69.00 577.90 615.86
69.00 1195.18 1203.92
69.00 713.67 783.67
69.00 594.74 597.51
69.00 513.90 540.44
69.00 1078.48 1175.78
69.00 583.65 588.61
69.00 536.49 550.18
69.00 498.61 699.69
69.00 1074.70 1257.71
69.00 1464.79 1473.90
69.00 511.76 541.74
69.00 584.70 705.98
69.00 511.80 551.19
69.00 218.34 228.84
69.00 644.63 663.49
69.00 96.47 452.71
69.00 536.70 548.67
69.00 522.30 534.90
69.00 647.02 663.07
69.00 715.01 747.56
69.00 535.36 570.84
69.00 451.03 458.26
69.00 52.67 347.73
69.00 646.81 684.06
69.00 521.33 620.69
69.00 542.71 613.64
69.00 697.17 712.70
69.00 580.55 589.70
69.00 832.93 1076.67
69.00 452.76 502.14
69.00 802.36 805.97
69.00 591.46 647.11
69.00 838.44 841.96
69.00 577.94 583.78
69.00 458.80 462.41
69.00 138.51 295.36
69.00 1852.19 2112.14
69.00 575.84 656.30
69.00 1339.77 1342.37
69.00 1054.71 1087.63
69.00 593.56 616.87
69.00 593.61 611.92
69.00 995.58 1016.41
69.00 724.71 932.84
69.00 1135.30 1147.01
69.00 863.63 1068.86
69.00 1522.24 1534.96
69.00 1566.92 1589.85
69.00 1354.59 1438.33
69.00 812.61 829.95
69.00 865.31 890.30
69.00 632.70 798.58
69.00 619.01 625.06
69.00 1447.28 1605.26
69.00 534.52 640.56
69.00 766.29 788.38
69.00 578.82 581.43
69.00 550.86 571.94
69.00 1105.15 1646.12
69.00 570.84 589.66
69.00 777.42 791.11
69.00 986.34 1073.02
69.00 610.82 619.98
69.00 1198.12 1249.02
69.00 591.13 634.89
69.00 523.81 553.67
69.00 579.92 590.08
69.00 667.64 680.07
69.00 1193.25 1256.49
69.00 545.31 631.86
69.00 285.20 362.42
69.00 662.98 714.17
69.00 969.80 975.21
69.00 830.04 942.33
69.00 649.67 686.96
69.00 1068.69 2402.53
69.00 585.75 667.69
69.00 861.87 954.17
69.00 664.91 695.02
69.00 480.43 513.94
69.00 531.75 596.76
69.00 723.41 769.77
69.00 1144.54 1324.36
69.00 1065.54 1187.75
69.00 619.27 672.72
69.00 548.88 659.54
69.00 532.50 608.35
69.00 421.89 459.68
69.00 631.65 645.72
69.00 615.49 647.44
69.00 737.65 744.54
69.00 878.33 1019.06
69.00 815.72 873.88
69.00 503.28 559.00
69.00 624.56 674.15
69.00 784.51 816.14
69.00 337.23 385.98
69.00 598.27 610.57
69.00 945.23 1076.38
69.00 887.61 976.77
69.00 1262.75 2275.12
69.00 523.73 537.12
69.00 547.03 560.98
69.00 732.36 933.51
69.00 588.23 616.62
69.00 685.62 713.08
69.00 525.70 609.48
69.00 534.65 613.34
69.00 1435.43 1512.66
69.00 627.71 689.31
69.00 519.07 529.06
69.00 578.53 644.38
69.00 699.81 761.84
69.00 294.85 732.11
69.00 534.60 562.99
69.00 520.24 629.51
69.00 71.95 135.78
69.00 981.64 997.39
69.00 567.53 602.55
69.00 512.09 539.43
69.00 602.85 609.48
69.00 640.51 671.04
69.00 522.63 603.06
69.00 572.31 621.41
69.00 1207.65 1326.37
69.00 781.53 789.68
69.00 588.15 686.88
69.00 543.97 546.24
69.00 569.63 583.78
69.00 1689.59 1793.23
69.00 599.15 599.99
69.00 802.53 864.81
69.00 585.92 615.44
69.00 633.17 635.85
69.00 752.18 776.41
69.00 972.11 1071.47
69.00 543.17 618.64
69.00 559.55 582.98
69.00 594.57 607.72
69.00 695.70 727.19
69.00 1296.14 1357.20
69.00 893.20 1063.61
69.00 569.84 612.76
69.00 730.97 831.46
69.00 577.44 577.77
69.00 754.45 767.13
69.00 670.25 790.02
69.00 642.91 682.51
69.00 623.63 649.88
69.00 835.50 865.94
69.00 670.08 670.62
69.00 762.59 896.01
69.00 567.02 592.01
69.00 460.44 504.62
69.00 1071.26 1134.00
69.00 621.32 675.62
69.00 846.29 911.09
69.00 540.15 676.59
69.00 627.20 628.88
69.00 622.54 627.92
69.00 593.27 632.58
69.00 642.53 683.69
69.00 545.23 616.87
69.00 1426.57 1588.00
69.00 537.38 589.36
69.00 594.36 651.35
69.00 806.81 832.14
69.00 574.92 645.34
69.00 686.54 728.87
69.00 614.90 644.80
69.00 875.81 928.18
69.00 700.15 745.63
69.00 604.02 696.20
69.00 528.47 528.98
69.00 579.03 641.90
69.00 689.65 790.39
69.00 736.47 786.19
69.00 624.72 660.00
69.00 609.31 656.56
69.00 530.36 541.45
69.00 748.65 930.19
69.00 733.28 909.95
69.00 684.36 770.49
69.00 107.77 340.00
69.00 533.93 547.12
69.00 670.16 728.75
69.00 690.53 753.86
69.00 602.64 623.59
69.00 1647.93 1805.37
69.00 601.17 628.08
69.00 595.79 684.86
69.00 574.20 662.31
69.00 1143.49 1233.99
69.00 546.91 601.59
69.00 598.94 639.00
69.00 -195.90 76.69
69.00 1047.53 1134.50
69.00 551.28 573.91
69.00 709.18 711.49
69.00 855.78 987.39
69.00 1213.83 1246.58
69.00 608.47 708.38
69.00 730.05 780.82
69.00 963.79 1019.14
69.00 723.92 759.15
69.00 724.97 921.67
69.00 1166.46 1214.29
69.00 1028.76 1047.86
69.00 583.49 611.96
69.00 1421.41 1430.65
69.00 1508.21 1776.85
69.00 1647.47 1839.72
69.00 733.03 893.53
69.00 998.77 1040.22
69.00 528.85 571.56
69.00 731.39 786.28
69.00 615.15 652.82
69.00 539.43 681.54
69.00 597.13 696.37
69.00 1105.52 1211.98
69.00 721.44 828.69
69.00 590.62 610.36
69.00 725.39 833.44
69.00 626.82 676.84
69.00 527.09 552.66
69.00 550.02 584.70
69.00 742.31 855.40
69.00 764.78 774.31
69.00 1968.69 1971.00
69.00 666.17 706.99
69.00 519.78 647.91
69.00 566.31 627.92
69.00 1562.76 1627.90
69.00 549.26 623.21
69.00 562.03 586.93
69.00 -195.90 122.97
69.00 669.62 715.77
69.00 611.45 635.77
69.00 457.79 472.75
69.00 1070.37 1196.95
69.00 591.63 599.57
69.00 553.92 597.81
69.00 1045.72 1074.95
69.00 737.10 859.64
69.00 594.99 599.44
69.00 1428.55 1536.89
69.00 -195.90 59.43
69.00 710.39 743.44
69.00 516.42 564.50
69.00 1237.14 1474.99
69.00 463.04 503.15
69.00 460.94 466.87
69.00 520.03 530.78
69.00 811.18 1008.31
69.00 533.97 578.24
69.00 576.98 583.53
69.00 547.75 656.51
69.00 539.05 759.02
69.00 630.90 650.22
69.00 464.05 483.08
69.00 673.10 764.61
69.00 687.30 783.72
69.00 865.35 901.05
69.00 619.31 630.73
69.00 559.84 663.19
69.00 559.51 674.74
69.00 1314.11 1597.66
69.00 921.42 934.90
69.00 816.47 862.75
69.00 481.19 489.17
69.00 457.67 467.20
69.00 516.76 540.52
69.00 526.54 526.88
69.00 1111.53 1145.04
69.00 544.14 597.05
69.00 546.53 561.19
69.00 682.34 684.82
69.00 541.41 594.45
69.00 549.05 573.32
69.00 529.73 579.92
69.00 678.06 695.99
69.00 496.72 532.97
69.00 607.63 610.78
69.00 526.41 556.02
69.00 1789.03 1863.66
69.00 958.96 1073.99
69.00 585.92 610.03
69.00 561.10 631.53
69.00 709.68 709.76
69.00 1063.99 1078.06
69.00 567.32 569.92
69.00 160.47 543.34
69.00 553.38 555.77
69.00 535.40 570.55
69.00 123.22 232.07
69.00 702.29 871.28
69.00 824.79 909.83
69.00 1081.75 1212.82
69.00 931.50 1069.79
69.00 89.92 104.87
69.00 797.32 904.12
69.00 637.32 637.87
69.00 509.07 574.29
69.00 515.58 530.28
69.00 511.21 651.18
69.00 845.41 863.26
69.00 1484.36 1490.03
69.00 656.22 697.21
69.00 1919.30 2081.78
69.00 602.26 626.03
69.00 1078.06 1180.78
69.00 651.85 655.72
69.00 663.02 685.99
69.00 623.38 762.17
69.00 863.51 925.62
69.00 632.41 679.36
69.00 858.26 880.35
69.00 696.37 825.88
69.00 625.77 648.41
69.00 1196.82 1255.53
69.00 1720.20 1785.71
69.00 588.15 630.81
69.00 732.90 835.03
69.00 456.07 661.47
69.00 809.67 817.31
69.00 601.25 616.16
69.00 648.12 777.38
69.00 1215.97 1560.66
69.00 678.02 681.38
69.00 1126.52 1977.88
69.00 644.34 683.56
69.00 882.19 918.44
69.00 949.18 989.41
69.00 558.33 688.39
69.00 538.21 573.15
69.00 609.48 732.65
69.00 507.56 517.76
69.00 554.01 565.30
69.00 771.37 777.67
69.00 735.51 780.95
69.00 576.26 614.73
69.00 392.37 405.05
69.00 778.85 786.03
69.00 565.34 567.32
69.00 574.20 680.16
69.00 615.23 663.49
69.00 385.61 436.17
69.00 760.91 805.72
69.00 680.03 723.71
69.00 1270.86 1362.32
69.00 611.29 697.12
69.00 1026.28 1180.44
69.00 779.94 796.90
69.00 617.80 623.84
69.00 585.80 607.97
69.00 583.57 585.92
69.00 1341.74 1352.08
69.00 895.93 1064.03
69.00 586.38 594.53
69.00 909.87 986.59
69.00 1210.97 1281.57
69.00 687.00 765.58
69.00 582.90 677.26
69.00 464.09 498.61
69.00 1000.87 1095.07
69.00 985.33 1012.59
69.00 705.69 729.12
69.00 564.59 564.92
69.00 637.36 692.34
69.00 651.06 762.01
69.00 710.44 843.35
69.00 579.54 693.64
69.00 474.17 481.90
69.00 559.63 621.32
69.00 600.83 716.15
69.00 721.98 733.95
69.00 1026.49 1111.61
69.00 742.73 776.79
69.00 638.62 746.26
69.00 1408.43 1545.50
69.00 520.96 582.86
69.00 1208.83 1212.27
69.00 556.90 587.14
69.00 871.74 874.93
69.00 667.77 679.57
69.00 691.71 825.63
69.00 664.70 666.97
69.00 673.02 838.44
69.00 730.80 801.98
69.00 886.44 1001.21
69.00 938.22 947.45
69.00 1024.94 1025.31
69.00 643.58 673.56
69.00 -195.90 22.52
69.00 531.75 534.10
69.00 992.81 1061.72
69.00 624.68 637.74
69.00 525.70 890.68
69.00 731.10 957.16
69.00 497.86 532.46
69.00 681.54 815.38
69.00 1253.93 1313.19
69.00 623.93 651.48
69.00 523.22 536.49
69.00 437.93 446.29
69.00 1130.51 1131.43
69.00 569.54 580.13
69.00 676.04 680.54
69.00 721.40 731.98
69.00 869.05 880.10
69.00 565.85 647.61
69.00 1116.36 1247.26
69.00 503.44 515.62
69.00 525.15 548.67
69.00 718.08 761.17
69.00 562.24 577.52
69.00 809.21 843.22
69.00 545.82 570.64
70.00 1077.09 1316.63
70.00 557.70 561.19
70.00 609.98 670.08
70.00 779.35 895.72
70.00 724.17 810.22
70.00 703.72 710.60
70.00 578.66 654.20
70.00 1238.31 1296.14
70.00 533.09 564.17
70.00 648.75 695.95
70.00 511.63 524.40
70.00 494.58 552.66
70.00 478.25 506.00
70.00 509.20 511.34
70.00 468.63 478.33
70.00 820.34 864.51
70.00 642.57 671.25
70.00 653.32 838.86
70.00 598.81 815.67
70.00 551.78 563.20
70.00 686.12 687.21
70.00 565.30 576.47
70.00 625.69 740.13
70.00 535.99 555.56
70.00 715.27 748.27
70.00 640.81 669.66
70.00 559.09 635.48
70.00 777.25 780.65
70.00 530.07 554.63
70.00 568.24 715.48
70.00 636.52 674.24
70.00 526.46 551.15
70.00 1064.79 1125.72
70.00 650.22 775.49
70.00 541.70 573.99
70.00 523.43 664.37
70.00 1001.96 1006.67
70.00 765.45 868.42
70.00 641.31 653.57
70.00 509.24 522.63
70.00 581.72 593.52
70.00 670.96 731.14
70.00 470.39 470.73
70.00 658.49 664.54
70.00 1224.41 1278.54
70.00 1373.66 1504.98
70.00 686.92 790.73
70.00 603.85 670.37
70.00 1059.12 1223.61
70.00 877.28 892.40
70.00 550.52 639.84
70.00 615.95 687.93
70.00 488.37 510.46
70.00 1121.27 1350.52
70.00 817.35 844.99
70.00 497.23 619.06
70.00 776.91 810.43
70.00 484.50 523.10
70.00 940.23 976.18
70.00 822.73 897.35
70.00 1819.94 1895.36
70.00 144.98 203.39
70.00 534.65 564.59
70.00 646.60 717.28
70.00 607.38 662.48
70.00 551.53 567.44
70.00 757.39 776.33
70.00 636.78 730.51
70.00 1411.25 1537.69
70.00 475.31 514.24
70.00 861.11 895.21
70.00 543.38 564.71
70.00 838.52 902.10
70.00 905.29 1055.97
70.00 638.67 682.09
70.00 692.88 729.08
70.00 1744.81 2027.18
70.00 -195.90 74.17
70.00 573.28 593.40
70.00 953.08 987.39
70.00 701.15 722.49
70.00 517.22 535.53
70.00 620.82 655.17
70.00 173.32 233.08
70.00 922.34 1121.23
70.00 902.94 982.44
70.00 551.44 613.72
70.00 1715.62 1782.10
70.00 530.36 634.34
70.00 504.96 508.15
70.00 638.88 672.01
70.00 1064.54 1072.39
70.00 563.33 701.03
70.00 1246.75 1255.07
70.00 545.35 564.84
70.00 579.45 622.46
70.00 566.73 716.15
70.00 680.75 735.21
70.00 536.96 627.20
70.00 772.67 799.17
70.00 665.42 724.80
70.00 -195.90 124.94
70.00 536.66 599.74
70.00 819.83 955.90
70.00 639.67 655.04
70.00 624.68 843.64
70.00 556.61 688.98
70.00 -195.90 163.91
70.00 598.44 638.75
70.00 596.00 605.87
70.00 606.83 706.70
70.00 522.93 673.35
70.00 672.68 729.92
70.00 501.09 541.11
70.00 631.91 686.41
70.00 828.15 943.13
70.00 549.81 596.04
70.00 529.98 686.96
70.00 868.00 872.96
70.00 994.91 1001.04
70.00 635.60 643.54
70.00 592.64 611.62
70.00 794.97 828.02
70.00 1132.19 1146.43
70.00 1194.43 1250.91
70.00 773.13 800.60
70.00 620.78 688.26
70.00 538.76 610.28
70.00 513.23 519.15
70.00 1151.51 1184.39
70.00 1433.67 1999.51
70.00 1102.12 1212.82
70.00 623.17 939.94
70.00 669.70 685.03
70.00 689.90 744.41
70.00 556.82 625.14
70.00 584.12 593.82
70.00 324.59 437.68
70.00 1052.02 1058.53
70.00 596.63 717.62
70.00 1104.56 1132.86
70.00 508.15 532.84
70.00 537.04 650.72
70.00 613.81 627.12
70.00 570.51 598.86
70.00 1470.21 1481.67
70.00 549.68 570.22
70.00 677.01 724.21
70.00 464.98 468.21
70.00 591.17 599.07
70.00 738.70 762.93
70.00 549.55 559.30
70.00 802.99 823.19
70.00 1257.29 1321.59
70.00 500.00 503.86
70.00 54.77 77.91
70.00 1372.61 1899.65
70.00 1130.22 1179.39
70.00 939.43 1032.24
70.00 631.11 808.24
70.00 1021.11 1057.15
70.00 609.02 643.87
70.00 537.42 577.10
70.00 608.98 637.66
70.00 568.87 620.40
70.00 818.57 898.49
70.00 464.22 477.03
70.00 748.78 759.78
70.00 -195.90 303.97
70.00 885.51 901.89
70.00 531.50 589.45
70.00 563.50 623.76
70.00 544.77 545.69
70.00 656.98 691.45
70.00 477.53 482.99
70.00 585.84 612.76
70.00 527.80 540.61
70.00 613.93 744.49
70.00 542.83 680.41
70.00 870.02 1089.82
70.00 1653.93 1729.69
70.00 1211.35 1238.73
70.00 677.30 691.50
70.00 1198.46 1607.53
70.00 529.90 562.78
70.00 655.17 715.48
70.00 1137.86 1143.36
70.00 307.03 347.73
70.00 529.02 583.40
70.00 532.34 570.26
70.00 509.11 617.00
70.00 625.14 681.92
70.00 900.04 907.27
70.00 565.09 580.97
70.00 573.70 578.15
70.00 710.98 717.45
70.00 635.06 664.87
70.00 765.45 774.06
70.00 461.83 510.04
70.00 551.11 569.84
70.00 594.40 616.62
70.00 562.53 608.93
70.00 484.17 526.41
70.00 826.26 917.39
70.00 586.85 609.94
70.00 731.77 785.90
70.00 966.31 1038.29
70.00 557.49 629.47
70.00 600.70 653.41
70.00 671.84 844.23
70.00 1142.90 1327.34
70.00 634.93 707.08
70.00 574.88 668.82
70.00 948.34 999.44
70.00 951.36 1030.94
70.00 891.35 896.77
70.00 1070.46 1106.45
70.00 653.36 661.76
70.00 1018.51 1041.94
70.00 651.27 686.16
70.00 60.61 289.90
70.00 603.60 747.39
70.00 635.22 649.25
70.00 1298.70 1315.41
70.00 536.75 558.37
70.00 577.90 618.55
70.00 719.30 838.27
70.00 727.49 845.03
70.00 634.01 647.65
70.00 592.18 612.29
70.00 526.75 569.96
70.00 1218.07 1315.67
70.00 864.18 908.32
70.00 1103.63 1155.79
70.00 544.18 545.35
70.00 827.35 948.97
70.00 819.87 883.75
70.00 595.08 604.23
70.00 565.97 570.97
70.00 565.68 567.61
70.00 714.05 763.52
70.00 621.07 694.98
70.00 908.99 914.95
70.00 747.52 785.02
70.00 511.38 527.09
70.00 595.03 611.37
70.00 539.60 548.97
70.00 536.66 547.03
70.00 1131.31 1204.76
70.00 585.50 753.61
70.00 613.55 667.31
70.00 569.04 792.12
70.00 652.27 750.04
70.00 531.16 546.91
70.00 456.24 459.89
70.00 722.11 877.62
70.00 1359.38 1438.12
70.00 522.21 574.92
70.00 818.87 838.69
70.00 642.32 646.81
70.00 613.85 650.09
70.00 1939.12 1947.39
70.00 505.42 509.91
70.00 641.27 645.55
70.00 560.05 593.06
70.00 482.45 665.04
70.00 537.38 538.05
70.00 1183.63 1259.48
70.00 734.41 860.53
70.00 867.37 882.19
70.00 585.80 670.83
70.00 818.36 976.60
70.00 549.22 567.91
70.00 587.01 624.39
70.00 521.75 651.35
70.00 432.72 447.38
70.00 100.67 125.53
70.00 564.84 730.09
70.00 548.67 568.03
70.00 586.68 825.92
70.00 548.97 573.03
70.00 769.61 827.90
70.00 476.52 487.40
70.00 585.00 598.18
70.00 742.10 799.09
70.00 627.92 692.97
70.00 581.13 705.23
70.00 585.33 623.25
70.00 584.16 590.16
70.00 599.19 667.77
70.00 589.41 589.87
70.00 645.18 885.01
70.00 474.13 475.94
70.00 689.23 707.79
70.00 694.60 712.87
70.00 569.38 630.39
70.00 512.09 593.98
70.00 597.97 673.48
70.00 690.82 783.17
70.00 661.13 678.65
70.00 571.05 601.33
70.00 1148.61 2196.51
70.00 535.11 585.92
70.00 732.65 808.49
70.00 560.26 624.68
70.00 604.99 662.23
70.00 570.47 742.06
70.00 726.94 782.08
70.00 1830.40 1958.35
70.00 689.77 798.33
70.00 577.06 589.66
70.00 551.49 592.81
70.00 608.72 645.34
70.00 771.33 790.52
70.00 187.68 282.13
70.00 902.56 915.08
70.00 467.92 478.37
70.00 612.84 699.69
70.00 701.24 859.01
70.00 1264.47 1275.81
70.00 1106.15 1641.63
70.00 584.12 631.74
70.00 20.46 183.15
70.00 1155.83 1847.40
70.00 515.29 694.90
70.00 535.11 597.34
70.00 732.27 923.35
70.00 780.32 895.00
70.00 526.08 636.10
70.00 523.89 614.56
70.00 589.99 615.99
70.00 607.97 764.99
70.00 164.59 191.42
70.00 621.45 642.82
70.00 779.48 790.48
70.00 626.36 667.98
70.00 681.38 858.80
70.00 1124.42 1198.46
70.00 844.40 866.07
70.00 560.93 599.53
70.00 499.50 513.48
70.00 585.33 618.43
70.00 542.67 587.98
70.00 860.40 925.07
70.00 575.88 677.26
70.00 544.39 545.19
70.00 549.81 567.02
70.00 576.93 598.86
70.00 530.28 563.45
70.00 563.37 582.31
70.00 1165.83 1319.91
70.00 565.43 592.68
70.00 803.37 855.65
70.00 1279.26 1388.61
70.00 758.06 769.77
70.00 709.51 827.69
70.00 531.75 569.29
70.00 626.70 705.02
70.00 1034.34 1047.57
70.00 733.45 878.67
70.00 629.72 661.72
70.00 1126.60 1288.41
70.00 1102.16 1238.10
70.00 555.14 584.70
70.00 535.95 568.87
70.00 521.00 523.85
70.00 820.17 969.54
70.00 662.81 700.99
70.00 469.68 480.60
70.00 605.36 645.97
70.00 654.50 717.91
70.00 700.23 709.13
70.00 592.30 599.23
70.00 549.64 581.09
70.00 630.39 742.39
70.00 600.45 726.10
70.00 568.87 680.54
70.00 644.34 646.81
70.00 1272.24 2245.10
70.00 1312.77 1351.87
70.00 1656.03 1660.95
70.00 735.38 1106.91
70.00 539.52 562.53
70.00 605.57 614.60
70.00 653.28 754.49
70.00 297.21 489.17
70.00 24.11 30.20
70.00 1312.68 1376.18
70.00 569.59 600.45
70.00 590.75 636.48
70.00 803.20 840.20
70.00 695.36 768.09
70.00 694.31 849.40
70.00 743.07 944.22
70.00 508.73 523.64
70.00 571.81 637.74
70.00 731.27 774.94
70.00 661.01 672.14
70.00 620.44 646.65
70.00 549.68 727.02
70.00 592.93 608.26
70.00 559.04 627.45
70.00 588.94 646.06
70.00 630.48 773.51
70.00 768.89 807.36
70.00 839.86 932.63
70.00 486.23 521.71
70.00 849.56 900.00
70.00 577.40 585.75
70.00 651.69 679.53
70.00 26.93 384.30
70.00 1095.11 2036.17
70.00 647.86 667.27
70.00 516.92 565.09
70.00 519.19 614.98
70.00 1325.37 1442.20
70.00 653.24 670.41
70.00 788.63 821.64
70.00 1137.82 1147.64
70.00 595.66 681.00
70.00 1101.28 1125.51
70.00 713.92 876.32
70.00 822.56 848.09
70.00 1451.77 1543.66
70.00 83.79 163.49
70.00 898.24 1046.14
70.00 942.96 1036.57
70.00 578.49 583.82
70.00 234.09 244.80
70.00 711.65 860.86
70.00 596.76 654.20
70.00 926.12 1072.60
70.00 508.78 516.42
70.00 658.70 665.88
70.00 588.19 608.89
70.00 988.11 1001.25
70.00 794.72 823.44
70.00 733.16 764.57
70.00 803.92 808.62
70.00 550.31 554.89
70.00 634.89 710.90
70.00 610.11 648.07
70.00 736.64 800.26
70.00 552.28 552.87
70.00 582.48 686.04
70.00 725.47 800.47
70.00 536.28 783.76
70.00 647.28 706.36
70.00 794.05 876.65
70.00 516.46 544.43
70.00 695.36 739.12
70.00 600.45 666.80
70.00 1252.59 1367.53
70.00 543.34 557.66
70.00 806.02 812.11
70.00 538.01 562.74
70.00 -195.90 195.92
70.00 548.25 563.58
70.00 507.14 533.39
70.00 573.41 603.06
70.00 571.73 588.40
70.00 605.53 609.77
70.00 672.51 751.76
70.00 737.69 748.27
70.00 972.69 1096.49
70.00 517.64 525.95
70.00 174.88 190.37
70.00 831.00 837.68
70.00 549.72 597.55
70.00 1060.34 1270.77
70.00 502.23 509.87
70.00 593.77 619.39
70.00 694.52 738.03
70.00 582.23 584.62
70.00 795.10 856.07
70.00 499.75 522.13
70.00 1978.72 2015.30
70.00 547.29 579.83
70.00 554.51 620.48
70.00 2003.29 2014.17
70.00 1089.99 1274.55
70.00 567.65 591.42
70.00 479.21 487.44
70.00 571.05 737.65
70.00 567.65 590.62
70.00 765.24 850.24
70.00 283.47 376.53
70.00 729.33 812.69
70.00 543.17 619.39
70.00 693.43 750.88
70.00 632.12 682.89
70.00 862.46 951.36
70.00 656.01 664.79
70.00 584.41 596.34
70.00 570.76 601.50
70.00 812.44 815.38
70.00 672.47 710.86
70.00 685.66 984.83
70.00 613.64 683.64
70.00 802.19 823.11
71.00 752.60 779.31
71.00 544.14 561.14
71.00 1016.28 1069.49
71.00 583.23 621.66
71.00 693.09 890.30
71.00 795.94 868.21
71.00 588.31 649.12
71.00 703.42 785.31
71.00 524.19 578.99
71.00 811.01 896.64
71.00 499.24 499.92
71.00 -195.90 126.62
71.00 615.82 621.62
71.00 571.26 677.01
71.00 614.35 643.96
71.00 1101.16 1212.27
71.00 551.32 631.95
71.00 1018.01 1036.02
71.00 474.80 655.67
71.00 670.29 697.71
71.00 995.75 1104.81
71.00 570.97 662.73
71.00 574.08 596.67
71.00 1036.11 1134.67
71.00 682.80 702.67
71.00 357.72 376.41
71.00 586.13 611.08
71.00 151.19 281.12
71.00 460.86 468.46
71.00 584.49 593.56
71.00 547.79 595.58
71.00 450.11 458.42
71.00 418.40 552.66
71.00 611.45 648.79
71.00 728.83 731.10
71.00 687.13 719.00
71.00 346.05 572.31
71.00 225.94 252.69
71.00 608.93 651.35
71.00 664.54 804.25
71.00 417.06 494.12
71.00 634.76 728.91
71.00 592.35 716.99
71.00 682.51 716.36
71.00 610.32 705.90
71.00 491.77 505.08
71.00 722.99 806.65
71.00 518.77 642.91
71.00 641.19 826.43
71.00 507.47 546.40
71.00 715.18 804.88
71.00 902.23 1061.26
71.00 529.48 560.81
71.00 -195.90 92.23
71.00 496.09 613.72
71.00 562.45 620.57
71.00 972.36 999.36
71.00 1221.43 1316.97
71.00 523.14 553.00
71.00 816.93 819.37
71.00 976.39 983.28
71.00 485.05 501.18
71.00 119.44 242.32
71.00 476.31 497.56
71.00 127.00 130.45
71.00 1088.56 1219.96
71.00 598.86 687.00
71.00 773.09 787.79
71.00 914.28 976.81
71.00 537.33 647.91
71.00 1186.74 1192.79
71.00 469.26 475.47
71.00 1853.87 2031.09
71.00 601.96 900.04
71.00 1848.45 1930.18
71.00 705.02 725.30
71.00 532.50 537.38
71.00 1011.96 1113.33
71.00 596.67 679.36
71.00 578.91 601.33
71.00 555.52 714.09
71.00 706.70 939.01
71.00 591.63 598.44
71.00 620.57 709.68
71.00 526.50 608.56
71.00 627.71 632.96
71.00 1132.27 1215.21
71.00 607.59 633.42
71.00 1065.17 1172.13
71.00 997.89 1024.77
71.00 1112.96 1129.21
71.00 1212.82 1295.47
71.00 771.50 810.89
71.00 667.39 772.17
71.00 522.00 648.16
71.00 1188.93 1194.05
71.00 641.10 726.86
71.00 945.44 1055.89
71.00 1393.78 1489.86
71.00 567.65 593.90
71.00 595.50 615.70
71.00 562.15 621.49
71.00 647.11 696.33
71.00 540.82 549.18
71.00 694.27 709.68
71.00 650.01 666.76
71.00 843.35 848.43
71.00 554.97 616.16
71.00 915.54 954.51
71.00 617.80 645.51
71.00 598.35 612.38
71.00 1752.87 1862.48
71.00 736.93 775.61
71.00 1212.78 1214.88
71.00 529.94 587.56
71.00 546.49 546.91
71.00 364.02 471.40
71.00 580.13 593.31
71.00 878.79 926.75
71.00 581.68 657.65
71.00 523.43 564.59
71.00 851.24 858.34
71.00 468.00 490.93
71.00 578.40 598.02
71.00 590.92 676.76
71.00 572.90 620.86
71.00 548.76 632.87
71.00 519.91 521.54
71.00 547.08 589.07
71.00 582.44 593.35
71.00 885.64 911.30
71.00 667.06 824.45
71.00 1077.81 1147.77
71.00 639.84 679.15
71.00 622.88 710.23
71.00 632.28 651.64
71.00 584.45 635.73
71.00 601.12 625.02
71.00 517.85 660.55
71.00 763.14 921.92
71.00 668.78 694.31
71.00 492.40 559.38
71.00 526.88 769.65
71.00 599.36 642.32
71.00 559.09 599.28
71.00 681.04 694.48
71.00 849.73 878.29
71.00 539.85 546.99
71.00 575.72 610.66
71.00 1067.60 2188.07
71.00 516.25 550.65
71.00 531.12 562.49
71.00 1147.06 1195.14
71.00 520.41 670.62
71.00 643.71 807.91
71.00 704.35 708.84
71.00 607.84 718.96
71.00 752.98 816.30
71.00 1407.80 1432.54
71.00 531.29 646.65
71.00 626.19 716.15
71.00 630.02 871.15
71.00 1006.33 1042.53
71.00 753.90 794.59
71.00 578.45 587.14
71.00 708.38 726.10
71.00 552.24 562.78
71.00 652.61 701.32
71.00 737.69 818.07
71.00 571.10 577.14
71.00 582.48 602.43
71.00 1062.77 1119.09
71.00 445.74 579.12
71.00 317.62 420.84
71.00 613.81 680.79
71.00 53.76 309.30
71.00 1527.49 1613.53
71.00 835.08 961.31
71.00 532.63 570.17
71.00 768.14 820.21
71.00 577.48 608.35
71.00 561.98 593.23
71.00 498.82 624.89
71.00 1057.99 1105.48
71.00 535.15 576.93
71.00 1518.37 1525.93
71.00 582.56 603.10
71.00 636.65 655.34
71.00 207.21 258.36
71.00 521.96 536.07
71.00 194.11 202.30
71.00 933.55 1034.26
71.00 537.42 552.87
71.00 634.26 712.37
71.00 465.73 481.31
71.00 491.26 517.30
71.00 606.41 696.03
71.00 615.07 630.60
71.00 -195.90 206.96
71.00 671.88 693.26
71.00 921.46 947.79
71.00 762.85 849.77
71.00 1007.21 1197.83
71.00 1322.93 1348.34
71.00 791.02 795.43
71.00 17.90 380.40
71.00 862.33 902.10
71.00 506.26 511.13
71.00 515.16 562.99
71.00 634.55 687.84
71.00 1350.48 1486.84
71.00 588.86 672.01
71.00 528.72 618.68
71.00 597.97 707.83
71.00 559.25 623.38
71.00 1389.74 1392.81
71.00 495.21 496.51
71.00 447.25 454.81
71.00 671.84 712.49
71.00 526.75 544.35
71.00 1080.33 1104.31
71.00 1002.85 1182.96
71.00 546.95 595.96
71.00 598.56 669.32
71.00 530.53 599.44
71.00 872.96 909.74
71.00 622.12 695.11
71.00 616.91 628.71
71.00 1414.44 1423.13
71.00 1200.98 1300.67
71.00 616.37 675.50
71.00 608.39 680.41
71.00 730.72 791.86
71.00 519.82 581.01
71.00 1070.42 1169.15
71.00 579.79 615.23
71.00 972.82 1059.66
71.00 720.09 762.97
71.00 658.07 827.52
71.00 1148.40 1317.09
71.00 744.70 806.69
71.00 626.24 667.77
71.00 623.80 682.68
71.00 577.52 755.83
71.00 1295.09 1557.09
71.00 598.73 625.31
71.00 583.49 603.39
71.00 519.23 534.73
71.00 610.15 637.99
71.00 538.21 647.44
71.00 571.77 602.51
71.00 556.23 581.89
71.00 540.19 635.81
71.00 566.73 578.45
71.00 591.76 601.67
71.00 1312.05 1365.43
71.00 553.84 573.41
71.00 976.01 1076.04
71.00 737.56 939.64
71.00 887.74 1042.24
71.00 854.73 884.67
71.00 539.43 599.11
71.00 679.70 1001.12
71.00 986.09 1020.27
71.00 683.31 736.26
71.00 556.02 576.93
71.00 623.38 703.42
71.00 1091.08 1199.97
71.00 625.69 717.95
71.00 642.87 659.45
71.00 656.60 667.18
71.00 578.24 656.35
71.00 329.16 899.75
71.00 791.91 1219.67
71.00 895.05 912.31
71.00 1160.66 1309.87
71.00 543.21 552.33
71.00 929.31 991.97
71.00 535.11 608.60
71.00 1133.20 1139.50
71.00 546.45 579.58
71.00 1150.63 1191.07
71.00 1013.81 1116.02
71.00 1242.26 1733.85
71.00 907.39 1058.99
71.00 549.60 589.07
71.00 634.22 659.45
71.00 1582.67 1742.71
71.00 1020.23 1054.46
71.00 887.02 927.34
71.00 516.63 523.14
71.00 516.92 702.37
71.00 643.03 709.34
71.00 530.15 579.92
71.00 287.30 332.48
71.00 652.78 686.96
71.00 563.92 721.90
71.00 868.97 904.37
71.00 565.34 597.34
71.00 1382.77 1407.93
71.00 549.13 554.05
71.00 635.10 685.36
71.00 417.65 583.91
71.00 540.06 647.78
71.00 475.10 479.09
71.00 580.97 673.27
71.00 523.26 886.10
71.00 665.75 682.01
71.00 699.56 820.97
71.00 878.16 988.11
71.00 644.34 688.60
71.00 607.51 645.47
71.00 537.42 556.69
71.00 509.11 574.67
71.00 546.82 598.56
71.00 937.38 1125.47
71.00 1178.89 1211.94
71.00 592.81 642.32
71.00 688.22 795.43
71.00 513.31 582.81
71.00 698.47 726.48
71.00 561.35 562.78
71.00 1059.79 1125.81
71.00 663.15 697.75
71.00 526.33 610.07
71.00 805.89 811.35
71.00 1425.02 1937.99
71.00 392.91 924.44
71.00 510.54 558.71
71.00 594.87 697.08
71.00 1275.31 1295.93
71.00 541.07 545.14
71.00 828.27 946.40
71.00 637.36 694.44
71.00 581.39 606.79
71.00 748.53 748.69
71.00 651.90 654.92
71.00 529.35 610.95
71.00 537.12 549.60
71.00 567.78 595.79
71.00 1337.92 1788.78
71.00 596.08 727.99
71.00 554.42 560.22
71.00 788.17 947.45
71.00 506.30 527.76
71.00 403.71 578.70
71.00 756.04 760.87
71.00 543.25 548.13
71.00 809.50 834.66
71.00 813.83 840.96
71.00 1018.09 1090.87
71.00 918.44 951.36
71.00 476.90 570.80
71.00 522.13 569.63
71.00 592.68 837.51
71.00 598.52 642.99
71.00 521.25 544.93
71.00 1300.09 1407.00
71.00 892.69 961.23
71.00 514.07 571.18
71.00 557.32 690.28
71.00 576.14 591.34
71.00 590.25 685.78
71.00 500.08 554.55
71.00 1078.27 1153.52
71.00 586.43 703.42
71.00 608.18 649.46
71.00 545.82 589.45
71.00 630.02 732.19
71.00 347.01 425.04
71.00 636.57 675.12
71.00 536.75 590.04
71.00 1299.79 1452.61
71.00 523.05 540.06
71.00 590.62 706.28
71.00 708.00 708.08
71.00 616.03 711.61
71.00 1034.05 1221.85
71.00 646.90 790.94
71.00 579.29 593.19
71.00 631.95 668.99
71.00 727.07 810.17
71.00 1094.39 1100.02
71.00 441.08 466.19
71.00 560.93 574.20
71.00 609.90 675.41
71.00 697.63 731.48
71.00 626.36 635.01
71.00 1272.70 1373.95
71.00 928.73 981.01
71.00 601.17 716.65
71.00 699.43 731.94
71.00 662.18 746.47
71.00 556.90 584.12
71.00 490.51 495.09
71.00 322.95 363.68
71.00 512.09 543.38
71.00 557.49 621.20
71.00 522.55 541.74
71.00 580.29 590.12
71.00 460.69 481.61
71.00 1033.38 1043.08
71.00 735.13 758.39
71.00 492.15 590.88
71.00 133.34 980.84
71.00 1057.94 1083.06
71.00 948.50 1045.93
71.00 795.18 823.15
71.00 555.73 565.26
71.00 579.41 593.90
71.00 543.00 568.83
71.00 552.66 586.43
71.00 711.19 787.24
71.00 669.49 755.62
71.00 752.77 1034.22
71.00 1117.41 1173.30
71.00 514.82 526.75
71.00 539.35 539.94
71.00 658.91 686.88
71.00 933.64 981.26
71.00 234.93 377.04
71.00 601.42 604.94
71.00 634.97 645.13
71.00 519.86 526.04
71.00 456.83 511.38
71.00 549.93 578.78
71.00 1180.95 1218.36
71.00 559.09 593.56
71.00 475.60 481.61
71.00 1227.48 1437.49
71.00 513.52 541.07
71.00 580.80 612.76
71.00 601.38 637.15
71.00 565.85 620.19
71.00 557.83 592.30
71.00 623.88 642.95
71.00 571.26 611.03
71.00 1486.04 1507.88
71.00 654.71 660.25
71.00 774.98 893.20
71.00 675.16 777.21
71.00 701.87 724.25
71.00 564.04 673.48
71.00 580.88 614.48
71.00 702.37 711.49
71.00 827.81 832.47
71.00 574.58 581.39
71.00 513.44 530.70
71.00 608.72 671.51
71.00 517.01 519.82
71.00 1128.96 1279.51
71.00 485.09 518.10
71.00 653.66 690.19
71.00 544.35 591.13
71.00 1173.89 1379.46
71.00 586.85 699.48
71.00 1116.23 1149.66
71.00 559.93 574.33
71.00 1430.61 1534.21
71.00 936.12 994.82
71.00 655.72 721.94
71.00 552.62 633.00
71.00 1235.83 1368.37
71.00 770.07 833.14
71.00 628.04 643.87
71.00 958.84 1271.65
71.00 543.59 681.17
71.00 843.01 1064.79
71.00 512.43 552.20
71.00 525.20 578.11
71.00 564.67 579.96
71.00 682.22 716.53
71.00 514.70 543.09
71.00 815.00 871.74
71.00 692.63 703.38
71.00 641.86 665.54
71.00 664.79 688.98
71.00 538.93 604.36
71.00 459.14 469.43
71.00 684.11 769.23
71.00 524.65 532.67
71.00 511.34 535.44
71.00 662.98 713.67
71.00 709.34 856.70
71.00 1270.40 1335.66
71.00 597.09 682.97
71.00 1135.42 1280.39
71.00 648.66 711.99
71.00 1135.80 1187.25
71.00 856.96 1022.54
71.00 876.74 916.88
71.00 630.77 644.04
71.00 782.96 983.44
71.00 476.40 490.30
71.00 582.60 809.88
71.00 607.76 615.32
71.00 643.66 650.26
71.00 1217.73 1250.15
71.00 572.61 601.50
71.00 928.22 956.74
72.00 631.53 652.31
72.00 452.46 456.74
72.00 1211.31 1235.25
72.00 1256.20 1307.60
72.00 564.25 664.96
72.00 498.53 570.22
72.00 314.05 523.47
72.00 1290.64 1320.37
72.00 540.69 592.18
72.00 695.11 717.41
72.00 610.11 664.03
72.00 490.76 518.44
72.00 526.96 547.75
72.00 602.13 606.37
72.00 454.81 469.13
72.00 632.33 742.77
72.00 550.90 582.18
72.00 1083.56 1265.44
72.00 1147.56 1147.98
72.00 602.68 638.29
72.00 818.70 877.07
72.00 627.37 660.84
72.00 610.66 697.42
72.00 628.34 729.63
72.00 580.46 661.39
72.00 880.30 1117.49
72.00 417.65 447.88
72.00 553.80 577.19
72.00 517.51 616.37
72.00 596.38 681.38
72.00 784.93 854.94
72.00 1062.18 1098.89
72.00 637.62 671.38
72.00 633.00 678.69
72.00 550.18 569.17
72.00 699.14 813.91
72.00 517.39 559.97
72.00 654.20 660.34
72.00 595.87 610.82
72.00 1125.72 1253.98
72.00 559.42 591.34
72.00 550.18 587.94
72.00 821.76 832.64
72.00 658.82 714.85
72.00 674.70 701.95
72.00 1067.77 1120.22
72.00 1077.26 1171.67
72.00 664.58 673.02
72.00 1068.65 1079.11
72.00 633.46 652.06
72.00 985.63 1322.72
72.00 24.11 389.39
72.00 999.07 1185.02
72.00 698.93 787.58
72.00 586.01 804.08
72.00 629.26 685.45
72.00 691.29 713.54
72.00 552.54 572.44
72.00 565.39 638.16
72.00 637.95 729.08
72.00 679.82 709.43
72.00 813.87 985.75
72.00 519.61 602.85
72.00 591.46 719.38
72.00 579.66 633.84
72.00 938.09 951.49
72.00 473.50 530.61
72.00 692.63 821.85
72.00 743.23 748.90
72.00 550.10 668.36
72.00 613.93 646.02
72.00 681.42 716.99
72.00 1115.22 1211.85
72.00 559.93 636.99
72.00 611.50 616.16
72.00 524.27 583.28
72.00 1179.18 1206.10
72.00 616.91 669.03
72.00 533.55 540.65
72.00 692.76 697.80
72.00 830.33 867.33
72.00 1153.82 1303.28
72.00 1002.72 1127.70
72.00 556.02 663.02
72.00 833.56 834.36
72.00 624.05 703.59
72.00 547.24 574.71
72.00 786.74 829.49
72.00 594.11 713.12
72.00 660.55 672.77
72.00 567.91 699.35
72.00 559.09 631.23
72.00 514.07 524.52
72.00 651.35 676.63
72.00 598.56 614.02
72.00 672.60 696.24
72.00 1099.94 1118.92
72.00 579.75 632.75
72.00 495.17 497.02
72.00 219.52 259.96
72.00 562.78 580.92
72.00 707.71 809.17
72.00 923.85 924.95
72.00 558.08 646.31
72.00 850.49 958.88
72.00 1064.45 1123.29
72.00 524.73 558.04
72.00 750.33 794.59
72.00 1040.56 1284.59
72.00 1078.06 1078.10
72.00 562.57 570.09
72.00 1499.27 1544.29
72.00 506.72 551.23
72.00 1454.04 1606.48
72.00 492.48 535.99
72.00 553.50 642.61
72.00 635.77 636.69
72.00 513.02 579.71
72.00 511.55 527.84
72.00 987.39 999.19
72.00 831.05 1061.09
72.00 614.52 626.87
72.00 922.22 1067.85
72.00 975.38 1004.57
72.00 546.95 603.31
72.00 477.53 762.80
72.00 621.49 703.97
72.00 1185.65 2215.53
72.00 74.63 452.46
72.00 728.24 806.52
72.00 545.77 672.05
72.00 679.86 698.30
72.00 818.45 1013.51
72.00 615.28 621.03
72.00 641.19 657.56
72.00 1119.68 1206.31
72.00 988.86 1207.23
72.00 556.69 578.87
72.00 845.41 972.44
72.00 1087.97 1096.58
72.00 638.08 724.04
72.00 468.08 470.81
72.00 491.43 497.61
72.00 546.28 588.61
72.00 34.53 78.83
72.00 520.49 523.35
72.00 626.95 631.23
72.00 535.53 539.60
72.00 648.12 676.84
72.00 739.03 853.34
72.00 772.46 784.14
72.00 842.17 1075.79
72.00 612.21 619.56
72.00 1130.93 1135.59
72.00 327.40 356.21
72.00 803.75 855.78
72.00 645.68 667.22
72.00 1148.44 1241.12
72.00 764.06 793.00
72.00 561.48 618.09
72.00 560.56 614.35
72.00 1218.87 1229.28
72.00 542.08 552.03
72.00 649.50 650.17
72.00 533.43 635.52
72.00 573.32 660.80
72.00 660.76 669.66
72.00 615.07 639.76
72.00 1397.05 1582.42
72.00 905.04 1018.59
72.00 602.68 667.73
72.00 767.21 864.47
72.00 594.99 596.08
72.00 1510.56 1597.83
72.00 519.86 641.27
72.00 1583.13 1745.36
72.00 863.59 1017.71
72.00 1716.93 1818.97
72.00 663.57 704.89
72.00 475.18 498.15
72.00 628.71 651.56
72.00 761.33 764.36
72.00 556.78 561.86
72.00 248.70 507.52
72.00 579.16 607.80
72.00 566.35 621.78
72.00 1338.26 1605.68
72.00 641.86 650.51
72.00 1150.12 1166.88
72.00 631.23 632.96
72.00 982.02 1134.21
72.00 585.71 612.80
72.00 950.44 1007.05
72.00 545.86 700.27
72.00 530.11 535.44
72.00 567.19 663.74
72.00 548.63 601.96
72.00 556.44 594.99
72.00 639.00 649.46
72.00 517.01 682.38
72.00 535.61 616.58
72.00 947.79 1155.88
72.00 595.71 686.16
72.00 526.16 586.97
72.00 734.46 756.71
72.00 1107.12 1157.09
72.00 460.44 461.28
72.00 377.21 417.02
72.00 1100.36 1133.20
72.00 752.72 833.14
72.00 513.02 640.81
72.00 1212.27 1226.09
72.00 875.85 1101.41
72.00 556.15 561.69
72.00 484.42 496.05
72.00 531.16 576.77
72.00 520.07 538.59
72.00 587.98 654.04
72.00 643.54 650.13
72.00 882.53 1031.49
72.00 643.37 668.02
72.00 852.38 1045.26
72.00 524.65 528.26
72.00 947.62 1010.95
72.00 723.62 816.64
72.00 614.86 827.10
72.00 576.47 653.28
72.00 530.95 593.48
72.00 682.51 710.14
72.00 629.09 644.04
72.00 613.55 614.18
72.00 544.47 694.65
72.00 579.71 670.04
72.00 1114.97 1640.62
72.00 946.24 966.77
72.00 815.63 832.18
72.00 703.84 714.93
72.00 372.42 662.14
72.00 638.88 715.73
72.00 582.10 772.76
72.00 695.91 744.37
72.00 683.35 685.03
72.00 1246.54 1360.31
72.00 546.95 558.12
72.00 676.55 834.61
72.00 606.88 620.78
72.00 491.18 497.98
72.00 726.02 794.64
72.00 614.60 631.15
72.00 556.78 558.71
72.00 571.35 651.43
72.00 799.00 843.39
72.00 549.89 599.57
72.00 601.17 736.93
72.00 545.14 551.65
72.00 1645.37 1656.79
72.00 648.91 724.80
72.00 486.86 507.47
72.00 1052.36 1082.01
72.00 663.15 672.22
72.00 597.30 621.41
72.00 1257.80 1401.84
72.00 515.41 690.70
72.00 895.59 904.91
72.00 634.72 649.84
72.00 757.60 880.35
72.00 1102.08 1155.58
72.00 632.03 699.64
72.00 827.43 904.45
72.00 475.43 548.55
72.00 1128.54 1305.67
72.00 558.88 561.44
72.00 529.86 534.52
72.00 745.50 776.79
72.00 534.98 544.68
72.00 559.17 580.29
72.00 540.94 642.78
72.00 632.54 640.56
72.00 535.61 599.61
72.00 523.35 596.92
72.00 573.07 600.12
72.00 539.94 574.67
72.00 879.97 889.88
72.00 1089.31 1199.84
72.00 639.09 673.19
72.00 577.94 632.66
72.00 574.25 626.61
72.00 622.16 630.94
72.00 1233.02 1254.56
72.00 538.09 588.78
72.00 172.31 356.46
72.00 527.59 589.57
72.00 617.96 618.85
72.00 546.53 596.13
72.00 465.48 484.97
72.00 1213.07 1298.28
72.00 771.12 841.33
72.00 661.55 665.04
72.00 1280.43 1315.12
72.00 581.05 653.24
72.00 1046.86 1072.60
72.00 568.03 575.46
72.00 846.58 968.91
72.00 650.34 671.17
72.00 538.21 551.53
72.00 581.51 671.51
72.00 838.23 870.35
72.00 745.75 861.91
72.00 522.00 613.64
72.00 738.49 747.64
72.00 903.99 935.57
72.00 952.16 1125.47
72.00 588.99 595.24
72.00 1276.82 1492.00
72.00 466.15 520.96
72.00 800.14 801.82
72.00 538.84 550.02
72.00 753.06 865.77
72.00 928.89 1000.96
72.00 849.35 883.54
72.00 813.41 845.20
72.00 462.46 470.02
72.00 810.01 885.39
72.00 707.45 766.58
72.00 743.65 784.72
72.00 684.36 717.66
72.00 933.18 934.48
72.00 694.86 737.52
72.00 628.25 718.46
72.00 1020.61 1051.39
72.00 456.37 478.25
72.00 562.03 572.52
72.00 1056.56 1216.39
72.00 471.86 494.04
72.00 576.01 590.16
72.00 851.50 878.33
72.00 580.04 700.40
72.00 684.02 801.65
72.00 929.31 934.27
72.00 705.94 711.02
72.00 515.62 539.94
72.00 394.38 528.60
72.00 646.35 769.61
72.00 514.36 525.57
72.00 1592.96 1623.28
72.00 638.46 830.92
72.00 779.73 853.64
72.00 539.18 556.10
72.00 629.18 682.64
72.00 484.63 505.33
72.00 500.34 512.22
72.00 543.42 655.55
72.00 715.52 851.24
72.00 599.61 637.78
72.00 582.65 911.55
72.00 1398.14 1415.15
72.00 578.49 591.46
72.00 611.75 618.51
72.00 584.96 627.62
72.00 524.61 557.28
72.00 644.97 675.03
72.00 460.78 485.01
72.00 637.07 716.15
72.00 769.86 857.17
72.00 103.15 399.63
72.00 818.36 895.51
72.00 672.89 752.98
72.00 981.85 1129.08
72.00 1216.18 1378.74
72.00 628.38 657.77
72.00 821.76 886.27
72.00 590.96 592.22
72.00 672.77 698.80
72.00 523.31 576.51
72.00 687.00 762.09
72.00 555.60 560.85
72.00 1154.57 1431.57
72.00 844.44 950.23
72.00 517.89 525.24
72.00 542.83 630.77
72.00 1465.00 1466.80
72.00 541.57 563.03
72.00 645.47 657.77
72.00 834.15 918.31
72.00 555.68 617.12
72.00 549.05 600.58
72.00 561.73 571.26
72.00 1326.33 1864.75
72.00 722.78 807.11
72.00 571.81 615.07
72.00 490.34 501.18
72.00 743.02 820.17
72.00 586.47 661.55
72.00 548.42 601.17
72.00 606.20 655.63
72.00 1045.01 1213.95
72.00 497.90 509.95
72.00 514.91 522.51
72.00 1071.38 1638.82
72.00 1135.47 1148.61
72.00 579.37 592.43
72.00 808.62 879.55
72.00 563.87 736.68
72.00 698.97 763.48
72.00 555.10 569.04
72.00 638.20 658.40
72.00 147.66 183.61
72.00 612.34 756.59
72.00 571.10 612.88
72.00 723.45 760.24
72.00 665.46 729.92
72.00 608.68 662.27
72.00 1138.70 1166.92
72.00 502.10 530.91
72.00 564.42 566.86
72.00 604.10 656.05
72.00 551.19 590.83
72.00 531.29 581.18
72.00 652.52 674.07
72.00 692.34 695.86
72.00 631.07 716.11
72.00 527.67 550.39
72.00 721.48 925.03
72.00 1208.66 1391.97
72.00 567.91 627.41
72.00 599.65 676.25
72.00 626.32 638.83
72.00 536.12 631.36
72.00 559.63 578.03
72.00 792.87 879.13
72.00 697.50 755.03
72.00 477.91 681.84
72.00 606.41 620.10
72.00 752.09 805.18
72.00 535.82 546.53
72.00 537.46 621.20
72.00 577.14 582.52
72.00 688.85 706.15
72.00 651.35 666.26
72.00 654.37 663.57
72.00 526.62 660.00
72.00 531.50 532.08
72.00 552.33 567.11
72.00 916.55 1028.50
72.00 660.59 663.36
72.00 942.42 977.40
72.00 507.77 514.53
72.00 571.18 583.49
72.00 617.96 642.74
72.00 547.92 694.77
72.00 952.58 1033.42
72.00 581.64 783.25
72.00 592.14 832.14
72.00 1095.95 1108.00
72.00 794.89 805.85
72.00 613.89 646.39
72.00 982.73 990.58
72.00 854.35 897.31
72.00 1710.08 1755.06
72.00 663.40 710.27
72.00 780.02 797.24
72.00 747.18 901.89
72.00 611.54 656.77
72.00 326.43 368.14
72.00 1013.85 1280.14
72.00 1041.86 1100.48
72.00 302.54 442.00
72.00 634.43 779.39
72.00 546.78 679.70
72.00 530.11 532.63
72.00 562.87 585.21
72.00 580.50 673.65
72.00 580.25 710.18
72.00 1400.45 1480.03
72.00 660.04 735.88
72.00 617.50 641.10
72.00 512.60 515.71
72.00 610.57 652.69
72.00 816.81 1012.21
72.00 1633.90 1724.53
72.00 630.18 696.83
72.00 753.65 764.90
72.00 628.29 715.81
72.00 763.69 829.24
72.00 663.91 722.40
72.00 530.61 658.74
72.00 626.36 632.91
72.00 618.09 722.70
72.00 517.47 646.39
72.00 893.66 917.05
72.00 559.97 675.83
72.00 788.25 834.19
72.00 829.62 953.92
72.00 511.13 526.20
72.00 822.65 828.27
72.00 499.20 554.93
72.00 553.25 589.87
72.00 920.54 944.31
72.00 2107.31 2177.82
72.00 781.41 785.19
73.00 459.89 500.25
73.00 643.24 649.96
73.00 551.78 780.65
73.00 1492.42 1572.63
73.00 533.47 541.62
73.00 955.06 976.43
73.00 551.02 554.22
73.00 505.21 513.65
73.00 747.69 787.92
73.00 936.70 959.97
73.00 884.71 958.25
73.00 503.11 512.39
73.00 548.97 554.05
73.00 706.61 880.56
73.00 638.46 730.05
73.00 519.86 549.68
73.00 92.52 152.62
73.00 605.66 654.92
73.00 1018.17 1034.26
73.00 636.65 642.11
73.00 585.04 669.36
73.00 690.61 803.16
73.00 622.88 712.33
73.00 608.22 609.35
73.00 579.75 591.59
73.00 568.62 608.01
73.00 535.11 563.75
73.00 575.63 583.74
73.00 505.42 540.69
73.00 688.22 805.13
73.00 998.52 1178.89
73.00 911.13 1056.89
73.00 595.03 741.60
73.00 363.60 411.39
73.00 498.66 504.54
73.00 69.38 96.26
73.00 1014.98 1066.97
73.00 1205.56 1566.04
73.00 1375.30 1491.37
73.00 1390.42 1392.22
73.00 517.55 699.94
73.00 625.82 721.69
73.00 1107.71 1234.11
73.00 799.13 839.99
73.00 492.82 533.60
73.00 844.65 866.11
73.00 541.78 596.80
73.00 566.18 579.12
73.00 568.03 578.53
73.00 707.54 709.64
73.00 588.57 611.33
73.00 731.90 755.92
73.00 1280.60 1464.50
73.00 653.41 698.22
73.00 539.31 585.84
73.00 610.99 651.01
73.00 534.86 552.96
73.00 1063.44 1095.70
73.00 580.38 662.60
73.00 1123.62 2241.99
73.00 1103.13 1135.55
73.00 724.17 796.06
73.00 428.19 487.02
73.00 1443.54 1498.55
73.00 645.89 647.15
73.00 955.69 1072.31
73.00 623.17 744.03
73.00 893.58 1037.28
73.00 634.30 791.11
73.00 985.33 1009.31
73.00 842.89 999.91
73.00 674.70 766.46
73.00 1187.88 1263.72
73.00 1182.84 1626.60
73.00 527.97 531.03
73.00 748.44 750.33
73.00 1008.43 1049.21
73.00 520.20 712.96
73.00 607.93 629.05
73.00 1210.76 1241.33
73.00 644.38 679.32
73.00 653.49 668.15
73.00 534.73 548.55
73.00 564.46 619.64
73.00 640.39 711.49
73.00 1119.30 1123.50
73.00 520.41 539.64
73.00 950.48 1106.15
73.00 698.89 710.77
73.00 1517.11 1532.11
73.00 508.73 543.67
73.00 1166.88 1313.86
73.00 634.51 723.66
73.00 578.36 579.41
73.00 1130.01 1364.38
73.00 586.38 601.80
73.00 578.53 750.41
73.00 670.33 792.12
73.00 555.81 578.36
73.00 1031.19 1093.97
73.00 560.30 572.15
73.00 719.55 927.13
73.00 715.56 854.10
73.00 650.51 658.45
73.00 903.65 938.17
73.00 1704.71 1781.64
73.00 610.45 613.51
73.00 671.84 724.67
73.00 553.42 608.51
73.00 623.25 623.42
73.00 555.35 556.44
73.00 957.87 1157.30
73.00 512.09 577.86
73.00 608.30 611.50
73.00 562.70 640.51
73.00 638.50 707.71
73.00 529.35 592.51
73.00 604.78 607.25
73.00 1010.82 1097.96
73.00 524.48 554.84
73.00 453.81 466.40
73.00 553.92 569.21
73.00 709.85 710.35
73.00 -195.90 66.40
73.00 597.43 658.53
73.00 566.39 610.66
73.00 601.75 636.10
73.00 1067.98 1172.93
73.00 822.86 909.20
73.00 499.79 559.38
73.00 147.37 536.28
73.00 966.39 1512.58
73.00 635.77 667.73
73.00 764.32 834.82
73.00 1137.31 1158.31
73.00 647.44 689.86
73.00 719.30 729.33
73.00 722.36 749.11
73.00 1054.00 1245.53
73.00 1175.61 1200.85
73.00 513.77 589.99
73.00 599.36 600.33
73.00 556.52 559.72
73.00 517.22 527.67
73.00 556.19 772.76
73.00 561.44 672.18
73.00 566.56 585.38
73.00 1328.73 1545.92
73.00 846.12 997.89
73.00 75.56 79.67
73.00 540.57 588.61
73.00 1225.12 1264.26
73.00 1009.69 1041.90
73.00 489.75 502.10
73.00 529.06 700.36
73.00 611.33 669.15
73.00 583.53 638.25
73.00 522.97 524.19
73.00 570.43 588.44
73.00 544.56 578.95
73.00 846.84 986.47
73.00 602.93 853.13
73.00 1124.63 1130.51
73.00 979.79 1100.27
73.00 760.66 827.77
73.00 652.48 685.41
73.00 715.94 790.77
73.00 608.72 622.92
73.00 500.50 574.79
73.00 661.05 681.80
73.00 550.06 693.22
73.00 1479.19 1480.66
73.00 1864.66 2116.84
73.00 706.15 891.69
73.00 488.45 501.55
73.00 812.32 849.02
73.00 526.67 585.29
73.00 621.11 702.12
73.00 589.91 643.29
73.00 238.08 346.80
73.00 514.57 527.67
73.00 976.01 1067.52
73.00 537.25 616.70
73.00 1652.42 1658.26
73.00 1037.53 1323.81
73.00 556.44 609.90
73.00 575.72 596.42
73.00 987.98 1213.49
73.00 727.86 813.16
73.00 456.45 478.50
73.00 663.11 693.18
73.00 1571.33 1604.46
73.00 648.41 849.52
73.00 799.72 1054.33
73.00 535.40 670.96
73.00 578.70 603.26
73.00 560.68 567.53
73.00 772.25 799.59
73.00 600.16 629.51
73.00 1285.18 1380.34
73.00 611.58 746.59
73.00 566.23 613.47
73.00 606.20 625.14
73.00 666.34 666.55
73.00 1252.76 1309.62
73.00 1106.62 1140.30
73.00 541.83 544.56
73.00 614.31 616.70
73.00 652.99 796.78
73.00 528.77 582.02
73.00 -195.90 38.18
73.00 699.73 710.90
73.00 696.28 726.27
73.00 478.92 682.89
73.00 526.12 637.57
73.00 597.01 653.62
73.00 779.81 801.48
73.00 671.17 718.33
73.00 570.97 571.52
73.00 514.40 565.05
73.00 564.67 628.13
73.00 502.23 513.86
73.00 532.80 537.04
73.00 1013.68 1127.49
73.00 832.43 878.00
73.00 1452.40 1504.26
73.00 483.92 621.03
73.00 604.52 614.10
73.00 754.70 803.71
73.00 589.15 683.60
73.00 583.78 584.96
73.00 87.06 393.00
73.00 651.98 703.21
73.00 582.48 697.38
73.00 767.34 819.20
73.00 952.28 973.45
73.00 561.40 576.14
73.00 494.79 596.00
73.00 547.24 596.25
73.00 706.49 828.36
73.00 981.01 1091.88
73.00 554.26 627.83
73.00 543.25 588.52
73.00 878.63 1073.19
73.00 599.74 832.93
73.00 107.81 143.21
73.00 193.65 377.08
73.00 514.78 536.79
73.00 565.01 621.70
73.00 586.68 662.10
73.00 652.19 702.04
73.00 326.77 897.61
73.00 664.33 712.70
73.00 569.46 587.89
73.00 1052.23 1249.02
73.00 629.18 692.84
73.00 1391.51 1444.84
73.00 752.35 849.52
73.00 580.59 610.49
73.00 549.60 576.64
73.00 842.47 888.28
73.00 516.17 592.51
73.00 596.21 692.25
73.00 1322.72 1473.61
73.00 513.77 516.29
73.00 505.84 618.68
73.00 620.48 645.09
73.00 1256.66 1345.52
73.00 705.40 715.01
73.00 541.78 636.73
73.00 1028.50 1039.42
73.00 508.36 565.30
73.00 651.48 687.84
73.00 550.60 584.37
73.00 826.93 900.04
73.00 631.82 632.28
73.00 605.41 621.53
73.00 545.48 631.07
73.00 697.84 749.91
73.00 585.29 625.90
73.00 527.04 553.29
73.00 557.83 603.60
73.00 991.09 1159.15
73.00 407.86 475.43
73.00 692.84 771.12
73.00 490.51 561.40
73.00 792.79 805.93
73.00 605.62 615.74
73.00 504.12 508.78
73.00 754.28 755.54
73.00 529.48 636.23
73.00 242.40 261.89
73.00 658.61 680.12
73.00 582.69 610.19
73.00 559.76 575.72
73.00 560.72 564.29
73.00 1509.43 1623.99
73.00 512.18 544.35
73.00 671.25 871.65
73.00 522.68 566.23
73.00 540.65 627.54
73.00 517.26 561.35
73.00 516.38 542.79
73.00 679.99 720.01
73.00 575.09 607.04
73.00 740.13 800.05
73.00 748.65 786.91
73.00 774.81 815.34
73.00 555.10 670.88
73.00 156.78 421.26
73.00 1220.76 1580.15
73.00 612.50 676.80
73.00 633.25 705.40
73.00 566.65 572.73
73.00 920.79 971.56
73.00 540.48 626.95
73.00 741.30 775.74
73.00 552.91 686.20
73.00 504.24 558.08
73.00 627.03 643.20
73.00 436.42 453.01
73.00 625.73 644.71
73.00 631.95 692.13
73.00 1344.05 1570.99
73.00 833.77 933.55
73.00 445.57 667.94
73.00 686.83 690.40
73.00 498.19 569.54
73.00 351.59 579.87
73.00 748.74 768.81
73.00 326.94 442.80
73.00 583.57 597.26
73.00 625.19 733.37
73.00 731.22 915.54
73.00 547.03 586.55
73.00 560.01 634.26
73.00 788.38 788.97
73.00 557.07 593.56
73.00 284.10 597.13
73.00 573.15 580.71
73.00 96.14 112.60
73.00 539.85 551.11
73.00 1036.32 1059.83
73.00 882.74 967.11
73.00 526.41 526.75
73.00 626.24 673.14
73.00 496.93 781.16
73.00 597.47 613.85
73.00 609.69 677.68
73.00 615.70 647.61
73.00 616.49 675.75
73.00 963.20 1017.29
73.00 530.82 548.97
73.00 545.23 553.54
73.00 605.20 609.98
73.00 521.21 609.56
73.00 719.76 732.95
73.00 533.55 583.44
73.00 648.16 756.67
73.00 779.06 901.39
73.00 631.53 700.02
73.00 730.59 757.47
73.00 290.87 345.25
73.00 860.44 864.85
73.00 296.28 422.81
73.00 529.61 529.82
73.00 574.92 751.84
73.00 624.81 755.87
73.00 563.75 577.82
73.00 1296.43 1386.30
73.00 612.76 731.98
73.00 608.93 611.58
73.00 437.26 446.12
73.00 538.59 591.09
73.00 541.91 573.70
73.00 792.62 904.87
73.00 37.97 83.37
73.00 637.15 684.27
73.00 842.13 1052.48
73.00 501.51 510.92
73.00 656.68 667.35
73.00 827.31 1045.13
73.00 610.91 611.16
73.00 1324.57 1447.19
73.00 1196.27 1302.27
73.00 531.54 540.86
73.00 532.21 532.55
73.00 723.62 755.62
73.00 593.27 599.65
73.00 713.12 765.79
73.00 496.85 580.50
73.00 460.23 511.17
73.00 878.29 968.12
73.00 641.14 659.50
73.00 657.77 729.17
73.00 623.30 660.88
73.00 583.15 611.37
73.00 653.20 663.91
73.00 285.53 286.62
73.00 666.17 717.95
73.00 531.58 533.39
73.00 584.96 588.48
73.00 578.40 773.39
73.00 701.83 721.35
73.00 716.78 752.01
73.00 517.76 538.26
73.00 955.06 967.40
73.00 1997.83 2051.08
73.00 612.97 690.45
73.00 455.70 480.72
73.00 701.07 719.97
73.00 567.95 577.40
73.00 518.02 581.72
73.00 590.25 608.43
73.00 644.38 647.28
73.00 651.10 689.48
73.00 434.11 450.78
73.00 818.61 894.08
73.00 655.46 670.12
73.00 902.39 943.93
73.00 796.86 858.72
73.00 823.02 838.02
73.00 658.49 716.57
73.00 565.76 576.64
73.00 617.33 627.20
73.00 600.83 613.51
73.00 514.36 825.92
73.00 708.42 708.88
73.00 912.05 1026.66
73.00 1226.22 1249.15
73.00 498.91 528.81
73.00 701.03 772.59
73.00 597.22 597.30
73.00 778.68 796.23
73.00 460.90 485.01
73.00 1062.35 1111.70
73.00 837.81 953.80
73.00 983.61 1073.36
73.00 487.23 521.46
73.00 522.63 567.11
73.00 635.01 705.73
73.00 736.14 775.15
73.00 761.59 1013.51
73.00 1266.53 1709.41
73.00 1390.54 1549.03
73.00 527.42 585.38
73.00 1045.34 1128.41
73.00 553.21 580.63
73.00 1870.80 1885.79
73.00 559.04 565.34
73.00 499.37 606.16
73.00 622.96 660.13
73.00 748.15 818.07
73.00 537.38 560.05
73.00 595.62 609.56
73.00 1111.32 1188.63
73.00 610.32 739.41
73.00 630.69 644.38
73.00 956.36 1155.46
73.00 578.61 594.53
73.00 824.07 903.53
73.00 864.01 991.47
73.00 968.75 997.01
73.00 643.45 673.40
73.00 480.26 528.22
73.00 517.05 621.95
73.00 632.37 822.35
73.00 592.51 599.78
73.00 545.65 614.65
73.00 590.67 643.54
73.00 654.88 885.89
73.00 630.73 634.85
73.00 561.69 578.61
73.00 1060.08 1076.08
73.00 875.77 894.79
73.00 516.67 531.66
73.00 524.69 675.37
73.00 1076.59 1105.40
73.00 692.29 763.77
73.00 278.77 419.45
73.00 520.79 537.84
73.00 590.46 680.75
73.00 588.27 618.55
73.00 588.44 603.06
73.00 512.51 542.12
73.00 599.91 922.34
73.00 587.18 590.75
73.00 1371.35 1498.68
73.00 536.41 571.01
73.00 1131.39 1257.96
73.00 535.19 574.50
73.00 418.11 538.21
73.00 524.36 589.78
73.00 1176.37 1348.38
73.00 564.38 618.51
73.00 907.64 943.72
73.00 544.81 600.33
73.00 437.26 449.52
73.00 515.33 541.95
73.00 666.26 684.69
74.00 589.28 589.70
74.00 631.32 647.40
74.00 850.07 922.89
74.00 614.10 616.41
74.00 726.86 924.57
74.00 596.71 632.96
74.00 532.34 634.17
74.00 703.21 710.73
74.00 670.08 723.29
74.00 586.34 598.02
74.00 809.71 947.20
74.00 752.05 838.81
74.00 539.35 557.95
74.00 585.92 756.21
74.00 629.09 664.37
74.00 540.40 605.11
74.00 1188.17 1270.27
74.00 582.44 582.90
74.00 482.32 522.47
74.00 1264.01 1301.51
74.00 521.33 523.52
74.00 852.71 1009.06
74.00 557.83 628.38
74.00 683.01 690.11
74.00 642.07 676.08
74.00 637.91 652.40
74.00 525.91 617.46
74.00 527.88 577.77
74.00 801.06 868.88
74.00 1033.33 1341.03
74.00 565.64 573.45
74.00 641.52 651.31
74.00 579.83 609.61
74.00 550.81 586.26
74.00 586.13 624.60
74.00 641.90 689.77
74.00 619.94 697.12
74.00 872.87 992.22
74.00 558.88 563.66
74.00 574.16 586.97
74.00 541.49 541.91
74.00 1462.52 1623.45
74.00 552.79 559.93
74.00 540.48 550.69
74.00 489.75 587.60
74.00 739.20 842.22
74.00 300.40 373.64
74.00 348.23 584.49
74.00 1037.45 1070.71
74.00 598.44 749.41
74.00 1182.79 2222.04
74.00 527.34 558.75
74.00 466.03 474.55
74.00 841.96 853.68
74.00 614.06 616.33
74.00 482.95 517.43
74.00 614.44 647.91
74.00 462.29 496.22
74.00 561.27 628.08
74.00 463.04 518.56
74.00 660.17 725.89
74.00 646.65 848.85
74.00 539.85 565.30
74.00 511.34 610.82
74.00 959.26 961.10
74.00 997.01 1017.88
74.00 458.05 460.23
74.00 736.09 907.43
74.00 673.56 740.59
74.00 621.99 808.58
74.00 553.63 576.85
74.00 578.11 602.05
74.00 668.99 792.79
74.00 519.82 638.37
74.00 475.01 534.48
74.00 467.58 472.37
74.00 677.76 863.09
74.00 407.95 842.85
74.00 628.84 692.00
74.00 547.96 673.14
74.00 1053.16 1218.36
74.00 827.22 1058.83
74.00 588.10 591.55
74.00 485.97 563.41
74.00 545.02 604.78
74.00 634.68 661.26
74.00 624.85 628.97
74.00 532.97 604.65
74.00 667.06 671.84
74.00 571.98 745.17
74.00 875.14 908.11
74.00 687.25 720.01
74.00 855.65 1008.05
74.00 649.67 667.52
74.00 531.45 535.07
74.00 449.90 460.27
74.00 581.97 776.20
74.00 531.41 541.83
74.00 430.54 432.09
74.00 628.21 739.41
74.00 552.12 575.97
74.00 624.30 766.04
74.00 534.73 537.08
74.00 1240.37 1268.76
74.00 552.91 600.41
74.00 541.62 612.00
74.00 546.40 560.39
74.00 580.38 618.93
74.00 650.09 713.71
74.00 526.29 606.16
74.00 597.72 689.27
74.00 1506.24 1575.11
74.00 833.35 861.24
74.00 1283.75 1567.51
74.00 971.10 1074.15
74.00 653.99 705.98
74.00 113.61 208.26
74.00 1415.53 1671.61
74.00 664.70 666.93
74.00 610.91 654.33
74.00 558.50 584.87
74.00 741.05 752.01
74.00 577.90 638.16
74.00 620.44 646.52
74.00 496.09 603.98
74.00 585.75 613.09
74.00 893.45 1177.42
74.00 676.38 785.48
74.00 572.69 585.17
74.00 689.52 835.20
74.00 932.55 935.44
74.00 697.04 815.42
74.00 591.93 668.61
74.00 1457.65 1599.13
74.00 598.23 659.83
74.00 472.87 501.51
74.00 524.65 654.50
74.00 538.55 541.07
74.00 658.40 662.35
74.00 525.15 555.89
74.00 733.16 774.73
74.00 608.22 609.19
74.00 527.13 588.82
74.00 494.20 497.35
74.00 1093.43 1126.65
74.00 537.21 545.31
74.00 610.11 611.79
74.00 988.57 989.95
74.00 155.22 209.69
74.00 1541.39 1712.01
74.00 542.96 565.97
74.00 562.66 581.97
74.00 682.97 750.04
74.00 608.56 743.49
74.00 1506.32 1769.88
74.00 512.09 610.57
74.00 862.79 1048.33
74.00 619.68 656.64
74.00 501.72 504.37
74.00 562.40 625.35
74.00 524.52 577.40
74.00 703.30 705.82
74.00 1472.94 1497.38
74.00 708.25 751.67
74.00 1064.49 1171.83
74.00 530.28 605.95
74.00 800.01 811.22
74.00 637.99 650.68
74.00 934.60 1075.66
74.00 415.76 827.48
74.00 879.13 909.16
74.00 527.30 590.58
74.00 581.05 713.12
74.00 1099.98 1147.81
74.00 846.71 1045.30
74.00 788.97 874.89
74.00 619.43 652.31
74.00 601.88 605.87
74.00 758.18 787.62
74.00 583.19 768.93
74.00 840.20 918.31
74.00 743.07 926.50
74.00 1511.53 1536.77
74.00 772.55 806.23
74.00 583.86 656.14
74.00 584.54 706.36
74.00 529.14 551.07
74.00 1106.66 1162.93
74.00 587.10 770.66
74.00 538.93 628.34
74.00 534.18 549.43
74.00 500.21 526.25
74.00 861.07 945.10
74.00 532.08 584.24
74.00 1991.07 2009.13
74.00 998.14 1000.54
74.00 351.84 404.00
74.00 531.29 688.60
74.00 524.82 552.70
74.00 1309.58 1419.39
74.00 556.57 640.05
74.00 1045.60 1070.25
74.00 1296.43 1911.61
74.00 689.90 698.09
74.00 545.56 584.49
74.00 516.04 517.34
74.00 557.95 575.67
74.00 1257.59 1355.35
74.00 114.65 257.19
74.00 595.12 615.49
74.00 806.44 885.72
74.00 566.94 584.24
74.00 814.42 829.24
74.00 253.53 311.27
74.00 618.64 646.06
74.00 655.38 724.84
74.00 615.91 630.69
74.00 570.93 668.86
74.00 1144.62 1327.93
74.00 248.32 284.23
74.00 513.40 549.26
74.00 565.76 600.70
74.00 751.63 835.24
74.00 584.66 709.22
74.00 552.83 581.81
74.00 840.79 950.65
74.00 505.00 685.07
74.00 610.53 622.29
74.00 1008.73 1189.09
74.00 556.19 605.95
74.00 807.44 867.62
74.00 753.27 798.71
74.00 597.60 619.68
74.00 659.20 826.30
74.00 1291.43 1311.30
74.00 502.44 505.63
74.00 593.94 627.71
74.00 1286.98 1462.19
74.00 139.10 729.96
74.00 1037.49 1141.76
74.00 545.02 606.12
74.00 613.81 750.12
74.00 536.49 536.87
74.00 794.17 852.92
74.00 562.99 575.97
74.00 569.67 590.04
74.00 526.41 528.68
74.00 645.60 920.49
74.00 1034.01 1090.62
74.00 529.77 599.23
74.00 626.53 649.42
74.00 561.56 730.76
74.00 523.85 620.94
74.00 693.85 706.74
74.00 793.25 903.65
74.00 570.05 678.56
74.00 951.23 1091.25
74.00 1056.01 1126.73
74.00 529.90 587.60
74.00 634.22 651.43
74.00 510.04 640.22
74.00 505.84 549.85
74.00 605.95 607.46
74.00 544.60 581.89
74.00 877.91 981.97
74.00 1061.55 1071.38
74.00 509.11 518.44
74.00 645.51 671.25
74.00 1189.22 1226.55
74.00 530.32 536.41
74.00 697.12 709.81
74.00 1003.73 1004.69
74.00 683.64 735.30
74.00 524.94 532.17
74.00 733.62 779.18
74.00 516.59 549.93
74.00 1255.65 1651.92
74.00 990.21 1364.04
74.00 537.63 541.78
74.00 785.82 801.61
74.00 551.70 552.70
74.00 593.82 600.41
74.00 672.81 694.44
74.00 695.61 696.12
74.00 764.32 862.96
74.00 612.34 644.34
74.00 989.49 1035.85
74.00 678.86 710.98
74.00 1349.09 1910.86
74.00 884.29 994.66
74.00 666.13 717.62
74.00 985.38 1026.99
74.00 525.87 543.25
74.00 490.26 623.55
74.00 552.24 602.89
74.00 603.94 683.81
74.00 1076.13 1108.59
74.00 574.67 609.35
74.00 464.39 512.60
74.00 741.51 796.69
74.00 607.72 634.26
74.00 633.04 679.78
74.00 667.22 699.56
74.00 483.62 502.81
74.00 1013.72 1022.00
74.00 1027.83 1077.72
74.00 636.69 732.40
74.00 880.81 912.39
74.00 632.41 693.47
74.00 1318.31 1946.13
74.00 435.96 447.34
74.00 577.23 591.55
74.00 582.39 613.97
74.00 75.89 118.48
74.00 465.35 470.10
74.00 49.73 351.09
74.00 543.55 553.80
74.00 1693.33 1788.44
74.00 465.90 471.32
74.00 525.15 533.93
74.00 1235.37 1418.13
74.00 847.47 869.18
74.00 584.75 622.62
74.00 568.41 577.61
74.00 578.11 595.20
74.00 553.63 605.24
74.00 1246.42 1356.90
74.00 95.55 396.02
74.00 667.69 704.77
74.00 475.35 516.71
74.00 498.49 519.11
74.00 622.67 723.54
74.00 1033.50 1067.43
74.00 552.58 565.05
74.00 1705.88 1796.72
74.00 464.85 469.18
74.00 644.17 657.35
74.00 1068.69 1179.01
74.00 563.54 598.81
74.00 1133.58 1164.02
74.00 642.45 718.67
74.00 1207.23 1255.99
74.00 547.79 552.96
74.00 633.33 654.92
74.00 981.09 985.92
74.00 557.36 591.00
74.00 458.68 510.83
74.00 595.79 717.62
74.00 536.49 552.54
74.00 1221.98 1238.60
74.00 984.24 1229.95
74.00 586.30 593.98
74.00 868.84 1050.51
74.00 678.98 945.65
74.00 1232.14 1292.99
74.00 692.67 741.47
74.00 599.91 704.43
74.00 694.94 772.97
74.00 600.37 655.17
74.00 531.54 540.94
74.00 1063.78 1133.70
74.00 715.77 805.39
74.00 534.98 597.34
74.00 513.40 516.46
74.00 713.80 730.80
74.00 1066.05 1262.71
74.00 301.07 401.94
74.00 1110.90 1199.63
74.00 1502.63 1755.23
74.00 1004.27 1071.63
74.00 510.71 583.78
74.00 563.92 587.81
74.00 479.59 494.79
74.00 1621.60 1675.77
74.00 575.51 589.24
74.00 643.12 644.80
74.00 794.97 799.59
74.00 521.08 525.91
74.00 660.13 674.36
74.00 697.38 808.79
74.00 1055.51 1097.08
74.00 1200.81 1398.86
74.00 655.34 865.94
74.00 326.10 412.19
74.00 339.20 375.65
74.00 678.44 710.98
74.00 572.02 592.30
74.00 523.94 647.91
74.00 705.06 880.30
74.00 513.19 538.68
74.00 613.34 617.96
74.00 -195.90 70.73
74.00 268.27 411.14
74.00 528.26 543.09
74.00 583.15 587.05
74.00 617.75 660.50
74.00 451.20 459.43
74.00 762.43 764.90
74.00 846.84 918.98
74.00 583.32 667.52
74.00 946.03 1002.13
74.00 642.78 699.98
74.00 1264.73 1552.31
74.00 756.13 900.71
74.00 686.88 689.52
74.00 552.12 657.48
74.00 857.04 889.80
74.00 511.76 612.67
74.00 1027.29 1036.11
74.00 737.65 743.99
74.00 787.16 790.02
74.00 636.82 674.24
74.00 520.49 582.06
74.00 1720.75 1856.14
74.00 723.45 735.80
74.00 744.79 906.93
74.00 555.35 595.66
74.00 462.67 485.09
74.00 616.87 717.87
74.00 1093.51 1114.85
74.00 1906.03 2022.31
74.00 596.76 609.06
74.00 786.49 788.59
74.00 598.94 713.04
74.00 751.67 783.84
74.00 535.99 560.05
74.00 1124.30 1143.65
74.00 538.05 596.46
74.00 620.78 635.01
74.00 438.98 439.11
74.00 898.11 944.77
74.00 544.39 602.17
74.00 752.30 811.10
74.00 947.45 1004.23
74.00 1051.85 1194.01
74.00 870.94 936.49
74.00 1107.33 1211.98
74.00 1275.90 1380.76
74.00 1735.45 1794.15
74.00 596.76 680.83
74.00 461.78 467.45
74.00 564.71 608.93
74.00 831.80 833.73
74.00 611.62 619.56
74.00 488.87 498.95
74.00 835.92 843.10
74.00 524.65 717.24
74.00 794.01 808.45
74.00 602.17 655.59
74.00 576.56 576.60
74.00 837.30 931.75
74.00 771.20 772.59
74.00 573.74 598.65
74.00 597.01 632.49
74.00 569.08 573.15
74.00 980.55 1093.55
74.00 618.85 658.07
74.00 629.34 700.69
74.00 737.23 811.39
74.00 499.33 545.69
74.00 1380.21 1477.85
74.00 1120.81 1133.79
74.00 617.04 617.17
74.00 590.25 607.21
74.00 521.33 523.43
74.00 594.45 646.18
74.00 1305.25 1376.26
74.00 496.22 499.79
74.00 715.56 921.33
74.00 615.95 689.65
74.00 861.11 877.49
74.00 583.99 641.56
74.00 526.33 573.57
74.00 594.45 723.20
74.00 628.55 939.56
74.00 638.71 822.27
74.00 538.72 550.65
74.00 1057.90 1116.69
74.00 756.08 902.69
74.00 677.39 704.18
74.00 458.97 779.94
74.00 568.87 574.58
74.00 560.98 566.39
74.00 998.48 999.32
74.00 656.22 693.05
74.00 590.25 630.77
74.00 630.48 664.54
74.00 589.15 662.77
74.00 487.02 503.91
74.00 501.89 502.39
74.00 1184.22 1395.12
74.00 1109.97 1141.34
74.00 538.17 605.62
74.00 858.26 867.96
74.00 657.56 847.30
74.00 512.22 537.54
74.00 614.81 813.66
74.00 1511.40 1595.60
74.00 567.32 571.81
74.00 700.69 704.39
75.00 1022.88 1062.94
75.00 611.12 675.20
75.00 712.58 737.02
75.00 570.01 618.97
75.00 1083.90 1251.83
75.00 577.48 652.86
75.00 717.36 926.08
75.00 616.91 645.30
75.00 1144.07 1377.52
75.00 579.83 627.03
75.00 1080.20 1136.73
75.00 493.03 526.50
75.00 522.59 605.28
75.00 661.76 741.09
75.00 551.74 581.51
75.00 535.40 549.01
75.00 804.92 870.77
75.00 990.42 1062.69
75.00 623.30 652.44
75.00 668.40 692.59
75.00 563.87 596.13
75.00 1358.71 1464.37
75.00 1210.51 1300.76
75.00 591.84 613.89
75.00 562.57 650.47
75.00 558.29 560.85
75.00 505.84 530.19
75.00 606.46 654.79
75.00 441.79 443.64
75.00 713.84 753.02
75.00 876.27 919.07
75.00 823.32 903.15
75.00 724.55 729.67
75.00 995.79 1021.70
75.00 556.61 622.92
75.00 999.74 1014.77
75.00 914.74 929.06
75.00 677.68 899.71
75.00 1255.57 1315.20
75.00 661.18 786.53
75.00 277.47 714.76
75.00 536.49 670.37
75.00 1216.05 1221.01
75.00 539.18 578.36
75.00 505.04 523.52
75.00 851.20 1014.52
75.00 639.63 646.98
75.00 782.79 799.59
75.00 558.25 606.83
75.00 592.05 644.46
75.00 684.27 765.07
75.00 541.49 546.03
75.00 999.78 1343.38
75.00 -195.90 59.98
75.00 599.28 695.91
75.00 606.62 657.23
75.00 650.80 817.10
75.00 796.32 823.49
75.00 482.70 507.64
75.00 562.66 727.65
75.00 1054.42 1102.42
75.00 832.77 935.49
75.00 637.20 659.41
75.00 340.92 374.18
75.00 998.18 1164.02
75.00 1294.67 1561.08
75.00 746.01 773.39
75.00 623.59 677.89
75.00 568.33 614.44
75.00 641.23 666.97
75.00 638.50 660.21
75.00 670.25 692.17
75.00 1125.26 1373.07
75.00 524.19 563.45
75.00 589.15 643.54
75.00 837.64 917.30
75.00 274.87 660.42
75.00 581.01 624.77
75.00 1095.19 1114.51
75.00 594.40 679.44
75.00 551.07 623.46
75.00 1295.17 1307.48
75.00 914.11 1037.20
75.00 693.55 728.54
75.00 626.82 655.59
75.00 1202.49 1327.26
75.00 841.38 849.65
75.00 563.08 610.78
75.00 543.17 587.18
75.00 768.05 781.58
75.00 1104.47 1350.44
75.00 601.25 602.80
75.00 568.12 595.45
75.00 624.39 657.77
75.00 547.96 555.18
75.00 562.57 573.62
75.00 1298.87 1436.02
75.00 559.30 586.05
75.00 537.25 558.83
75.00 567.49 632.41
75.00 476.15 531.75
75.00 1193.71 1268.00
75.00 565.34 565.97
75.00 1118.67 1123.79
75.00 681.63 783.59
75.00 636.36 799.21
75.00 961.57 1026.11
75.00 885.72 1027.33
75.00 688.05 710.27
75.00 630.14 705.73
75.00 524.69 545.40
75.00 532.76 534.56
75.00 760.45 852.71
75.00 527.38 686.50
75.00 642.07 643.83
75.00 560.01 631.19
75.00 527.34 527.76
75.00 567.53 576.18
75.00 1151.13 1161.25
75.00 1223.99 1298.11
75.00 644.71 683.81
75.00 554.34 554.55
75.00 745.12 864.89
75.00 656.60 757.89
75.00 1101.11 2049.99
75.00 526.20 539.01
75.00 606.25 629.01
75.00 41.08 315.85
75.00 -195.90 257.77
75.00 583.02 760.70
75.00 541.41 623.00
75.00 517.89 562.95
75.00 766.62 780.15
75.00 733.83 759.99
75.00 553.08 603.64
75.00 1047.36 1072.68
75.00 237.99 369.61
75.00 626.24 719.93
75.00 708.59 728.91
75.00 691.87 822.94
75.00 535.65 624.47
75.00 559.04 670.33
75.00 1064.70 1750.40
75.00 549.72 553.71
75.00 579.54 600.28
75.00 571.85 581.93
75.00 612.29 626.49
75.00 682.72 706.15
75.00 556.44 557.49
75.00 585.00 618.38
75.00 635.73 663.28
75.00 635.35 655.30
75.00 1054.63 1060.04
75.00 510.58 536.33
75.00 1248.56 1292.74
75.00 567.19 599.95
75.00 484.97 503.70
75.00 589.99 666.30
75.00 699.60 733.83
75.00 533.39 536.58
75.00 591.84 623.93
75.00 1741.79 1868.23
75.00 578.53 585.67
75.00 521.42 586.09
75.00 565.51 610.24
75.00 1066.51 1138.91
75.00 840.12 934.65
75.00 620.69 621.28
75.00 579.16 605.41
75.00 1001.38 1122.24
75.00 1158.77 1166.33
75.00 1136.94 1194.76
75.00 685.32 735.13
75.00 941.87 1014.10
75.00 640.30 701.03
75.00 1608.92 1618.62
75.00 501.05 532.13
75.00 537.54 587.94
75.00 551.78 634.30
75.00 707.62 795.73
75.00 720.60 732.32
75.00 1234.83 1244.36
75.00 492.69 561.73
75.00 615.82 616.37
75.00 989.74 994.53
75.00 830.12 977.15
75.00 531.41 562.40
75.00 501.64 528.85
75.00 603.10 617.92
75.00 563.29 599.02
75.00 832.35 837.97
75.00 984.41 1192.66
75.00 563.24 617.46
75.00 509.95 546.66
75.00 499.37 507.47
75.00 562.07 620.23
75.00 623.04 631.57
75.00 547.66 558.58
75.00 493.53 506.59
75.00 515.75 643.24
75.00 628.25 652.23
75.00 782.54 787.96
75.00 542.83 642.78
75.00 693.01 801.65
75.00 814.79 847.72
75.00 747.64 785.48
75.00 1226.76 1329.65
75.00 460.52 464.72
75.00 822.65 890.05
75.00 557.99 628.63
75.00 933.13 945.82
75.00 571.43 632.62
75.00 543.00 575.76
75.00 586.97 597.22
75.00 647.78 788.04
75.00 585.17 761.21
75.00 501.13 580.29
75.00 704.05 748.95
75.00 882.66 1099.94
75.00 592.43 625.69
75.00 560.30 577.94
75.00 523.39 534.18
75.00 589.87 822.52
75.00 623.97 665.59
75.00 568.20 653.99
75.00 1281.48 1451.48
75.00 811.43 811.94
75.00 -195.90 188.23
75.00 894.37 1004.27
75.00 1036.02 1065.33
75.00 582.56 699.85
75.00 598.81 603.98
75.00 457.58 752.68
75.00 555.39 618.64
75.00 1283.12 1344.77
75.00 555.43 674.53
75.00 1652.21 1657.59
75.00 655.25 680.96
75.00 642.87 735.93
75.00 640.18 676.17
75.00 483.83 565.22
75.00 963.71 1153.02
75.00 405.64 442.09
75.00 543.25 636.99
75.00 627.12 704.26
75.00 638.29 660.25
75.00 557.36 626.28
75.00 173.20 188.99
75.00 895.38 1024.98
75.00 602.01 623.30
75.00 618.72 750.67
75.00 601.67 609.90
75.00 541.87 601.59
75.00 1183.21 2104.33
75.00 647.19 667.01
75.00 687.72 709.18
75.00 534.65 540.19
75.00 974.46 994.07
75.00 261.13 345.92
75.00 620.99 632.91
75.00 522.80 610.78
75.00 591.17 641.31
75.00 71.78 151.69
75.00 563.92 565.09
75.00 671.84 743.82
75.00 1053.11 1104.60
75.00 1053.62 1221.60
75.00 793.88 846.96
75.00 614.18 909.53
75.00 588.69 595.08
75.00 627.20 725.89
75.00 630.73 650.85
75.00 635.43 680.79
75.00 662.48 724.42
75.00 620.61 664.49
75.00 488.54 741.97
75.00 1125.55 1256.66
75.00 742.94 785.52
75.00 735.84 785.19
75.00 690.61 744.49
75.00 607.34 613.76
75.00 774.98 885.97
75.00 756.34 794.85
75.00 237.32 337.48
75.00 767.97 819.54
75.00 820.92 971.52
75.00 534.06 536.54
75.00 623.88 656.43
75.00 468.25 474.59
75.00 606.75 661.43
75.00 608.89 751.21
75.00 573.07 651.18
75.00 607.63 612.42
75.00 1342.37 1383.87
75.00 1495.91 1667.41
75.00 902.10 977.90
75.00 534.35 596.13
75.00 569.33 576.22
75.00 519.86 526.41
75.00 668.06 712.07
75.00 1009.02 1084.74
75.00 913.40 924.15
75.00 695.82 760.45
75.00 531.79 541.15
75.00 1207.53 1251.16
75.00 494.33 597.51
75.00 754.53 816.05
75.00 502.73 566.60
75.00 637.57 678.35
75.00 702.58 801.10
75.00 597.13 707.87
75.00 963.92 1077.55
75.00 492.52 556.48
75.00 986.47 989.74
75.00 914.78 964.34
75.00 1517.91 1554.83
75.00 484.80 525.99
75.00 1249.27 1304.83
75.00 626.49 703.84
75.00 640.81 759.36
75.00 1586.36 1608.50
75.00 205.70 715.98
75.00 1118.16 1121.02
75.00 528.72 565.89
75.00 528.60 595.29
75.00 780.40 821.89
75.00 464.43 534.27
75.00 498.78 529.35
75.00 582.81 608.89
75.00 602.85 730.30
75.00 1216.43 1341.28
75.00 507.26 528.30
75.00 686.71 707.71
75.00 854.69 1045.01
75.00 585.12 591.21
75.00 521.59 589.36
75.00 1049.04 1213.58
75.00 433.69 449.27
75.00 559.93 572.69
75.00 549.72 562.15
75.00 644.67 651.77
75.00 588.99 610.78
75.00 1324.06 1698.57
75.00 625.06 637.28
75.00 495.25 685.99
75.00 638.88 641.35
75.00 1181.95 1204.00
75.00 569.88 571.22
75.00 1147.39 1183.97
75.00 577.61 661.51
75.00 603.73 643.33
75.00 568.41 798.04
75.00 779.64 836.84
75.00 1187.88 1283.37
75.00 531.24 696.41
75.00 575.80 635.14
75.00 765.11 815.42
75.00 1254.73 1731.12
75.00 522.26 547.03
75.00 729.04 779.14
75.00 952.58 972.65
75.00 175.34 177.86
75.00 732.19 820.13
75.00 606.41 643.79
75.00 517.93 529.06
75.00 622.83 683.94
75.00 1047.99 1119.21
75.00 622.79 657.10
75.00 627.41 744.07
75.00 741.72 953.29
75.00 648.20 665.67
75.00 74.76 365.24
75.00 649.54 650.76
75.00 589.20 775.23
75.00 875.85 902.77
75.00 1221.26 1260.61
75.00 1251.37 1365.09
75.00 456.95 482.15
75.00 537.46 620.15
75.00 612.13 658.87
75.00 1168.64 1309.83
75.00 520.49 541.91
75.00 214.73 551.82
75.00 779.35 878.25
75.00 563.41 630.81
75.00 539.56 629.85
75.00 533.51 546.99
75.00 568.66 588.48
75.00 771.29 837.01
75.00 551.65 566.48
75.00 641.06 707.92
75.00 1049.38 1071.89
75.00 647.78 747.94
75.00 591.76 696.83
75.00 546.66 630.35
75.00 650.43 654.96
75.00 781.62 943.00
75.00 655.59 679.44
75.00 703.30 715.43
75.00 564.38 567.61
75.00 504.24 505.63
75.00 671.88 718.71
75.00 606.75 773.30
75.00 748.86 785.94
75.00 658.36 698.09
75.00 601.92 696.75
75.00 631.02 653.49
75.00 664.96 688.18
75.00 510.08 536.37
75.00 764.48 982.60
75.00 1119.05 1208.41
75.00 217.71 257.14
75.00 935.74 1119.26
75.00 587.56 610.78
75.00 928.73 1070.33
75.00 762.47 827.77
75.00 818.95 1076.59
75.00 1283.33 1387.85
75.00 1401.84 1495.19
75.00 594.15 610.99
75.00 587.01 602.43
75.00 513.86 523.68
75.00 534.86 562.87
75.00 665.54 727.49
75.00 855.28 884.97
75.00 690.49 711.65
75.00 537.75 572.73
75.00 935.11 1027.62
75.00 1121.19 1163.85
75.00 601.38 719.72
75.00 601.25 621.78
75.00 694.86 720.68
75.00 936.66 949.18
75.00 1038.37 1869.91
75.00 612.59 673.35
75.00 513.02 666.64
75.00 803.87 808.37
75.00 604.90 662.02
75.00 770.74 774.90
75.00 547.87 555.47
75.00 660.67 729.84
75.00 631.61 740.50
75.00 800.51 901.34
75.00 559.55 676.42
75.00 469.39 488.49
75.00 639.80 688.47
75.00 678.65 700.82
75.00 555.89 679.82
75.00 702.50 724.29
75.00 1063.53 1083.60
75.00 614.81 702.29
75.00 -195.90 204.36
75.00 549.09 570.93
75.00 590.50 609.94
75.00 555.89 581.97
75.00 1024.98 1067.85
75.00 615.49 770.95
75.00 665.17 786.61
75.00 545.65 636.73
75.00 559.59 579.45
75.00 625.94 771.62
75.00 837.18 944.47
75.00 486.48 487.07
75.00 619.35 730.93
75.00 599.53 627.87
75.00 651.35 681.96
75.00 556.82 565.22
75.00 519.02 635.56
75.00 526.75 733.49
75.00 538.63 542.46
75.00 438.90 575.67
75.00 630.60 650.05
75.00 629.22 634.05
75.00 1113.92 1253.68
75.00 535.07 599.65
75.00 1124.42 1184.01
75.00 665.00 732.02
75.00 1068.15 1193.00
75.00 947.45 991.93
75.00 722.45 946.95
75.00 596.00 599.28
75.00 168.16 237.20
75.00 635.69 713.29
75.00 629.39 671.93
75.00 614.81 667.01
75.00 761.25 844.48
75.00 880.89 894.33
75.00 594.49 596.13
75.00 820.42 902.10
75.00 588.99 688.98
75.00 1252.17 1376.31
75.00 573.62 595.29
75.00 1133.49 1311.47
75.00 615.40 628.76
75.00 556.06 640.18
75.00 577.56 619.77
75.00 732.06 765.79
75.00 472.33 493.87
75.00 615.11 639.46
75.00 668.73 670.54
76.00 506.63 507.18
76.00 634.38 716.27
76.00 768.85 783.13
76.00 68.42 87.90
76.00 814.37 988.69
76.00 508.10 610.53
76.00 636.31 659.79
76.00 1278.42 1468.36
76.00 568.91 600.45
76.00 1151.42 1487.63
76.00 602.17 612.84
76.00 566.39 648.24
76.00 582.81 629.89
76.00 1385.42 1396.63
76.00 555.68 564.67
76.00 664.91 923.18
76.00 617.80 625.86
76.00 709.81 769.40
76.00 870.56 978.32
76.00 871.57 875.39
76.00 531.54 537.67
76.00 1456.81 1553.06
76.00 1253.14 1274.34
76.00 622.46 628.67
76.00 618.30 703.00
76.00 427.31 432.14
76.00 913.69 1536.14
76.00 614.48 622.50
76.00 582.65 710.81
76.00 543.13 577.23
76.00 486.39 499.37
76.00 635.43 655.34
76.00 752.14 785.19
76.00 1224.45 1397.47
76.00 625.19 721.35
76.00 788.84 795.64
76.00 1013.22 1116.90
76.00 623.25 641.61
76.00 321.94 424.07
76.00 581.09 589.41
76.00 600.62 638.41
76.00 744.75 883.66
76.00 1319.40 1424.39
76.00 591.21 740.59
76.00 695.65 697.04
76.00 767.80 821.60
76.00 1131.69 1236.30
76.00 723.58 790.44
76.00 972.48 1033.67
76.00 735.46 738.45
76.00 1397.39 1440.10
76.00 491.39 595.54
76.00 703.63 765.79
76.00 672.39 791.53
76.00 721.14 828.57
76.00 986.93 988.27
76.00 706.19 837.01
76.00 1180.82 1241.29
76.00 1877.85 2002.49
76.00 549.89 589.03
76.00 1282.15 1306.72
76.00 757.47 762.22
76.00 542.12 555.39
76.00 530.36 632.96
76.00 509.45 524.23
76.00 450.87 471.11
76.00 1137.44 1241.17
76.00 625.48 709.05
76.00 582.90 617.12
76.00 541.74 556.10
76.00 760.03 924.40
76.00 981.97 1080.49
76.00 464.64 494.41
76.00 576.22 577.06
76.00 463.67 497.14
76.00 662.35 685.36
76.00 68.21 104.11
76.00 668.48 724.00
76.00 598.60 606.16
76.00 544.39 546.66
76.00 689.44 772.13
76.00 619.31 626.99
76.00 601.38 641.27
76.00 613.60 650.51
76.00 550.23 776.62
76.00 556.36 591.97
76.00 522.17 554.59
76.00 973.41 975.30
76.00 815.34 1034.47
76.00 650.85 694.18
76.00 600.58 612.25
76.00 614.27 634.51
76.00 419.20 560.77
76.00 578.53 596.25
76.00 587.22 596.63
76.00 634.17 689.10
76.00 1067.43 1181.32
76.00 750.41 833.02
76.00 618.26 672.85
76.00 600.45 621.36
76.00 658.74 659.12
76.00 479.09 524.52
76.00 1369.84 1494.31
76.00 605.15 736.60
76.00 1051.31 1347.25
76.00 623.51 624.60
76.00 552.70 583.32
76.00 1981.12 2009.84
76.00 532.04 678.81
76.00 524.65 537.96
76.00 504.37 808.87
76.00 352.93 473.58
76.00 941.53 1001.33
76.00 674.99 686.83
76.00 607.30 616.79
76.00 542.83 636.82
76.00 486.39 612.84
76.00 572.44 752.43
76.00 1040.39 1335.24
76.00 503.32 595.58
76.00 600.03 608.47
76.00 553.54 561.52
76.00 724.59 764.06
76.00 555.39 576.43
76.00 535.99 638.54
76.00 556.48 626.40
76.00 635.10 699.77
76.00 943.63 1049.96
76.00 1550.84 2297.80
76.00 552.24 554.17
76.00 705.82 764.61
76.00 528.64 772.13
76.00 756.88 784.39
76.00 533.34 544.89
76.00 535.40 677.22
76.00 666.43 831.26
76.00 577.65 637.11
76.00 193.69 686.67
76.00 532.50 542.46
76.00 831.51 833.44
76.00 709.64 729.04
76.00 583.78 588.06
76.00 599.19 699.85
76.00 509.83 565.13
76.00 632.33 651.48
76.00 1408.31 1605.18
76.00 625.86 671.59
76.00 546.07 585.08
76.00 1926.98 1936.60
76.00 843.14 929.44
76.00 558.04 621.41
76.00 519.57 537.84
76.00 461.41 512.85
76.00 524.31 527.09
76.00 549.09 597.30
76.00 537.54 586.05
76.00 454.48 482.32
76.00 746.05 932.71
76.00 518.06 543.80
76.00 1233.06 1284.63
76.00 1472.35 1545.50
76.00 715.98 822.35
76.00 1331.88 1337.00
76.00 566.65 583.57
76.00 640.68 661.01
76.00 510.25 520.58
76.00 1225.50 1315.41
76.00 749.07 878.96
76.00 623.97 647.82
76.00 813.58 849.48
76.00 500.42 507.56
76.00 565.85 742.06
76.00 826.93 876.48
76.00 1477.35 1497.50
76.00 564.13 611.62
76.00 781.45 783.42
76.00 776.91 804.55
76.00 488.12 516.46
76.00 530.78 599.70
76.00 520.66 602.72
76.00 674.07 763.31
76.00 576.68 690.95
76.00 615.19 618.93
76.00 592.85 597.51
76.00 485.39 614.10
76.00 538.42 554.89
76.00 574.12 615.86
76.00 612.84 615.65
76.00 721.44 767.34
76.00 528.85 777.59
76.00 1201.61 1260.82
76.00 704.98 733.37
76.00 1261.20 1297.61
76.00 539.60 580.46
76.00 585.08 651.56
76.00 876.61 960.98
76.00 568.20 584.58
76.00 568.79 624.68
76.00 600.87 751.38
76.00 1089.73 1252.88
76.00 661.64 687.04
76.00 865.44 877.07
76.00 574.20 668.57
76.00 614.27 630.65
76.00 535.28 721.69
76.00 560.68 568.70
76.00 573.11 629.64
76.00 256.51 276.08
76.00 740.63 939.48
76.00 729.67 904.66
76.00 1751.49 1872.35
76.00 578.36 597.01
76.00 297.04 391.40
76.00 524.48 582.56
76.00 465.31 484.80
76.00 577.19 601.25
76.00 630.73 661.60
76.00 572.65 586.59
76.00 523.18 597.76
76.00 1257.50 1295.21
76.00 993.15 996.38
76.00 337.61 436.00
76.00 520.83 561.14
76.00 633.04 665.46
76.00 665.63 721.98
76.00 837.89 942.92
76.00 581.64 747.14
76.00 679.91 705.94
76.00 583.19 624.81
76.00 609.35 620.82
76.00 548.92 565.13
76.00 524.31 630.60
76.00 617.21 645.64
76.00 1372.74 1405.32
76.00 100.42 208.85
76.00 658.91 707.75
76.00 800.09 836.21
76.00 736.81 832.64
76.00 1069.03 1159.61
76.00 482.36 511.42
76.00 751.25 773.05
76.00 628.38 641.44
76.00 800.22 932.80
76.00 465.56 467.71
76.00 639.97 676.63
76.00 552.16 576.98
76.00 652.11 653.07
76.00 656.93 735.13
76.00 1037.91 2068.76
76.00 1146.05 1213.66
76.00 843.48 1010.28
76.00 595.54 614.02
76.00 334.08 369.94
76.00 532.67 543.09
76.00 1007.51 1047.15
76.00 661.13 735.09
76.00 1012.25 1062.60
76.00 853.13 1058.07
76.00 586.09 594.40
76.00 740.46 828.61
76.00 626.32 626.57
76.00 236.82 313.33
76.00 1036.23 1069.20
76.00 566.73 740.67
76.00 486.73 494.62
76.00 575.34 600.49
76.00 826.55 897.14
76.00 775.07 776.07
76.00 1238.02 1369.71
76.00 654.83 661.30
76.00 846.63 913.35
76.00 506.26 532.92
76.00 833.27 915.03
76.00 803.08 876.23
76.00 959.47 1059.33
76.00 676.50 713.63
76.00 587.77 653.66
76.00 852.63 920.28
76.00 557.32 565.30
76.00 672.64 676.76
76.00 734.92 762.80
76.00 482.19 504.07
76.00 876.82 879.17
76.00 446.20 490.42
76.00 506.68 524.90
76.00 1261.66 1342.33
76.00 508.90 836.71
76.00 891.39 898.99
76.00 570.59 589.15
76.00 637.91 639.97
76.00 524.36 580.63
76.00 119.99 164.38
76.00 929.44 1174.48
76.00 580.71 606.16
76.00 528.22 557.03
76.00 625.52 751.51
76.00 491.85 492.52
76.00 887.95 1035.01
76.00 988.32 1079.23
76.00 1150.92 1213.28
76.00 1676.11 1747.92
76.00 486.86 498.82
76.00 570.38 574.25
76.00 603.26 606.96
76.00 640.05 652.69
76.00 805.01 899.79
76.00 627.54 627.83
76.00 698.09 746.89
76.00 488.20 506.93
76.00 629.85 709.93
76.00 1705.59 1863.99
76.00 618.13 676.92
76.00 916.13 919.49
76.00 706.57 724.21
76.00 1022.16 1118.37
76.00 86.60 104.16
76.00 862.58 945.65
76.00 492.40 529.19
76.00 586.43 618.64
76.00 1222.19 1224.66
76.00 526.41 639.00
76.00 948.46 993.15
76.00 609.48 652.19
76.00 582.27 622.41
76.00 1238.10 1249.65
76.00 825.88 836.38
76.00 1236.34 1329.36
76.00 535.28 543.63
76.00 605.36 612.88
76.00 1437.28 1787.35
76.00 526.29 549.09
76.00 970.85 1030.65
76.00 998.10 1067.27
76.00 602.47 640.47
76.00 651.43 663.40
76.00 1264.47 1603.46
76.00 841.08 842.05
76.00 683.48 687.17
76.00 895.00 940.27
76.00 577.23 591.25
76.00 710.18 771.54
76.00 1081.17 1457.57
76.00 1062.31 1179.39
76.00 1401.17 1469.24
76.00 583.99 632.24
76.00 194.87 240.14
76.00 613.43 649.46
76.00 794.68 795.39
76.00 541.41 548.55
76.00 757.81 782.46
76.00 525.41 630.65
76.00 654.04 671.38
76.00 527.80 619.68
76.00 632.03 672.77
76.00 675.58 681.71
76.00 867.37 894.71
76.00 503.82 549.85
76.00 989.58 1216.31
76.00 548.04 554.38
76.00 640.81 664.24
76.00 699.39 874.38
76.00 625.61 649.80
76.00 496.60 524.31
76.00 553.50 627.54
76.00 1223.82 1242.43
76.00 650.30 727.11
76.00 913.10 967.70
76.00 554.13 554.22
76.00 665.42 751.25
76.00 645.13 670.37
76.00 708.17 731.27
76.00 58.89 109.41
76.00 589.32 691.75
76.00 1602.99 1769.00
76.00 873.59 983.70
76.00 600.28 640.22
76.00 562.78 564.38
76.00 1228.36 1308.36
76.00 536.03 645.72
76.00 582.31 592.26
76.00 584.91 585.54
76.00 839.15 856.79
76.00 1187.16 1208.79
76.00 525.03 745.38
76.00 213.97 245.05
76.00 548.80 644.55
76.00 687.25 742.35
76.00 537.71 621.20
76.00 1299.12 1804.57
76.00 589.11 589.15
76.00 504.12 559.09
76.00 524.48 530.66
76.00 1089.73 1194.93
76.00 671.67 757.68
76.00 683.31 751.93
76.00 713.42 723.37
76.00 1218.28 1261.87
76.00 674.57 728.45
76.00 540.48 548.04
76.00 635.60 747.18
76.00 570.09 586.09
76.00 539.73 639.46
76.00 -195.90 55.61
76.00 1047.57 1095.07
76.00 537.00 550.14
76.00 883.33 922.34
76.00 853.39 987.39
76.00 674.11 704.64
76.00 1134.37 1265.10
76.00 506.34 559.59
76.00 657.52 674.78
76.00 645.64 683.10
76.00 592.93 761.59
76.00 643.45 661.47
76.00 553.12 632.16
76.00 772.84 774.94
76.00 535.86 613.05
76.00 633.04 679.15
76.00 1141.93 1184.22
76.00 525.24 645.43
76.00 578.53 598.94
76.00 631.70 658.45
76.00 315.64 320.81
76.00 1483.39 1645.83
76.00 932.97 1118.96
76.00 528.85 581.34
76.00 1152.31 1232.10
76.00 660.29 669.62
76.00 678.18 784.35
76.00 541.45 582.69
76.00 474.47 478.37
76.00 639.55 737.94
76.00 639.09 659.41
76.00 553.80 575.42
76.00 236.99 246.94
76.00 1267.46 1275.73
76.00 500.13 528.85
76.00 142.08 143.38
76.00 958.21 1015.95
76.00 816.77 826.55
76.00 527.25 620.90
76.00 179.75 345.63
76.00 948.80 1140.51
76.00 622.16 734.96
76.00 524.69 576.64
76.00 634.01 672.81
76.00 817.10 872.07
76.00 605.15 610.24
76.00 762.97 862.58
76.00 560.30 564.63
76.00 540.36 605.66
76.00 1101.45 1142.18
76.00 470.06 515.12
76.00 571.43 621.57
76.00 807.53 870.77
76.00 634.72 688.09
76.00 1061.01 1094.69
76.00 732.95 793.46
76.00 580.80 637.87
76.00 748.86 768.77
76.00 546.78 630.48
76.00 1248.77 1312.01
76.00 772.88 869.39
76.00 779.56 900.71
76.00 1044.63 1052.53
76.00 495.80 529.90
76.00 564.50 570.72
76.00 18.53 45.66
76.00 605.45 655.72
76.00 587.64 653.57
76.00 1251.04 1370.80
76.00 -195.90 94.67
76.00 511.88 527.34
76.00 496.39 588.23
76.00 651.77 727.07
76.00 1100.95 1301.35
76.00 543.21 616.37
76.00 562.40 607.63
76.00 691.41 694.90
76.00 1264.52 1418.17
76.00 1241.96 1263.84
76.00 574.25 663.95
76.00 843.48 869.22
76.00 1215.30 1298.57
76.00 673.19 751.59
76.00 580.13 603.77
76.00 1211.35 1256.79
76.00 660.38 716.19
76.00 616.91 627.92
76.00 586.76 615.15
76.00 665.88 824.58
76.00 657.73 658.95
76.00 850.03 1053.07
76.00 617.21 656.14
76.00 812.23 948.42
76.00 593.23 627.83
76.00 885.51 898.70
76.00 735.25 804.17
76.00 649.12 677.97
76.00 1293.03 1313.06
77.00 603.68 620.61
77.00 636.23 639.59
77.00 519.86 572.73
77.00 479.84 509.99
77.00 822.23 1342.21
77.00 689.19 785.61
77.00 523.64 552.83
77.00 796.02 921.42
77.00 972.69 1034.47
77.00 626.40 627.33
77.00 842.01 854.27
77.00 709.55 782.12
77.00 1679.34 1707.48
77.00 719.42 931.79
77.00 612.80 808.20
77.00 584.12 671.63
77.00 638.41 639.76
77.00 627.37 666.34
77.00 1202.70 1321.33
77.00 841.17 875.22
77.00 535.95 573.53
77.00 1728.26 1768.62
77.00 543.04 672.35
77.00 867.03 906.89
77.00 521.08 536.33
77.00 1259.22 1398.31
77.00 660.92 714.59
77.00 531.24 667.14
77.00 554.84 596.63
77.00 1144.70 1208.03
77.00 485.97 498.45
77.00 1495.40 1545.42
77.00 666.01 717.32
77.00 564.00 774.27
77.00 612.46 651.90
77.00 564.84 613.34
77.00 1467.64 1502.29
77.00 578.03 595.20
77.00 538.05 568.28
77.00 513.56 629.68
77.00 1088.01 1145.63
77.00 596.00 608.47
77.00 710.73 788.08
77.00 578.45 596.42
77.00 886.60 919.49
77.00 1510.65 1622.27
77.00 893.83 943.00
77.00 1042.28 1141.39
77.00 845.45 1008.56
77.00 613.89 629.68
77.00 625.23 625.48
77.00 816.47 821.97
77.00 600.45 630.44
77.00 536.20 587.43
77.00 542.41 619.64
77.00 641.61 681.38
77.00 963.58 1037.32
77.00 1010.11 1151.59
77.00 566.86 575.25
77.00 828.44 840.70
77.00 658.24 680.12
77.00 472.16 613.05
77.00 702.12 730.76
77.00 611.33 796.95
77.00 588.40 659.79
77.00 596.55 619.89
77.00 1394.70 1423.80
77.00 177.35 228.08
77.00 738.49 1110.94
77.00 488.49 537.54
77.00 536.79 633.33
77.00 829.91 843.85
77.00 525.91 564.00
77.00 607.93 621.78
77.00 622.50 676.21
77.00 285.41 444.94
77.00 771.79 784.14
77.00 605.62 645.26
77.00 582.52 634.09
77.00 1322.85 1344.14
77.00 822.44 834.24
77.00 546.99 594.28
77.00 1233.31 1374.12
77.00 496.01 574.58
77.00 633.25 842.55
77.00 592.64 598.48
77.00 1512.37 1652.76
77.00 681.00 721.06
77.00 801.52 833.65
77.00 730.76 737.56
77.00 716.82 863.68
77.00 823.78 847.09
77.00 582.86 596.17
77.00 487.32 515.79
77.00 1256.33 1459.75
77.00 590.62 591.34
77.00 606.08 619.60
77.00 758.39 814.63
77.00 573.11 576.72
77.00 1384.75 1435.14
77.00 537.17 592.56
77.00 556.69 703.21
77.00 991.00 994.03
77.00 1019.18 1216.98
77.00 1140.04 1174.39
77.00 744.83 890.22
77.00 569.29 572.36
77.00 709.93 827.85
77.00 301.62 741.01
77.00 603.64 633.25
77.00 557.49 564.67
77.00 722.61 875.77
77.00 555.14 653.24
77.00 496.26 541.36
77.00 541.20 547.79
77.00 557.07 622.16
77.00 533.22 544.64
77.00 1076.21 1272.79
77.00 585.29 677.97
77.00 855.32 864.35
77.00 548.13 554.01
77.00 638.04 773.09
77.00 606.75 610.03
77.00 557.70 631.02
77.00 621.07 678.69
77.00 586.38 658.99
77.00 656.35 906.93
77.00 757.60 758.02
77.00 518.02 531.45
77.00 650.22 755.71
77.00 487.82 490.47
77.00 567.82 618.47
77.00 873.80 990.79
77.00 532.92 534.98
77.00 1000.24 1237.60
77.00 521.84 562.36
77.00 525.45 675.87
77.00 1334.94 1486.33
77.00 630.06 648.45
77.00 533.55 769.77
77.00 598.98 626.32
77.00 671.67 689.40
77.00 523.43 599.65
77.00 1949.12 1996.70
77.00 462.20 479.67
77.00 557.53 565.01
77.00 584.62 588.52
77.00 710.48 802.03
77.00 1007.21 1101.41
77.00 925.24 975.84
77.00 697.29 717.70
77.00 591.34 645.72
77.00 970.09 1001.92
77.00 629.85 710.06
77.00 519.70 590.04
77.00 1151.30 1188.17
77.00 958.67 1094.27
77.00 713.00 811.85
77.00 501.81 604.99
77.00 795.39 834.45
77.00 522.51 528.72
77.00 582.14 588.69
77.00 1271.53 1711.00
77.00 560.39 572.48
77.00 980.13 1135.89
77.00 653.78 655.63
77.00 628.13 651.52
77.00 781.87 855.91
77.00 555.26 566.56
77.00 694.98 805.85
77.00 555.85 585.08
77.00 630.73 653.95
77.00 570.51 574.08
77.00 730.43 794.59
77.00 542.71 552.03
77.00 284.15 390.27
77.00 1517.58 1622.35
77.00 831.80 918.39
77.00 492.44 541.95
77.00 694.56 698.17
77.00 575.76 660.21
77.00 702.71 708.00
77.00 603.77 615.74
77.00 650.55 784.68
77.00 500.67 519.11
77.00 614.81 655.13
77.00 591.76 593.40
77.00 731.56 811.90
77.00 592.68 616.33
77.00 481.48 508.10
77.00 1397.47 1444.55
77.00 490.59 530.74
77.00 624.05 678.23
77.00 441.50 455.07
77.00 592.43 738.87
77.00 549.47 555.31
77.00 734.92 759.15
77.00 729.12 770.53
77.00 512.43 562.07
77.00 1369.08 1421.24
77.00 645.01 713.12
77.00 597.60 611.33
77.00 560.72 589.45
77.00 552.96 664.12
77.00 562.70 576.98
77.00 532.46 534.44
77.00 845.45 887.82
77.00 513.82 528.35
77.00 788.08 805.22
77.00 1084.69 1131.60
77.00 350.79 436.76
77.00 752.72 824.24
77.00 589.95 640.89
77.00 371.75 622.50
77.00 611.03 664.45
77.00 702.12 725.60
77.00 598.10 741.55
77.00 838.65 942.92
77.00 544.77 585.17
77.00 495.17 508.65
77.00 1077.18 1108.38
77.00 572.82 614.06
77.00 638.16 659.54
77.00 930.24 983.49
77.00 582.02 591.13
77.00 576.89 588.10
77.00 471.11 526.96
77.00 1044.38 1103.00
77.00 919.36 991.68
77.00 926.79 946.11
77.00 592.98 835.08
77.00 788.00 836.00
77.00 529.19 564.59
77.00 487.40 534.86
77.00 482.78 682.59
77.00 608.47 674.61
77.00 809.88 860.65
77.00 570.59 576.81
77.00 533.26 671.21
77.00 937.42 937.88
77.00 557.32 580.80
77.00 712.33 722.15
77.00 543.67 555.22
77.00 1020.90 1170.32
77.00 550.94 581.34
77.00 590.79 641.65
77.00 548.63 620.23
77.00 547.58 618.59
77.00 607.76 632.24
77.00 551.95 580.67
77.00 891.18 893.16
77.00 613.97 690.15
77.00 443.98 473.67
77.00 279.61 426.13
77.00 531.16 571.77
77.00 562.66 586.43
77.00 1247.26 1310.25
77.00 372.80 388.21
77.00 500.25 519.23
77.00 568.58 653.62
77.00 521.84 525.57
77.00 572.40 615.70
77.00 427.98 552.87
77.00 650.80 654.37
77.00 542.88 600.54
77.00 537.80 590.58
77.00 546.36 571.89
77.00 1404.86 1514.76
77.00 818.15 836.84
77.00 530.99 579.24
77.00 803.62 805.13
77.00 622.46 624.77
77.00 784.39 818.78
77.00 1469.74 1494.52
77.00 685.62 699.48
77.00 636.82 640.18
77.00 1175.49 1346.57
77.00 544.72 674.91
77.00 673.48 676.46
77.00 754.95 775.91
77.00 542.33 585.29
77.00 1073.65 1074.45
77.00 61.28 77.95
77.00 663.07 734.20
77.00 687.97 951.99
77.00 894.67 1006.12
77.00 315.43 331.35
77.00 1028.42 1052.19
77.00 514.40 585.08
77.00 498.70 533.22
77.00 798.42 892.11
77.00 1041.31 1108.09
77.00 698.38 703.13
77.00 838.44 1053.28
77.00 578.40 625.10
77.00 1330.03 1386.13
77.00 555.26 562.82
77.00 838.27 904.28
77.00 537.84 549.55
77.00 522.42 561.65
77.00 473.79 487.99
77.00 604.40 779.81
77.00 599.57 610.49
77.00 508.44 612.97
77.00 658.87 687.55
77.00 957.62 963.08
77.00 1750.98 1874.15
77.00 548.13 552.24
77.00 820.42 871.49
77.00 622.92 659.03
77.00 540.10 543.80
77.00 724.84 916.34
77.00 559.67 570.26
77.00 714.64 778.89
77.00 547.62 590.88
77.00 889.71 1080.07
77.00 1429.93 1708.78
77.00 269.83 294.52
77.00 1010.45 1137.31
77.00 -195.90 56.91
77.00 519.74 569.88
77.00 615.36 641.40
77.00 676.67 718.20
77.00 855.44 1002.59
77.00 577.73 605.70
77.00 786.28 817.61
77.00 1256.58 1326.42
77.00 553.42 586.51
77.00 578.74 609.52
77.00 1285.26 1468.57
77.00 38.98 86.81
77.00 529.02 552.12
77.00 673.14 828.95
77.00 476.19 490.26
77.00 545.94 654.79
77.00 619.77 668.82
77.00 740.34 871.36
77.00 893.24 899.03
77.00 976.43 1004.02
77.00 615.36 645.01
77.00 648.41 648.70
77.00 856.37 975.84
77.00 522.30 522.76
77.00 739.12 749.11
77.00 823.32 919.53
77.00 1039.80 1086.63
77.00 496.60 577.77
77.00 636.44 679.78
77.00 613.93 643.87
77.00 524.15 590.71
77.00 725.43 765.28
77.00 543.00 616.66
77.00 893.24 980.80
77.00 616.28 630.23
77.00 524.61 581.85
77.00 583.99 590.46
77.00 1079.70 1135.05
77.00 1194.43 1384.29
77.00 687.97 700.15
77.00 587.39 635.14
77.00 1419.35 1989.89
77.00 514.07 537.59
77.00 629.05 726.86
77.00 876.95 1128.54
77.00 633.80 678.31
77.00 601.75 609.69
77.00 508.86 534.23
77.00 680.24 702.67
77.00 1035.27 1270.56
77.00 620.82 679.32
77.00 1069.83 1247.51
77.00 998.52 1098.80
77.00 1116.44 1122.36
77.00 455.11 460.78
77.00 481.77 516.17
77.00 691.96 716.53
77.00 617.88 638.96
77.00 1184.10 1199.84
77.00 477.07 494.58
77.00 509.45 509.83
77.00 946.91 981.89
77.00 607.67 636.36
77.00 1400.62 1497.25
77.00 661.60 665.54
77.00 556.40 567.11
77.00 617.00 638.50
77.00 518.94 531.20
77.00 653.45 692.55
77.00 684.32 763.06
77.00 -195.90 -15.74
77.00 656.64 688.77
77.00 478.41 493.49
77.00 1943.49 2068.42
77.00 520.66 522.13
77.00 496.64 602.85
77.00 793.08 849.98
77.00 659.08 665.17
77.00 1186.15 1332.97
77.00 686.41 823.61
77.00 1603.16 1650.62
77.00 591.88 666.80
77.00 769.06 896.98
77.00 607.93 620.90
77.00 579.41 650.30
77.00 541.87 648.96
77.00 627.92 695.15
77.00 588.52 603.64
77.00 1169.94 1228.27
77.00 593.35 607.09
77.00 441.29 443.98
77.00 685.62 730.72
77.00 1160.07 1309.37
77.00 554.34 569.00
77.00 959.76 1209.08
77.00 583.15 657.10
77.00 517.30 570.93
77.00 754.61 800.35
77.00 1139.46 1337.04
77.00 505.50 518.65
77.00 531.37 551.28
77.00 733.53 753.52
77.00 479.67 546.70
77.00 558.20 581.60
77.00 846.67 855.23
77.00 529.48 563.79
77.00 669.99 697.12
77.00 1177.29 1321.25
77.00 571.64 576.68
77.00 617.04 728.37
77.00 666.30 673.44
77.00 1123.50 1156.88
77.00 338.28 412.23
77.00 501.26 543.30
77.00 673.82 720.22
77.00 946.53 1065.67
77.00 658.78 688.26
77.00 492.52 501.81
77.00 521.00 560.35
77.00 454.56 504.79
77.00 759.36 780.19
77.00 614.31 773.01
77.00 1407.38 1617.82
77.00 655.76 672.72
77.00 643.20 649.96
77.00 1299.29 1355.48
77.00 511.88 637.24
77.00 1249.27 1422.00
77.00 831.80 854.14
77.00 989.87 1015.44
77.00 726.52 814.79
77.00 837.51 922.72
77.00 973.45 1033.04
77.00 715.35 728.45
77.00 1047.61 1084.99
77.00 1060.34 1272.87
77.00 618.01 681.17
77.00 631.07 727.44
77.00 639.34 648.96
77.00 662.94 716.99
77.00 334.04 608.26
77.00 659.79 734.12
77.00 980.42 1137.61
77.00 506.42 613.05
77.00 831.30 902.73
77.00 511.17 564.80
77.00 514.28 622.96
77.00 516.29 540.40
77.00 723.83 771.29
77.00 532.92 551.86
77.00 592.01 599.44
77.00 771.62 866.45
77.00 557.74 619.73
77.00 692.84 742.65
77.00 335.00 884.67
77.00 1090.45 1260.65
77.00 469.72 585.25
77.00 17.10 27.94
77.00 550.39 564.00
77.00 1501.66 1581.41
77.00 1061.97 1128.20
77.00 531.83 533.93
77.00 614.23 728.07
77.00 1214.16 1238.65
77.00 709.13 719.76
77.00 1011.96 1190.81
77.00 662.73 819.24
77.00 567.36 588.06
77.00 723.29 731.90
77.00 597.47 632.87
77.00 589.83 696.07
77.00 710.44 739.20
77.00 595.92 598.18
77.00 515.20 568.58
77.00 -195.90 49.48
77.00 578.15 699.56
77.00 1475.29 1546.76
77.00 1001.42 1016.96
77.00 841.67 868.38
77.00 785.40 834.11
77.00 611.08 676.59
78.00 722.53 921.71
78.00 521.29 588.10
78.00 1499.39 1510.94
78.00 529.44 562.66
78.00 859.18 895.55
78.00 510.46 652.15
78.00 532.17 584.91
78.00 740.84 741.30
78.00 510.62 637.74
78.00 644.76 798.63
78.00 572.82 601.50
78.00 710.14 788.76
78.00 645.93 652.44
78.00 770.66 780.74
78.00 541.87 547.16
78.00 527.30 622.75
78.00 689.65 693.34
78.00 858.68 881.44
78.00 861.20 873.67
78.00 1511.03 1520.39
78.00 1125.43 1212.61
78.00 702.92 703.51
78.00 573.57 589.36
78.00 713.29 730.22
78.00 541.62 664.79
78.00 483.08 503.65
78.00 476.31 478.54
78.00 565.64 582.65
78.00 557.57 572.31
78.00 903.36 945.98
78.00 568.58 801.82
78.00 697.96 706.87
78.00 832.64 1036.82
78.00 494.20 500.76
78.00 619.43 657.77
78.00 539.31 571.94
78.00 601.21 676.59
78.00 883.41 988.69
78.00 468.46 515.87
78.00 1092.84 1114.22
78.00 671.80 705.61
78.00 491.68 568.75
78.00 598.10 658.87
78.00 1343.21 1407.21
78.00 1068.32 1085.20
78.00 570.13 623.04
78.00 699.14 738.19
78.00 628.97 674.45
78.00 695.02 709.81
78.00 791.53 800.05
78.00 635.10 698.17
78.00 470.31 1118.63
78.00 458.30 478.92
78.00 691.66 844.74
78.00 -12.13 149.59
78.00 1278.08 1352.03
78.00 1238.94 1373.07
78.00 629.30 637.53
78.00 603.10 634.22
78.00 597.01 619.60
78.00 762.43 917.34
78.00 817.56 871.23
78.00 571.39 579.75
78.00 731.27 916.84
78.00 890.01 1004.99
78.00 513.98 643.03
78.00 706.74 751.51
78.00 598.18 747.52
78.00 1593.38 1635.37
78.00 581.89 606.88
78.00 494.20 553.67
78.00 759.36 812.48
78.00 1478.77 1604.00
78.00 453.09 453.64
78.00 602.76 841.12
78.00 834.24 861.28
78.00 509.32 612.97
78.00 890.01 933.93
78.00 732.40 750.12
78.00 614.02 621.45
78.00 451.79 864.85
78.00 1441.90 1670.56
78.00 591.04 612.38
78.00 546.36 583.99
78.00 517.55 561.98
78.00 711.32 799.34
78.00 657.27 657.82
78.00 1361.52 1478.94
78.00 703.63 837.13
78.00 526.54 575.17
78.00 738.70 939.43
78.00 639.88 644.29
78.00 537.21 537.42
78.00 719.88 830.33
78.00 617.08 640.72
78.00 477.95 520.54
78.00 687.80 817.27
78.00 643.16 681.50
78.00 524.40 673.14
78.00 766.54 801.61
78.00 537.08 619.52
78.00 663.28 664.24
78.00 569.21 575.34
78.00 580.80 599.49
78.00 377.21 421.72
78.00 696.54 730.01
78.00 1096.79 1148.90
78.00 506.51 630.94
78.00 559.17 585.29
78.00 603.06 676.50
78.00 554.89 581.55
78.00 567.19 635.73
78.00 1705.97 1844.04
78.00 628.63 631.11
78.00 547.20 563.24
78.00 883.79 903.19
78.00 1568.98 1719.87
78.00 530.40 555.22
78.00 988.06 1126.06
78.00 560.39 561.56
78.00 705.48 735.13
78.00 363.68 401.77
78.00 581.34 620.86
78.00 740.55 784.93
78.00 1116.32 1165.07
78.00 597.97 598.52
78.00 625.61 654.92
78.00 638.25 653.99
78.00 575.42 694.48
78.00 754.53 880.64
78.00 764.82 769.31
78.00 687.42 831.42
78.00 594.40 829.11
78.00 713.17 718.67
78.00 590.20 725.55
78.00 731.18 813.20
78.00 535.11 595.62
78.00 677.22 703.09
78.00 788.80 800.18
78.00 1737.67 1744.47
78.00 509.87 558.50
78.00 558.29 596.63
78.00 1105.65 1289.21
78.00 859.01 886.52
78.00 645.26 698.97
78.00 532.08 588.82
78.00 1170.49 1199.55
78.00 490.09 744.33
78.00 511.04 537.46
78.00 799.67 991.68
78.00 1437.11 1516.27
78.00 629.55 638.67
78.00 454.31 471.61
78.00 1010.87 1061.60
78.00 196.42 704.81
78.00 600.24 642.07
78.00 733.66 822.18
78.00 528.05 608.89
78.00 531.03 559.55
78.00 839.91 1006.84
78.00 565.13 569.12
78.00 583.15 630.35
78.00 654.75 745.25
78.00 1032.37 1295.13
78.00 730.09 751.67
78.00 1022.84 1113.63
78.00 650.34 658.11
78.00 497.02 524.40
78.00 563.92 704.22
78.00 1089.36 1194.01
78.00 880.93 893.28
78.00 1423.13 1472.64
78.00 583.91 594.36
78.00 237.03 336.89
78.00 546.32 572.19
78.00 706.07 717.53
78.00 605.74 610.87
78.00 658.57 713.88
78.00 570.51 572.94
78.00 527.30 559.30
78.00 717.99 808.66
78.00 505.46 534.31
78.00 322.03 413.78
78.00 545.94 547.75
78.00 520.75 617.80
78.00 808.96 883.29
78.00 753.90 765.58
78.00 661.51 673.19
78.00 1199.76 1246.16
78.00 628.13 687.80
78.00 569.08 628.42
78.00 1064.79 1108.59
78.00 1053.62 1202.62
78.00 567.65 575.30
78.00 630.23 671.59
78.00 83.54 93.03
78.00 686.54 792.91
78.00 912.47 1034.05
78.00 715.22 725.60
78.00 998.10 1002.59
78.00 593.52 636.23
78.00 668.52 676.50
78.00 609.65 670.37
78.00 629.93 658.28
78.00 653.28 722.19
78.00 707.79 874.17
78.00 616.62 642.95
78.00 597.85 622.25
78.00 467.03 511.93
78.00 1173.47 1177.08
78.00 675.62 699.43
78.00 1113.75 1174.90
78.00 590.33 617.75
78.00 868.97 874.47
78.00 1475.83 1478.77
78.00 654.33 677.51
78.00 572.61 605.57
78.00 489.21 534.52
78.00 766.83 785.10
78.00 735.59 743.95
78.00 879.68 898.61
78.00 993.23 1090.74
78.00 513.65 598.52
78.00 1517.62 1544.92
78.00 538.09 601.50
78.00 -195.90 88.70
78.00 717.32 784.43
78.00 489.12 491.89
78.00 1203.16 1249.52
78.00 835.96 886.86
78.00 1357.74 1555.41
78.00 482.91 484.46
78.00 562.61 567.19
78.00 1189.18 1211.56
78.00 596.34 823.74
78.00 890.01 975.84
78.00 543.00 558.08
78.00 994.07 1199.13
78.00 486.48 557.24
78.00 862.75 987.60
78.00 595.29 681.42
78.00 502.10 514.45
78.00 824.79 939.77
78.00 1099.90 1299.67
78.00 933.81 999.61
78.00 773.13 918.06
78.00 1221.56 1345.94
78.00 588.82 603.89
78.00 545.86 592.47
78.00 907.22 1074.91
78.00 589.11 615.11
78.00 1056.39 1184.89
78.00 465.86 472.79
78.00 763.14 824.96
78.00 655.97 692.80
78.00 548.34 628.63
78.00 643.45 654.71
78.00 593.65 607.76
78.00 592.93 623.55
78.00 1116.86 1219.50
78.00 1103.76 1111.99
78.00 569.92 575.42
78.00 568.03 670.92
78.00 464.18 493.53
78.00 745.21 1110.48
78.00 787.92 809.80
78.00 725.55 820.59
78.00 939.10 965.18
78.00 628.00 726.90
78.00 800.51 840.58
78.00 522.47 607.17
78.00 575.38 765.03
78.00 1187.79 1351.07
78.00 621.87 650.85
78.00 729.75 815.59
78.00 590.92 655.00
78.00 631.91 685.41
78.00 590.62 633.46
78.00 587.73 665.29
78.00 547.08 553.46
78.00 587.31 603.01
78.00 990.04 1096.20
78.00 223.88 327.95
78.00 1502.67 1519.72
78.00 948.71 1192.62
78.00 569.29 593.23
78.00 1269.22 1379.58
78.00 577.65 654.08
78.00 523.14 534.27
78.00 562.61 565.89
78.00 1356.74 1424.52
78.00 646.39 714.34
78.00 928.73 930.24
78.00 514.03 580.25
78.00 597.55 604.02
78.00 1008.31 1087.80
78.00 495.34 532.80
78.00 1837.58 1911.28
78.00 572.61 590.12
78.00 620.99 694.90
78.00 555.89 562.74
78.00 578.28 609.69
78.00 527.63 615.99
78.00 1744.60 2190.12
78.00 84.75 139.18
78.00 582.90 628.84
78.00 905.29 917.43
78.00 460.57 471.82
78.00 538.72 549.81
78.00 1722.01 1756.70
78.00 595.62 620.27
78.00 636.78 731.85
78.00 454.27 475.39
78.00 525.95 601.59
78.00 587.18 599.99
78.00 597.55 737.27
78.00 929.82 1039.59
78.00 579.58 627.33
78.00 -195.90 78.46
78.00 897.06 930.78
78.00 1059.58 1165.83
78.00 563.29 641.40
78.00 489.50 612.63
78.00 583.95 635.52
78.00 812.36 977.57
78.00 544.81 555.43
78.00 617.84 685.87
78.00 526.62 544.09
78.00 615.53 651.18
78.00 679.86 713.54
78.00 1021.91 1185.31
78.00 617.08 767.17
78.00 1473.99 1654.90
78.00 978.07 1461.56
78.00 643.41 656.35
78.00 648.87 775.15
78.00 441.88 473.46
78.00 539.85 544.01
78.00 551.19 557.11
78.00 577.65 583.32
78.00 612.17 616.24
78.00 573.11 597.85
78.00 927.00 972.19
78.00 543.42 570.13
78.00 696.20 764.69
78.00 854.77 861.66
78.00 1066.30 1119.55
78.00 600.33 621.07
78.00 525.49 732.57
78.00 532.80 596.50
78.00 530.19 540.48
78.00 593.82 624.26
78.00 591.46 755.58
78.00 630.94 806.06
78.00 584.91 595.66
78.00 1658.26 1844.80
78.00 546.40 565.55
78.00 603.68 701.70
78.00 709.39 734.04
78.00 1137.82 1249.86
78.00 627.20 628.67
78.00 690.53 717.70
78.00 702.96 785.86
78.00 1263.47 1553.36
78.00 355.79 466.36
78.00 718.04 827.06
78.00 804.97 948.59
78.00 903.61 968.33
78.00 1355.85 1369.04
78.00 509.03 566.18
78.00 609.56 615.40
78.00 575.88 634.55
78.00 584.12 585.25
78.00 626.07 671.04
78.00 577.56 665.84
78.00 643.62 679.32
78.00 1430.19 1474.57
78.00 645.13 743.61
78.00 545.73 626.03
78.00 1070.00 1117.07
78.00 722.32 856.96
78.00 1675.98 1780.34
78.00 969.50 977.15
78.00 525.32 704.01
78.00 546.87 589.15
78.00 784.77 874.47
78.00 581.85 691.71
78.00 588.06 615.65
78.00 601.33 693.89
78.00 692.59 815.51
78.00 671.97 684.61
78.00 632.62 633.67
78.00 572.52 619.39
78.00 432.18 547.41
78.00 517.18 519.82
78.00 1152.31 1169.94
78.00 304.35 345.71
78.00 501.60 542.92
78.00 685.20 710.44
78.00 993.23 996.84
78.00 584.20 667.39
78.00 789.93 795.01
78.00 566.81 607.88
78.00 856.75 858.93
78.00 1022.04 1167.84
78.00 1034.93 1216.98
78.00 875.52 915.83
78.00 801.48 882.57
78.00 533.64 588.69
78.00 661.64 769.19
78.00 669.66 842.93
78.00 605.36 623.84
78.00 778.76 804.00
78.00 755.83 763.22
78.00 844.32 890.85
78.00 656.22 820.84
78.00 688.77 785.06
78.00 730.13 808.07
78.00 552.91 592.09
78.00 740.34 816.89
78.00 593.23 624.68
78.00 467.16 579.79
78.00 843.60 874.64
78.00 641.82 711.44
78.00 476.99 695.23
78.00 1497.46 1591.11
78.00 507.73 607.67
78.00 585.04 612.34
78.00 576.98 586.05
78.00 747.56 808.75
78.00 639.93 653.45
78.00 466.78 514.15
78.00 1364.72 1433.46
78.00 517.89 591.67
78.00 673.23 759.95
78.00 661.97 672.89
78.00 537.25 537.29
78.00 1615.80 1681.52
78.00 570.34 599.40
78.00 780.82 874.89
78.00 497.10 571.81
78.00 715.64 734.12
78.00 608.09 728.16
78.00 529.77 637.32
78.00 752.68 780.53
78.00 580.13 603.73
78.00 559.34 592.93
78.00 1387.90 1418.80
78.00 708.76 729.08
78.00 527.84 581.64
78.00 587.52 619.06
78.00 568.62 598.81
78.00 480.93 492.27
78.00 605.70 856.28
78.00 610.24 685.78
78.00 556.82 559.51
78.00 508.27 614.02
78.00 463.00 471.95
78.00 1632.10 1829.60
78.00 694.90 972.57
78.00 583.02 614.65
78.00 638.88 656.81
78.00 1134.21 1159.78
78.00 470.10 498.53
78.00 781.41 876.48
78.00 1193.92 1263.17
78.00 582.02 607.21
78.00 1367.19 1371.27
78.00 822.39 865.44
78.00 635.01 723.29
78.00 1418.47 1445.09
78.00 546.87 549.39
78.00 942.84 975.59
78.00 612.92 630.86
78.00 627.92 726.98
78.00 654.08 757.39
78.00 568.37 592.68
78.00 568.45 622.25
78.00 487.23 857.67
78.00 525.53 601.00
78.00 567.82 592.60
78.00 1113.17 1744.47
78.00 666.30 736.64
78.00 1075.46 1180.82
78.00 654.46 684.15
78.00 575.76 599.78
78.00 620.40 660.25
78.00 706.32 877.24
78.00 664.96 731.52
78.00 555.64 572.19
78.00 743.36 786.07
78.00 598.14 625.19
78.00 604.69 804.38
78.00 594.40 623.00
78.00 574.04 578.95
78.00 696.03 747.31
78.00 711.19 741.13
78.00 856.58 945.56
78.00 580.00 642.87
78.00 604.69 695.11
79.00 1473.31 1908.72
79.00 575.97 613.60
79.00 767.25 853.76
79.00 554.84 601.12
79.00 543.13 590.46
79.00 543.84 555.10
79.00 857.71 1005.24
79.00 752.39 753.86
79.00 686.88 693.89
79.00 568.33 572.40
79.00 584.70 591.93
79.00 524.65 600.12
79.00 687.67 767.67
79.00 631.32 650.55
79.00 494.41 523.52
79.00 555.31 556.90
79.00 694.23 738.32
79.00 581.89 633.21
79.00 824.66 840.16
79.00 586.55 620.02
79.00 1372.53 1454.84
79.00 545.40 573.83
79.00 673.98 721.35
79.00 1411.58 1471.30
79.00 206.29 231.65
79.00 520.87 540.36
79.00 635.60 645.60
79.00 562.24 663.74
79.00 1282.20 1846.31
79.00 512.60 549.30
79.00 529.35 622.08
79.00 542.50 617.54
79.00 648.07 741.72
79.00 539.39 631.02
79.00 719.13 757.01
79.00 580.80 581.47
79.00 621.24 641.73
79.00 645.22 664.37
79.00 1988.25 1994.18
79.00 699.43 738.91
79.00 570.13 599.23
79.00 768.47 824.91
79.00 1760.14 1823.17
79.00 479.42 493.36
79.00 546.74 619.10
79.00 505.50 505.58
79.00 1387.22 1433.00
79.00 798.21 845.49
79.00 498.45 536.37
79.00 550.10 556.52
79.00 555.60 605.53
79.00 566.18 628.34
79.00 1043.24 1148.48
79.00 654.79 725.47
79.00 634.89 839.49
79.00 534.60 593.65
79.00 785.44 794.34
79.00 756.34 810.51
79.00 526.46 599.23
79.00 868.50 874.30
79.00 606.12 626.36
79.00 1539.75 1545.63
79.00 683.06 695.86
79.00 589.83 601.17
79.00 1121.19 1746.24
79.00 415.51 427.89
79.00 659.24 710.18
79.00 608.64 634.05
79.00 541.62 559.80
79.00 706.15 831.34
79.00 805.89 835.08
79.00 656.47 681.25
79.00 -195.90 116.84
79.00 589.91 721.77
79.00 486.77 585.50
79.00 564.92 588.86
79.00 529.02 692.46
79.00 1640.66 2119.32
79.00 1099.31 1163.27
79.00 678.48 718.83
79.00 1308.69 1339.98
79.00 1541.72 1623.36
79.00 525.87 629.39
79.00 631.11 783.63
79.00 592.89 593.52
79.00 535.49 571.22
79.00 909.49 943.13
79.00 567.65 580.25
79.00 797.24 854.27
79.00 890.17 904.41
79.00 1575.03 1715.41
79.00 524.65 563.41
79.00 1033.75 1251.62
79.00 519.74 574.46
79.00 656.89 669.66
79.00 480.68 487.95
79.00 536.62 589.78
79.00 627.37 697.84
79.00 1254.65 1260.99
79.00 587.31 595.37
79.00 638.88 732.19
79.00 830.12 834.95
79.00 341.76 471.86
79.00 810.01 831.67
79.00 983.36 1074.03
79.00 848.64 894.33
79.00 633.75 657.73
79.00 504.03 539.52
79.00 1002.13 1136.73
79.00 986.09 1001.00
79.00 560.56 774.44
79.00 470.73 498.11
79.00 652.44 677.72
79.00 814.58 819.03
79.00 783.09 878.21
79.00 779.77 816.93
79.00 609.69 619.85
79.00 604.40 799.30
79.00 1098.17 1106.74
79.00 635.22 642.36
79.00 528.60 608.60
79.00 287.93 386.28
79.00 1437.24 1449.29
79.00 534.69 545.90
79.00 953.59 1015.86
79.00 576.26 599.23
79.00 860.27 878.96
79.00 714.64 917.93
79.00 457.88 468.84
79.00 799.21 802.36
79.00 844.57 938.85
79.00 778.05 796.57
79.00 1699.83 1723.48
79.00 595.03 623.72
79.00 523.60 553.38
79.00 535.23 575.25
79.00 546.99 633.80
79.00 967.49 976.43
79.00 532.76 630.69
79.00 522.76 573.24
79.00 787.79 878.42
79.00 552.28 645.81
79.00 602.38 633.63
79.00 524.19 531.41
79.00 761.50 770.32
79.00 731.60 735.17
79.00 639.13 737.02
79.00 505.88 509.99
79.00 575.00 586.72
79.00 507.47 611.92
79.00 1631.47 1787.27
79.00 687.09 694.18
79.00 561.23 628.04
79.00 717.03 807.86
79.00 684.73 715.52
79.00 780.15 1069.87
79.00 537.75 617.59
79.00 710.06 779.22
79.00 103.27 278.98
79.00 817.10 833.90
79.00 550.52 661.55
79.00 1051.60 1174.23
79.00 475.31 496.22
79.00 685.74 767.25
79.00 914.49 955.01
79.00 535.11 548.29
79.00 649.17 681.04
79.00 1216.22 1232.39
79.00 503.70 515.29
79.00 520.37 624.60
79.00 652.27 671.00
79.00 685.53 693.68
79.00 329.29 609.35
79.00 596.76 599.82
79.00 584.54 600.83
79.00 1769.67 1945.63
79.00 565.13 578.99
79.00 737.52 739.33
79.00 1240.45 1253.93
79.00 1294.92 1297.69
79.00 523.26 635.39
79.00 758.31 761.04
79.00 506.17 558.25
79.00 619.52 633.42
79.00 509.78 553.59
79.00 536.41 541.66
79.00 804.76 898.28
79.00 804.38 823.70
79.00 514.03 530.70
79.00 1018.97 1033.08
79.00 615.49 680.91
79.00 889.92 1033.17
79.00 514.24 523.77
79.00 136.53 419.75
79.00 556.69 589.78
79.00 1115.22 1170.74
79.00 757.26 793.38
79.00 690.57 728.83
79.00 611.12 624.89
79.00 931.75 1010.82
79.00 586.13 610.45
79.00 525.70 627.58
79.00 1367.66 1418.97
79.00 559.59 566.39
79.00 774.52 934.27
79.00 725.05 928.39
79.00 700.40 760.33
79.00 875.56 1067.73
79.00 949.68 987.35
79.00 482.19 670.67
79.00 570.09 583.23
79.00 617.38 669.66
79.00 844.82 851.12
79.00 544.60 546.95
79.00 537.12 555.26
79.00 -195.90 107.39
79.00 654.67 679.61
79.00 758.18 939.18
79.00 561.52 565.39
79.00 659.20 670.04
79.00 1115.22 1245.20
79.00 597.47 664.24
79.00 161.40 338.28
79.00 841.92 1023.93
79.00 610.57 644.42
79.00 614.27 655.72
79.00 1611.56 1732.55
79.00 898.45 1184.14
79.00 670.67 684.53
79.00 620.44 675.29
79.00 645.76 677.68
79.00 1495.45 1696.18
79.00 314.09 382.33
79.00 532.00 560.56
79.00 239.09 422.52
79.00 566.77 569.08
79.00 461.87 479.88
79.00 783.93 796.23
79.00 621.28 844.11
79.00 491.39 519.86
79.00 568.58 589.41
79.00 527.76 572.78
79.00 621.07 621.95
79.00 1102.04 1233.44
79.00 472.54 495.51
79.00 271.97 547.37
79.00 552.16 602.05
79.00 576.98 603.73
79.00 555.43 579.03
79.00 685.32 698.13
79.00 863.00 886.77
79.00 1175.11 1195.43
79.00 1059.16 1080.96
79.00 636.57 660.67
79.00 567.32 590.71
79.00 603.64 623.30
79.00 572.40 593.40
79.00 721.56 810.85
79.00 560.43 569.80
79.00 510.41 650.38
79.00 642.70 657.77
79.00 605.95 678.86
79.00 590.83 599.70
79.00 530.32 551.82
79.00 626.45 686.67
79.00 623.63 849.90
79.00 545.40 550.81
79.00 659.87 684.69
79.00 653.49 679.07
79.00 602.09 636.57
79.00 552.58 571.52
79.00 644.97 669.57
79.00 1198.67 1590.61
79.00 537.54 662.90
79.00 868.71 1064.41
79.00 921.33 1025.73
79.00 660.08 774.14
79.00 1237.51 1289.04
79.00 542.50 558.50
79.00 560.22 567.74
79.00 793.46 826.30
79.00 1393.40 1404.11
79.00 466.28 509.11
79.00 622.75 754.78
79.00 701.03 708.76
79.00 631.49 744.91
79.00 705.52 800.05
79.00 676.71 867.83
79.00 913.44 1016.75
79.00 591.80 646.31
79.00 442.26 480.01
79.00 597.81 646.94
79.00 611.29 694.14
79.00 489.33 556.36
79.00 138.38 160.81
79.00 476.61 532.13
79.00 497.10 578.28
79.00 591.93 671.88
79.00 553.54 565.76
79.00 -195.90 37.55
79.00 894.00 1048.07
79.00 675.66 805.13
79.00 342.39 367.93
79.00 583.99 614.60
79.00 1183.13 1233.86
79.00 575.93 606.04
79.00 561.27 633.84
79.00 501.47 622.37
79.00 634.68 642.91
79.00 953.04 1016.62
79.00 123.77 124.99
79.00 1088.98 1091.62
79.00 814.00 815.88
79.00 591.00 621.24
79.00 597.09 601.80
79.00 788.97 821.68
79.00 559.88 582.23
79.00 720.22 837.51
79.00 548.92 585.63
79.00 544.89 598.69
79.00 871.78 1043.04
79.00 704.01 716.86
79.00 1151.34 1212.95
79.00 1010.91 1113.25
79.00 599.53 776.58
79.00 1188.59 1223.70
79.00 458.55 469.51
79.00 624.51 717.62
79.00 788.55 877.83
79.00 621.74 624.22
79.00 902.56 986.17
79.00 480.18 701.95
79.00 688.72 741.68
79.00 578.19 593.14
79.00 924.44 939.48
79.00 627.58 780.36
79.00 819.08 848.30
79.00 1181.66 1354.38
79.00 679.99 734.12
79.00 812.53 843.60
79.00 292.97 393.92
79.00 551.40 568.96
79.00 529.10 547.20
79.00 585.54 624.05
79.00 565.81 656.39
79.00 561.35 629.18
79.00 619.14 736.56
79.00 812.11 814.29
79.00 571.81 582.90
79.00 479.63 521.96
79.00 883.16 992.73
79.00 737.94 797.28
79.00 635.64 677.30
79.00 519.99 627.50
79.00 734.08 735.55
79.00 510.20 561.65
79.00 1253.51 1357.41
79.00 822.10 878.16
79.00 706.91 708.84
79.00 600.70 603.81
79.00 497.86 762.01
79.00 497.94 517.18
79.00 534.35 578.24
79.00 1100.82 1109.05
79.00 506.38 533.43
79.00 707.87 812.11
79.00 601.00 700.61
79.00 628.42 639.00
79.00 718.54 720.43
79.00 830.67 943.30
79.00 622.96 623.09
79.00 612.29 651.22
79.00 984.66 1111.91
79.00 759.78 801.40
79.00 945.48 985.67
79.00 722.32 729.92
79.00 1347.29 1533.37
79.00 692.21 741.55
79.00 593.06 705.31
79.00 588.52 667.43
79.00 624.89 651.90
79.00 863.97 1024.14
79.00 572.10 592.35
79.00 537.92 599.82
79.00 1283.12 1308.86
79.00 561.52 653.24
79.00 499.33 511.84
79.00 1068.53 1164.02
79.00 558.58 658.15
79.00 471.65 471.78
79.00 681.25 826.01
79.00 910.37 961.27
79.00 1278.96 1371.43
79.00 687.25 713.50
79.00 1338.89 1496.45
79.00 655.80 703.38
79.00 750.25 811.69
79.00 822.90 867.08
79.00 1339.52 1431.57
79.00 661.85 677.81
79.00 578.95 590.58
79.00 1090.91 1759.51
79.00 787.62 806.65
79.00 570.47 579.08
79.00 784.01 963.58
79.00 531.83 593.27
79.00 519.11 625.35
79.00 671.67 677.30
79.00 860.36 870.65
79.00 702.71 713.50
79.00 477.36 486.90
79.00 1400.45 1472.98
79.00 581.51 667.06
79.00 753.82 760.66
79.00 729.42 775.32
79.00 865.10 929.02
79.00 566.06 577.61
79.00 540.82 554.76
79.00 478.33 595.08
79.00 546.03 579.83
79.00 683.52 713.12
79.00 1306.97 1464.96
79.00 638.83 644.21
79.00 574.62 648.33
79.00 771.66 772.55
79.00 470.35 496.64
79.00 823.99 907.69
79.00 531.92 599.95
79.00 567.82 587.81
79.00 913.98 1017.29
79.00 535.91 572.44
79.00 803.96 869.01
79.00 1096.07 1280.47
79.00 625.82 630.69
79.00 627.16 704.18
79.00 777.63 803.75
79.00 1997.96 2054.23
79.00 1101.45 1133.66
79.00 959.00 1008.10
79.00 559.17 581.64
79.00 604.19 607.72
79.00 477.45 499.03
79.00 616.91 623.38
79.00 503.44 517.34
79.00 1507.37 1641.29
79.00 659.75 700.74
79.00 1347.71 1375.97
79.00 1173.89 1220.76
79.00 303.59 424.70
79.00 694.06 704.85
79.00 572.99 627.58
79.00 745.29 827.01
79.00 768.72 1024.52
79.00 521.08 529.77
79.00 1039.42 1096.37
79.00 596.00 627.16
79.00 549.51 674.03
79.00 557.28 646.60
79.00 1128.49 1332.34
79.00 559.63 590.04
79.00 1028.59 1090.03
79.00 645.51 824.79
79.00 714.01 946.70
79.00 1165.41 1224.33
79.00 1537.82 1632.14
79.00 1001.88 1026.74
79.00 563.92 569.21
79.00 851.33 992.26
79.00 816.85 836.13
79.00 1186.45 1261.11
79.00 958.63 1038.50
79.00 730.17 808.75
79.00 721.82 776.70
79.00 643.96 658.99
79.00 418.36 642.32
79.00 377.63 414.04
79.00 572.40 580.92
79.00 587.85 662.98
79.00 546.99 556.57
79.00 512.30 567.86
79.00 168.53 550.73
79.00 515.83 522.30
79.00 652.40 711.78
79.00 632.58 674.28
79.00 739.45 893.16
79.00 534.86 553.42
79.00 552.54 578.70
79.00 640.35 798.67
79.00 561.10 674.28
79.00 886.73 900.46
79.00 538.80 609.52
79.00 684.36 774.27
79.00 583.36 763.94
79.00 572.19 610.28
79.00 355.75 381.20
79.00 716.65 909.16
79.00 511.55 525.24
79.00 548.13 628.59
79.00 721.19 784.56
79.00 590.12 620.36
80.00 531.66 532.13
80.00 545.52 554.05
80.00 561.02 636.19
80.00 683.52 879.80
80.00 578.78 596.38
80.00 734.88 792.07
80.00 1260.06 1334.10
80.00 582.65 584.87
80.00 601.04 627.45
80.00 484.97 518.35
80.00 721.40 812.78
80.00 777.59 911.00
80.00 569.12 693.64
80.00 497.35 508.19
80.00 520.79 573.99
80.00 541.57 649.67
80.00 632.28 640.39
80.00 997.85 1096.16
80.00 1199.38 1228.53
80.00 1105.31 1149.20
80.00 556.31 584.03
80.00 604.44 606.92
80.00 746.51 751.09
80.00 447.59 480.51
80.00 1081.71 1174.60
80.00 572.36 596.63
80.00 545.65 549.22
80.00 994.61 996.13
80.00 1415.61 1669.89
80.00 594.74 604.10
80.00 1244.32 1436.02
80.00 613.55 623.55
80.00 745.25 887.07
80.00 1105.65 1241.29
80.00 614.23 632.96
80.00 583.15 624.85
80.00 901.51 946.82
80.00 782.79 939.35
80.00 553.00 638.37
80.00 613.39 622.88
80.00 634.68 640.64
80.00 1213.53 1326.21
80.00 1152.39 1418.80
80.00 535.95 537.29
80.00 549.64 575.59
80.00 579.71 689.06
80.00 1668.63 1873.36
80.00 607.34 788.84
80.00 595.45 595.66
80.00 636.15 677.30
80.00 1410.62 1523.25
80.00 1674.72 1771.06
80.00 900.38 1103.38
80.00 670.41 709.64
80.00 554.89 597.89
80.00 541.91 545.23
80.00 514.28 521.63
80.00 584.62 602.17
80.00 616.49 633.92
80.00 911.89 1060.76
80.00 805.55 824.12
80.00 1233.90 1261.70
80.00 465.52 498.15
80.00 598.90 737.19
80.00 911.17 953.59
80.00 854.69 999.40
80.00 1167.76 1307.85
80.00 847.09 904.96
80.00 95.67 113.23
80.00 1217.82 1232.56
80.00 1009.06 1151.72
80.00 675.71 914.36
80.00 545.98 577.27
80.00 988.06 1086.75
80.00 541.62 581.55
80.00 1063.86 1141.76
80.00 559.80 607.88
80.00 686.96 739.71
80.00 889.21 900.50
80.00 709.18 781.28
80.00 553.25 577.69
80.00 1272.03 1288.54
80.00 1394.36 1420.44
80.00 522.80 544.81
80.00 626.95 674.15
80.00 1521.57 1548.86
80.00 850.11 977.02
80.00 530.82 665.96
80.00 555.73 598.60
80.00 626.91 642.24
80.00 475.60 479.42
80.00 497.86 524.44
80.00 486.60 501.51
80.00 588.57 595.12
80.00 632.41 741.60
80.00 500.63 527.38
80.00 677.01 706.03
80.00 605.53 621.28
80.00 1117.28 1216.05
80.00 713.88 825.84
80.00 696.70 922.13
80.00 1127.19 1383.19
80.00 635.64 679.99
80.00 687.63 819.37
80.00 586.85 789.09
80.00 690.15 725.97
80.00 467.79 470.10
80.00 512.30 562.95
80.00 545.14 616.79
80.00 607.67 611.03
80.00 661.47 667.73
80.00 502.90 503.86
80.00 775.07 806.18
80.00 622.58 627.92
80.00 584.24 637.70
80.00 958.00 1093.60
80.00 430.12 505.67
80.00 697.59 723.62
80.00 1467.52 1692.15
80.00 654.08 770.36
80.00 549.85 619.35
80.00 655.84 667.52
80.00 1230.71 1256.58
80.00 540.27 583.78
80.00 651.98 749.62
80.00 580.00 600.45
80.00 122.13 143.09
80.00 1197.37 1306.01
80.00 877.95 909.87
80.00 587.52 597.18
80.00 596.92 615.15
80.00 1417.71 1422.58
80.00 583.02 591.30
80.00 548.08 602.76
80.00 591.97 608.35
80.00 556.65 591.00
80.00 913.90 922.89
80.00 584.66 602.05
80.00 621.95 677.93
80.00 627.12 627.37
80.00 519.11 519.95
80.00 551.91 555.77
80.00 541.11 562.15
80.00 724.04 771.45
80.00 636.61 659.29
80.00 641.10 742.39
80.00 453.97 459.10
80.00 1064.45 1080.07
80.00 863.00 874.13
80.00 752.51 791.57
80.00 565.60 566.90
80.00 820.42 895.97
80.00 662.60 687.88
80.00 542.50 549.47
80.00 544.43 580.88
80.00 1324.74 1472.81
80.00 549.43 620.65
80.00 584.83 586.68
80.00 771.87 822.48
80.00 916.34 1018.22
80.00 1246.21 1292.69
80.00 1439.47 1589.05
80.00 632.79 664.75
80.00 1529.63 2133.47
80.00 495.63 513.48
80.00 1096.45 2001.19
80.00 807.61 903.99
80.00 568.03 602.43
80.00 607.25 770.36
80.00 1230.42 1373.95
80.00 823.02 823.70
80.00 952.58 968.91
80.00 529.06 534.35
80.00 589.53 645.13
80.00 560.56 568.03
80.00 669.62 717.16
80.00 792.79 898.91
80.00 230.56 231.65
80.00 600.12 627.08
80.00 618.13 734.92
80.00 572.06 622.88
80.00 561.14 620.27
80.00 757.97 936.45
80.00 339.24 346.51
80.00 532.25 569.04
80.00 471.99 473.16
80.00 579.75 614.10
80.00 612.29 664.33
80.00 824.87 901.51
80.00 716.61 735.04
80.00 176.85 395.43
80.00 990.71 1219.75
80.00 649.04 702.62
80.00 593.86 620.40
80.00 792.12 844.86
80.00 554.76 567.44
80.00 10.09 377.63
80.00 756.59 916.46
80.00 728.83 746.97
80.00 1109.22 1254.81
80.00 1278.75 1324.86
80.00 459.52 467.75
80.00 696.62 711.95
80.00 1051.98 1220.55
80.00 562.36 573.99
80.00 940.86 1107.50
80.00 1120.47 1193.50
80.00 1236.25 1249.02
80.00 497.69 501.51
80.00 500.08 552.58
80.00 548.13 574.67
80.00 652.57 705.14
80.00 710.14 769.14
80.00 663.65 759.11
80.00 507.98 537.25
80.00 701.57 771.24
80.00 537.50 639.34
80.00 611.33 656.18
80.00 981.81 1217.23
80.00 556.69 582.35
80.00 596.76 834.03
80.00 621.74 635.69
80.00 686.75 737.10
80.00 668.69 673.02
80.00 614.56 674.28
80.00 571.14 658.70
80.00 539.60 604.94
80.00 562.87 572.27
80.00 573.49 612.76
80.00 567.95 583.40
80.00 595.37 597.30
80.00 615.49 618.59
80.00 846.12 1077.89
80.00 551.91 565.93
80.00 875.18 1076.46
80.00 660.13 835.20
80.00 292.88 316.19
80.00 645.85 704.26
80.00 569.54 574.92
80.00 687.51 745.29
80.00 758.06 784.81
80.00 864.01 991.89
80.00 711.36 722.28
80.00 980.38 1084.78
80.00 712.24 776.07
80.00 1904.43 2089.63
80.00 1123.88 1265.73
80.00 565.76 594.53
80.00 601.04 671.97
80.00 484.97 489.29
80.00 1205.22 1338.55
80.00 491.05 498.82
80.00 642.40 695.32
80.00 608.56 741.05
80.00 788.80 792.41
80.00 573.03 592.09
80.00 641.73 663.91
80.00 580.59 596.25
80.00 501.93 526.75
80.00 618.30 664.07
80.00 88.11 144.60
80.00 553.12 656.60
80.00 624.89 633.59
80.00 484.80 595.62
80.00 889.08 973.24
80.00 463.34 517.97
80.00 431.93 438.77
80.00 519.19 560.47
80.00 586.51 641.48
80.00 568.62 601.67
80.00 583.02 722.15
80.00 960.01 1079.91
80.00 595.92 605.74
80.00 1499.14 1499.77
80.00 516.50 530.99
80.00 499.41 524.40
80.00 823.78 851.62
80.00 588.61 687.63
80.00 1124.30 1387.81
80.00 1316.80 1346.99
80.00 460.94 507.22
80.00 1174.52 1214.50
80.00 1333.39 1470.37
80.00 518.77 530.19
80.00 487.32 508.23
80.00 616.83 627.37
80.00 682.59 685.15
80.00 1054.46 1059.29
80.00 703.51 838.48
80.00 750.04 784.22
80.00 191.93 256.89
80.00 624.43 693.93
80.00 1588.00 2365.66
80.00 536.45 567.61
80.00 700.15 709.55
80.00 608.35 609.98
80.00 540.44 591.59
80.00 841.54 948.13
80.00 507.43 509.53
80.00 567.28 673.23
80.00 628.08 653.15
80.00 856.33 959.72
80.00 664.28 672.68
80.00 291.12 598.02
80.00 581.72 602.97
80.00 684.82 816.56
80.00 633.33 739.71
80.00 518.60 616.12
80.00 790.48 811.52
80.00 538.93 545.40
80.00 651.69 655.88
80.00 778.05 817.23
80.00 621.87 670.41
80.00 683.77 719.25
80.00 1143.91 1184.43
80.00 1191.65 1207.57
80.00 1162.85 1174.86
80.00 216.91 251.85
80.00 582.02 633.25
80.00 521.21 524.48
80.00 1003.94 1095.40
80.00 1227.85 1232.05
80.00 683.01 706.70
80.00 1961.67 1978.43
80.00 1716.93 1786.68
80.00 710.98 728.28
80.00 879.34 880.30
80.00 1059.33 1085.62
80.00 1324.48 1375.89
80.00 575.21 583.11
80.00 543.93 558.20
80.00 717.99 740.80
80.00 441.79 447.51
80.00 672.43 701.83
80.00 553.00 637.07
80.00 1110.69 1127.28
80.00 1215.80 1259.81
80.00 589.83 595.66
80.00 559.76 574.75
80.00 568.12 626.70
80.00 507.81 527.09
80.00 292.59 379.98
80.00 558.25 562.24
80.00 898.95 1013.30
80.00 572.69 616.33
80.00 550.35 826.85
80.00 512.72 588.90
80.00 642.32 699.35
80.00 586.22 625.65
80.00 588.10 613.60
80.00 731.48 918.52
80.00 889.50 1070.79
80.00 639.00 671.46
80.00 487.86 606.46
80.00 639.09 680.12
80.00 1169.57 1193.46
80.00 798.08 812.06
80.00 640.01 662.60
80.00 618.68 657.31
80.00 713.92 727.65
80.00 587.94 597.47
80.00 580.42 741.85
80.00 904.37 1568.77
80.00 558.25 674.11
80.00 603.26 619.89
80.00 1233.57 1255.15
80.00 557.62 568.37
80.00 1132.06 1183.55
80.00 1013.13 1018.05
80.00 542.12 543.84
80.00 610.70 657.48
80.00 1157.13 1205.97
80.00 575.09 614.90
80.00 520.33 529.77
80.00 623.59 820.92
80.00 597.22 638.88
80.00 577.27 593.61
80.00 1089.99 1189.56
80.00 720.81 801.86
80.00 531.41 564.84
80.00 615.15 639.80
80.00 689.19 746.26
80.00 585.96 627.96
80.00 753.10 771.71
80.00 1018.43 1108.04
80.00 561.61 585.00
80.00 509.24 620.23
80.00 595.45 640.01
80.00 608.81 642.19
80.00 559.04 572.27
80.00 578.91 591.63
80.00 492.31 495.97
80.00 194.32 217.96
80.00 911.51 978.99
80.00 464.56 620.69
80.00 1560.45 1618.99
80.00 507.14 541.28
80.00 621.66 652.73
80.00 766.25 869.64
80.00 856.87 859.52
80.00 713.63 811.01
80.00 581.72 608.43
80.00 1428.97 1495.36
80.00 647.70 854.60
80.00 1142.73 1299.58
80.00 591.88 592.93
80.00 616.58 704.35
80.00 529.23 590.54
80.00 544.22 587.81
80.00 800.18 893.11
80.00 992.81 1484.99
80.00 568.54 615.99
80.00 421.09 475.89
80.00 734.67 913.48
80.00 537.80 559.13
80.00 594.74 616.03
80.00 606.92 652.90
80.00 745.96 828.32
80.00 649.00 674.24
80.00 696.54 727.02
80.00 558.37 606.41
80.00 544.68 581.51
80.00 1077.76 1077.81
80.00 539.10 656.51
80.00 494.71 499.50
80.00 808.79 823.74
80.00 702.88 834.40
80.00 650.13 929.82
80.00 1446.65 1659.77
80.00 999.28 1372.23
80.00 551.02 564.42
80.00 563.71 584.20
80.00 727.44 824.12
80.00 576.47 631.11
80.00 557.95 567.23
80.00 477.15 489.00
80.00 1320.33 1365.68
80.00 548.38 553.80
80.00 1143.36 1192.24
80.00 927.34 1034.51
80.00 1265.44 1300.09
80.00 1139.88 1320.91
80.00 560.85 657.48
80.00 565.01 590.16
80.00 601.33 690.82
80.00 598.44 613.26
80.00 848.89 875.94
80.00 958.79 1081.96
80.00 716.23 717.03
80.00 636.27 639.80
80.00 515.96 527.51
80.00 578.28 615.78
80.00 500.29 537.88
80.00 604.36 627.96
80.00 545.35 597.30
80.00 519.19 677.34
80.00 568.87 581.18
80.00 990.50 1020.06
80.00 671.34 722.24
80.00 1307.64 1435.14
80.00 595.54 675.08
80.00 710.44 848.35
80.00 584.33 618.55
80.00 638.29 739.16
80.00 553.00 612.29
80.00 578.24 610.36
80.00 770.91 841.04
80.00 823.32 1016.54
80.00 614.06 622.20
80.00 567.86 603.89
80.00 658.57 722.40
80.00 730.64 785.31
80.00 707.87 781.95
80.00 592.09 811.94
80.00 1166.92 1171.88
80.00 507.10 546.87
80.00 704.26 744.07
80.00 572.69 841.38
80.00 -195.90 115.70
80.00 1088.10 1093.93
80.00 551.82 657.27
80.00 542.37 569.59
80.00 833.44 946.74
80.00 573.41 774.44
80.00 654.67 743.53
80.00 594.61 810.43
80.00 630.31 717.11
80.00 1245.41 1425.27
80.00 526.04 621.41
80.00 549.68 738.53
80.00 567.53 663.07
80.00 579.37 653.24
80.00 469.85 489.92
80.00 510.54 532.76
80.00 490.30 538.38
80.00 606.08 973.16
80.00 594.91 613.89
80.00 646.06 671.76
80.00 1137.40 1228.48
80.00 765.16 1015.78
81.00 502.94 514.24
81.00 577.19 589.03
81.00 544.43 559.59
81.00 972.19 1078.27
81.00 1041.23 1087.84
81.00 367.04 420.34
81.00 922.51 956.02
81.00 445.95 839.15
81.00 628.42 659.96
81.00 497.06 505.33
81.00 569.46 583.70
81.00 683.22 709.85
81.00 562.32 585.46
81.00 565.93 615.40
81.00 1398.82 1483.52
81.00 675.96 728.37
81.00 1321.21 1436.44
81.00 546.19 549.05
81.00 1436.69 1918.25
81.00 1132.78 1147.48
81.00 477.99 507.89
81.00 583.49 667.56
81.00 560.68 647.86
81.00 153.46 185.71
81.00 593.98 616.28
81.00 787.62 867.83
81.00 567.02 622.71
81.00 908.48 980.25
81.00 767.93 886.35
81.00 114.82 122.21
81.00 522.68 572.23
81.00 635.94 709.55
81.00 1635.96 1726.29
81.00 568.12 631.23
81.00 855.91 873.88
81.00 532.88 626.87
81.00 726.44 915.83
81.00 577.19 660.08
81.00 581.18 623.97
81.00 497.94 499.71
81.00 648.28 648.66
81.00 544.30 561.06
81.00 532.92 580.71
81.00 638.83 662.98
81.00 591.80 596.71
81.00 637.41 732.27
81.00 1239.44 1398.10
81.00 623.55 779.64
81.00 532.67 635.89
81.00 811.73 896.98
81.00 570.22 591.72
81.00 590.83 604.06
81.00 575.42 584.45
81.00 557.45 558.46
81.00 913.19 929.06
81.00 509.78 553.54
81.00 702.50 827.27
81.00 641.52 658.99
81.00 1415.57 1607.36
81.00 598.65 605.66
81.00 813.83 857.59
81.00 580.59 589.57
81.00 154.55 441.08
81.00 635.06 641.31
81.00 789.89 807.82
81.00 141.57 179.24
81.00 545.98 656.43
81.00 1144.28 1360.10
81.00 542.37 580.17
81.00 562.66 564.04
81.00 845.79 908.32
81.00 600.87 606.79
81.00 487.49 506.93
81.00 521.54 588.52
81.00 623.97 652.06
81.00 593.35 597.01
81.00 772.17 819.92
81.00 514.15 564.42
81.00 645.09 779.85
81.00 1355.43 1440.68
81.00 588.15 611.54
81.00 628.08 666.17
81.00 598.81 617.04
81.00 551.32 584.12
81.00 633.46 728.83
81.00 1258.34 1291.98
81.00 585.04 597.43
81.00 538.01 887.15
81.00 326.18 514.82
81.00 1429.09 1578.72
81.00 585.12 598.44
81.00 736.14 874.55
81.00 1209.33 1368.03
81.00 156.36 221.74
81.00 677.76 686.92
81.00 668.02 704.05
81.00 498.03 609.23
81.00 510.08 578.53
81.00 571.01 642.91
81.00 618.22 634.68
81.00 495.93 616.24
81.00 610.91 618.05
81.00 508.44 510.46
81.00 677.55 726.31
81.00 1525.18 1602.24
81.00 783.80 800.68
81.00 521.92 527.88
81.00 548.71 575.67
81.00 697.17 703.51
81.00 526.46 555.77
81.00 665.80 667.77
81.00 1368.16 1390.63
81.00 634.68 722.28
81.00 538.55 541.87
81.00 628.67 650.93
81.00 640.81 723.92
81.00 521.92 593.77
81.00 457.37 473.37
81.00 677.55 684.27
81.00 544.77 553.42
81.00 473.37 477.15
81.00 668.48 675.54
81.00 539.85 554.09
81.00 1105.23 1154.87
81.00 992.60 994.61
81.00 542.12 603.18
81.00 525.24 644.97
81.00 578.19 616.07
81.00 665.17 666.85
81.00 694.77 743.07
81.00 512.26 547.83
81.00 563.37 662.90
81.00 626.15 716.82
81.00 673.94 686.54
81.00 498.91 634.01
81.00 987.31 1002.89
81.00 802.07 819.96
81.00 533.55 579.83
81.00 746.80 910.71
81.00 754.70 856.87
81.00 591.09 604.94
81.00 525.15 569.75
81.00 477.41 523.85
81.00 619.64 680.12
81.00 864.89 985.08
81.00 705.44 846.00
81.00 562.40 564.71
81.00 583.65 668.52
81.00 602.51 625.44
81.00 495.38 510.67
81.00 665.50 748.65
81.00 509.78 572.99
81.00 492.82 520.70
81.00 926.58 942.00
81.00 738.78 820.71
81.00 646.77 649.84
81.00 577.73 768.47
81.00 993.52 1000.28
81.00 1260.69 1276.32
81.00 989.74 1013.85
81.00 1098.55 1107.75
81.00 1298.32 1382.19
81.00 1276.40 1595.52
81.00 645.30 652.57
81.00 793.63 801.40
81.00 536.83 692.76
81.00 578.99 709.60
81.00 518.86 565.01
81.00 590.71 726.39
81.00 572.90 577.48
81.00 679.95 687.59
81.00 511.88 539.64
81.00 780.06 820.55
81.00 544.30 642.45
81.00 574.58 605.24
81.00 778.26 819.66
81.00 747.64 769.52
81.00 852.46 895.59
81.00 368.09 420.88
81.00 936.45 1067.43
81.00 627.24 754.61
81.00 645.76 666.51
81.00 736.30 748.86
81.00 589.53 616.62
81.00 574.46 614.77
81.00 628.67 757.01
81.00 922.55 1014.10
81.00 1193.88 1294.54
81.00 585.04 626.87
81.00 565.30 611.41
81.00 767.97 875.94
81.00 596.55 604.65
81.00 613.26 660.71
81.00 474.93 494.41
81.00 941.45 1002.09
81.00 565.05 661.93
81.00 538.80 559.67
81.00 458.47 469.81
81.00 896.18 899.54
81.00 1102.08 1719.87
81.00 538.26 564.63
81.00 1144.49 1159.82
81.00 534.48 536.37
81.00 146.03 218.72
81.00 736.43 769.23
81.00 646.73 651.98
81.00 647.95 656.09
81.00 526.83 579.50
81.00 950.90 1045.51
81.00 492.31 493.53
81.00 575.21 628.21
81.00 465.52 475.05
81.00 528.47 547.66
81.00 583.23 614.14
81.00 615.49 627.24
81.00 723.29 758.81
81.00 803.66 818.15
81.00 719.76 857.46
81.00 538.80 547.83
81.00 1154.70 1187.67
81.00 1254.94 1344.22
81.00 690.49 754.99
81.00 739.37 823.91
81.00 739.62 815.63
81.00 534.94 634.34
81.00 559.21 571.35
81.00 630.02 678.98
81.00 529.98 534.48
81.00 618.55 683.43
81.00 588.40 591.51
81.00 501.39 537.04
81.00 546.40 592.43
81.00 864.77 917.81
81.00 932.55 1103.09
81.00 951.86 1064.45
81.00 504.96 563.45
81.00 886.65 918.98
81.00 710.48 716.27
81.00 577.19 617.12
81.00 1158.06 1204.38
81.00 1434.47 1499.77
81.00 643.20 671.84
81.00 605.28 635.69
81.00 631.53 739.75
81.00 1064.16 1155.12
81.00 724.59 728.03
81.00 1701.68 2029.37
81.00 672.81 683.73
81.00 682.64 720.39
81.00 524.06 527.00
81.00 473.79 491.35
81.00 784.51 808.37
81.00 820.17 843.52
81.00 625.94 638.67
81.00 635.06 700.57
81.00 958.33 1097.46
81.00 586.51 592.26
81.00 633.38 707.75
81.00 503.28 512.68
81.00 422.35 422.81
81.00 631.44 691.66
81.00 600.54 608.56
81.00 1084.02 1212.44
81.00 567.07 601.38
81.00 710.35 713.21
81.00 1103.97 1184.18
81.00 662.81 707.83
81.00 562.40 580.59
81.00 678.77 739.92
81.00 492.73 520.16
81.00 620.61 695.74
81.00 609.35 838.48
81.00 826.80 837.72
81.00 1466.93 1680.31
81.00 504.58 509.91
81.00 602.47 773.05
81.00 716.61 767.13
81.00 515.16 529.23
81.00 561.02 570.22
81.00 1047.32 1069.74
81.00 1130.17 1152.98
81.00 534.14 558.12
81.00 749.11 771.54
81.00 987.06 1033.38
81.00 486.23 533.30
81.00 606.88 659.41
81.00 528.93 544.30
81.00 1516.65 1801.92
81.00 540.19 607.76
81.00 1422.63 1455.34
81.00 512.39 545.65
81.00 1419.94 1474.53
81.00 611.92 634.26
81.00 504.83 540.48
81.00 1210.17 1248.22
81.00 470.65 493.70
81.00 611.03 624.56
81.00 542.46 597.89
81.00 568.87 591.00
81.00 1380.34 1434.55
81.00 505.08 515.16
81.00 968.20 1056.47
81.00 649.59 718.33
81.00 655.46 691.62
81.00 1274.97 1301.09
81.00 679.78 732.23
81.00 539.10 595.50
81.00 752.85 794.55
81.00 562.49 614.86
81.00 562.87 563.92
81.00 672.43 800.18
81.00 526.37 531.12
81.00 459.47 474.80
81.00 595.24 630.81
81.00 662.73 784.77
81.00 1119.89 1175.53
81.00 1130.64 1164.65
81.00 591.97 658.45
81.00 505.79 507.26
81.00 717.87 721.35
81.00 1072.77 1123.25
81.00 639.55 672.47
81.00 538.63 557.95
81.00 555.18 594.32
81.00 958.75 1061.13
81.00 1348.17 1367.11
81.00 1018.26 1112.37
81.00 616.28 633.29
81.00 529.82 534.94
81.00 533.01 642.45
81.00 852.17 911.63
81.00 1308.02 1349.81
81.00 557.32 612.63
81.00 515.66 522.51
81.00 793.54 906.51
81.00 835.16 955.35
81.00 1736.12 1736.54
81.00 603.22 638.71
81.00 556.52 573.57
81.00 643.08 676.67
81.00 1449.97 1458.53
81.00 462.54 474.72
81.00 683.81 698.89
81.00 476.82 517.89
81.00 542.46 565.22
81.00 563.79 720.01
81.00 1106.95 1215.42
81.00 209.44 230.06
81.00 523.22 604.48
81.00 610.36 625.82
81.00 526.83 603.77
81.00 769.52 782.16
81.00 571.22 634.72
81.00 705.90 815.67
81.00 591.67 669.62
81.00 544.77 565.55
81.00 943.38 947.20
81.00 698.97 890.80
81.00 513.82 584.20
81.00 616.66 651.52
81.00 599.65 608.43
81.00 627.54 656.68
81.00 578.66 586.85
81.00 574.88 584.45
81.00 705.98 722.66
81.00 620.23 662.81
81.00 505.08 578.82
81.00 841.00 879.89
81.00 595.50 602.97
81.00 582.31 599.07
81.00 642.74 663.91
81.00 566.60 586.43
81.00 509.49 510.96
81.00 1059.75 1147.22
81.00 535.19 538.26
81.00 537.92 547.03
81.00 610.87 616.91
81.00 743.44 750.83
81.00 665.54 694.56
81.00 1276.19 1384.71
81.00 641.31 688.85
81.00 -195.90 60.23
81.00 859.90 947.66
81.00 530.70 531.96
81.00 1082.93 1230.00
81.00 1110.14 1206.02
81.00 697.21 773.01
81.00 764.02 828.90
81.00 583.57 613.09
81.00 673.56 678.60
81.00 1000.91 1084.69
81.00 1508.34 1552.35
81.00 656.81 732.90
81.00 580.34 614.35
81.00 540.82 732.32
81.00 760.79 815.13
81.00 860.48 870.77
81.00 616.07 632.12
81.00 899.29 921.21
81.00 561.61 568.87
81.00 704.39 769.27
81.00 818.99 829.66
81.00 538.55 573.28
81.00 802.53 975.51
81.00 450.36 478.96
81.00 668.32 806.65
81.00 674.61 682.59
81.00 681.42 800.14
81.00 509.36 569.92
81.00 552.83 601.17
81.00 602.72 635.14
81.00 1026.15 1351.19
81.00 811.60 816.93
81.00 887.57 895.97
81.00 593.73 622.29
81.00 539.85 541.03
81.00 608.18 626.61
81.00 748.11 895.63
81.00 519.95 622.71
81.00 709.05 718.96
81.00 783.80 848.43
81.00 584.28 640.43
81.00 671.25 725.93
81.00 555.10 673.06
81.00 556.57 558.71
81.00 509.91 523.47
81.00 653.53 725.47
81.00 557.20 559.00
81.00 1022.00 1103.59
81.00 1445.98 1464.16
81.00 551.32 567.11
81.00 811.14 848.43
81.00 952.28 974.08
81.00 545.77 585.17
81.00 1126.65 1134.16
81.00 565.22 585.04
81.00 578.99 669.57
81.00 694.86 729.54
81.00 1499.98 1556.51
81.00 574.04 704.09
81.00 985.80 1109.72
81.00 493.15 579.79
81.00 555.26 596.04
81.00 743.82 894.08
81.00 885.60 982.31
81.00 511.63 570.59
81.00 941.49 952.75
81.00 569.54 665.50
81.00 736.14 773.76
81.00 1034.43 1163.27
81.00 793.29 838.94
81.00 596.92 619.77
81.00 850.07 874.47
81.00 662.77 705.31
81.00 1059.25 1219.50
81.00 562.15 600.96
81.00 544.51 633.33
81.00 935.11 1084.86
81.00 623.72 749.11
81.00 1105.02 1140.04
81.00 528.93 546.45
81.00 1362.74 1403.85
81.00 676.25 745.54
81.00 1009.27 1116.15
81.00 802.15 986.59
81.00 332.19 334.88
81.00 491.98 576.51
81.00 558.25 580.46
81.00 552.41 585.92
81.00 667.39 700.57
81.00 647.95 681.63
81.00 527.42 816.64
81.00 639.09 828.44
81.00 1071.30 1137.23
81.00 666.76 683.77
81.00 607.72 700.48
81.00 557.95 652.06
81.00 653.95 655.59
81.00 1128.91 1203.33
81.00 526.54 659.16
81.00 762.76 866.70
81.00 830.58 891.18
81.00 1040.10 1099.39
81.00 536.03 559.93
81.00 683.77 875.73
81.00 246.14 263.02
81.00 627.62 663.61
81.00 645.39 704.43
81.00 1086.63 1121.78
81.00 583.70 848.43
81.00 443.43 462.71
81.00 137.37 280.74
81.00 730.85 825.29
81.00 543.55 553.88
81.00 1034.43 1040.68
81.00 935.95 939.48
81.00 599.49 644.04
81.00 491.89 511.80
81.00 1699.79 1944.29
81.00 663.61 679.23
82.00 987.10 1213.91
82.00 1218.53 1254.77
82.00 458.13 504.41
82.00 520.58 535.95
82.00 628.17 663.70
82.00 632.41 661.01
82.00 824.62 831.34
82.00 638.58 748.57
82.00 677.93 703.30
82.00 564.67 574.25
82.00 556.02 655.55
82.00 568.96 569.75
82.00 599.95 687.76
82.00 1646.75 1665.27
82.00 747.64 751.97
82.00 453.55 672.01
82.00 502.69 552.16
82.00 651.81 749.37
82.00 899.79 1012.21
82.00 566.52 584.70
82.00 600.54 628.92
82.00 629.05 705.69
82.00 646.65 657.35
82.00 1395.25 1457.94
82.00 915.79 1018.01
82.00 818.78 918.65
82.00 514.07 585.42
82.00 524.94 559.84
82.00 1609.84 2355.50
82.00 797.95 879.09
82.00 588.15 601.08
82.00 550.69 593.02
82.00 813.24 875.60
82.00 569.17 647.49
82.00 661.89 864.56
82.00 623.59 790.35
82.00 503.65 595.87
82.00 1403.10 1410.45
82.00 841.12 841.46
82.00 623.17 656.35
82.00 522.89 723.20
82.00 501.76 502.14
82.00 463.46 466.53
82.00 593.98 737.10
82.00 657.98 811.01
82.00 994.66 1116.69
82.00 517.39 526.54
82.00 657.69 731.69
82.00 664.45 728.58
82.00 534.23 544.43
82.00 523.14 647.49
82.00 528.43 609.31
82.00 451.50 474.93
82.00 711.74 729.59
82.00 108.78 421.18
82.00 594.95 658.66
82.00 764.99 817.65
82.00 526.88 547.79
82.00 236.10 251.31
82.00 184.83 185.46
82.00 560.09 677.93
82.00 534.90 553.59
82.00 722.78 828.15
82.00 634.55 680.07
82.00 440.03 447.97
82.00 725.47 794.64
82.00 592.68 612.67
82.00 597.68 633.12
82.00 623.25 680.83
82.00 863.42 900.92
82.00 1049.50 1070.84
82.00 894.46 1010.70
82.00 535.07 542.12
82.00 613.60 624.93
82.00 572.90 625.90
82.00 563.12 606.08
82.00 1178.05 1189.76
82.00 535.74 558.88
82.00 635.69 652.52
82.00 1092.88 1144.79
82.00 1459.88 1463.61
82.00 827.48 938.68
82.00 545.86 683.64
82.00 503.99 678.81
82.00 1128.20 1147.14
82.00 605.15 693.93
82.00 635.14 753.06
82.00 623.25 654.41
82.00 886.52 891.18
82.00 901.34 997.43
82.00 842.34 870.69
82.00 537.33 636.19
82.00 751.21 755.37
82.00 634.59 668.02
82.00 918.65 970.64
82.00 677.93 791.99
82.00 515.54 536.20
82.00 565.47 603.43
82.00 1022.29 1028.97
82.00 1425.15 1688.62
82.00 536.12 602.55
82.00 460.86 706.74
82.00 1261.62 1292.57
82.00 434.07 452.13
82.00 533.26 564.50
82.00 1088.39 1152.22
82.00 984.54 1510.77
82.00 1346.03 1537.82
82.00 465.35 486.81
82.00 514.32 523.94
82.00 549.26 551.15
82.00 769.69 830.29
82.00 532.55 592.30
82.00 801.23 803.79
82.00 594.99 696.20
82.00 744.58 767.84
82.00 151.44 183.32
82.00 529.48 578.87
82.00 496.64 499.20
82.00 722.11 734.88
82.00 576.01 638.08
82.00 815.17 991.63
82.00 1353.92 1364.93
82.00 867.29 1051.18
82.00 492.94 517.39
82.00 559.55 571.94
82.00 598.44 615.74
82.00 596.29 646.39
82.00 609.65 658.53
82.00 560.81 578.78
82.00 532.88 555.52
82.00 918.86 950.35
82.00 628.21 693.18
82.00 573.45 575.46
82.00 685.66 714.85
82.00 615.19 623.76
82.00 548.71 658.91
82.00 1175.19 1202.66
82.00 637.74 743.82
82.00 607.42 608.35
82.00 880.35 1066.22
82.00 637.87 683.60
82.00 866.91 941.74
82.00 501.93 610.28
82.00 840.54 940.44
82.00 697.96 897.56
82.00 1256.54 1433.17
82.00 468.55 503.02
82.00 560.56 572.06
82.00 566.02 584.66
82.00 511.38 616.91
82.00 438.56 449.61
82.00 1411.08 1438.54
82.00 675.37 843.01
82.00 731.31 811.73
82.00 1476.88 1690.43
82.00 1209.29 1312.89
82.00 805.72 834.07
82.00 1598.84 1814.19
82.00 927.05 967.02
82.00 1185.57 1398.52
82.00 690.95 728.79
82.00 1117.66 1143.78
82.00 771.54 781.74
82.00 665.08 768.14
82.00 490.76 621.83
82.00 758.27 794.97
82.00 606.37 660.04
82.00 1184.94 1551.34
82.00 617.38 656.51
82.00 571.64 634.43
82.00 533.81 638.37
82.00 1053.28 1093.01
82.00 1125.81 1158.14
82.00 682.17 751.93
82.00 1017.67 1124.80
82.00 1461.39 1507.92
82.00 677.97 751.93
82.00 1252.30 1417.75
82.00 565.13 590.92
82.00 1587.75 1719.87
82.00 605.41 732.44
82.00 711.36 771.79
82.00 968.49 1258.43
82.00 619.10 665.92
82.00 717.03 740.80
82.00 620.73 628.67
82.00 559.38 569.08
82.00 676.34 727.40
82.00 771.71 827.85
82.00 485.93 486.94
82.00 1382.06 1389.03
82.00 854.02 857.67
82.00 617.00 619.64
82.00 847.84 932.42
82.00 821.60 840.83
82.00 638.37 644.55
82.00 1210.85 1251.71
82.00 542.37 556.19
82.00 129.77 280.62
82.00 555.73 561.19
82.00 649.12 662.02
82.00 514.07 629.51
82.00 943.30 1021.66
82.00 1164.82 1329.73
82.00 913.48 919.65
82.00 768.39 814.54
82.00 728.33 1107.37
82.00 633.71 648.96
82.00 661.26 708.04
82.00 709.60 783.00
82.00 732.69 1215.13
82.00 544.56 623.97
82.00 1242.68 1565.03
82.00 887.28 966.14
82.00 1219.83 1221.81
82.00 526.96 584.91
82.00 558.96 570.76
82.00 911.34 1556.51
82.00 546.53 643.83
82.00 740.76 812.15
82.00 556.82 607.17
82.00 558.12 586.22
82.00 1264.89 1386.38
82.00 649.38 761.46
82.00 1446.06 1471.51
82.00 552.49 557.03
82.00 555.39 587.56
82.00 661.97 673.90
82.00 502.31 690.87
82.00 1536.81 1646.12
82.00 791.11 815.46
82.00 415.13 451.45
82.00 662.90 675.96
82.00 733.74 757.97
82.00 91.52 143.30
82.00 522.17 526.67
82.00 279.57 649.88
82.00 551.40 629.47
82.00 711.65 745.46
82.00 698.47 819.87
82.00 67.28 74.59
82.00 391.90 404.25
82.00 511.80 621.91
82.00 1438.75 1497.21
82.00 581.13 605.45
82.00 743.23 759.44
82.00 1146.72 1340.11
82.00 684.02 815.17
82.00 448.68 469.60
82.00 519.28 549.89
82.00 1410.95 1682.03
82.00 693.05 749.53
82.00 1434.22 1878.31
82.00 854.02 879.55
82.00 707.24 731.35
82.00 560.77 651.85
82.00 1258.38 1714.32
82.00 547.41 552.41
82.00 542.37 572.23
82.00 567.86 600.28
82.00 446.25 474.00
82.00 489.92 514.45
82.00 753.02 882.19
82.00 709.55 873.54
82.00 672.47 756.92
82.00 562.99 567.15
82.00 565.30 571.56
82.00 875.52 892.36
82.00 674.53 681.04
82.00 636.52 649.25
82.00 1406.37 1484.11
82.00 502.56 514.66
82.00 1238.02 1253.30
82.00 567.07 589.83
82.00 578.24 594.91
82.00 599.19 633.08
82.00 719.46 820.59
82.00 974.92 1035.48
82.00 613.01 643.83
82.00 784.56 794.01
82.00 502.94 563.96
82.00 1460.51 1487.76
82.00 564.97 709.72
82.00 1338.34 1374.84
82.00 516.42 613.34
82.00 606.62 628.17
82.00 719.04 926.54
82.00 544.22 545.52
82.00 509.45 523.98
82.00 491.10 510.96
82.00 589.45 675.24
82.00 1209.33 1245.62
82.00 520.91 593.52
82.00 579.29 674.66
82.00 563.54 677.72
82.00 1581.66 1674.13
82.00 1065.12 1855.01
82.00 1173.35 1330.70
82.00 557.24 569.71
82.00 59.77 143.13
82.00 940.74 1146.76
82.00 585.59 798.29
82.00 1336.91 1338.55
82.00 621.24 639.67
82.00 645.30 797.91
82.00 646.23 649.17
82.00 537.63 545.69
82.00 555.64 567.19
82.00 613.26 645.13
82.00 547.29 603.31
82.00 697.46 747.69
82.00 571.77 580.92
82.00 581.05 583.28
82.00 598.60 834.53
82.00 800.85 813.20
82.00 612.29 733.45
82.00 869.43 872.87
82.00 143.13 192.89
82.00 463.97 482.66
82.00 570.34 571.60
82.00 1143.57 1187.20
82.00 503.99 530.61
82.00 531.20 690.11
82.00 1228.90 1360.39
82.00 1113.04 1951.34
82.00 754.70 792.96
82.00 1052.02 1093.05
82.00 1062.23 1263.76
82.00 946.36 998.69
82.00 570.64 625.98
82.00 620.94 645.39
82.00 794.09 855.15
82.00 819.16 963.50
82.00 581.01 604.52
82.00 544.43 593.48
82.00 527.13 650.72
82.00 680.70 740.59
82.00 582.14 601.21
82.00 971.94 982.23
82.00 567.86 654.25
82.00 607.09 736.85
82.00 509.49 885.01
82.00 637.57 696.49
82.00 544.35 661.89
82.00 530.91 593.14
82.00 562.03 623.72
82.00 512.81 533.85
82.00 585.21 588.69
82.00 686.62 800.51
82.00 572.69 670.08
82.00 961.40 1067.39
82.00 648.16 749.20
82.00 1080.45 1179.52
82.00 568.03 607.88
82.00 202.80 285.28
82.00 621.95 695.19
82.00 987.27 1042.83
82.00 895.51 1076.97
82.00 516.38 630.98
82.00 617.25 757.76
82.00 832.18 851.29
82.00 571.77 723.03
82.00 588.82 613.47
82.00 641.10 647.65
82.00 195.83 199.69
82.00 553.59 563.92
82.00 836.88 845.95
82.00 528.51 634.01
82.00 1048.03 1220.00
82.00 609.35 643.24
82.00 1372.40 1487.59
82.00 473.25 505.29
82.00 543.04 547.24
82.00 486.77 592.26
82.00 930.82 959.59
82.00 536.07 609.56
82.00 518.69 527.00
82.00 699.77 839.82
82.00 564.59 609.98
82.00 624.60 686.29
82.00 654.37 694.02
82.00 1018.76 1156.38
82.00 582.86 595.45
82.00 790.02 804.42
82.00 707.96 717.53
82.00 688.30 825.25
82.00 583.07 596.63
82.00 1063.28 1317.89
82.00 727.11 820.50
82.00 562.40 631.53
82.00 529.56 622.67
82.00 1213.28 2121.97
82.00 1102.29 1120.60
82.00 876.95 1026.15
82.00 212.42 234.93
82.00 659.20 672.68
82.00 682.26 716.40
82.00 692.42 696.83
82.00 550.77 592.22
82.00 636.69 689.19
82.00 562.70 570.55
82.00 718.50 724.84
82.00 1407.34 1465.50
82.00 993.86 1014.90
82.00 578.66 587.64
82.00 667.77 760.41
82.00 441.96 443.56
82.00 1149.62 1160.54
82.00 978.66 1065.08
82.00 697.08 951.91
82.00 769.27 936.24
82.00 682.43 850.61
82.00 1088.73 1245.66
82.00 460.61 490.42
82.00 238.29 540.15
82.00 934.73 937.75
82.00 739.29 900.38
82.00 1455.93 1635.25
82.00 723.71 800.09
82.00 546.53 613.09
82.00 1334.48 1486.46
82.00 614.39 617.29
82.00 632.79 657.06
82.00 648.58 680.96
82.00 554.01 683.18
82.00 768.09 823.49
82.00 1121.57 1150.33
82.00 1403.85 1454.08
82.00 548.92 554.42
82.00 540.73 649.12
82.00 691.03 703.21
82.00 499.24 578.28
82.00 850.95 882.87
82.00 414.37 504.79
82.00 555.77 570.84
82.00 1162.01 1179.69
82.00 577.56 682.89
82.00 767.88 801.82
82.00 551.02 573.53
82.00 627.75 683.31
82.00 597.30 629.26
82.00 506.17 557.70
82.00 703.30 765.41
82.00 511.21 523.64
82.00 500.71 519.53
82.00 865.02 892.95
82.00 494.54 665.33
82.00 742.31 896.72
82.00 611.66 624.35
82.00 434.49 567.91
82.00 441.37 461.66
82.00 615.86 830.84
82.00 555.31 569.59
82.00 947.92 1119.63
82.00 597.93 604.57
82.00 585.21 695.32
82.00 610.28 701.28
82.00 557.20 580.97
82.00 532.59 641.06
82.00 42.89 55.69
82.00 716.99 825.42
82.00 610.19 660.34
82.00 633.12 806.73
82.00 594.45 610.07
82.00 610.82 615.65
82.00 555.52 560.26
82.00 507.98 509.74
82.00 565.05 584.12
82.00 1296.39 1365.56
82.00 523.10 561.52
82.00 537.42 782.96
82.00 599.82 600.37
82.00 761.67 880.43
82.00 866.91 975.63
82.00 512.64 541.28
82.00 724.50 863.51
82.00 442.00 674.91
82.00 1765.14 1870.67
82.00 529.44 874.93
82.00 671.30 696.24
82.00 1111.40 1159.61
82.00 557.91 614.27
82.00 654.75 661.68
82.00 585.42 591.09
82.00 539.39 545.65
82.00 1300.00 1449.21
82.00 519.19 528.01
82.00 570.13 684.27
82.00 812.65 831.30
82.00 1278.79 1381.89
82.00 684.61 693.72
82.00 641.23 649.67
82.00 658.61 670.83
82.00 585.00 612.13
82.00 -195.90 137.54
82.00 745.75 814.16
82.00 1472.89 1511.32
82.00 579.20 837.05
82.00 581.47 611.66
83.00 597.81 615.19
83.00 577.44 586.89
83.00 545.69 615.15
83.00 611.41 644.46
83.00 595.24 815.51
83.00 868.42 985.84
83.00 968.49 986.26
83.00 546.15 584.79
83.00 585.67 633.71
83.00 594.07 602.47
83.00 541.83 589.32
83.00 709.22 819.54
83.00 1501.37 1668.84
83.00 520.28 656.56
83.00 551.57 620.90
83.00 550.48 624.93
83.00 741.34 744.45
83.00 711.86 726.31
83.00 452.29 497.69
83.00 721.44 787.08
83.00 473.54 494.33
83.00 721.65 829.53
83.00 1209.84 1212.61
83.00 360.11 372.59
83.00 520.87 572.57
83.00 605.49 621.03
83.00 1262.50 1710.71
83.00 533.43 548.21
83.00 601.71 658.40
83.00 654.50 687.93
83.00 1277.58 1570.41
83.00 1389.03 1423.72
83.00 615.82 623.13
83.00 516.76 586.17
83.00 624.77 737.90
83.00 548.34 559.72
83.00 490.42 586.93
83.00 771.37 779.73
83.00 706.45 747.85
83.00 630.48 690.07
83.00 655.42 699.69
83.00 1131.98 1136.81
83.00 760.24 792.79
83.00 527.13 696.20
83.00 564.17 640.14
83.00 516.00 618.43
83.00 736.05 799.63
83.00 655.84 690.15
83.00 650.80 717.45
83.00 350.16 872.12
83.00 684.86 1046.65
83.00 565.93 696.37
83.00 585.08 596.92
83.00 688.35 748.61
83.00 999.61 1114.76
83.00 580.25 619.22
83.00 586.68 610.24
83.00 585.54 803.79
83.00 555.22 682.43
83.00 566.44 586.85
83.00 996.46 1746.74
83.00 620.61 712.79
83.00 588.36 610.78
83.00 172.44 363.98
83.00 1617.40 1669.26
83.00 618.17 639.63
83.00 1099.77 1141.34
83.00 693.39 695.99
83.00 913.98 920.75
83.00 642.11 649.38
83.00 843.77 865.40
83.00 705.82 809.75
83.00 99.20 99.62
83.00 816.39 836.97
83.00 757.43 764.44
83.00 674.03 738.03
83.00 615.32 619.35
83.00 1936.39 2071.61
83.00 1074.07 1186.45
83.00 565.93 574.71
83.00 645.89 650.38
83.00 28.19 37.76
83.00 589.99 635.18
83.00 466.70 469.76
83.00 570.76 579.83
83.00 632.70 700.11
83.00 489.84 613.51
83.00 937.12 1020.32
83.00 1170.66 1189.09
83.00 723.03 932.76
83.00 859.81 899.75
83.00 522.80 539.10
83.00 501.47 522.17
83.00 585.29 663.78
83.00 770.70 805.89
83.00 1669.09 1808.60
83.00 439.40 512.30
83.00 940.40 1112.83
83.00 623.76 653.99
83.00 581.60 794.13
83.00 3.41 188.73
83.00 459.39 468.04
83.00 496.14 531.08
83.00 637.15 651.48
83.00 96.77 343.86
83.00 60.86 63.30
83.00 656.43 668.52
83.00 596.00 620.69
83.00 1085.58 1095.15
83.00 524.44 571.98
83.00 522.26 578.28
83.00 573.87 623.84
83.00 692.13 724.67
83.00 1710.12 1764.76
83.00 178.40 197.09
83.00 569.67 572.02
83.00 661.81 678.06
83.00 764.23 824.37
83.00 499.45 503.99
83.00 562.61 586.51
83.00 1126.02 2032.60
83.00 590.75 591.59
83.00 1432.08 1459.16
83.00 1014.18 1018.72
83.00 1304.66 1452.99
83.00 202.05 707.03
83.00 382.33 450.03
83.00 731.35 820.92
83.00 -195.90 95.21
83.00 149.97 212.80
83.00 478.04 487.95
83.00 549.51 573.49
83.00 -195.90 61.62
83.00 1447.32 1460.84
83.00 641.69 686.16
83.00 220.82 242.66
83.00 646.81 680.91
83.00 872.24 889.63
83.00 991.80 1005.28
83.00 -195.90 165.51
83.00 620.52 790.23
83.00 686.83 732.06
83.00 651.52 651.60
83.00 1038.96 1048.37
83.00 693.64 701.36
83.00 624.09 634.85
83.00 573.03 587.94
83.00 763.73 788.04
83.00 518.06 737.56
83.00 660.00 682.68
83.00 563.45 627.66
83.00 577.23 618.97
83.00 629.22 664.87
83.00 675.92 677.13
83.00 517.01 523.68
83.00 580.76 630.39
83.00 350.33 412.61
83.00 1299.75 1356.15
83.00 461.91 464.05
83.00 1509.14 1556.80
83.00 562.66 586.17
83.00 1601.15 1605.89
83.00 601.08 602.72
83.00 523.26 600.12
83.00 117.64 307.08
83.00 495.46 542.46
83.00 355.96 653.78
83.00 23.36 123.43
83.00 558.62 620.73
83.00 577.69 583.36
83.00 519.11 629.55
83.00 578.91 580.42
83.00 524.65 592.18
83.00 1098.89 1274.85
83.00 611.20 653.99
83.00 524.31 681.54
83.00 705.40 785.02
83.00 516.55 529.65
83.00 516.67 586.43
83.00 779.10 817.56
83.00 646.23 656.01
83.00 523.05 632.03
83.00 670.54 686.12
83.00 834.11 957.24
83.00 704.60 709.72
83.00 538.84 558.75
83.00 845.41 1046.73
83.00 716.57 722.32
83.00 629.89 646.69
83.00 517.30 565.22
83.00 620.40 660.08
83.00 623.42 721.73
83.00 988.90 1112.79
83.00 570.51 574.75
83.00 596.29 596.42
83.00 521.63 561.44
83.00 778.43 843.10
83.00 942.25 1016.75
83.00 521.92 564.29
83.00 641.61 680.70
83.00 1245.91 1402.64
83.00 530.99 656.89
83.00 547.75 628.55
83.00 538.59 554.93
83.00 733.03 752.81
83.00 959.55 1024.77
83.00 634.76 785.31
83.00 709.43 851.79
83.00 1439.76 1536.73
83.00 984.54 1020.53
83.00 535.74 658.87
83.00 653.32 699.90
83.00 873.71 918.18
83.00 678.69 703.55
83.00 644.97 660.50
83.00 863.84 876.19
83.00 572.65 609.10
83.00 952.20 977.82
83.00 554.17 600.62
83.00 512.05 513.35
83.00 912.26 1014.06
83.00 498.24 502.65
83.00 545.14 550.86
83.00 1093.76 1094.81
83.00 2012.23 2062.33
83.00 650.89 666.64
83.00 640.39 691.62
83.00 503.82 505.79
83.00 766.37 807.95
83.00 769.31 790.77
83.00 949.72 1027.50
83.00 1654.82 1778.66
83.00 935.74 950.77
83.00 581.47 673.23
83.00 665.75 767.17
83.00 912.22 962.82
83.00 526.75 603.73
83.00 1050.51 1886.50
83.00 554.72 574.75
83.00 1050.09 1364.72
83.00 480.43 489.12
83.00 589.78 592.64
83.00 926.54 1002.51
83.00 544.01 583.02
83.00 640.05 683.85
83.00 485.85 565.09
83.00 579.58 623.51
83.00 596.59 597.51
83.00 578.40 620.31
83.00 685.70 770.07
83.00 808.75 970.85
83.00 492.15 521.88
83.00 512.05 643.03
83.00 561.06 567.49
83.00 563.66 801.73
83.00 635.10 683.94
83.00 504.20 517.30
83.00 595.20 611.71
83.00 725.64 796.27
83.00 684.82 689.35
83.00 548.00 608.39
83.00 639.97 681.38
83.00 526.08 566.60
83.00 587.39 683.85
83.00 576.05 694.69
83.00 1096.91 1252.51
83.00 812.61 978.66
83.00 1191.78 1341.87
83.00 1049.71 1112.37
83.00 562.57 715.81
83.00 1189.30 1210.34
83.00 1279.47 1351.57
83.00 763.85 901.85
83.00 655.38 666.43
83.00 1089.86 1225.92
83.00 643.45 653.78
83.00 626.57 645.18
83.00 1029.60 1061.09
83.00 651.85 657.23
83.00 722.57 746.13
83.00 603.73 672.85
83.00 552.07 554.17
83.00 573.49 582.98
83.00 583.28 588.23
83.00 1808.89 1816.75
83.00 477.99 572.44
83.00 1263.13 1382.69
83.00 566.35 567.44
83.00 260.80 266.51
83.00 917.30 1039.51
83.00 745.29 749.62
83.00 1518.79 1613.70
83.00 477.11 500.92
83.00 474.80 497.73
83.00 518.81 543.63
83.00 587.43 642.45
83.00 562.53 573.83
83.00 511.13 538.26
83.00 647.40 648.28
83.00 589.41 663.07
83.00 674.03 702.58
83.00 767.72 781.49
83.00 623.76 824.91
83.00 605.91 622.16
83.00 538.80 552.49
83.00 469.43 492.99
83.00 492.86 532.00
83.00 640.64 655.30
83.00 448.35 666.89
83.00 288.18 581.55
83.00 634.97 650.01
83.00 263.95 436.25
83.00 529.23 559.13
83.00 1046.52 1078.77
83.00 563.03 607.00
83.00 575.84 602.72
83.00 585.67 622.92
83.00 715.48 804.21
83.00 1195.69 1240.83
83.00 512.64 535.15
83.00 1178.34 1268.51
83.00 645.30 837.47
83.00 604.78 605.41
83.00 708.46 778.34
83.00 649.12 684.44
83.00 544.68 606.50
83.00 772.46 857.84
83.00 493.99 558.79
83.00 547.03 560.22
83.00 621.03 681.04
83.00 118.48 392.41
83.00 498.87 658.61
83.00 1390.46 1458.32
83.00 1329.02 1346.28
83.00 596.17 601.80
83.00 736.60 797.79
83.00 977.90 1461.39
83.00 863.38 892.27
83.00 569.17 619.89
83.00 597.43 618.51
83.00 577.02 609.23
83.00 564.38 725.97
83.00 699.43 760.66
83.00 536.28 642.32
83.00 511.17 557.32
83.00 211.83 258.78
83.00 551.53 599.91
83.00 573.53 603.31
83.00 838.27 910.37
83.00 493.20 543.80
83.00 737.10 741.51
83.00 558.67 590.96
83.00 674.11 729.92
83.00 753.82 899.54
83.00 640.30 710.77
83.00 601.33 625.14
83.00 523.85 594.70
83.00 527.55 648.83
83.00 845.83 975.17
83.00 561.02 647.91
83.00 729.80 829.87
83.00 594.61 636.48
83.00 547.87 728.03
83.00 529.27 642.91
83.00 565.64 591.88
83.00 560.72 585.12
83.00 536.87 537.96
83.00 794.30 857.00
83.00 863.88 1048.24
83.00 672.35 715.73
83.00 567.99 579.24
83.00 517.81 559.63
83.00 898.87 1019.69
83.00 642.61 653.66
83.00 475.14 501.43
83.00 1534.63 1634.36
83.00 442.47 449.06
83.00 122.13 155.89
83.00 502.77 556.52
83.00 569.12 630.69
83.00 1521.69 1611.73
83.00 521.54 525.95
83.00 517.68 539.85
83.00 842.38 1051.73
83.00 974.54 1036.69
83.00 590.12 621.74
83.00 537.25 589.32
83.00 493.57 563.66
83.00 751.13 823.99
83.00 793.12 814.67
83.00 612.46 619.64
83.00 643.20 700.27
83.00 636.65 668.52
83.00 1120.01 1244.53
83.00 547.41 577.19
83.00 514.28 536.49
83.00 571.89 579.54
83.00 609.31 651.52
83.00 593.44 593.65
83.00 798.12 899.92
83.00 293.72 401.31
83.00 638.25 642.70
83.00 649.96 650.85
83.00 1069.07 1070.12
83.00 980.88 1136.60
83.00 1264.56 1271.15
83.00 397.36 410.17
83.00 666.51 704.98
83.00 565.72 626.15
83.00 521.00 531.58
83.00 528.56 541.91
83.00 541.28 550.48
83.00 996.00 1009.06
83.00 904.07 988.06
83.00 626.74 626.91
83.00 1127.44 2376.71
83.00 557.83 632.12
83.00 533.76 614.60
83.00 546.40 576.18
83.00 742.65 753.14
83.00 548.42 595.79
83.00 498.91 547.29
83.00 821.89 969.25
83.00 737.35 866.61
83.00 832.18 835.03
83.00 519.44 525.03
83.00 999.40 1130.38
83.00 668.52 688.18
83.00 596.13 639.34
83.00 850.11 1067.64
83.00 552.45 558.50
83.00 627.50 630.94
83.00 544.89 569.84
83.00 708.55 713.88
83.00 97.19 103.78
83.00 599.70 624.18
83.00 1222.81 1369.92
83.00 536.58 575.34
83.00 562.87 571.43
83.00 838.69 873.29
83.00 140.57 331.64
83.00 562.07 570.47
83.00 468.76 870.86
83.00 640.43 722.99
83.00 1056.73 1099.81
83.00 533.43 558.16
83.00 1534.46 1571.20
83.00 584.12 648.70
83.00 450.19 451.79
83.00 1710.04 1791.89
83.00 600.91 685.74
83.00 555.68 557.83
83.00 941.58 994.66
83.00 706.87 756.76
83.00 549.85 553.21
83.00 493.74 599.86
83.00 559.55 565.01
83.00 885.76 888.91
83.00 985.71 1023.84
83.00 1032.49 1055.84
83.00 572.19 641.61
83.00 713.04 725.85
83.00 691.41 736.18
83.00 585.75 601.63
83.00 1342.33 1561.80
83.00 1155.96 1344.64
83.00 529.40 533.76
83.00 1416.37 1504.60
83.00 647.99 729.92
83.00 597.85 621.24
83.00 954.09 985.29
83.00 609.90 717.32
83.00 1024.89 1066.93
83.00 593.48 639.55
83.00 750.58 782.33
83.00 717.95 731.85
83.00 563.33 584.79
83.00 523.22 572.02
83.00 589.03 763.69
83.00 624.22 717.99
83.00 777.08 807.36
83.00 894.21 901.34
83.00 634.80 700.23
83.00 660.67 678.98
83.00 781.87 806.60
83.00 1367.78 1379.54
83.00 651.39 664.91
83.00 625.65 671.72
83.00 510.83 588.99
83.00 461.20 641.19
83.00 498.82 658.49
83.00 1545.13 1584.64
83.00 817.48 871.53
83.00 766.29 766.67
83.00 619.35 724.08
83.00 601.42 664.66
83.00 799.30 802.24
83.00 535.70 558.08
83.00 924.65 960.68
83.00 882.78 905.33
84.00 635.89 659.79
84.00 711.36 831.21
84.00 823.49 829.83
84.00 498.15 505.17
84.00 556.44 613.64
84.00 714.26 930.87
84.00 519.53 549.22
84.00 591.93 616.75
84.00 589.45 672.26
84.00 529.27 536.20
84.00 521.50 577.40
84.00 681.71 715.60
84.00 1288.20 1307.94
84.00 605.53 615.86
84.00 660.46 762.72
84.00 712.16 801.23
84.00 623.59 691.54
84.00 193.82 252.82
84.00 636.73 679.57
84.00 878.92 892.99
84.00 530.70 542.50
84.00 520.62 547.92
84.00 226.91 262.60
84.00 685.41 727.95
84.00 660.80 776.83
84.00 585.67 591.84
84.00 491.47 599.99
84.00 652.48 672.14
84.00 479.97 484.17
84.00 589.41 633.33
84.00 640.64 657.27
84.00 707.75 727.19
84.00 627.24 629.09
84.00 588.19 610.78
84.00 540.36 540.78
84.00 476.10 476.19
84.00 1063.99 1091.33
84.00 563.29 596.21
84.00 550.23 554.93
84.00 1131.14 2045.07
84.00 763.31 801.48
84.00 623.88 662.39
84.00 704.72 720.14
84.00 608.43 609.48
84.00 640.18 736.56
84.00 570.30 574.75
84.00 -195.90 57.84
84.00 587.05 653.36
84.00 563.08 645.89
84.00 799.30 927.51
84.00 868.80 900.92
84.00 1016.24 1145.25
84.00 627.83 641.10
84.00 1295.51 1701.30
84.00 957.49 1094.77
84.00 961.82 991.51
84.00 847.88 853.64
84.00 590.92 603.81
84.00 583.91 625.23
84.00 550.39 554.84
84.00 774.98 806.65
84.00 811.06 813.41
84.00 1107.54 1360.60
84.00 668.99 700.02
84.00 1042.70 1227.39
84.00 871.74 1001.33
84.00 592.51 622.25
84.00 629.64 638.12
84.00 731.10 735.46
84.00 566.14 603.56
84.00 970.64 1128.83
84.00 866.11 1065.59
84.00 506.68 510.20
84.00 586.85 598.14
84.00 574.37 585.96
84.00 719.21 824.70
84.00 551.65 652.82
84.00 802.87 804.25
84.00 1186.83 1204.21
84.00 727.57 818.66
84.00 1333.98 1434.51
84.00 289.61 579.50
84.00 641.73 831.30
84.00 637.36 640.93
84.00 657.35 709.39
84.00 595.16 598.35
84.00 510.96 551.40
84.00 555.43 560.56
84.00 589.57 612.04
84.00 837.51 963.37
84.00 560.89 669.87
84.00 589.83 601.92
84.00 764.57 874.55
84.00 144.85 172.99
84.00 576.85 588.69
84.00 757.81 805.26
84.00 117.30 248.83
84.00 1125.64 1131.85
84.00 513.90 514.91
84.00 910.84 1088.14
84.00 600.37 620.40
84.00 503.28 565.60
84.00 543.93 634.85
84.00 550.39 589.70
84.00 508.69 533.09
84.00 602.13 735.84
84.00 718.75 747.35
84.00 633.75 699.81
84.00 524.82 530.40
84.00 649.00 762.68
84.00 597.34 685.70
84.00 639.63 684.57
84.00 532.42 604.90
84.00 581.51 661.97
84.00 670.58 724.34
84.00 606.83 670.75
84.00 491.47 578.87
84.00 631.82 649.12
84.00 1168.39 1180.40
84.00 445.07 456.66
84.00 593.14 671.21
84.00 792.75 1002.85
84.00 540.06 595.03
84.00 645.85 663.74
84.00 587.10 612.88
84.00 535.49 535.99
84.00 629.09 642.40
84.00 590.46 600.83
84.00 829.41 930.99
84.00 496.35 577.77
84.00 574.04 709.55
84.00 679.61 907.48
84.00 -195.90 56.11
84.00 571.56 601.21
84.00 653.15 690.87
84.00 785.35 993.19
84.00 613.76 697.67
84.00 773.47 1054.37
84.00 591.97 640.51
84.00 550.31 553.75
84.00 775.65 834.36
84.00 636.27 747.81
84.00 724.21 735.93
84.00 518.81 617.92
84.00 1268.76 1722.97
84.00 773.30 921.92
84.00 670.67 706.49
84.00 567.15 580.42
84.00 752.51 847.38
84.00 731.98 787.20
84.00 589.41 867.92
84.00 451.12 744.24
84.00 623.00 825.04
84.00 545.86 546.66
84.00 551.11 568.37
84.00 573.07 598.52
84.00 531.87 582.18
84.00 808.79 814.08
84.00 518.27 606.20
84.00 567.44 575.17
84.00 534.27 658.78
84.00 581.30 632.20
84.00 622.71 683.90
84.00 535.57 535.70
84.00 585.08 611.92
84.00 685.62 702.41
84.00 978.87 1149.53
84.00 574.62 603.52
84.00 452.38 732.23
84.00 1080.70 1129.12
84.00 402.49 503.11
84.00 576.18 633.21
84.00 543.42 558.54
84.00 1511.07 1554.99
84.00 627.87 659.20
84.00 759.61 794.80
84.00 616.03 621.15
84.00 92.19 152.95
84.00 620.36 711.15
84.00 573.99 613.51
84.00 565.64 578.11
84.00 837.43 1009.90
84.00 841.75 916.34
84.00 783.88 811.39
84.00 483.75 574.75
84.00 721.73 758.98
84.00 483.03 490.93
84.00 518.39 639.04
84.00 518.86 651.27
84.00 661.39 686.46
84.00 520.87 744.58
84.00 591.17 729.71
84.00 735.80 807.57
84.00 603.64 611.83
84.00 626.53 629.97
84.00 838.86 1041.44
84.00 524.90 613.76
84.00 935.44 938.34
84.00 582.56 630.27
84.00 866.78 1001.67
84.00 721.14 835.96
84.00 634.85 667.56
84.00 494.29 501.13
84.00 609.44 742.06
84.00 575.76 576.77
84.00 344.74 372.25
84.00 582.69 583.49
84.00 612.59 718.71
84.00 861.32 990.67
84.00 505.17 562.24
84.00 558.62 629.85
84.00 445.74 445.83
84.00 597.13 674.91
84.00 755.24 764.36
84.00 560.01 644.59
84.00 711.95 720.47
84.00 838.18 875.27
84.00 742.65 796.57
84.00 1096.49 2220.57
84.00 757.81 801.14
84.00 976.56 1030.69
84.00 617.80 619.89
84.00 635.10 636.40
84.00 792.79 796.36
84.00 826.13 827.48
84.00 543.84 645.05
84.00 306.95 424.87
84.00 885.26 1001.92
84.00 591.51 595.41
84.00 612.17 678.98
84.00 735.55 919.57
84.00 584.62 633.46
84.00 559.00 581.13
84.00 371.45 477.74
84.00 1034.30 1109.60
84.00 535.19 539.01
84.00 901.97 1006.33
84.00 874.01 921.21
84.00 626.45 717.57
84.00 525.95 532.80
84.00 603.81 703.30
84.00 597.68 638.33
84.00 1408.43 1629.62
84.00 463.17 499.71
84.00 557.87 581.97
84.00 588.61 616.83
84.00 438.14 447.51
84.00 564.13 646.73
84.00 601.42 655.17
84.00 1222.48 1248.22
84.00 554.42 554.47
84.00 727.44 783.42
84.00 569.88 595.29
84.00 591.25 632.79
84.00 682.80 796.61
84.00 642.70 656.43
84.00 521.04 656.56
84.00 585.00 592.01
84.00 532.84 642.66
84.00 541.41 692.80
84.00 797.32 805.09
84.00 680.91 711.86
84.00 633.12 653.07
84.00 500.38 569.17
84.00 551.65 585.38
84.00 782.00 824.16
84.00 1249.27 1413.09
84.00 663.99 679.82
84.00 583.70 592.30
84.00 1045.09 1242.05
84.00 435.66 438.56
84.00 530.45 677.68
84.00 782.25 786.45
84.00 495.25 514.49
84.00 512.05 536.16
84.00 539.60 556.78
84.00 594.45 618.72
84.00 808.54 817.31
84.00 532.50 540.23
84.00 516.00 598.23
84.00 649.54 695.53
84.00 572.23 642.07
84.00 537.75 570.72
84.00 749.41 939.35
84.00 543.00 613.05
84.00 1751.70 1830.40
84.00 174.96 238.33
84.00 650.97 695.70
84.00 1358.84 1382.27
84.00 604.99 620.61
84.00 1345.23 1579.27
84.00 877.41 1075.62
84.00 651.94 756.08
84.00 799.09 841.33
84.00 623.25 731.22
84.00 280.41 344.95
84.00 1570.45 1584.14
84.00 519.86 593.94
84.00 1084.86 1099.81
84.00 653.36 687.09
84.00 778.85 785.56
84.00 558.12 662.56
84.00 432.85 556.40
84.00 537.96 604.69
84.00 1001.12 1115.31
84.00 553.04 596.97
84.00 888.28 928.94
84.00 614.90 625.73
84.00 600.62 703.72
84.00 571.31 610.53
84.00 587.81 636.82
84.00 630.98 645.72
84.00 1307.98 1407.05
84.00 616.83 727.65
84.00 558.25 644.25
84.00 471.32 474.00
84.00 933.47 1001.96
84.00 827.94 934.90
84.00 537.21 578.49
84.00 529.02 530.11
84.00 574.96 623.67
84.00 1006.08 1017.50
84.00 577.69 584.37
84.00 639.04 673.23
84.00 324.88 382.04
84.00 654.83 704.26
84.00 581.51 596.59
84.00 683.69 817.14
84.00 507.14 509.03
84.00 524.90 526.08
84.00 -195.90 53.09
84.00 576.56 603.31
84.00 644.92 685.70
84.00 571.22 596.29
84.00 304.77 520.91
84.00 835.24 887.23
84.00 560.64 566.02
84.00 1220.59 1222.27
84.00 731.39 803.62
84.00 609.02 610.61
84.00 817.19 817.86
84.00 -195.90 355.45
84.00 1526.90 1586.74
84.00 1738.89 1749.77
84.00 175.84 181.17
84.00 1087.30 1118.96
84.00 472.33 670.67
84.00 536.66 652.06
84.00 617.46 702.54
84.00 628.97 658.74
84.00 535.23 567.36
84.00 595.12 834.66
84.00 626.91 638.04
84.00 446.12 449.61
84.00 526.16 527.34
84.00 -195.90 138.55
84.00 565.34 645.72
84.00 832.18 901.68
84.00 624.18 690.45
84.00 629.43 687.76
84.00 1111.15 1151.76
84.00 934.18 965.93
84.00 677.39 711.65
84.00 949.55 1060.42
84.00 277.13 722.03
84.00 1121.31 1195.06
84.00 990.75 994.28
84.00 687.51 761.33
84.00 451.03 456.83
84.00 1221.51 1247.97
84.00 605.41 666.55
84.00 562.15 644.92
84.00 538.97 551.74
84.00 467.87 493.28
84.00 602.97 627.92
84.00 991.55 1157.01
84.00 746.22 833.35
84.00 517.51 649.67
84.00 860.53 1054.42
84.00 1393.82 1517.03
84.00 670.83 698.68
84.00 453.97 516.04
84.00 644.38 652.57
84.00 564.50 612.04
84.00 77.49 158.50
84.00 1123.33 1253.60
84.00 576.85 617.25
84.00 953.33 1021.66
84.00 623.67 657.40
84.00 643.37 814.96
84.00 706.45 711.28
84.00 566.44 609.69
84.00 567.32 596.29
84.00 800.18 826.64
84.00 541.78 546.45
84.00 504.70 536.28
84.00 574.88 638.71
84.00 1521.78 1603.92
84.00 491.85 495.00
84.00 565.51 799.51
84.00 778.38 792.37
84.00 1402.38 1417.00
84.00 766.92 784.09
84.00 546.66 651.31
84.00 893.66 985.04
84.00 406.23 496.85
84.00 715.64 1121.52
84.00 887.15 894.63
84.00 1072.73 1086.75
84.00 562.19 825.46
84.00 668.52 727.78
84.00 683.39 843.39
84.00 535.40 548.46
84.00 543.21 637.95
84.00 655.59 674.78
84.00 651.35 721.86
84.00 610.53 692.00
84.00 837.47 851.45
84.00 1342.46 1474.41
84.00 942.33 943.17
84.00 660.21 704.51
84.00 1450.85 1501.74
84.00 940.86 1055.38
84.00 1137.19 1166.21
84.00 543.76 605.70
84.00 660.46 663.36
84.00 591.30 673.19
84.00 1161.63 1225.12
84.00 1272.41 1504.89
84.00 676.63 755.45
84.00 364.06 670.33
84.00 542.29 566.10
84.00 560.51 601.88
84.00 611.75 638.12
84.00 1113.50 1161.12
84.00 619.10 765.28
84.00 600.16 630.86
84.00 803.79 890.17
84.00 592.14 602.80
84.00 789.89 808.75
84.00 584.75 642.15
84.00 501.47 611.08
84.00 508.82 629.60
84.00 88.49 142.20
84.00 820.63 856.37
84.00 1322.93 1378.74
84.00 696.79 757.01
84.00 534.69 547.62
84.00 997.55 1110.31
84.00 1276.95 1602.45
84.00 718.75 726.39
84.00 616.07 618.93
84.00 798.16 814.79
84.00 547.45 569.84
84.00 566.86 603.77
84.00 745.00 791.74
84.00 614.69 705.77
84.00 458.00 467.75
84.00 918.35 1065.25
84.00 788.63 858.97
84.00 697.33 741.22
84.00 523.64 549.30
84.00 636.19 766.67
84.00 636.78 721.65
84.00 562.36 670.16
84.00 555.01 555.31
84.00 560.43 634.89
84.00 544.81 557.03
84.00 533.64 630.48
84.00 579.50 579.66
84.00 550.52 678.52
84.00 650.55 655.67
84.00 719.17 746.26
84.00 528.01 554.51
84.00 583.28 673.14
84.00 559.04 603.14
84.00 574.83 608.43
84.00 644.76 717.49
84.00 541.74 544.81
84.00 1101.70 1140.42
84.00 575.76 589.78
84.00 923.31 1044.55
84.00 600.07 614.14
84.00 579.37 603.35
84.00 535.70 616.20
84.00 556.48 568.45
84.00 665.33 733.95
84.00 525.70 526.62
84.00 1079.11 2183.53
84.00 568.91 626.28
84.00 549.89 571.14
84.00 738.61 768.77
84.00 629.64 760.62
84.00 710.98 729.59
84.00 567.36 680.66
84.00 644.00 683.69
84.00 1106.66 1279.55
84.00 643.66 646.39
84.00 1244.61 1429.81
84.00 544.72 577.35
85.00 734.67 811.85
85.00 1034.76 1049.71
85.00 707.29 714.47
85.00 660.50 687.80
85.00 608.93 687.59
85.00 526.41 539.89
85.00 639.25 710.14
85.00 380.52 382.92
85.00 1227.85 1371.27
85.00 775.07 779.52
85.00 393.21 467.03
85.00 898.78 898.82
85.00 887.65 923.90
85.00 608.22 659.83
85.00 972.86 1010.49
85.00 557.66 566.14
85.00 720.68 741.22
85.00 785.31 817.86
85.00 501.18 651.27
85.00 620.10 689.48
85.00 584.66 585.59
85.00 586.51 653.07
85.00 1397.60 1858.03
85.00 527.97 560.14
85.00 1712.43 1799.15
85.00 596.80 650.85
85.00 628.84 641.94
85.00 715.39 749.99
85.00 640.09 743.78
85.00 868.00 974.29
85.00 617.46 703.25
85.00 661.81 690.11
85.00 752.85 763.81
85.00 827.94 898.57
85.00 526.58 534.02
85.00 1005.41 1203.08
85.00 530.03 541.11
85.00 448.18 597.34
85.00 580.71 592.39
85.00 97.94 403.71
85.00 1267.58 1387.81
85.00 534.98 606.71
85.00 535.15 545.27
85.00 1218.62 1326.00
85.00 515.66 519.23
85.00 802.28 815.59
85.00 1255.49 1262.50
85.00 536.83 570.47
85.00 576.47 625.14
85.00 974.96 976.22
85.00 568.16 591.00
85.00 683.90 720.39
85.00 671.84 740.04
85.00 661.72 731.73
85.00 714.85 773.43
85.00 647.15 693.01
85.00 818.40 898.61
85.00 1234.36 1675.81
85.00 606.29 717.36
85.00 639.17 805.47
85.00 586.01 665.96
85.00 698.26 714.85
85.00 563.29 596.29
85.00 1093.72 1159.99
85.00 1029.97 1148.40
85.00 577.48 595.41
85.00 1605.85 2174.12
85.00 617.67 816.26
85.00 596.92 760.91
85.00 540.78 567.86
85.00 597.64 605.70
85.00 642.24 705.35
85.00 641.52 675.29
85.00 826.93 866.53
85.00 1452.61 1495.70
85.00 450.87 450.95
85.00 452.42 496.14
85.00 1570.03 1779.96
85.00 776.75 941.32
85.00 638.67 725.60
85.00 586.38 639.09
85.00 955.73 1024.85
85.00 579.41 645.51
85.00 312.11 461.70
85.00 521.38 547.20
85.00 566.14 676.63
85.00 676.92 680.45
85.00 630.02 636.19
85.00 521.08 608.98
85.00 1112.75 1162.38
85.00 510.41 555.77
85.00 758.14 808.66
85.00 933.05 974.63
85.00 457.96 737.19
85.00 1500.99 1766.90
85.00 1510.31 1650.95
85.00 570.76 586.43
85.00 639.76 648.16
85.00 731.31 821.51
85.00 903.02 1046.44
85.00 658.36 668.52
85.00 531.92 660.46
85.00 789.13 830.25
85.00 780.02 884.84
85.00 548.46 550.48
85.00 547.29 553.71
85.00 207.84 259.33
85.00 1127.70 1282.78
85.00 665.54 703.55
85.00 804.84 957.28
85.00 1077.97 1247.80
85.00 777.46 793.38
85.00 535.15 612.97
85.00 837.72 1066.68
85.00 685.83 695.95
85.00 1104.52 1126.98
85.00 535.23 693.43
85.00 667.35 724.71
85.00 522.63 575.76
85.00 621.53 699.27
85.00 560.72 585.84
85.00 755.29 781.87
85.00 880.68 1006.46
85.00 580.13 595.75
85.00 544.64 577.73
85.00 1208.33 1244.36
85.00 541.78 562.95
85.00 498.78 662.98
85.00 351.72 402.53
85.00 508.82 521.88
85.00 757.72 835.96
85.00 283.35 668.32
85.00 66.07 70.31
85.00 562.40 634.43
85.00 247.78 390.90
85.00 571.47 577.94
85.00 856.79 1060.17
85.00 575.21 604.86
85.00 753.82 909.66
85.00 535.23 684.44
85.00 666.97 700.23
85.00 541.32 545.02
85.00 937.04 1163.85
85.00 634.89 692.80
85.00 698.34 701.24
85.00 511.46 523.52
85.00 555.43 598.48
85.00 951.78 1009.31
85.00 526.33 552.87
85.00 1071.97 1180.95
85.00 561.23 648.62
85.00 627.45 681.96
85.00 570.01 598.86
85.00 586.97 630.35
85.00 483.12 483.24
85.00 555.98 562.70
85.00 695.53 779.39
85.00 479.46 587.22
85.00 633.25 645.81
85.00 593.44 651.01
85.00 922.97 963.66
85.00 711.36 822.86
85.00 531.54 550.27
85.00 497.14 616.16
85.00 592.72 762.72
85.00 596.76 606.20
85.00 1205.64 1227.18
85.00 559.04 575.51
85.00 1651.71 1820.40
85.00 620.90 716.11
85.00 726.86 921.04
85.00 419.03 437.60
85.00 -195.90 118.73
85.00 1311.00 1465.29
85.00 668.11 699.06
85.00 834.99 914.32
85.00 601.84 658.15
85.00 1076.21 1096.58
85.00 639.30 655.38
85.00 691.75 786.45
85.00 787.41 1032.12
85.00 634.22 777.67
85.00 833.61 948.92
85.00 692.50 849.27
85.00 601.46 655.25
85.00 757.13 759.65
85.00 533.76 548.38
85.00 915.29 1025.86
85.00 618.51 754.11
85.00 665.84 699.56
85.00 680.33 708.80
85.00 572.86 604.86
85.00 1086.16 1120.47
85.00 570.51 582.31
85.00 558.96 574.62
85.00 1359.63 1360.26
85.00 624.77 697.00
85.00 637.36 657.73
85.00 513.73 574.83
85.00 575.00 615.65
85.00 564.38 589.28
85.00 661.85 844.86
85.00 541.07 590.96
85.00 569.80 571.39
85.00 1878.19 1885.75
85.00 1524.04 1602.15
85.00 591.25 610.87
85.00 557.20 572.31
85.00 787.16 837.01
85.00 563.54 565.22
85.00 862.71 1047.91
85.00 525.87 589.49
85.00 554.84 584.20
85.00 528.51 555.77
85.00 832.68 848.72
85.00 539.35 666.26
85.00 631.78 657.90
85.00 604.90 619.89
85.00 966.73 981.68
85.00 1105.10 1138.49
85.00 615.49 656.64
85.00 558.50 560.81
85.00 744.20 751.51
85.00 928.39 1058.24
85.00 555.47 560.51
85.00 527.67 585.38
85.00 679.23 684.23
85.00 897.65 913.90
85.00 653.95 654.67
85.00 594.28 714.43
85.00 552.49 595.12
85.00 799.59 850.95
85.00 746.68 779.56
85.00 605.41 795.64
85.00 881.02 1018.47
85.00 897.98 912.22
85.00 1412.51 1564.95
85.00 1211.43 1336.03
85.00 579.92 585.29
85.00 1090.41 1635.04
85.00 1443.08 1462.90
85.00 708.34 841.96
85.00 1610.55 1772.49
85.00 85.85 93.11
85.00 1117.66 1314.78
85.00 727.74 732.99
85.00 203.60 382.16
85.00 672.18 672.56
85.00 685.91 754.07
85.00 640.51 660.59
85.00 1276.57 1430.35
85.00 573.36 624.72
85.00 613.18 619.10
85.00 774.35 880.18
85.00 1754.89 1848.41
85.00 705.02 779.48
85.00 1030.81 1112.37
85.00 561.52 578.78
85.00 973.37 1033.63
85.00 598.27 635.98
85.00 480.09 486.98
85.00 523.98 550.60
85.00 908.90 972.32
85.00 1043.92 1625.08
85.00 832.68 881.65
85.00 1141.26 2408.29
85.00 571.68 595.16
85.00 571.52 604.94
85.00 379.14 411.77
85.00 1096.20 1302.69
85.00 223.72 260.46
85.00 706.91 732.06
85.00 523.73 545.73
85.00 647.57 706.03
85.00 643.87 751.34
85.00 557.91 565.47
85.00 329.67 384.47
85.00 468.42 495.84
85.00 724.50 829.95
85.00 752.89 772.46
85.00 1177.46 1215.63
85.00 697.67 829.91
85.00 711.53 726.60
85.00 541.95 633.17
85.00 900.67 906.89
85.00 1050.05 1225.08
85.00 523.81 628.42
85.00 695.07 714.34
85.00 656.09 682.85
85.00 902.14 903.15
85.00 398.33 490.42
85.00 612.88 635.27
85.00 786.99 825.80
85.00 1056.01 1132.90
85.00 538.84 555.68
85.00 626.91 734.46
85.00 575.67 607.46
85.00 609.27 653.36
85.00 525.36 596.17
85.00 581.72 813.49
85.00 695.44 696.91
85.00 686.46 816.26
85.00 1673.97 1694.38
85.00 643.16 697.92
85.00 533.85 540.10
85.00 1150.04 1187.54
85.00 769.65 785.19
85.00 487.11 501.47
85.00 433.73 461.53
85.00 573.28 642.32
85.00 491.77 515.41
85.00 1218.99 1298.66
85.00 631.40 654.29
85.00 551.91 558.54
85.00 596.42 605.83
85.00 562.07 625.27
85.00 496.30 598.69
85.00 641.06 781.45
85.00 1683.62 1755.27
85.00 1158.39 1188.00
85.00 1183.17 1207.86
85.00 598.10 616.70
85.00 593.73 616.33
85.00 948.76 1086.63
85.00 799.63 863.55
85.00 521.46 591.00
85.00 1104.73 1135.68
85.00 538.05 633.54
85.00 782.96 899.16
85.00 584.70 645.30
85.00 841.67 1065.04
85.00 789.72 818.78
85.00 564.17 575.00
85.00 927.76 994.19
85.00 554.34 629.34
85.00 1236.17 1398.27
85.00 732.02 780.23
85.00 1008.64 1138.83
85.00 529.31 542.75
85.00 804.80 822.60
85.00 615.86 655.30
85.00 603.14 613.39
85.00 715.43 808.96
85.00 848.72 874.85
85.00 626.82 657.69
85.00 566.94 577.31
85.00 456.95 487.70
85.00 757.26 886.56
85.00 624.89 630.35
85.00 546.82 641.10
85.00 1060.92 1062.27
85.00 1076.13 1156.30
85.00 639.09 715.94
85.00 514.03 536.62
85.00 580.84 632.33
85.00 924.44 1007.89
85.00 1122.87 1136.81
85.00 559.55 576.68
85.00 582.98 597.47
85.00 582.10 592.51
85.00 535.53 539.64
85.00 432.56 451.58
85.00 801.02 812.15
85.00 500.29 509.03
85.00 1310.96 1336.87
85.00 1085.49 1095.53
85.00 551.36 554.38
85.00 892.06 895.09
85.00 688.43 793.54
85.00 1102.96 1104.56
85.00 436.42 677.09
85.00 618.85 681.08
85.00 1157.47 1257.46
85.00 358.81 369.10
85.00 331.85 381.99
85.00 1206.98 1217.10
85.00 936.20 1018.64
85.00 534.81 604.90
85.00 802.61 803.62
85.00 634.17 746.38
85.00 1234.03 1242.43
85.00 1058.53 1059.66
85.00 556.40 597.97
85.00 1123.04 1156.13
85.00 588.19 610.45
85.00 146.91 310.35
85.00 782.54 916.42
85.00 678.81 788.00
85.00 179.41 181.85
85.00 649.63 742.02
85.00 460.94 491.98
85.00 831.38 835.08
85.00 586.89 621.07
85.00 928.73 1110.81
85.00 616.12 617.42
85.00 577.31 585.29
85.00 578.70 602.13
85.00 839.15 921.92
85.00 1114.05 1171.20
85.00 544.68 592.89
85.00 663.95 827.27
85.00 1385.12 1399.24
85.00 530.11 624.22
85.00 535.99 620.44
85.00 454.94 474.05
85.00 645.89 661.22
85.00 613.39 637.83
85.00 726.73 903.99
85.00 548.80 672.98
85.00 598.06 686.62
85.00 496.60 506.47
85.00 589.07 608.22
85.00 544.22 547.03
85.00 454.10 509.03
85.00 950.94 1135.63
85.00 553.08 653.78
85.00 595.20 666.89
85.00 673.77 695.44
85.00 583.70 693.18
85.00 587.81 604.02
85.00 768.26 975.38
85.00 835.62 850.40
85.00 975.63 1253.81
85.00 589.83 702.46
85.00 506.21 517.34
85.00 849.94 890.55
85.00 625.10 631.65
85.00 837.30 974.00
85.00 524.48 525.57
85.00 514.28 527.13
85.00 -195.90 264.24
85.00 1743.34 1837.20
85.00 528.30 601.67
85.00 1131.60 1295.93
85.00 727.23 789.76
85.00 662.56 706.61
85.00 526.71 562.99
85.00 522.38 556.65
85.00 302.46 528.60
85.00 565.01 567.78
85.00 745.54 889.75
85.00 663.23 665.00
85.00 570.80 580.50
85.00 636.78 660.46
85.00 1197.87 1239.61
85.00 839.11 885.85
85.00 571.14 584.03
85.00 526.62 527.93
85.00 1074.45 1188.21
85.00 556.15 589.20
85.00 907.56 1180.86
85.00 555.05 574.83
85.00 418.74 556.40
85.00 753.98 765.41
85.00 713.50 791.02
85.00 1450.43 1536.81
85.00 505.46 532.80
85.00 523.60 552.66
85.00 830.79 868.13
85.00 1023.47 1054.67
85.00 1071.21 1173.09
85.00 560.05 625.23
85.00 260.67 452.21
85.00 -195.90 -41.06
85.00 333.70 368.26
85.00 732.90 774.06
85.00 516.13 700.19
85.00 497.52 602.05
85.00 543.38 544.60
85.00 512.26 561.52
85.00 633.54 645.64
85.00 641.65 649.54
85.00 813.95 886.56
85.00 540.27 641.31
85.00 1082.01 1088.85
85.00 880.05 930.03
85.00 719.34 770.11
85.00 512.01 561.06
85.00 938.55 1001.71
85.00 504.87 605.70
85.00 714.17 717.83
85.00 842.22 852.92
85.00 610.49 741.13
85.00 809.42 811.35
85.00 500.80 542.08
85.00 496.22 580.63
85.00 647.36 689.65
85.00 556.61 596.21
85.00 560.26 564.21
85.00 503.78 542.12
85.00 598.23 605.11
85.00 772.59 781.28
85.00 631.61 658.19
85.00 844.65 946.95
85.00 498.82 556.52
85.00 544.60 659.92
85.00 556.82 627.50
85.00 783.72 850.95
85.00 730.47 733.74
85.00 644.67 729.80
86.00 369.19 500.67
86.00 862.00 873.21
86.00 532.25 547.71
86.00 524.57 529.44
86.00 561.69 610.74
86.00 895.97 906.80
86.00 852.63 982.44
86.00 1127.11 1187.62
86.00 111.51 258.87
86.00 603.06 636.78
86.00 480.30 492.90
86.00 700.74 786.91
86.00 666.09 668.52
86.00 689.02 713.84
86.00 594.15 620.73
86.00 1130.17 2211.54
86.00 714.43 862.88
86.00 720.43 764.44
86.00 1024.18 1132.15
86.00 618.09 883.41
86.00 743.02 772.13
86.00 685.15 695.65
86.00 633.71 815.76
86.00 621.83 764.78
86.00 1344.35 1604.09
86.00 135.90 286.96
86.00 597.55 610.95
86.00 579.33 658.32
86.00 769.77 840.70
86.00 507.05 556.19
86.00 657.82 712.54
86.00 614.60 635.10
86.00 864.98 913.40
86.00 739.12 761.12
86.00 527.76 562.24
86.00 1401.25 1664.18
86.00 564.55 664.70
86.00 711.07 723.08
86.00 1097.46 1156.17
86.00 636.06 738.19
86.00 648.96 703.46
86.00 561.69 635.35
86.00 563.87 600.79
86.00 872.28 905.50
86.00 1653.47 1677.37
86.00 1273.42 1277.58
86.00 596.21 602.38
86.00 981.13 1062.35
86.00 1362.57 1400.24
86.00 609.94 639.38
86.00 759.74 787.45
86.00 529.73 585.17
86.00 531.03 557.49
86.00 771.79 780.19
86.00 1055.17 1088.64
86.00 1495.24 1593.17
86.00 509.49 535.44
86.00 685.95 704.93
86.00 282.63 329.71
86.00 688.93 704.64
86.00 707.12 712.75
86.00 925.32 1006.33
86.00 780.36 797.03
86.00 877.28 972.86
86.00 982.48 1113.12
86.00 624.56 661.93
86.00 647.36 722.07
86.00 805.13 955.48
86.00 949.01 1092.50
86.00 823.40 884.34
86.00 654.54 701.36
86.00 511.55 621.41
86.00 976.85 1005.91
86.00 525.62 598.77
86.00 525.57 596.17
86.00 1180.69 1198.42
86.00 -7.89 185.25
86.00 561.77 617.42
86.00 1113.71 1125.18
86.00 986.05 989.45
86.00 1083.73 1129.59
86.00 761.46 844.99
86.00 949.72 950.02
86.00 561.56 564.50
86.00 635.48 646.77
86.00 829.24 931.66
86.00 508.90 536.24
86.00 934.23 1022.92
86.00 1030.86 1043.92
86.00 593.10 603.22
86.00 1053.24 1106.53
86.00 1182.16 1222.86
86.00 590.79 604.90
86.00 1259.81 1299.41
86.00 1234.57 1237.85
86.00 460.57 467.24
86.00 559.93 617.12
86.00 588.78 602.97
86.00 980.17 1528.87
86.00 487.23 499.92
86.00 571.35 580.34
86.00 531.24 541.57
86.00 1378.87 1514.18
86.00 568.45 597.64
86.00 662.44 694.27
86.00 674.03 721.94
86.00 1525.89 1602.03
86.00 616.33 724.04
86.00 1138.24 1314.95
86.00 1018.30 1073.86
86.00 689.40 783.00
86.00 691.66 727.78
86.00 1022.75 1101.62
86.00 701.70 768.81
86.00 612.76 642.61
86.00 558.88 635.22
86.00 710.52 770.24
86.00 587.85 711.82
86.00 359.11 451.12
86.00 677.47 678.06
86.00 566.77 622.41
86.00 253.20 384.14
86.00 945.90 991.72
86.00 571.73 576.47
86.00 890.22 1062.02
86.00 470.77 583.78
86.00 682.47 755.12
86.00 626.95 653.78
86.00 760.58 763.81
86.00 443.10 454.86
86.00 781.32 860.02
86.00 894.58 932.34
86.00 524.94 558.20
86.00 539.52 582.81
86.00 1203.50 2107.31
86.00 573.70 586.68
86.00 507.35 528.81
86.00 1015.15 1248.89
86.00 609.23 634.01
86.00 640.09 645.64
86.00 574.75 581.22
86.00 604.78 625.90
86.00 825.54 832.85
86.00 718.62 800.72
86.00 704.51 764.65
86.00 610.57 647.15
86.00 537.46 582.02
86.00 1225.42 1355.64
86.00 555.64 650.72
86.00 509.45 622.46
86.00 640.39 660.71
86.00 843.85 943.38
86.00 498.57 538.72
86.00 817.82 979.37
86.00 1038.92 2043.35
86.00 750.33 834.28
86.00 705.82 1379.88
86.00 1101.79 1123.75
86.00 907.43 1021.87
86.00 643.62 650.76
86.00 626.66 712.45
86.00 793.67 802.15
86.00 574.92 596.46
86.00 829.41 1002.72
86.00 564.97 567.86
86.00 781.24 821.68
86.00 738.24 787.96
86.00 548.08 657.35
86.00 547.29 689.82
86.00 650.64 661.76
86.00 850.53 1065.71
86.00 762.55 833.14
86.00 1167.59 1275.69
86.00 465.73 517.64
86.00 438.81 438.98
86.00 739.83 800.18
86.00 530.95 576.72
86.00 676.92 705.94
86.00 919.15 964.34
86.00 819.96 823.61
86.00 538.34 539.35
86.00 809.96 912.26
86.00 768.35 928.39
86.00 1168.94 1238.31
86.00 561.27 588.44
86.00 695.61 720.05
86.00 691.50 731.73
86.00 550.27 595.54
86.00 1091.62 1141.34
86.00 504.91 565.51
86.00 672.56 678.35
86.00 551.86 602.93
86.00 665.17 666.97
86.00 532.29 533.64
86.00 557.66 638.33
86.00 772.08 863.84
86.00 574.79 609.94
86.00 584.45 615.40
86.00 570.01 570.72
86.00 640.85 701.15
86.00 522.76 614.23
86.00 1296.47 1363.92
86.00 552.07 574.79
86.00 471.15 476.57
86.00 821.47 880.47
86.00 589.03 641.82
86.00 696.58 708.17
86.00 487.78 506.30
86.00 550.65 652.82
86.00 288.18 530.24
86.00 1025.73 1057.94
86.00 632.96 696.49
86.00 648.41 697.17
86.00 572.23 619.27
86.00 588.82 595.20
86.00 452.17 468.04
86.00 910.00 918.90
86.00 562.53 604.15
86.00 859.22 938.38
86.00 992.77 1005.49
86.00 612.55 663.36
86.00 498.24 619.89
86.00 555.56 632.28
86.00 548.34 554.38
86.00 705.77 716.27
86.00 542.37 719.55
86.00 861.70 972.78
86.00 497.14 500.63
86.00 623.25 666.30
86.00 594.99 633.12
86.00 1223.86 1239.36
86.00 148.67 450.24
86.00 1125.60 1223.44
86.00 562.03 570.51
86.00 -195.90 76.02
86.00 966.39 1031.32
86.00 626.78 695.78
86.00 662.60 671.93
86.00 540.15 588.19
86.00 1136.64 1258.01
86.00 553.12 565.72
86.00 574.25 591.25
86.00 601.08 670.12
86.00 748.15 930.19
86.00 536.16 547.45
86.00 1340.69 1522.91
86.00 695.82 840.62
86.00 610.19 634.38
86.00 567.74 640.05
86.00 619.60 620.86
86.00 762.22 804.34
86.00 491.01 688.39
86.00 536.70 620.99
86.00 575.00 649.04
86.00 620.61 665.75
86.00 1377.82 1940.63
86.00 949.93 1257.67
86.00 824.41 845.24
86.00 1115.73 1303.57
86.00 487.74 594.99
86.00 595.24 600.62
86.00 720.60 729.04
86.00 1587.33 1600.10
86.00 630.60 637.95
86.00 669.07 710.18
86.00 495.76 857.54
86.00 866.03 934.10
86.00 420.00 449.06
86.00 723.29 763.56
86.00 546.36 580.17
86.00 601.67 611.08
86.00 806.86 1044.92
86.00 555.14 626.91
86.00 695.19 839.28
86.00 -195.90 123.26
86.00 544.01 555.05
86.00 527.17 536.07
86.00 780.23 786.11
86.00 670.12 793.21
86.00 578.07 656.09
86.00 593.61 645.60
86.00 592.30 594.32
86.00 875.01 1110.23
86.00 844.19 908.95
86.00 839.95 943.84
86.00 1048.45 1100.27
86.00 636.57 699.64
86.00 625.82 628.88
86.00 541.78 556.57
86.00 751.04 962.49
86.00 456.83 462.54
86.00 669.70 750.46
86.00 914.36 943.89
86.00 592.81 611.20
86.00 829.37 892.02
86.00 1090.15 1260.99
86.00 128.89 239.17
86.00 1450.22 1566.00
86.00 680.70 862.16
86.00 549.81 590.92
86.00 555.22 576.14
86.00 501.22 514.61
86.00 1148.99 1150.58
86.00 584.37 603.22
86.00 691.29 733.62
86.00 1296.39 1365.85
86.00 599.65 759.11
86.00 824.24 973.41
86.00 891.01 896.47
86.00 1138.41 1162.85
86.00 614.35 652.48
86.00 742.27 816.60
86.00 491.73 505.25
86.00 659.54 670.41
86.00 618.47 654.29
86.00 1852.32 2102.27
86.00 1186.20 1236.84
86.00 630.65 708.63
86.00 638.71 665.80
86.00 721.10 757.81
86.00 574.75 595.20
86.00 535.02 540.27
86.00 539.64 541.20
86.00 539.22 544.05
86.00 958.46 1072.26
86.00 944.89 1052.36
86.00 512.26 575.00
86.00 703.51 806.18
86.00 598.52 692.29
86.00 1000.16 1020.82
86.00 750.67 860.95
86.00 649.04 676.63
86.00 331.05 612.00
86.00 584.03 598.39
86.00 628.46 630.48
86.00 585.08 590.46
86.00 496.68 503.19
86.00 506.34 508.90
86.00 546.07 586.09
86.00 578.11 670.71
86.00 643.75 806.94
86.00 575.30 594.99
86.00 597.89 664.79
86.00 669.83 781.66
86.00 670.54 675.58
86.00 720.51 796.74
86.00 595.08 681.88
86.00 627.12 751.59
86.00 540.61 579.71
86.00 868.21 899.37
86.00 935.82 941.16
86.00 876.53 891.48
86.00 587.01 674.61
86.00 852.50 894.63
86.00 952.20 977.48
86.00 685.78 702.58
86.00 546.66 555.52
86.00 514.82 559.72
86.00 264.58 457.29
86.00 578.28 645.09
86.00 593.90 625.44
86.00 786.07 786.28
86.00 659.29 781.62
86.00 483.03 490.76
86.00 811.73 826.34
86.00 683.39 813.70
86.00 1200.56 1236.55
86.00 566.94 589.24
86.00 726.06 868.25
86.00 1252.80 1331.96
86.00 584.49 636.36
86.00 679.61 791.11
86.00 552.58 554.76
86.00 518.06 614.27
86.00 541.57 559.13
86.00 603.35 647.40
86.00 551.40 620.27
86.00 2087.70 2221.54
86.00 603.77 664.07
86.00 616.96 748.57
86.00 502.52 509.70
86.00 1117.62 1120.39
86.00 685.70 691.08
86.00 487.19 511.46
86.00 601.04 601.88
86.00 699.77 780.11
86.00 538.51 540.27
86.00 603.64 612.13
86.00 1209.50 1212.86
86.00 1187.37 1938.58
86.00 544.09 551.57
86.00 987.31 1022.29
86.00 744.96 763.56
86.00 455.99 645.01
86.00 565.43 578.49
86.00 894.21 1110.18
86.00 846.50 994.45
86.00 720.43 727.07
86.00 540.61 609.90
86.00 661.68 694.60
86.00 694.86 836.71
86.00 625.23 722.15
86.00 530.40 591.46
86.00 1266.70 1356.23
86.00 472.95 493.49
86.00 603.68 822.18
86.00 566.31 577.52
86.00 599.57 761.50
86.00 643.96 750.67
86.00 634.93 654.75
86.00 547.58 554.38
86.00 676.38 741.09
86.00 624.56 651.81
86.00 656.64 764.15
86.00 715.14 736.93
86.00 574.12 578.32
86.00 558.58 603.94
86.00 1099.48 1227.52
86.00 1165.20 1187.50
86.00 555.60 564.50
86.00 484.21 487.86
86.00 1469.28 1502.16
86.00 624.14 637.28
86.00 1510.44 1531.73
86.00 531.33 540.69
86.00 264.32 280.87
86.00 585.75 614.23
86.00 586.05 637.07
86.00 714.47 807.61
86.00 439.11 512.35
86.00 591.72 599.23
86.00 513.82 535.28
86.00 720.81 1047.86
86.00 977.19 995.41
86.00 594.91 659.50
86.00 1022.79 1027.37
86.00 581.97 626.49
86.00 273.35 373.26
86.00 460.23 464.43
86.00 676.67 752.72
86.00 522.97 611.16
86.00 824.49 844.02
86.00 677.30 837.47
86.00 654.88 655.13
86.00 895.34 907.60
86.00 874.89 1074.53
86.00 1419.69 1460.88
86.00 568.28 586.89
86.00 612.55 620.23
86.00 761.63 762.22
86.00 972.74 975.34
86.00 717.16 727.78
86.00 540.82 676.88
86.00 610.87 695.23
86.00 1166.33 1250.99
86.00 651.52 696.28
86.00 552.54 575.67
86.00 1053.83 1874.36
86.00 334.96 414.79
86.00 535.28 570.34
86.00 782.46 788.25
86.00 454.35 459.98
86.00 532.71 613.01
86.00 532.00 632.49
86.00 527.42 561.69
86.00 562.70 649.96
86.00 168.49 849.56
86.00 878.63 879.68
86.00 1141.97 1356.23
86.00 629.51 669.15
86.00 1052.23 1131.22
86.00 644.84 678.65
86.00 570.80 581.18
86.00 559.63 644.50
86.00 803.92 815.09
86.00 857.25 887.02
86.00 544.30 571.60
86.00 547.20 562.95
86.00 589.74 700.40
86.00 602.13 603.64
86.00 530.32 786.03
86.00 548.42 555.14
86.00 623.51 623.88
86.00 965.60 1005.53
86.00 627.75 628.17
86.00 872.79 911.17
86.00 1261.91 1722.85
86.00 633.50 678.56
86.00 1223.40 1246.08
86.00 1840.64 1905.48
86.00 815.30 833.86
86.00 610.40 646.23
86.00 566.81 600.24
86.00 562.87 581.39
86.00 607.04 656.85
86.00 443.05 591.34
86.00 936.96 1131.43
86.00 702.41 751.80
86.00 635.06 748.57
86.00 535.44 556.31
87.00 556.23 586.64
87.00 908.95 973.41
87.00 589.24 621.87
87.00 535.91 550.90
87.00 574.20 688.77
87.00 547.08 601.59
87.00 630.81 637.15
87.00 531.87 584.75
87.00 632.87 661.22
87.00 489.17 582.69
87.00 707.50 737.73
87.00 511.84 522.59
87.00 613.51 626.15
87.00 1236.21 1253.05
87.00 777.92 1005.28
87.00 471.28 477.03
87.00 800.01 802.82
87.00 1129.63 1156.88
87.00 792.70 794.55
87.00 590.62 613.85
87.00 448.30 472.54
87.00 613.81 756.00
87.00 938.09 1135.55
87.00 499.16 511.46
87.00 136.20 150.81
87.00 1500.27 1671.11
87.00 1130.51 1286.10
87.00 627.92 655.25
87.00 602.80 631.86
87.00 636.48 649.29
87.00 583.53 640.98
87.00 728.07 749.03
87.00 598.35 670.50
87.00 765.41 767.67
87.00 1070.42 1183.68
87.00 884.13 1121.40
87.00 523.98 581.43
87.00 531.08 598.14
87.00 565.18 597.34
87.00 608.72 663.49
87.00 518.14 574.54
87.00 1733.18 1790.21
87.00 596.97 606.20
87.00 571.81 617.25
87.00 550.81 586.85
87.00 444.94 494.96
87.00 712.87 751.59
87.00 532.55 566.98
87.00 642.49 648.20
87.00 1315.08 1354.89
87.00 773.26 861.87
87.00 1417.08 1417.71
87.00 452.46 726.98
87.00 1130.47 1207.74
87.00 694.23 806.81
87.00 556.99 657.82
87.00 1283.96 1540.51
87.00 577.06 598.90
87.00 772.29 817.86
87.00 597.72 603.64
87.00 509.20 558.88
87.00 1280.98 1311.47
87.00 586.55 626.19
87.00 615.07 638.46
87.00 524.10 602.97
87.00 1357.49 1458.66
87.00 466.28 485.72
87.00 590.54 621.15
87.00 1240.75 1397.81
87.00 584.58 617.63
87.00 614.65 857.25
87.00 611.54 636.27
87.00 446.41 471.53
87.00 519.86 632.62
87.00 1683.46 1708.86
87.00 720.43 752.14
87.00 598.69 687.59
87.00 941.11 1093.47
87.00 617.59 716.36
87.00 540.36 593.31
87.00 553.21 563.62
87.00 701.41 705.02
87.00 849.86 868.13
87.00 1161.92 1169.27
87.00 591.00 625.77
87.00 481.40 498.61
87.00 595.12 599.28
87.00 618.51 628.97
87.00 1593.80 1698.07
87.00 1349.98 1350.31
87.00 649.88 702.75
87.00 1407.38 1428.04
87.00 628.34 658.24
87.00 601.12 654.62
87.00 521.42 663.32
87.00 945.82 1005.20
87.00 527.30 588.82
87.00 830.12 910.71
87.00 337.94 383.21
87.00 675.45 679.70
87.00 570.84 597.43
87.00 531.50 626.32
87.00 1044.63 1217.57
87.00 600.54 644.55
87.00 721.69 826.30
87.00 900.55 948.25
87.00 1390.92 1417.08
87.00 583.74 592.77
87.00 573.99 760.96
87.00 550.18 641.40
87.00 607.97 623.34
87.00 619.01 647.53
87.00 884.97 924.11
87.00 682.38 709.68
87.00 1188.72 1248.31
87.00 607.80 649.96
87.00 814.71 834.49
87.00 662.18 724.46
87.00 833.02 837.81
87.00 601.38 656.72
87.00 739.45 938.26
87.00 646.06 682.01
87.00 1133.70 1251.75
87.00 554.80 611.87
87.00 454.98 477.15
87.00 546.99 631.57
87.00 614.52 659.03
87.00 912.47 1021.24
87.00 717.03 779.85
87.00 553.75 604.48
87.00 755.50 877.83
87.00 1059.75 1323.81
87.00 718.71 863.76
87.00 622.67 685.32
87.00 947.24 1002.38
87.00 600.87 705.23
87.00 624.72 733.07
87.00 533.97 543.21
87.00 440.66 451.16
87.00 613.13 640.43
87.00 820.67 893.20
87.00 530.53 681.38
87.00 1051.52 1114.93
87.00 882.49 907.35
87.00 549.39 574.04
87.00 1118.75 1217.19
87.00 562.11 578.11
87.00 529.56 558.96
87.00 370.36 455.15
87.00 1073.61 1098.47
87.00 635.89 670.96
87.00 559.30 573.15
87.00 515.20 615.19
87.00 524.44 580.17
87.00 945.19 1495.70
87.00 724.46 760.20
87.00 731.69 752.68
87.00 1305.96 1348.80
87.00 104.16 253.70
87.00 627.87 637.99
87.00 762.01 837.05
87.00 1232.81 1368.03
87.00 732.19 855.19
87.00 964.08 964.13
87.00 679.40 712.24
87.00 593.02 730.47
87.00 556.82 560.60
87.00 892.82 894.29
87.00 646.65 662.65
87.00 716.74 807.65
87.00 562.32 712.83
87.00 673.90 750.67
87.00 577.77 625.82
87.00 530.70 533.22
87.00 552.66 623.46
87.00 1893.18 2016.73
87.00 557.36 568.28
87.00 1435.90 1452.61
87.00 564.88 580.84
87.00 644.63 710.60
87.00 570.89 574.41
87.00 579.54 652.73
87.00 -195.90 187.73
87.00 852.88 932.46
87.00 562.87 652.06
87.00 503.23 510.20
87.00 887.86 962.99
87.00 616.75 619.39
87.00 591.04 610.19
87.00 1431.53 1557.85
87.00 611.12 613.22
87.00 -195.90 56.95
87.00 477.57 504.07
87.00 870.56 943.84
87.00 706.28 763.06
87.00 991.89 1763.04
87.00 444.69 636.15
87.00 705.19 806.56
87.00 501.01 579.54
87.00 534.48 596.00
87.00 544.18 553.71
87.00 662.39 696.07
87.00 603.10 608.98
87.00 734.20 815.09
87.00 575.88 619.27
87.00 562.32 574.25
87.00 610.15 650.01
87.00 728.79 780.95
87.00 1210.64 1257.17
87.00 679.40 834.61
87.00 767.67 782.67
87.00 483.45 530.82
87.00 549.85 619.68
87.00 797.83 822.31
87.00 1006.16 1171.41
87.00 1112.91 1119.13
87.00 534.18 574.75
87.00 532.76 544.72
87.00 622.71 722.40
87.00 955.18 974.42
87.00 615.53 668.06
87.00 1069.74 1135.84
87.00 804.59 814.54
87.00 814.71 854.23
87.00 704.43 719.21
87.00 683.10 751.00
87.00 537.92 601.21
87.00 546.28 668.44
87.00 740.55 741.55
87.00 761.17 865.35
87.00 546.91 563.37
87.00 610.07 688.85
87.00 661.51 684.82
87.00 580.42 643.96
87.00 835.96 945.69
87.00 737.44 747.35
87.00 548.97 558.50
87.00 526.58 542.08
87.00 644.97 658.87
87.00 828.06 929.73
87.00 588.99 601.59
87.00 525.11 537.12
87.00 996.97 1081.12
87.00 1538.07 1642.34
87.00 535.74 574.29
87.00 454.02 674.19
87.00 484.21 526.33
87.00 583.74 621.57
87.00 613.55 628.67
87.00 605.41 667.39
87.00 635.35 717.07
87.00 485.39 526.37
87.00 776.28 783.46
87.00 723.37 734.41
87.00 736.51 793.33
87.00 572.57 621.49
87.00 641.06 648.37
87.00 529.73 660.17
87.00 524.27 525.74
87.00 -195.90 -5.45
87.00 593.19 595.62
87.00 462.96 466.11
87.00 693.72 801.10
87.00 490.84 516.29
87.00 1096.58 1264.35
87.00 663.40 841.80
87.00 646.48 705.23
87.00 800.72 849.48
87.00 606.75 621.66
87.00 518.44 584.12
87.00 518.39 539.56
87.00 487.65 563.29
87.00 1511.74 1619.67
87.00 486.06 521.63
87.00 515.87 574.50
87.00 163.20 186.42
87.00 620.52 662.90
87.00 591.04 616.62
87.00 828.69 857.46
87.00 665.75 826.13
87.00 899.83 942.67
87.00 954.38 959.09
87.00 1256.45 1351.03
87.00 535.44 557.28
87.00 643.75 658.78
87.00 1410.32 1497.38
87.00 736.09 750.88
87.00 622.04 713.38
87.00 575.63 623.63
87.00 616.37 617.21
87.00 1577.17 1594.13
87.00 612.21 652.86
87.00 543.55 575.55
87.00 582.27 673.48
87.00 566.14 584.87
87.00 493.99 498.36
87.00 614.48 697.92
87.00 522.47 590.04
87.00 619.73 635.69
87.00 554.63 632.54
87.00 742.90 746.01
87.00 546.15 546.57
87.00 189.66 223.67
87.00 931.83 987.64
87.00 1552.64 1632.73
87.00 -195.90 294.18
87.00 386.78 437.30
87.00 443.89 463.84
87.00 635.48 685.03
87.00 671.30 674.45
87.00 530.49 536.58
87.00 643.71 658.95
87.00 1119.00 1122.87
87.00 1140.92 1183.47
87.00 653.87 679.95
87.00 714.47 719.42
87.00 710.06 758.86
87.00 705.77 964.42
87.00 1019.81 1146.34
87.00 569.46 684.69
87.00 935.11 939.64
87.00 542.79 597.01
87.00 809.12 867.71
87.00 300.40 309.55
87.00 979.58 1186.74
87.00 945.19 948.97
87.00 567.44 572.19
87.00 638.58 641.44
87.00 506.38 530.19
87.00 670.29 681.84
87.00 726.44 733.03
87.00 601.71 620.23
87.00 534.14 574.04
87.00 693.39 728.87
87.00 540.61 570.59
87.00 536.49 538.13
87.00 699.85 798.71
87.00 1114.64 1134.08
87.00 695.11 710.56
87.00 893.83 923.48
87.00 470.56 478.16
87.00 891.73 985.38
87.00 468.42 491.05
87.00 616.07 718.75
87.00 662.14 710.60
87.00 1510.40 1541.93
87.00 541.20 601.67
87.00 590.33 631.32
87.00 1018.89 1139.37
87.00 483.08 484.13
87.00 542.62 566.27
87.00 779.52 935.99
87.00 711.19 746.51
87.00 785.82 877.62
87.00 556.48 564.67
87.00 559.63 599.61
87.00 525.70 541.36
87.00 539.98 642.82
87.00 543.21 607.76
87.00 482.28 549.68
87.00 503.95 504.96
87.00 135.27 875.85
87.00 661.18 705.19
87.00 883.41 1021.66
87.00 797.45 988.27
87.00 536.45 627.92
87.00 493.53 670.92
87.00 751.46 851.08
87.00 579.54 625.10
87.00 1207.70 1209.17
87.00 532.04 598.56
87.00 517.60 664.70
87.00 476.65 524.31
87.00 106.80 309.85
87.00 835.66 840.54
87.00 895.80 1082.22
87.00 465.94 512.56
87.00 505.96 594.87
87.00 774.52 782.67
87.00 672.05 834.66
87.00 535.36 578.40
87.00 659.12 686.88
87.00 580.50 630.77
87.00 1017.50 1349.77
87.00 996.13 1109.51
87.00 388.04 415.46
87.00 652.99 659.50
87.00 665.25 727.91
87.00 567.82 685.32
87.00 802.11 962.49
87.00 524.44 586.64
87.00 933.64 939.69
87.00 1346.41 1456.22
87.00 592.18 598.06
87.00 586.97 721.94
87.00 547.58 654.92
87.00 570.26 600.41
87.00 611.92 673.44
87.00 576.81 653.28
87.00 850.32 1003.98
87.00 842.05 869.39
87.00 500.59 615.11
87.00 503.95 551.02
87.00 519.61 684.40
87.00 839.82 848.60
87.00 591.46 592.68
87.00 527.67 606.41
87.00 677.89 722.95
87.00 740.71 791.49
87.00 1159.74 1329.02
87.00 568.28 606.37
87.00 521.21 625.44
87.00 534.48 538.09
87.00 613.55 615.61
87.00 1036.44 1142.94
87.00 358.44 479.09
87.00 573.49 577.02
87.00 673.86 684.86
87.00 608.85 651.01
87.00 599.78 716.40
87.00 523.85 898.45
87.00 607.72 730.01
87.00 933.85 1004.90
87.00 618.97 663.28
87.00 565.55 595.41
87.00 512.39 621.41
87.00 522.97 633.80
87.00 502.44 515.29
87.00 543.17 607.09
87.00 534.02 645.01
87.00 564.38 576.81
87.00 588.99 591.25
87.00 580.88 607.80
87.00 700.19 856.03
87.00 1197.41 1314.11
87.00 906.26 1016.70
87.00 693.39 753.44
87.00 743.32 760.20
87.00 520.37 533.93
87.00 1018.64 1320.41
87.00 642.49 664.58
87.00 448.98 454.27
87.00 690.57 749.87
87.00 -195.90 205.24
87.00 574.83 574.88
87.00 612.55 658.15
87.00 662.77 849.69
87.00 995.79 1124.04
87.00 904.70 966.77
87.00 1454.12 1513.59
87.00 528.30 619.73
87.00 1401.88 1666.87
87.00 627.66 703.59
87.00 818.74 1028.55
87.00 542.62 544.98
87.00 578.40 717.28
87.00 531.58 591.93
87.00 535.44 595.08
87.00 611.33 712.12
87.00 578.15 593.27
87.00 1223.82 1262.84
87.00 584.37 612.13
87.00 715.39 773.34
87.00 496.47 563.54
87.00 841.50 990.21
87.00 553.04 647.86
87.00 574.54 579.41
87.00 1194.51 1239.49
87.00 674.15 744.83
87.00 804.04 821.60
87.00 534.77 589.28
87.00 664.03 671.51
87.00 560.72 575.21
87.00 549.68 570.55
87.00 672.81 675.62
87.00 695.07 741.93
87.00 703.04 715.06
87.00 516.29 543.00
87.00 476.40 514.15
87.00 746.22 756.59
87.00 619.52 627.24
87.00 641.06 736.98
87.00 465.94 469.43
87.00 1278.54 1613.20
87.00 48.72 122.97
87.00 592.14 613.76
87.00 677.39 695.86
87.00 743.86 749.66
87.00 572.10 633.92
87.00 641.06 692.25
87.00 684.61 728.03
87.00 620.06 634.85
87.00 550.39 631.02
87.00 704.18 824.03
87.00 960.26 1005.16
87.00 498.61 524.19
87.00 717.62 745.96
87.00 640.14 691.16
87.00 713.29 759.44
87.00 533.72 661.09
88.00 1135.17 1147.14
88.00 1236.30 1264.47
88.00 923.60 1050.34
88.00 909.70 1025.61
88.00 634.38 642.49
88.00 553.04 576.14
88.00 634.68 645.47
88.00 744.37 854.69
88.00 578.19 674.07
88.00 917.09 1007.55
88.00 703.17 730.05
88.00 558.54 630.73
88.00 460.27 460.82
88.00 545.35 594.15
88.00 937.29 1017.50
88.00 253.95 257.40
88.00 637.70 778.80
88.00 801.98 903.78
88.00 650.38 684.11
88.00 83.96 98.53
88.00 587.89 752.43
88.00 583.19 609.94
88.00 708.29 741.47
88.00 646.02 651.77
88.00 693.01 710.39
88.00 764.86 896.81
88.00 685.91 712.07
88.00 1316.84 1569.10
88.00 726.35 734.58
88.00 441.84 444.90
88.00 585.59 621.07
88.00 1247.55 1426.95
88.00 631.86 709.39
88.00 1917.33 1964.82
88.00 572.44 575.51
88.00 704.89 891.43
88.00 533.22 629.18
88.00 615.11 674.74
88.00 1502.46 1566.00
88.00 841.71 890.64
88.00 -195.90 173.24
88.00 933.05 980.76
88.00 964.92 1004.02
88.00 552.87 632.91
88.00 120.66 149.43
88.00 927.00 1001.80
88.00 549.09 599.15
88.00 286.62 591.59
88.00 1668.80 1798.48
88.00 554.22 586.09
88.00 558.16 564.29
88.00 805.81 814.54
88.00 638.62 696.03
88.00 740.76 804.25
88.00 574.83 721.90
88.00 495.72 569.04
88.00 698.64 704.43
88.00 585.92 729.29
88.00 864.47 893.11
88.00 591.04 680.79
88.00 632.58 826.34
88.00 551.07 652.23
88.00 1046.06 1048.49
88.00 744.37 840.45
88.00 595.71 606.50
88.00 525.70 686.88
88.00 633.04 651.43
88.00 541.57 592.30
88.00 515.96 552.12
88.00 644.08 758.77
88.00 583.82 588.82
88.00 471.95 484.92
88.00 633.33 660.17
88.00 1117.83 1177.17
88.00 1086.54 1268.46
88.00 823.02 936.58
88.00 792.91 878.67
88.00 636.65 669.99
88.00 550.31 606.75
88.00 849.10 893.07
88.00 525.66 528.05
88.00 546.15 648.45
88.00 663.86 713.96
88.00 1235.96 1239.15
88.00 504.33 522.13
88.00 744.62 747.43
88.00 505.75 513.73
88.00 1471.59 1633.69
88.00 560.81 663.57
88.00 885.39 940.15
88.00 593.10 634.09
88.00 1129.96 1269.05
88.00 645.18 645.26
88.00 549.64 572.69
88.00 458.05 510.83
88.00 883.79 908.32
88.00 645.64 665.29
88.00 594.57 649.63
88.00 578.07 580.76
88.00 1557.30 1560.58
88.00 536.58 567.86
88.00 967.95 1095.40
88.00 557.66 626.15
88.00 564.29 571.94
88.00 864.64 1058.62
88.00 571.77 578.32
88.00 839.02 1044.21
88.00 941.16 1012.17
88.00 472.03 505.25
88.00 710.73 722.07
88.00 567.86 622.88
88.00 615.07 680.41
88.00 1536.52 1583.55
88.00 627.96 642.07
88.00 830.58 921.12
88.00 541.83 544.14
88.00 630.10 703.72
88.00 713.46 714.43
88.00 531.58 735.04
88.00 867.92 899.71
88.00 707.58 709.01
88.00 593.44 601.04
88.00 545.90 594.78
88.00 579.29 644.34
88.00 604.06 688.47
88.00 641.02 650.26
88.00 638.75 665.80
88.00 591.97 603.85
88.00 638.58 762.22
88.00 1733.30 1750.48
88.00 553.42 668.15
88.00 996.13 1105.36
88.00 671.09 837.81
88.00 457.50 563.12
88.00 830.33 832.60
88.00 551.23 614.73
88.00 1284.72 1360.35
88.00 865.61 912.05
88.00 638.16 715.56
88.00 947.20 1083.98
88.00 639.76 647.57
88.00 272.98 298.72
88.00 556.27 600.12
88.00 734.88 787.83
88.00 657.98 756.25
88.00 508.10 601.50
88.00 581.13 591.72
88.00 583.02 610.07
88.00 654.75 659.66
88.00 574.88 664.41
88.00 811.27 820.17
88.00 524.82 538.30
88.00 890.85 1071.63
88.00 605.87 644.17
88.00 688.01 795.10
88.00 564.59 579.71
88.00 289.02 379.94
88.00 585.59 614.31
88.00 1354.51 1458.62
88.00 1208.24 1209.12
88.00 654.04 731.73
88.00 901.85 1035.22
88.00 587.52 674.78
88.00 535.23 593.56
88.00 597.26 724.88
88.00 789.18 809.75
88.00 775.49 872.70
88.00 559.21 564.88
88.00 520.07 587.14
88.00 577.48 613.64
88.00 541.20 647.36
88.00 1046.81 1074.53
88.00 486.44 490.97
88.00 696.20 726.48
88.00 616.75 688.22
88.00 1265.36 1415.45
88.00 1661.79 1796.97
88.00 957.62 1005.49
88.00 585.17 588.02
88.00 585.59 636.61
88.00 538.93 567.36
88.00 763.10 801.94
88.00 649.96 736.72
88.00 613.43 682.76
88.00 316.31 422.60
88.00 789.30 878.79
88.00 556.02 566.48
88.00 771.83 829.07
88.00 1002.76 1033.80
88.00 711.74 819.71
88.00 529.77 547.20
88.00 550.44 624.01
88.00 533.26 575.34
88.00 553.08 592.43
88.00 835.50 839.78
88.00 1234.32 1237.47
88.00 638.96 652.48
88.00 537.80 624.77
88.00 563.41 588.99
88.00 616.20 645.93
88.00 562.53 725.05
88.00 582.31 587.18
88.00 647.95 664.87
88.00 562.70 625.06
88.00 574.20 681.38
88.00 956.74 1106.57
88.00 877.87 1021.28
88.00 606.25 611.24
88.00 808.24 825.75
88.00 756.50 811.06
88.00 583.19 588.73
88.00 538.76 629.34
88.00 617.96 643.62
88.00 682.22 825.33
88.00 669.57 718.54
88.00 751.84 783.76
88.00 537.88 561.23
88.00 642.07 666.68
88.00 866.95 1113.75
88.00 546.82 579.58
88.00 570.26 666.43
88.00 545.77 648.62
88.00 668.19 684.73
88.00 1542.23 1595.06
88.00 789.18 796.53
88.00 605.99 643.24
88.00 830.58 931.45
88.00 593.23 800.01
88.00 730.80 764.90
88.00 550.06 551.82
88.00 554.72 554.84
88.00 644.97 707.54
88.00 599.28 602.59
88.00 506.89 549.89
88.00 573.03 664.96
88.00 533.68 637.24
88.00 543.42 612.04
88.00 809.54 878.37
88.00 589.66 642.53
88.00 1481.97 1618.91
88.00 515.03 597.55
88.00 761.17 869.22
88.00 561.27 563.87
88.00 801.14 850.78
88.00 1060.63 1974.52
88.00 594.78 634.89
88.00 933.01 986.68
88.00 596.42 686.92
88.00 629.01 641.44
88.00 586.55 632.24
88.00 623.17 637.20
88.00 1761.19 1797.56
88.00 657.52 716.90
88.00 749.74 750.88
88.00 619.06 679.61
88.00 628.29 657.52
88.00 1030.86 1106.87
88.00 600.24 614.10
88.00 565.89 582.27
88.00 467.50 475.98
88.00 545.56 603.43
88.00 582.02 598.14
88.00 1321.67 1327.42
88.00 956.53 1154.20
88.00 476.61 486.10
88.00 965.89 1046.56
88.00 797.74 859.35
88.00 671.55 676.67
88.00 605.57 647.11
88.00 600.49 841.96
88.00 613.43 946.32
88.00 889.38 912.60
88.00 1217.65 1324.95
88.00 863.34 950.52
88.00 18.91 368.56
88.00 1115.27 1198.46
88.00 593.82 643.16
88.00 628.88 712.45
88.00 700.11 822.86
88.00 551.19 565.68
88.00 526.62 593.56
88.00 612.29 710.14
88.00 457.08 458.21
88.00 1012.42 1036.32
88.00 588.10 624.60
88.00 702.16 703.97
88.00 757.30 826.68
88.00 817.48 882.11
88.00 -195.90 56.20
88.00 490.05 543.25
88.00 626.32 630.94
88.00 1071.00 1175.91
88.00 519.65 596.59
88.00 476.36 482.07
88.00 586.51 605.03
88.00 1609.25 1735.36
88.00 556.86 584.79
88.00 578.32 581.68
88.00 258.91 261.01
88.00 -195.90 309.76
88.00 530.57 616.45
88.00 619.81 763.39
88.00 531.29 677.05
88.00 96.47 100.38
88.00 578.91 586.01
88.00 957.53 972.53
88.00 522.05 559.46
88.00 528.14 549.18
88.00 561.40 603.64
88.00 818.11 833.40
88.00 614.90 618.34
88.00 619.94 653.41
88.00 850.53 870.56
88.00 727.99 746.93
88.00 528.51 607.72
88.00 710.98 713.08
88.00 761.63 765.53
88.00 980.29 1022.84
88.00 634.34 712.37
88.00 1107.20 1135.55
88.00 551.78 598.90
88.00 371.37 423.65
88.00 709.76 712.87
88.00 528.85 597.89
88.00 519.32 540.82
88.00 596.80 610.53
88.00 474.97 504.33
88.00 640.85 739.16
88.00 611.50 619.27
88.00 567.02 692.76
88.00 1099.31 1138.45
88.00 1817.08 1886.88
88.00 505.00 523.98
88.00 635.43 685.41
88.00 579.45 599.36
88.00 641.86 649.75
88.00 125.28 297.75
88.00 629.47 635.27
88.00 881.35 899.96
88.00 536.75 578.87
88.00 612.88 643.87
88.00 514.74 526.58
88.00 694.44 702.08
88.00 734.54 783.04
88.00 1231.68 1237.26
88.00 585.71 618.64
88.00 517.68 564.34
88.00 764.11 775.57
88.00 561.19 623.30
88.00 553.17 566.44
88.00 982.69 995.87
88.00 580.38 624.81
88.00 622.29 711.11
88.00 921.54 923.56
88.00 547.79 568.03
88.00 78.71 88.66
88.00 526.62 604.69
88.00 120.11 550.10
88.00 569.33 601.88
88.00 698.30 738.36
88.00 539.94 696.41
88.00 1165.49 1229.28
88.00 405.97 433.23
88.00 534.10 536.91
88.00 776.75 855.57
88.00 898.03 1006.29
88.00 513.94 596.00
88.00 1494.35 1500.69
88.00 484.50 487.82
88.00 453.26 469.89
88.00 716.53 729.29
88.00 152.20 776.20
88.00 1261.28 1476.80
88.00 451.12 488.62
88.00 633.63 690.95
88.00 518.52 519.65
88.00 1332.67 1486.84
88.00 1092.21 1362.95
88.00 587.94 647.23
88.00 661.09 662.14
88.00 556.78 566.23
88.00 527.51 531.83
88.00 464.51 470.27
88.00 651.39 745.71
88.00 237.62 305.23
88.00 498.87 530.91
88.00 1313.06 1394.24
88.00 879.21 1242.09
88.00 564.80 582.10
88.00 514.57 553.54
88.00 1186.41 1278.33
88.00 594.49 679.02
88.00 568.37 804.55
88.00 589.32 613.89
88.00 628.59 628.71
88.00 724.34 724.92
88.00 525.99 608.56
88.00 618.22 681.33
88.00 667.94 680.37
88.00 539.01 555.64
88.00 647.23 661.13
88.00 850.45 889.54
88.00 540.65 565.30
88.00 707.79 747.64
88.00 698.51 791.11
88.00 839.82 905.00
88.00 535.11 545.02
88.00 673.44 694.44
88.00 509.15 539.35
88.00 593.73 623.55
88.00 453.26 491.18
88.00 901.60 980.50
88.00 628.76 783.21
88.00 1594.76 1678.58
88.00 1562.64 1595.77
88.00 977.48 1059.58
88.00 507.39 568.20
88.00 1706.72 1826.11
88.00 627.03 700.27
88.00 642.36 666.38
88.00 704.30 765.49
88.00 1306.38 1342.71
88.00 571.73 596.59
88.00 1016.70 1061.72
88.00 613.34 644.04
88.00 695.49 745.04
88.00 613.85 621.07
88.00 476.31 476.57
88.00 1011.87 1204.97
88.00 509.91 517.30
88.00 580.84 610.49
88.00 710.44 832.39
88.00 646.31 660.04
88.00 548.76 551.23
88.00 584.79 789.72
88.00 608.39 619.60
88.00 502.52 504.62
88.00 515.29 614.94
88.00 1172.34 1205.51
88.00 1508.80 1558.86
88.00 649.21 673.52
88.00 1089.65 1113.63
88.00 -195.90 45.24
88.00 710.35 716.82
88.00 703.55 753.23
88.00 552.28 555.81
88.00 582.14 661.55
88.00 585.54 712.54
88.00 523.94 625.48
88.00 584.96 636.90
88.00 452.84 473.67
88.00 800.26 830.25
88.00 731.27 755.29
88.00 633.25 673.31
88.00 627.58 770.53
88.00 698.85 727.82
88.00 272.64 514.70
88.00 1397.39 1475.75
88.00 671.42 755.83
88.00 580.50 612.92
88.00 554.80 565.72
88.00 784.93 799.51
88.00 527.72 639.63
88.00 501.68 671.30
88.00 526.33 568.79
88.00 641.10 652.48
88.00 578.45 726.98
88.00 535.07 565.09
88.00 667.35 694.06
88.00 587.98 593.35
88.00 602.09 745.21
88.00 955.43 1061.18
88.00 628.59 715.56
88.00 441.16 441.33
88.00 548.97 555.56
88.00 574.67 604.06
88.00 1381.93 1508.46
88.00 903.28 1403.27
88.00 663.57 675.24
88.00 592.26 609.27
88.00 1070.08 1191.57
88.00 1399.19 1582.84
88.00 884.17 977.61
88.00 499.54 513.65
88.00 616.70 658.45
88.00 541.03 576.47
88.00 531.29 540.94
88.00 736.93 889.54
88.00 1651.08 1726.63
88.00 754.61 805.76
88.00 577.23 636.78
88.00 1148.61 1429.64
88.00 654.04 677.18
88.00 1239.70 1358.75
88.00 1296.64 1489.78
88.00 843.98 931.12
88.00 876.57 894.92
88.00 -195.90 257.14
88.00 532.63 575.38
88.00 695.19 892.48
89.00 1053.62 1118.63
89.00 493.57 495.00
89.00 466.03 508.73
89.00 161.19 184.20
89.00 870.94 900.46
89.00 622.50 657.86
89.00 671.00 743.86
89.00 499.96 608.05
89.00 1056.01 1189.89
89.00 644.71 669.32
89.00 593.02 821.60
89.00 716.90 741.22
89.00 599.49 660.13
89.00 490.76 501.26
89.00 541.95 549.68
89.00 530.82 536.66
89.00 607.17 619.27
89.00 641.52 652.36
89.00 638.67 644.59
89.00 651.77 658.91
89.00 636.99 749.32
89.00 858.43 916.25
89.00 646.69 682.72
89.00 604.40 619.60
89.00 633.54 690.61
89.00 779.43 954.55
89.00 604.06 746.13
89.00 1266.03 1401.08
89.00 1921.61 2042.22
89.00 540.23 560.56
89.00 499.96 512.85
89.00 -195.90 59.01
89.00 1176.96 1288.37
89.00 825.54 831.88
89.00 599.44 632.20
89.00 1152.68 1184.73
89.00 646.27 722.15
89.00 1200.56 1222.73
89.00 488.66 517.05
89.00 1049.54 1190.86
89.00 538.76 552.07
89.00 986.34 1036.11
89.00 430.29 441.79
89.00 975.97 1084.69
89.00 477.11 479.67
89.00 606.79 615.61
89.00 556.61 557.41
89.00 783.55 819.71
89.00 963.75 1063.78
89.00 519.40 539.56
89.00 1125.09 1227.77
89.00 681.33 725.55
89.00 632.83 728.33
89.00 508.61 575.46
89.00 648.49 703.34
89.00 1744.39 1750.06
89.00 1028.00 1043.04
89.00 698.38 700.99
89.00 357.34 458.72
89.00 623.84 721.23
89.00 565.05 568.58
89.00 999.91 1163.60
89.00 566.60 704.72
89.00 545.56 552.66
89.00 531.20 572.94
89.00 612.00 630.69
89.00 554.76 611.41
89.00 845.24 896.64
89.00 589.91 596.13
89.00 648.79 697.25
89.00 948.34 1088.52
89.00 533.97 583.61
89.00 322.70 429.07
89.00 499.79 570.97
89.00 649.00 672.93
89.00 632.41 644.71
89.00 522.21 581.76
89.00 879.84 1038.25
89.00 626.24 667.01
89.00 647.44 666.93
89.00 843.81 952.58
89.00 112.18 159.84
89.00 940.86 1510.94
89.00 544.26 574.08
89.00 812.65 851.12
89.00 586.22 781.66
89.00 676.29 741.89
89.00 670.16 777.12
89.00 1110.65 2317.24
89.00 570.97 627.54
89.00 729.71 749.62
89.00 722.45 752.05
89.00 783.55 912.26
89.00 463.00 468.08
89.00 593.06 597.39
89.00 689.35 781.79
89.00 630.98 668.78
89.00 532.50 546.57
89.00 587.14 620.27
89.00 632.24 742.81
89.00 1460.84 1540.25
89.00 801.86 807.19
89.00 1154.99 1173.05
89.00 646.77 760.66
89.00 503.53 576.01
89.00 577.86 649.33
89.00 678.48 780.19
89.00 793.96 844.69
89.00 490.26 533.60
89.00 535.78 585.80
89.00 961.23 981.22
89.00 633.59 651.27
89.00 614.48 724.71
89.00 489.96 543.46
89.00 634.85 677.05
89.00 547.71 605.45
89.00 539.31 553.71
89.00 738.11 885.85
89.00 889.63 956.15
89.00 635.18 687.21
89.00 1512.03 1674.89
89.00 592.30 717.57
89.00 504.58 549.01
89.00 888.20 903.74
89.00 949.68 974.67
89.00 772.13 858.76
89.00 808.79 897.52
89.00 1008.35 1029.43
89.00 982.77 1015.91
89.00 1695.68 1735.87
89.00 649.46 763.77
89.00 1066.22 1441.27
89.00 634.97 645.89
89.00 1064.62 1167.30
89.00 1199.34 1277.37
89.00 560.47 591.84
89.00 657.27 657.98
89.00 634.80 832.77
89.00 608.51 621.15
89.00 451.92 462.16
89.00 1623.78 1660.99
89.00 1205.09 1240.41
89.00 1182.37 1205.56
89.00 1355.56 1762.99
89.00 456.28 486.44
89.00 529.73 549.89
89.00 1188.34 1221.68
89.00 580.46 601.00
89.00 748.19 815.34
89.00 864.30 884.97
89.00 1707.35 1774.80
89.00 567.95 586.64
89.00 608.22 720.89
89.00 392.74 462.67
89.00 675.58 769.48
89.00 578.19 580.84
89.00 645.05 682.17
89.00 994.32 1221.14
89.00 545.31 642.78
89.00 532.00 563.83
89.00 1302.73 1383.57
89.00 632.49 667.18
89.00 688.05 796.23
89.00 827.01 857.12
89.00 95.38 100.08
89.00 488.03 522.47
89.00 615.07 620.61
89.00 431.97 459.01
89.00 642.19 672.30
89.00 741.68 750.58
89.00 648.45 650.97
89.00 786.61 830.50
89.00 1187.46 1247.89
89.00 596.59 637.15
89.00 535.49 571.85
89.00 776.87 879.59
89.00 978.15 994.95
89.00 789.47 964.42
89.00 1452.36 1707.14
89.00 1394.53 1427.71
89.00 633.80 656.09
89.00 511.04 537.12
89.00 923.94 963.33
89.00 563.96 585.67
89.00 724.08 850.49
89.00 654.04 733.53
89.00 626.15 719.17
89.00 543.76 697.04
89.00 1263.21 1315.92
89.00 658.61 670.46
89.00 817.82 856.03
89.00 500.34 516.92
89.00 561.48 612.50
89.00 578.28 608.98
89.00 870.69 891.48
89.00 516.42 646.48
89.00 582.77 608.43
89.00 1508.00 1782.73
89.00 828.78 943.42
89.00 1116.48 1155.37
89.00 1275.73 1332.09
89.00 546.11 584.70
89.00 518.52 554.17
89.00 557.95 594.70
89.00 604.36 643.87
89.00 565.30 600.12
89.00 602.64 603.31
89.00 706.32 717.78
89.00 598.06 638.46
89.00 489.71 501.60
89.00 847.76 960.18
89.00 549.18 576.39
89.00 567.23 576.56
89.00 648.45 700.02
89.00 719.67 745.25
89.00 774.60 813.74
89.00 722.49 734.29
89.00 996.50 1172.13
89.00 1126.94 1260.69
89.00 1018.51 1043.58
89.00 696.66 742.23
89.00 1410.45 1438.04
89.00 1392.98 1411.50
89.00 711.44 725.13
89.00 640.77 700.95
89.00 532.46 593.61
89.00 585.63 618.30
89.00 951.53 1006.08
89.00 1315.12 1409.10
89.00 620.78 622.50
89.00 610.57 696.37
89.00 528.01 678.39
89.00 1096.70 1644.36
89.00 481.82 486.90
89.00 564.59 569.71
89.00 628.21 652.86
89.00 992.81 1012.46
89.00 666.76 668.19
89.00 1172.04 1181.24
89.00 661.93 672.43
89.00 675.12 735.38
89.00 1515.06 1577.71
89.00 763.48 874.76
89.00 744.03 896.22
89.00 1599.26 1664.05
89.00 1173.22 1176.37
89.00 1103.97 1225.63
89.00 863.93 1067.85
89.00 1335.53 1537.02
89.00 528.68 677.34
89.00 694.81 759.86
89.00 723.41 767.21
89.00 1139.29 2205.20
89.00 -195.90 -29.72
89.00 1391.38 1509.56
89.00 530.91 624.09
89.00 1336.45 1355.77
89.00 515.87 536.83
89.00 1175.32 1256.49
89.00 536.07 622.12
89.00 1121.36 1165.20
89.00 600.66 692.50
89.00 548.34 561.65
89.00 583.53 605.95
89.00 528.98 600.28
89.00 589.70 709.60
89.00 510.46 513.73
89.00 1096.07 1156.97
89.00 624.26 670.79
89.00 616.62 690.57
89.00 535.95 591.76
89.00 554.09 615.65
89.00 1112.87 1197.37
89.00 682.26 800.85
89.00 619.98 649.50
89.00 711.65 733.32
89.00 600.03 650.17
89.00 475.73 485.93
89.00 830.37 935.44
89.00 512.05 657.23
89.00 565.72 621.70
89.00 557.83 653.20
89.00 1590.77 1640.41
89.00 1099.39 1216.52
89.00 603.10 621.74
89.00 685.28 713.63
89.00 1299.62 1573.30
89.00 550.02 614.44
89.00 580.29 591.76
89.00 579.66 650.09
89.00 893.20 919.11
89.00 506.21 545.02
89.00 578.24 670.25
89.00 598.14 644.63
89.00 829.91 835.79
89.00 1336.96 1348.51
89.00 636.73 669.91
89.00 747.22 806.94
89.00 685.57 733.99
89.00 1460.17 1620.76
89.00 765.32 915.16
89.00 634.30 674.03
89.00 206.79 260.55
89.00 713.63 864.09
89.00 768.22 788.21
89.00 624.60 769.23
89.00 723.20 767.97
89.00 547.92 557.78
89.00 828.19 857.00
89.00 511.38 524.99
89.00 550.81 624.26
89.00 476.44 683.69
89.00 598.06 610.87
89.00 736.09 761.25
89.00 607.42 630.27
89.00 633.71 659.75
89.00 894.12 991.42
89.00 1185.10 1275.64
89.00 697.63 718.04
89.00 617.46 842.64
89.00 759.99 779.81
89.00 537.54 567.53
89.00 567.11 669.99
89.00 801.06 875.64
89.00 771.87 793.29
89.00 941.41 1027.54
89.00 674.28 726.27
89.00 606.25 652.65
89.00 717.03 764.19
89.00 103.32 165.09
89.00 671.84 694.56
89.00 514.53 597.01
89.00 240.47 279.32
89.00 545.02 588.44
89.00 1099.39 1264.43
89.00 601.29 732.02
89.00 636.10 671.34
89.00 1175.36 1348.13
89.00 942.75 979.75
89.00 513.02 543.51
89.00 852.29 895.84
89.00 588.27 618.55
89.00 340.21 878.29
89.00 858.43 860.02
89.00 558.79 600.45
89.00 623.30 687.00
89.00 549.76 571.14
89.00 865.48 994.74
89.00 611.50 673.10
89.00 592.68 646.90
89.00 764.61 914.74
89.00 973.74 984.62
89.00 800.98 820.42
89.00 783.67 788.46
89.00 984.12 1044.42
89.00 506.84 530.95
89.00 867.20 960.89
89.00 527.13 532.13
89.00 555.68 556.06
89.00 1118.04 1213.95
89.00 693.72 694.48
89.00 837.89 935.28
89.00 486.94 502.06
89.00 450.45 455.40
89.00 628.59 705.02
89.00 1311.30 1842.32
89.00 621.07 621.99
89.00 1007.21 1342.84
89.00 595.92 625.56
89.00 489.42 521.63
89.00 531.37 555.10
89.00 866.82 912.05
89.00 577.27 603.06
89.00 551.02 560.22
89.00 593.73 621.95
89.00 508.44 573.15
89.00 502.31 513.90
89.00 576.60 621.11
89.00 508.31 514.03
89.00 966.14 1128.07
89.00 656.43 793.88
89.00 1025.65 1072.18
89.00 585.92 590.83
89.00 846.88 862.00
89.00 594.15 613.30
89.00 630.44 633.84
89.00 574.08 625.48
89.00 257.23 497.90
89.00 934.23 1157.76
89.00 830.63 962.07
89.00 645.64 686.46
89.00 1376.22 1921.48
89.00 717.24 741.72
89.00 524.61 545.98
89.00 614.65 686.37
89.00 568.49 635.73
89.00 796.99 956.36
89.00 621.66 633.25
89.00 598.02 606.25
89.00 811.18 850.32
89.00 577.69 580.55
89.00 1526.52 1550.58
89.00 533.18 564.46
89.00 918.56 1018.17
89.00 626.95 665.29
89.00 553.42 607.63
89.00 523.73 583.15
89.00 760.54 791.15
89.00 533.26 560.26
89.00 665.84 714.43
89.00 530.70 562.61
89.00 769.52 826.68
89.00 700.23 724.34
89.00 490.93 539.31
89.00 1225.50 2074.51
89.00 762.09 809.75
89.00 872.45 897.86
89.00 755.58 821.51
89.00 708.46 812.74
89.00 573.53 597.64
89.00 758.06 759.44
89.00 653.74 663.95
89.00 713.80 877.79
89.00 542.25 565.18
89.00 642.95 827.60
89.00 616.12 636.27
89.00 714.17 722.24
89.00 1158.69 1212.90
89.00 548.38 557.28
89.00 582.31 620.99
89.00 1090.78 1107.62
89.00 844.74 859.98
89.00 523.10 548.25
89.00 657.02 787.92
89.00 525.03 604.19
89.00 726.77 782.16
89.00 845.37 931.96
89.00 627.75 716.61
89.00 731.77 749.11
89.00 575.21 637.45
89.00 1071.80 1306.85
89.00 560.93 637.99
89.00 639.67 802.40
89.00 857.17 861.79
89.00 584.37 650.26
89.00 1019.31 1032.62
89.00 593.31 617.33
89.00 584.54 603.18
89.00 616.79 750.41
89.00 818.24 977.69
89.00 656.26 707.66
89.00 784.64 821.64
89.00 614.60 679.07
89.00 576.39 625.27
89.00 557.62 559.59
89.00 693.55 723.75
89.00 539.22 541.11
89.00 772.13 789.81
89.00 865.90 905.63
89.00 469.05 486.23
89.00 701.24 713.80
89.00 683.31 688.30
89.00 688.51 697.92
89.00 375.44 634.47
89.00 1511.91 1563.23
89.00 834.57 903.28
89.00 505.96 574.29
89.00 746.93 766.08
89.00 611.16 664.58
89.00 1249.61 1502.00
89.00 583.32 654.08
89.00 483.96 760.54
89.00 713.92 831.59
89.00 467.37 475.22
89.00 1317.05 1379.04
89.00 454.94 471.44
89.00 751.88 910.79
89.00 554.17 572.06
89.00 996.42 1128.62
89.00 884.55 987.85
89.00 901.26 995.58
89.00 808.45 885.05
89.00 541.11 549.01
89.00 674.15 681.54
89.00 670.16 720.26
89.00 671.63 704.98
89.00 736.18 931.41
89.00 927.68 1128.58
89.00 501.09 516.59
89.00 550.06 560.14
89.00 687.93 795.39
89.00 689.44 746.09
89.00 1396.97 1462.94
89.00 503.02 848.26
89.00 595.54 638.96
89.00 568.12 844.69
89.00 665.21 679.15
89.00 552.33 580.97
89.00 547.96 560.89
89.00 611.24 693.64
90.00 705.06 707.71
90.00 797.20 799.76
90.00 608.64 660.63
90.00 940.69 943.09
90.00 668.52 685.83
90.00 820.08 828.32
90.00 640.60 682.93
90.00 533.81 676.13
90.00 547.58 587.10
90.00 530.49 569.92
90.00 796.95 848.56
90.00 619.14 710.18
90.00 824.66 969.46
90.00 511.13 636.57
90.00 524.19 555.60
90.00 600.66 654.71
90.00 630.23 678.81
90.00 900.17 988.74
90.00 1053.03 1237.39
90.00 165.97 211.33
90.00 880.18 1032.96
90.00 568.12 607.59
90.00 536.66 601.25
90.00 567.49 632.62
90.00 211.41 300.90
90.00 803.41 1031.49
90.00 734.41 908.74
90.00 583.82 594.87
90.00 567.61 779.35
90.00 1057.86 1112.54
90.00 1323.73 1336.24
90.00 645.22 648.07
90.00 467.12 487.07
90.00 622.92 623.88
90.00 1333.89 1347.33
90.00 656.89 697.92
90.00 779.01 801.86
90.00 974.25 989.83
90.00 483.58 485.30
90.00 576.64 587.22
90.00 1311.76 1744.10
90.00 535.74 633.46
90.00 816.43 832.01
90.00 554.17 605.49
90.00 606.79 630.77
90.00 760.28 891.64
90.00 618.09 627.08
90.00 1111.07 1200.68
90.00 902.69 1139.50
90.00 538.93 640.81
90.00 1354.85 1365.60
90.00 562.74 599.07
90.00 564.84 737.19
90.00 662.81 673.94
90.00 766.37 816.98
90.00 608.01 624.01
90.00 551.74 552.87
90.00 712.54 741.22
90.00 607.34 727.53
90.00 1299.62 1779.29
90.00 1049.25 1887.13
90.00 540.36 603.56
90.00 1068.36 1287.95
90.00 1934.71 2005.01
90.00 584.75 599.57
90.00 -16.12 172.36
90.00 622.16 661.26
90.00 826.55 857.84
90.00 574.96 654.88
90.00 732.19 915.87
90.00 651.69 760.20
90.00 995.92 1027.45
90.00 788.04 788.63
90.00 552.83 675.29
90.00 523.05 571.81
90.00 507.43 612.84
90.00 889.84 947.71
90.00 502.94 511.34
90.00 588.15 615.40
90.00 971.56 987.98
90.00 1453.79 1939.29
90.00 982.69 1144.45
90.00 533.39 551.28
90.00 720.85 795.94
90.00 341.01 368.81
90.00 681.00 831.46
90.00 567.78 570.38
90.00 826.34 964.34
90.00 551.65 577.06
90.00 577.52 641.69
90.00 1797.77 1850.01
90.00 559.63 567.95
90.00 575.25 791.02
90.00 544.26 572.61
90.00 -195.90 39.36
90.00 735.09 763.35
90.00 531.71 550.44
90.00 559.51 633.00
90.00 701.15 728.87
90.00 835.24 956.74
90.00 675.45 686.33
90.00 784.51 828.65
90.00 559.72 601.50
90.00 686.96 711.86
90.00 1017.00 1159.36
90.00 530.49 530.78
90.00 645.72 654.50
90.00 469.60 471.49
90.00 501.97 518.60
90.00 718.04 809.84
90.00 931.33 1029.09
90.00 1180.48 1390.67
90.00 652.86 706.32
90.00 1217.69 1437.49
90.00 530.15 656.81
90.00 634.43 684.44
90.00 596.71 645.72
90.00 1087.47 1214.88
90.00 983.74 1017.42
90.00 552.49 612.97
90.00 559.84 604.36
90.00 953.71 1109.89
90.00 576.68 656.30
90.00 778.97 913.73
90.00 147.58 158.25
90.00 690.24 749.11
90.00 525.07 559.13
90.00 526.20 539.31
90.00 332.78 431.67
90.00 555.43 574.41
90.00 1233.36 1236.67
90.00 697.25 776.87
90.00 480.51 521.25
90.00 580.55 597.60
90.00 462.41 517.72
90.00 788.76 893.20
90.00 632.20 682.85
90.00 1195.60 1200.31
90.00 754.11 781.79
90.00 561.94 601.25
90.00 649.17 834.66
90.00 531.45 896.77
90.00 640.18 742.14
90.00 286.12 381.53
90.00 637.74 687.09
90.00 562.03 562.07
90.00 460.27 509.45
90.00 23.95 125.53
90.00 662.23 707.83
90.00 524.94 526.71
90.00 454.10 471.36
90.00 556.57 564.38
90.00 719.97 721.69
90.00 926.71 1172.72
90.00 561.69 562.95
90.00 1193.17 1197.37
90.00 666.34 676.80
90.00 695.74 717.95
90.00 962.40 974.88
90.00 550.48 581.34
90.00 524.10 685.87
90.00 651.43 696.70
90.00 511.42 625.19
90.00 990.00 1009.78
90.00 620.65 632.75
90.00 559.51 640.05
90.00 837.09 891.10
90.00 1072.98 1139.88
90.00 678.14 696.66
90.00 622.46 717.99
90.00 626.91 647.53
90.00 621.78 622.54
90.00 555.01 608.60
90.00 565.85 567.11
90.00 577.06 585.80
90.00 622.41 637.62
90.00 552.62 639.72
90.00 611.20 678.77
90.00 547.96 619.10
90.00 1820.82 1857.94
90.00 562.40 582.48
90.00 560.77 672.72
90.00 966.94 1009.27
90.00 506.55 521.67
90.00 633.71 693.01
90.00 553.21 567.40
90.00 788.17 895.51
90.00 469.64 473.25
90.00 644.42 790.65
90.00 669.62 739.71
90.00 545.44 604.99
90.00 563.50 690.74
90.00 727.44 739.33
90.00 557.07 587.18
90.00 1018.55 1124.17
90.00 588.48 635.94
90.00 584.33 642.82
90.00 591.25 601.88
90.00 640.98 651.85
90.00 545.31 580.71
90.00 1511.11 1580.61
90.00 550.44 594.40
90.00 585.33 594.15
90.00 752.43 881.98
90.00 622.54 650.51
90.00 253.57 395.98
90.00 1012.71 1020.95
90.00 807.95 891.77
90.00 764.02 898.45
90.00 829.49 1070.37
90.00 573.15 684.48
90.00 667.27 682.64
90.00 749.37 789.51
90.00 612.08 614.69
90.00 492.10 502.48
90.00 587.10 600.45
90.00 642.99 693.13
90.00 478.16 480.43
90.00 770.40 775.15
90.00 222.12 339.24
90.00 1673.00 2024.41
90.00 445.83 831.00
90.00 621.36 670.67
90.00 976.64 1092.25
90.00 595.41 605.83
90.00 540.10 552.49
90.00 -195.90 230.81
90.00 573.36 624.81
90.00 659.03 689.35
90.00 1122.20 1386.76
90.00 908.11 1038.33
90.00 515.33 562.61
90.00 593.44 601.50
90.00 821.39 909.03
90.00 703.17 828.15
90.00 1076.34 1108.38
90.00 472.07 487.07
90.00 599.99 680.70
90.00 1001.25 1052.11
90.00 613.05 730.26
90.00 589.62 628.38
90.00 946.07 1014.86
90.00 749.87 752.14
90.00 610.32 660.42
90.00 1449.17 1482.60
90.00 853.01 1347.96
90.00 496.68 599.32
90.00 591.55 678.39
90.00 575.76 633.21
90.00 578.28 603.81
90.00 1300.46 1371.56
90.00 533.43 569.04
90.00 963.50 1005.45
90.00 577.44 662.98
90.00 447.80 675.03
90.00 550.35 572.40
90.00 1323.73 1350.31
90.00 832.43 834.91
90.00 594.07 749.32
90.00 765.16 798.33
90.00 723.20 810.93
90.00 815.30 827.73
90.00 554.59 565.09
90.00 632.03 719.38
90.00 579.54 610.61
90.00 1178.17 1259.85
90.00 564.00 579.50
90.00 658.11 661.60
90.00 539.18 543.59
90.00 1185.52 1294.67
90.00 963.45 1059.45
90.00 501.89 521.63
90.00 400.77 570.93
90.00 652.40 668.57
90.00 620.36 624.22
90.00 635.35 652.82
90.00 685.87 764.65
90.00 511.67 546.66
90.00 635.69 792.66
90.00 194.53 268.36
90.00 561.44 609.77
90.00 687.21 810.64
90.00 578.87 590.41
90.00 798.04 964.92
90.00 581.55 726.48
90.00 664.33 683.90
90.00 1152.14 1208.37
90.00 482.82 573.20
90.00 653.53 697.71
90.00 488.58 496.39
90.00 670.12 675.12
90.00 507.22 541.11
90.00 881.56 933.39
90.00 829.24 1030.94
90.00 679.44 818.57
90.00 561.35 614.52
90.00 1027.71 1119.38
90.00 623.21 699.43
90.00 600.54 669.45
90.00 634.97 659.71
90.00 740.50 828.44
90.00 556.90 629.85
90.00 560.68 573.28
90.00 697.38 709.68
90.00 559.80 560.93
90.00 573.45 589.57
90.00 530.40 593.82
90.00 613.97 676.00
90.00 967.61 1033.33
90.00 1089.31 1161.00
90.00 1182.42 1205.14
90.00 545.23 576.14
90.00 608.56 655.34
90.00 485.89 501.26
90.00 680.28 877.70
90.00 633.96 641.10
90.00 516.67 563.33
90.00 638.92 666.51
90.00 561.44 584.87
90.00 729.46 763.27
90.00 580.38 801.23
90.00 531.83 533.72
90.00 103.95 167.57
90.00 682.72 794.05
90.00 956.19 1097.08
90.00 750.71 915.50
90.00 701.78 786.87
90.00 528.01 549.01
90.00 496.85 519.28
90.00 660.29 667.77
90.00 478.33 480.56
90.00 781.41 808.49
90.00 597.43 649.29
90.00 557.66 609.48
90.00 531.96 894.84
90.00 983.44 1015.28
90.00 578.99 629.81
90.00 1277.74 1605.18
90.00 1007.89 1031.36
90.00 725.72 727.65
90.00 470.69 488.96
90.00 532.67 602.01
90.00 -195.90 44.06
90.00 702.16 708.21
90.00 803.08 807.65
90.00 704.35 794.09
90.00 873.04 1057.10
90.00 551.95 570.01
90.00 730.85 772.38
90.00 591.84 644.92
90.00 801.77 1026.28
90.00 617.80 676.55
90.00 636.86 657.14
90.00 401.65 516.21
90.00 1059.04 1167.26
90.00 978.24 982.31
90.00 578.15 578.78
90.00 661.34 724.42
90.00 525.03 587.01
90.00 818.24 819.12
90.00 661.81 912.77
90.00 891.52 999.36
90.00 458.76 487.28
90.00 648.91 672.26
90.00 720.72 727.44
90.00 747.81 752.81
90.00 729.71 771.37
90.00 552.54 620.10
90.00 692.88 702.37
90.00 669.95 758.02
90.00 847.55 967.36
90.00 1192.16 1298.11
90.00 533.22 558.50
90.00 598.44 602.51
90.00 617.59 617.80
90.00 601.54 603.35
90.00 624.30 652.78
90.00 1268.38 1359.34
90.00 633.96 636.23
90.00 512.68 584.20
90.00 529.35 773.76
90.00 698.55 783.80
90.00 698.89 790.44
90.00 606.25 624.26
90.00 581.05 645.51
90.00 376.32 418.11
90.00 510.54 511.80
90.00 728.79 802.78
90.00 582.94 602.97
90.00 1251.37 1302.10
90.00 575.34 601.00
90.00 689.44 754.87
90.00 1060.67 1153.65
90.00 772.34 778.51
90.00 733.24 855.32
90.00 474.93 484.00
90.00 148.12 314.30
90.00 588.69 692.88
90.00 1300.72 1497.84
90.00 547.24 554.13
90.00 586.13 677.51
90.00 458.42 555.35
90.00 1183.00 1216.39
90.00 534.90 598.90
90.00 368.81 503.95
90.00 500.00 506.00
90.00 1186.62 1234.11
90.00 522.63 567.95
90.00 1161.29 1195.10
90.00 551.61 654.79
90.00 653.91 693.47
90.00 545.27 574.54
90.00 953.71 1064.79
90.00 588.48 598.44
90.00 682.51 701.20
90.00 570.01 673.35
90.00 748.23 758.86
90.00 629.72 640.81
90.00 602.80 621.49
90.00 562.11 580.59
90.00 588.31 607.17
90.00 564.92 578.99
90.00 802.78 903.61
90.00 566.23 578.57
90.00 1059.92 1105.69
90.00 519.91 611.92
90.00 1048.49 1146.64
90.00 751.04 773.34
90.00 608.51 613.93
90.00 547.92 721.65
90.00 1013.26 1037.32
90.00 622.79 636.78
90.00 530.32 576.35
90.00 524.23 608.72
90.00 997.81 1010.03
90.00 597.22 615.99
90.00 527.09 668.57
90.00 663.57 839.02
90.00 990.84 1073.19
90.00 709.97 774.65
90.00 590.75 601.08
90.00 601.12 643.33
90.00 512.64 523.43
90.00 1195.18 1198.79
90.00 864.01 872.16
90.00 330.97 406.77
90.00 615.19 622.71
90.00 439.36 448.85
90.00 1126.31 1236.72
90.00 669.41 785.94
90.00 743.95 822.73
90.00 461.24 565.34
90.00 1399.61 1551.68
90.00 1040.01 1049.12
90.00 532.84 582.86
90.00 709.01 731.94
90.00 920.70 1114.72
90.00 692.92 755.83
90.00 1094.77 1095.49
90.00 474.09 479.67
90.00 1390.42 1416.33
90.00 519.86 576.85
90.00 753.90 755.62
90.00 1184.35 1251.83
90.00 734.54 853.97
90.00 996.71 1526.14
90.00 1153.44 1231.17
90.00 1156.25 1324.95
90.00 1065.80 1179.69
90.00 737.19 810.17
90.00 745.71 753.31
90.00 761.63 859.22
90.00 560.89 568.03
90.00 480.72 519.36
90.00 506.38 527.21
90.00 573.62 671.46
90.00 336.51 424.66
90.00 357.09 387.37
90.00 552.49 643.62
90.00 554.47 582.18
90.00 567.99 601.75
90.00 513.61 532.67
90.00 617.38 709.34
90.00 759.40 796.53
90.00 669.24 682.05
90.00 683.64 785.10
90.00 798.25 834.70
90.00 829.03 1002.17
90.00 658.28 710.56
90.00 518.44 561.86
90.00 800.30 843.77
90.00 1102.33 1108.50
90.00 1358.00 1576.58
90.00 916.21 1042.41
90.00 854.48 926.04
90.00 513.19 518.02
90.00 1026.87 1115.43
90.00 517.85 563.45
90.00 571.35 572.02
90.00 545.90 568.28
91.00 886.31 892.36
91.00 804.34 861.87
91.00 331.26 393.63
91.00 689.40 718.62
91.00 983.44 1282.87
91.00 1622.52 1846.52
91.00 535.49 610.40
91.00 632.24 666.30
91.00 705.35 777.75
91.00 473.96 478.58
91.00 538.47 563.83
91.00 703.21 825.33
91.00 521.17 622.96
91.00 565.05 570.13
91.00 727.57 886.18
91.00 600.58 646.90
91.00 145.02 764.36
91.00 1328.26 1358.79
91.00 499.50 524.61
91.00 688.18 731.35
91.00 952.24 991.59
91.00 503.02 514.03
91.00 809.67 887.61
91.00 699.85 707.29
91.00 923.77 1001.25
91.00 572.52 594.24
91.00 610.99 650.43
91.00 822.02 826.97
91.00 510.96 581.55
91.00 555.85 604.90
91.00 557.53 646.06
91.00 15.67 384.30
91.00 568.12 638.88
91.00 545.82 556.02
91.00 330.13 373.97
91.00 124.52 164.21
91.00 531.71 604.48
91.00 563.12 565.22
91.00 1088.26 1234.53
91.00 531.12 535.70
91.00 591.13 604.69
91.00 520.41 703.21
91.00 594.74 643.96
91.00 551.44 558.54
91.00 569.50 586.43
91.00 536.75 661.68
91.00 880.85 920.75
91.00 1120.18 1168.26
91.00 922.85 1020.02
91.00 566.44 583.53
91.00 882.95 1026.91
91.00 436.34 444.61
91.00 493.95 507.56
91.00 581.85 617.67
91.00 736.14 745.12
91.00 652.44 723.62
91.00 1169.27 1220.42
91.00 577.82 623.17
91.00 803.33 865.44
91.00 583.57 683.31
91.00 717.36 807.40
91.00 479.21 495.04
91.00 725.76 730.30
91.00 596.34 628.46
91.00 626.24 713.17
91.00 868.50 902.90
91.00 653.36 748.02
91.00 549.93 613.64
91.00 563.33 575.67
91.00 604.90 705.52
91.00 1225.12 1264.73
91.00 646.35 681.88
91.00 766.08 892.19
91.00 488.16 523.05
91.00 565.05 597.60
91.00 604.65 698.22
91.00 1352.87 1489.10
91.00 598.90 603.22
91.00 363.52 424.37
91.00 485.22 503.28
91.00 750.41 825.96
91.00 632.45 700.06
91.00 626.28 644.21
91.00 806.35 1327.34
91.00 623.72 623.88
91.00 512.56 652.52
91.00 635.01 698.13
91.00 622.83 637.03
91.00 917.39 994.11
91.00 466.91 475.89
91.00 566.23 598.48
91.00 554.97 572.52
91.00 647.44 671.80
91.00 674.07 768.39
91.00 519.91 536.83
91.00 534.52 569.88
91.00 603.35 619.85
91.00 641.06 649.04
91.00 1035.14 1368.37
91.00 604.61 643.45
91.00 563.12 743.15
91.00 1595.98 1634.95
91.00 582.90 641.69
91.00 799.46 800.18
91.00 543.59 545.44
91.00 570.68 658.74
91.00 791.49 952.70
91.00 1117.79 1159.78
91.00 557.45 634.85
91.00 642.49 644.29
91.00 525.87 577.69
91.00 603.31 717.87
91.00 502.14 548.04
91.00 687.21 764.15
91.00 636.23 703.13
91.00 554.34 561.82
91.00 477.41 510.71
91.00 526.33 696.33
91.00 742.73 802.11
91.00 597.89 638.33
91.00 334.33 408.74
91.00 402.91 430.92
91.00 564.80 571.05
91.00 744.79 964.04
91.00 616.03 667.64
91.00 440.95 677.97
91.00 605.87 625.10
91.00 522.30 538.13
91.00 489.88 506.09
91.00 604.94 610.66
91.00 976.18 982.56
91.00 574.83 616.54
91.00 627.96 629.30
91.00 1186.15 1205.68
91.00 604.31 606.96
91.00 540.99 562.53
91.00 939.81 1128.83
91.00 529.23 536.20
91.00 489.37 494.58
91.00 590.83 661.18
91.00 475.31 491.01
91.00 1210.13 1387.01
91.00 488.96 490.51
91.00 1172.38 1330.53
91.00 768.30 782.79
91.00 558.67 560.93
91.00 560.81 583.86
91.00 724.04 798.67
91.00 626.74 640.64
91.00 856.28 879.13
91.00 553.63 555.98
91.00 609.10 631.86
91.00 696.70 739.12
91.00 610.40 671.46
91.00 1223.82 1469.53
91.00 962.03 1061.60
91.00 595.87 626.57
91.00 466.82 880.89
91.00 577.52 610.19
91.00 1066.55 1266.11
91.00 528.05 560.77
91.00 1187.25 1222.31
91.00 592.98 611.29
91.00 602.93 704.60
91.00 830.71 1067.10
91.00 617.92 636.90
91.00 489.12 506.55
91.00 566.52 640.85
91.00 628.97 643.92
91.00 584.83 591.76
91.00 632.24 665.50
91.00 501.09 670.46
91.00 170.72 396.10
91.00 553.92 559.25
91.00 690.24 709.22
91.00 691.87 699.06
91.00 1465.50 1547.90
91.00 442.47 474.09
91.00 580.76 596.00
91.00 880.30 917.72
91.00 494.04 495.25
91.00 670.29 730.22
91.00 613.22 666.13
91.00 1076.46 1193.21
91.00 676.04 740.97
91.00 478.50 481.10
91.00 993.61 1158.10
91.00 1607.87 1767.74
91.00 711.53 729.21
91.00 533.22 645.26
91.00 539.85 555.31
91.00 1693.70 1807.59
91.00 626.36 686.37
91.00 960.10 1052.69
91.00 564.92 622.12
91.00 680.83 710.77
91.00 556.19 593.19
91.00 460.31 463.55
91.00 795.18 797.79
91.00 1019.01 1197.37
91.00 654.71 689.69
91.00 -195.90 132.54
91.00 497.86 605.99
91.00 567.49 645.47
91.00 976.01 980.76
91.00 802.49 882.82
91.00 465.98 496.39
91.00 553.46 600.58
91.00 1660.23 1823.17
91.00 421.64 450.11
91.00 584.83 601.00
91.00 619.77 620.36
91.00 635.18 769.77
91.00 985.59 1015.19
91.00 695.65 771.33
91.00 606.62 685.83
91.00 524.82 620.57
91.00 561.44 569.75
91.00 716.65 760.16
91.00 532.38 561.19
91.00 597.47 670.29
91.00 570.76 590.04
91.00 558.62 630.73
91.00 720.81 800.43
91.00 691.62 705.56
91.00 551.49 564.46
91.00 557.83 559.93
91.00 603.56 725.85
91.00 604.82 649.50
91.00 894.46 940.36
91.00 1126.48 1240.24
91.00 691.62 778.80
91.00 484.59 496.09
91.00 803.12 831.67
91.00 1302.02 1463.61
91.00 849.90 872.07
91.00 687.42 710.31
91.00 522.42 555.89
91.00 504.83 509.70
91.00 644.29 827.06
91.00 1413.77 1480.33
91.00 552.33 595.96
91.00 553.84 653.66
91.00 607.17 614.31
91.00 789.09 790.44
91.00 628.84 639.97
91.00 534.18 663.70
91.00 737.31 866.07
91.00 875.60 897.06
91.00 841.04 1025.65
91.00 542.83 545.19
91.00 732.19 786.61
91.00 985.54 999.65
91.00 446.46 448.98
91.00 495.63 574.88
91.00 581.22 596.08
91.00 635.85 688.01
91.00 515.33 534.27
91.00 546.07 548.67
91.00 553.17 648.24
91.00 897.86 1005.74
91.00 919.53 960.26
91.00 596.92 629.22
91.00 660.97 815.25
91.00 586.97 596.29
91.00 950.27 959.80
91.00 1486.25 1529.50
91.00 627.08 672.14
91.00 1384.75 1393.02
91.00 954.34 1013.81
91.00 713.88 871.86
91.00 610.11 635.35
91.00 1144.41 1225.88
91.00 724.34 859.31
91.00 620.06 659.50
91.00 1158.81 1443.71
91.00 584.79 635.18
91.00 638.79 660.67
91.00 -195.90 56.79
91.00 857.67 907.35
91.00 521.50 623.09
91.00 757.85 761.71
91.00 1390.04 1408.43
91.00 554.47 870.14
91.00 496.72 534.35
91.00 897.23 925.87
91.00 539.26 551.95
91.00 508.73 586.47
91.00 905.17 1054.37
91.00 1078.06 1197.91
91.00 983.28 1525.05
91.00 567.11 575.51
91.00 572.27 632.91
91.00 30.16 334.71
91.00 1216.68 1698.53
91.00 465.90 469.18
91.00 371.33 622.37
91.00 692.88 734.83
91.00 112.30 276.42
91.00 722.07 780.99
91.00 795.60 882.40
91.00 578.36 613.64
91.00 1065.96 1939.71
91.00 1288.91 1375.05
91.00 684.94 815.17
91.00 564.55 569.88
91.00 782.29 801.52
91.00 609.69 615.02
91.00 1201.31 1971.00
91.00 556.82 685.36
91.00 412.99 421.85
91.00 599.82 729.08
91.00 608.72 689.02
91.00 544.35 546.07
91.00 -195.90 63.38
91.00 618.97 620.27
91.00 511.42 525.83
91.00 453.18 750.25
91.00 1318.65 1390.37
91.00 501.97 525.53
91.00 747.01 766.62
91.00 570.43 585.38
91.00 630.39 703.00
91.00 505.71 558.33
91.00 583.86 614.77
91.00 705.61 956.32
91.00 755.03 777.75
91.00 515.92 534.06
91.00 752.35 793.33
91.00 1347.12 1953.61
91.00 1384.16 1495.36
91.00 469.18 513.40
91.00 468.59 483.92
91.00 713.63 717.78
91.00 512.72 518.69
91.00 1216.22 1294.58
91.00 518.90 587.26
91.00 577.02 730.55
91.00 653.99 691.92
91.00 842.47 851.92
91.00 562.78 648.96
91.00 538.30 572.31
91.00 544.77 567.57
91.00 667.52 850.28
91.00 514.11 518.60
91.00 778.76 780.99
91.00 -195.90 61.32
91.00 607.72 611.62
91.00 -195.90 55.53
91.00 597.18 747.48
91.00 628.67 655.42
91.00 1655.53 1724.36
91.00 852.59 930.19
91.00 1176.75 1263.05
91.00 571.77 601.84
91.00 632.70 764.82
91.00 607.13 686.41
91.00 636.65 657.98
91.00 835.79 898.15
91.00 635.22 679.78
91.00 538.13 588.65
91.00 1058.95 1115.14
91.00 517.09 526.46
91.00 772.46 790.48
91.00 463.80 496.85
91.00 1205.68 1400.58
91.00 665.04 721.94
91.00 524.94 551.91
91.00 835.66 880.93
91.00 719.30 752.18
91.00 534.81 635.77
91.00 208.47 289.40
91.00 742.90 784.98
91.00 1278.12 1728.73
91.00 285.15 643.62
91.00 530.32 561.82
91.00 565.55 658.74
91.00 1279.76 1327.55
91.00 662.23 665.67
91.00 760.58 782.46
91.00 661.34 666.17
91.00 790.65 815.04
91.00 626.57 633.33
91.00 860.36 869.30
91.00 1237.93 1658.05
91.00 674.61 728.33
91.00 1104.85 1117.79
91.00 607.04 615.23
91.00 836.00 903.82
91.00 509.28 584.12
91.00 540.02 602.59
91.00 570.05 594.78
91.00 1467.27 1536.94
91.00 1690.60 1698.62
91.00 982.23 987.14
91.00 1140.42 1324.78
91.00 956.69 986.72
91.00 716.23 827.43
91.00 932.80 999.82
91.00 603.56 635.52
91.00 1201.27 1217.86
91.00 1031.11 1121.27
91.00 497.52 505.67
91.00 599.99 601.42
91.00 586.72 612.67
91.00 678.73 964.46
91.00 590.75 605.91
91.00 453.93 462.37
91.00 585.96 603.77
91.00 571.01 609.82
91.00 655.55 677.64
91.00 699.48 703.04
91.00 919.19 1038.25
91.00 529.14 544.51
91.00 511.72 636.27
91.00 1723.86 2026.22
91.00 872.49 908.27
91.00 425.04 593.90
91.00 777.04 855.11
91.00 1111.70 1117.24
91.00 683.52 744.33
91.00 774.73 816.43
91.00 1045.51 1203.25
91.00 799.63 1072.52
91.00 705.40 705.90
91.00 829.03 907.22
91.00 1060.80 1071.84
91.00 621.95 629.05
91.00 551.02 580.55
91.00 478.50 504.83
91.00 813.24 835.12
91.00 561.44 583.99
91.00 711.11 714.43
91.00 1546.85 1558.40
91.00 716.44 766.08
91.00 372.29 508.82
91.00 840.79 1079.02
91.00 599.11 614.86
91.00 562.66 581.13
91.00 1313.65 1369.80
91.00 525.45 542.83
91.00 473.67 512.60
91.00 809.46 825.33
91.00 542.71 629.68
91.00 583.57 611.45
91.00 1081.63 1092.50
91.00 -195.90 123.77
91.00 842.34 857.33
91.00 525.62 630.94
91.00 578.78 641.65
91.00 682.76 710.69
91.00 949.97 1082.80
91.00 537.92 540.44
91.00 1942.77 2003.25
91.00 471.40 577.06
91.00 931.50 961.40
91.00 701.57 720.05
91.00 568.91 579.33
91.00 395.10 561.73
91.00 486.18 502.98
91.00 577.35 725.76
91.00 664.83 677.81
91.00 520.87 578.28
91.00 919.86 924.57
91.00 546.15 640.43
91.00 979.62 1070.75
91.00 914.07 937.04
91.00 539.85 564.29
91.00 665.04 687.17
91.00 533.26 610.87
91.00 687.21 732.65
91.00 240.01 387.41
91.00 297.58 397.45
91.00 542.29 577.19
91.00 595.45 597.09
91.00 564.17 865.27
91.00 1259.73 1417.75
91.00 639.80 678.98
91.00 567.65 579.50
91.00 530.91 627.29
91.00 659.87 688.60
91.00 879.21 913.86
91.00 536.24 577.65
91.00 371.37 395.56
91.00 608.60 665.29
91.00 99.66 230.81
91.00 531.37 548.17
91.00 613.85 670.75
91.00 535.32 655.59
91.00 1762.45 1874.11
91.00 604.94 619.27
91.00 490.09 592.68
91.00 764.11 811.77
91.00 547.12 628.76
91.00 487.44 489.17
91.00 642.40 729.12
91.00 589.91 595.87
91.00 634.68 688.09
91.00 115.83 118.98
91.00 577.86 587.89
92.00 590.12 636.69
92.00 771.37 831.51
92.00 511.30 517.76
92.00 569.46 597.64
92.00 1297.40 1428.13
92.00 583.28 764.48
92.00 1018.85 1121.48
92.00 652.61 676.50
92.00 1332.04 1400.33
92.00 646.35 690.70
92.00 534.56 633.96
92.00 576.68 577.40
92.00 507.26 522.30
92.00 1086.88 1118.04
92.00 562.99 617.88
92.00 1317.77 1567.59
92.00 535.02 641.69
92.00 575.67 681.29
92.00 587.01 611.75
92.00 530.99 538.68
92.00 654.71 711.70
92.00 274.11 377.08
92.00 591.21 663.61
92.00 546.78 635.31
92.00 748.99 782.33
92.00 507.14 576.60
92.00 1237.43 1554.36
92.00 500.67 523.73
92.00 631.19 645.93
92.00 109.11 215.99
92.00 569.59 864.47
92.00 752.64 908.23
92.00 941.45 985.46
92.00 599.86 671.51
92.00 503.49 554.72
92.00 599.44 608.26
92.00 877.91 933.89
92.00 965.72 1025.31
92.00 515.54 553.21
92.00 721.48 812.82
92.00 557.99 608.77
92.00 698.01 731.43
92.00 531.20 630.39
92.00 510.12 534.52
92.00 501.13 555.43
92.00 597.30 649.75
92.00 862.58 935.91
92.00 790.56 806.27
92.00 769.98 806.56
92.00 856.75 960.35
92.00 1749.56 1758.33
92.00 1131.31 1188.42
92.00 495.97 529.44
92.00 608.47 660.29
92.00 589.53 686.83
92.00 569.38 575.84
92.00 902.10 1013.22
92.00 524.61 634.55
92.00 802.82 885.05
92.00 688.60 706.57
92.00 669.66 810.38
92.00 731.48 753.56
92.00 812.02 824.87
92.00 725.43 909.91
92.00 1576.08 1598.46
92.00 656.30 699.18
92.00 597.76 598.98
92.00 628.59 635.01
92.00 509.28 553.08
92.00 509.15 538.13
92.00 451.83 467.08
92.00 640.98 717.83
92.00 701.03 720.14
92.00 545.31 555.05
92.00 1213.87 1343.59
92.00 827.60 901.68
92.00 1067.69 1124.59
92.00 568.41 704.09
92.00 577.40 602.30
92.00 1005.07 1007.05
92.00 513.19 557.99
92.00 522.51 536.24
92.00 746.05 911.72
92.00 527.97 624.93
92.00 934.69 974.71
92.00 586.80 628.76
92.00 693.09 734.54
92.00 637.41 658.32
92.00 587.26 648.75
92.00 575.55 598.02
92.00 798.42 798.88
92.00 519.44 527.88
92.00 1567.76 1622.61
92.00 196.17 704.56
92.00 496.43 504.03
92.00 604.23 711.19
92.00 2.99 162.57
92.00 1027.50 1057.15
92.00 912.52 1026.11
92.00 526.46 694.18
92.00 38.14 310.98
92.00 581.81 612.29
92.00 618.89 686.62
92.00 746.93 773.26
92.00 819.45 828.48
92.00 512.77 521.54
92.00 155.39 205.45
92.00 1158.31 1210.97
92.00 607.72 634.43
92.00 435.87 517.43
92.00 457.84 483.71
92.00 669.15 740.59
92.00 777.46 826.05
92.00 1186.87 1236.63
92.00 629.68 707.62
92.00 487.74 493.95
92.00 571.26 577.31
92.00 684.40 756.92
92.00 648.79 651.06
92.00 149.89 276.76
92.00 658.53 663.95
92.00 723.62 727.49
92.00 549.85 573.62
92.00 792.28 897.40
92.00 676.04 721.40
92.00 592.93 627.20
92.00 691.12 705.19
92.00 590.54 630.39
92.00 827.14 907.81
92.00 686.50 730.51
92.00 625.14 680.96
92.00 663.36 747.35
92.00 631.07 654.67
92.00 607.34 630.35
92.00 1203.41 1218.70
92.00 635.31 659.83
92.00 927.72 1011.12
92.00 1395.08 1427.12
92.00 526.25 532.76
92.00 1335.03 1543.49
92.00 630.31 642.95
92.00 577.02 639.97
92.00 621.66 696.24
92.00 603.56 630.52
92.00 1225.63 1245.41
92.00 1342.29 1557.51
92.00 1102.67 1169.73
92.00 825.00 825.04
92.00 630.69 640.22
92.00 620.31 626.03
92.00 556.44 568.70
92.00 792.83 797.16
92.00 477.95 480.43
92.00 703.80 721.69
92.00 617.25 662.14
92.00 493.62 538.47
92.00 546.66 569.59
92.00 670.71 705.48
92.00 484.71 686.58
92.00 554.93 574.75
92.00 627.62 747.10
92.00 982.35 1045.64
92.00 777.75 874.80
92.00 527.72 541.78
92.00 578.87 621.78
92.00 594.78 769.56
92.00 562.03 670.54
92.00 580.67 615.91
92.00 790.90 866.95
92.00 452.34 466.11
92.00 810.51 1072.47
92.00 596.59 666.17
92.00 794.59 795.98
92.00 583.61 605.57
92.00 541.15 607.00
92.00 641.19 680.28
92.00 523.60 667.64
92.00 570.43 583.02
92.00 268.99 310.35
92.00 614.31 667.60
92.00 598.18 617.96
92.00 1040.56 1084.32
92.00 1020.74 1066.30
92.00 1421.74 1464.62
92.00 617.63 641.06
92.00 1393.31 1458.99
92.00 794.55 833.61
92.00 487.53 516.04
92.00 558.92 673.94
92.00 560.18 583.36
92.00 598.52 672.85
92.00 520.12 607.67
92.00 1733.68 1780.72
92.00 589.62 859.10
92.00 600.75 608.39
92.00 1394.78 1502.33
92.00 444.61 459.68
92.00 584.41 604.61
92.00 236.27 246.81
92.00 538.51 631.74
92.00 565.13 589.53
92.00 862.42 1007.72
92.00 636.31 730.51
92.00 546.91 558.88
92.00 687.76 705.02
92.00 792.45 899.16
92.00 597.68 610.36
92.00 662.14 689.48
92.00 506.05 544.35
92.00 594.11 643.87
92.00 585.50 815.46
92.00 981.09 1077.64
92.00 608.01 614.81
92.00 536.37 546.07
92.00 835.37 902.73
92.00 618.22 684.69
92.00 805.05 811.64
92.00 1399.66 1429.05
92.00 657.35 659.71
92.00 650.59 710.10
92.00 360.70 687.76
92.00 471.91 485.01
92.00 613.13 635.01
92.00 562.32 689.73
92.00 569.54 587.85
92.00 565.39 607.88
92.00 887.49 1014.44
92.00 584.54 596.34
92.00 675.33 692.76
92.00 1197.24 1259.22
92.00 825.21 992.39
92.00 531.62 537.63
92.00 630.06 701.11
92.00 468.80 497.94
92.00 696.41 723.45
92.00 549.09 595.83
92.00 530.87 601.29
92.00 489.00 496.81
92.00 1059.29 1913.13
92.00 511.67 619.85
92.00 624.47 629.72
92.00 563.45 589.32
92.00 488.20 522.72
92.00 838.27 935.82
92.00 1174.35 1198.88
92.00 618.64 627.24
92.00 587.77 624.05
92.00 572.40 613.43
92.00 728.91 742.27
92.00 998.60 1090.62
92.00 1490.20 1672.29
92.00 632.45 662.65
92.00 729.50 783.67
92.00 993.82 1746.32
92.00 724.46 809.38
92.00 475.05 493.49
92.00 745.46 866.82
92.00 641.82 682.13
92.00 455.23 469.72
92.00 1247.63 1284.84
92.00 600.66 615.65
92.00 1119.76 1311.97
92.00 1176.79 1263.72
92.00 702.20 710.18
92.00 591.17 593.94
92.00 749.28 760.33
92.00 615.53 636.57
92.00 591.46 599.53
92.00 814.12 829.16
92.00 603.52 629.76
92.00 949.76 973.95
92.00 558.58 562.61
92.00 696.66 784.77
92.00 514.19 526.58
92.00 685.91 805.39
92.00 1085.20 1094.73
92.00 826.93 830.58
92.00 643.20 699.39
92.00 327.06 368.30
92.00 710.18 877.20
92.00 883.75 911.09
92.00 552.96 555.39
92.00 808.41 833.14
92.00 584.58 750.67
92.00 637.07 664.66
92.00 580.34 602.68
92.00 1140.59 1187.33
92.00 526.20 561.90
92.00 989.58 1022.25
92.00 686.75 707.62
92.00 613.47 623.30
92.00 875.10 1034.93
92.00 588.10 778.13
92.00 856.33 898.95
92.00 643.03 643.79
92.00 820.80 843.77
92.00 483.96 484.76
92.00 578.57 594.95
92.00 663.74 667.52
92.00 583.82 599.02
92.00 686.33 903.99
92.00 555.01 755.16
92.00 678.81 756.04
92.00 566.81 586.43
92.00 585.63 653.36
92.00 639.51 646.39
92.00 695.61 743.19
92.00 1489.15 1659.02
92.00 654.20 764.57
92.00 551.78 605.53
92.00 511.38 664.49
92.00 133.64 184.49
92.00 790.77 834.28
92.00 840.12 874.26
92.00 593.06 597.81
92.00 653.57 665.71
92.00 618.17 630.52
92.00 1217.82 1456.85
92.00 628.13 709.51
92.00 727.32 748.32
92.00 760.91 861.49
92.00 618.76 624.89
92.00 719.72 863.93
92.00 529.19 583.82
92.00 507.14 537.29
92.00 1915.02 2013.03
92.00 755.83 866.24
92.00 644.29 677.39
92.00 1113.25 1176.66
92.00 947.92 1078.06
92.00 583.61 583.95
92.00 140.82 750.58
92.00 729.54 799.00
92.00 1318.06 1387.39
92.00 499.62 512.47
92.00 721.23 1104.01
92.00 548.63 600.87
92.00 770.36 778.43
92.00 604.57 695.49
92.00 767.30 801.31
92.00 675.12 706.15
92.00 567.40 571.01
92.00 472.58 513.35
92.00 535.65 550.77
92.00 1360.68 1410.95
92.00 550.23 556.06
92.00 605.57 702.54
92.00 603.47 607.34
92.00 551.28 554.51
92.00 504.87 509.53
92.00 1002.09 1135.47
92.00 894.79 977.06
92.00 563.08 567.28
92.00 576.51 669.66
92.00 511.00 517.60
92.00 607.46 618.85
92.00 781.58 788.67
92.00 548.29 551.07
92.00 832.60 890.13
92.00 1128.62 1211.27
92.00 1074.15 1184.98
92.00 628.17 666.51
92.00 516.76 633.88
92.00 844.02 869.30
92.00 543.67 579.20
92.00 702.83 782.25
92.00 704.05 716.40
92.00 699.85 738.40
92.00 67.07 72.24
92.00 517.39 517.72
92.00 694.94 760.91
92.00 634.09 637.95
92.00 699.14 792.49
92.00 571.35 634.76
92.00 635.01 700.61
92.00 706.57 739.08
92.00 526.08 532.04
92.00 548.76 549.55
92.00 652.23 657.61
92.00 1363.88 1443.58
92.00 631.40 695.91
92.00 662.60 707.20
92.00 574.04 595.33
92.00 540.65 543.80
92.00 567.19 625.40
92.00 494.96 503.74
92.00 673.86 727.02
92.00 1273.33 1291.77
92.00 579.96 645.97
92.00 519.95 528.77
92.00 589.32 612.50
92.00 730.55 883.83
92.00 579.45 600.79
92.00 2099.84 2162.16
92.00 457.92 477.11
92.00 852.46 867.71
92.00 500.04 538.68
92.00 594.87 610.78
92.00 680.96 767.17
92.00 464.56 525.45
92.00 579.71 588.15
92.00 558.46 608.56
92.00 630.90 633.84
92.00 460.69 472.16
92.00 691.83 710.10
92.00 597.60 737.27
92.00 747.94 881.86
92.00 440.49 441.00
92.00 647.61 686.96
92.00 588.44 608.51
92.00 782.75 830.58
92.00 535.65 553.50
92.00 525.24 544.68
92.00 513.98 577.98
92.00 614.81 623.67
92.00 696.33 781.95
92.00 668.15 674.24
92.00 574.25 630.14
92.00 734.83 787.41
92.00 975.55 1034.51
92.00 475.10 862.42
92.00 704.89 708.55
92.00 619.73 653.83
92.00 1092.59 1163.90
92.00 516.88 701.32
92.00 523.85 609.48
92.00 713.54 733.91
92.00 564.80 565.85
92.00 1122.28 1172.88
92.00 711.53 723.96
92.00 758.69 850.32
92.00 560.43 614.52
92.00 494.54 512.68
92.00 861.28 877.58
92.00 623.04 701.07
92.00 913.06 1121.15
92.00 617.38 624.89
92.00 644.25 666.13
92.00 509.78 535.36
92.00 244.88 354.28
92.00 1121.23 1372.74
92.00 569.00 634.80
92.00 656.47 823.53
92.00 656.51 687.67
92.00 835.50 1051.69
92.00 1053.24 1065.63
92.00 465.27 530.40
92.00 897.69 897.77
92.00 468.76 472.70
92.00 567.82 631.65
92.00 528.18 538.01
92.00 560.47 723.50
92.00 1054.96 1226.09
92.00 519.40 529.77
92.00 994.66 996.84
92.00 544.72 551.91
92.00 530.49 592.18
92.00 886.60 1102.16
92.00 934.69 958.33
92.00 744.41 752.35
92.00 556.69 677.05
92.00 575.93 616.58
92.00 1172.38 1196.48
92.00 1223.57 1554.91
92.00 705.82 708.71
92.00 617.96 675.08
92.00 1136.39 2211.16
92.00 555.73 577.48
92.00 915.87 1015.07
92.00 843.81 868.88
92.00 579.58 612.00
92.00 835.20 850.24
92.00 966.31 1216.47
92.00 604.73 620.06
92.00 812.99 854.86
92.00 826.05 1001.80
92.00 652.99 659.24
92.00 750.04 882.45
92.00 534.02 634.59
92.00 559.59 646.86
92.00 701.78 726.06
92.00 762.72 907.01
92.00 630.27 719.13
92.00 572.61 642.87
92.00 743.15 819.66
92.00 757.76 773.34
92.00 542.88 585.75
92.00 612.59 621.66
92.00 916.84 927.34
92.00 668.06 818.57
92.00 577.61 577.90
92.00 1404.86 1555.25
92.00 579.16 731.10
92.00 598.39 639.04
92.00 495.38 730.09
92.00 941.45 1138.87
92.00 524.06 531.92
92.00 565.72 624.39
92.00 582.69 587.73
92.00 635.27 780.82
93.00 565.34 570.01
93.00 591.67 617.38
93.00 1247.42 1333.26
93.00 576.98 665.96
93.00 50.11 92.44
93.00 491.22 564.80
93.00 777.21 792.45
93.00 586.30 620.82
93.00 570.59 571.43
93.00 171.43 327.23
93.00 637.87 658.36
93.00 487.11 498.28
93.00 525.95 531.79
93.00 1087.47 1198.37
93.00 567.95 586.55
93.00 557.70 568.79
93.00 704.05 834.70
93.00 514.99 515.37
93.00 1205.60 1264.68
93.00 -195.90 188.69
93.00 497.44 529.48
93.00 623.13 740.84
93.00 647.11 658.45
93.00 610.49 653.28
93.00 564.80 618.43
93.00 852.97 873.12
93.00 580.21 590.08
93.00 1077.72 1106.91
93.00 552.91 616.87
93.00 755.24 773.30
93.00 556.52 558.96
93.00 532.97 535.70
93.00 560.89 576.09
93.00 515.50 602.17
93.00 852.29 863.63
93.00 559.42 606.75
93.00 1821.37 1869.07
93.00 648.58 939.56
93.00 804.42 922.51
93.00 578.99 616.16
93.00 526.50 609.86
93.00 1034.80 1071.84
93.00 879.13 907.90
93.00 956.65 1023.21
93.00 515.58 516.59
93.00 591.25 606.33
93.00 544.22 599.57
93.00 750.04 784.89
93.00 1072.68 1135.97
93.00 1260.44 1444.34
93.00 706.24 866.32
93.00 551.19 557.91
93.00 629.18 824.75
93.00 1313.65 1338.30
93.00 573.15 620.82
93.00 508.15 556.57
93.00 559.30 622.04
93.00 799.93 904.70
93.00 610.53 652.78
93.00 674.11 739.83
93.00 564.63 581.55
93.00 982.77 987.10
93.00 529.44 607.59
93.00 571.26 608.77
93.00 603.64 707.50
93.00 483.50 501.47
93.00 533.51 536.07
93.00 562.36 596.59
93.00 643.75 678.31
93.00 591.67 642.66
93.00 558.96 645.89
93.00 1086.92 1145.96
93.00 627.24 705.40
93.00 735.46 810.47
93.00 737.14 807.95
93.00 486.39 491.10
93.00 654.62 724.55
93.00 537.67 550.14
93.00 780.65 836.21
93.00 748.82 797.24
93.00 735.42 779.85
93.00 624.60 761.17
93.00 927.38 1129.33
93.00 1162.38 1214.84
93.00 730.64 754.95
93.00 596.08 605.20
93.00 1388.11 1425.36
93.00 646.35 680.83
93.00 1512.58 1515.69
93.00 896.81 1003.39
93.00 586.30 655.38
93.00 1004.53 1011.54
93.00 497.40 576.72
93.00 550.52 645.72
93.00 736.30 755.12
93.00 186.89 214.64
93.00 -195.90 58.55
93.00 770.66 790.60
93.00 752.30 758.39
93.00 894.63 904.66
93.00 525.41 619.89
93.00 717.49 853.85
93.00 752.18 894.79
93.00 557.99 658.45
93.00 543.59 596.55
93.00 1605.01 1666.36
93.00 1334.86 1543.78
93.00 623.42 843.94
93.00 521.46 533.68
93.00 789.18 821.22
93.00 472.07 501.93
93.00 590.67 608.56
93.00 525.03 533.72
93.00 578.40 645.72
93.00 620.19 700.57
93.00 831.93 833.06
93.00 875.73 1075.46
93.00 713.92 938.72
93.00 539.73 691.75
93.00 732.48 733.11
93.00 612.71 665.17
93.00 1695.47 1823.47
93.00 491.22 514.95
93.00 632.54 662.52
93.00 600.12 629.47
93.00 776.33 794.09
93.00 536.12 544.89
93.00 907.81 943.80
93.00 565.60 582.39
93.00 617.88 680.70
93.00 531.96 648.45
93.00 903.19 924.86
93.00 644.25 709.09
93.00 480.81 483.79
93.00 1213.83 1726.80
93.00 593.65 649.71
93.00 473.12 485.05
93.00 523.43 550.35
93.00 587.22 593.56
93.00 710.14 835.62
93.00 1529.29 1541.68
93.00 896.01 1033.38
93.00 441.33 460.48
93.00 756.42 799.13
93.00 764.95 881.73
93.00 989.58 1002.64
93.00 597.64 611.45
93.00 1171.67 1230.88
93.00 598.23 635.48
93.00 719.30 780.48
93.00 1329.82 1373.03
93.00 667.77 787.54
93.00 677.97 772.84
93.00 -195.90 129.48
93.00 620.73 620.78
93.00 1167.51 1214.42
93.00 545.77 554.38
93.00 641.69 642.74
93.00 502.44 684.82
93.00 -195.90 61.78
93.00 558.33 618.80
93.00 484.25 544.81
93.00 67.75 175.97
93.00 529.86 535.82
93.00 940.36 957.95
93.00 1465.08 1593.25
93.00 1427.88 1458.32
93.00 561.23 603.22
93.00 587.81 596.29
93.00 877.28 891.35
93.00 617.84 631.61
93.00 518.48 580.76
93.00 584.20 585.38
93.00 485.89 686.46
93.00 686.46 719.67
93.00 552.07 555.89
93.00 -195.90 159.04
93.00 1134.42 1243.98
93.00 487.99 497.27
93.00 624.98 709.26
93.00 547.58 598.69
93.00 507.14 509.32
93.00 544.93 567.40
93.00 524.61 619.85
93.00 532.80 543.93
93.00 892.74 932.08
93.00 906.51 1073.52
93.00 775.15 873.29
93.00 829.79 843.64
93.00 1258.80 1303.95
93.00 826.76 1346.45
93.00 570.05 578.07
93.00 517.97 708.84
93.00 984.07 1001.59
93.00 591.30 610.03
93.00 822.77 880.64
93.00 887.32 1006.04
93.00 642.78 692.21
93.00 530.70 614.18
93.00 475.35 500.97
93.00 1021.07 1079.44
93.00 541.15 546.66
93.00 1127.32 1260.74
93.00 675.20 690.66
93.00 836.71 955.69
93.00 665.38 699.77
93.00 499.58 500.42
93.00 648.75 655.97
93.00 625.65 716.69
93.00 994.19 1226.43
93.00 1183.80 1578.30
93.00 1297.15 1297.90
93.00 924.95 1115.14
93.00 665.63 669.49
93.00 544.18 566.10
93.00 517.81 518.35
93.00 507.81 632.79
93.00 677.22 692.55
93.00 554.63 569.25
93.00 1465.97 1518.42
93.00 586.51 684.90
93.00 568.28 589.03
93.00 1066.76 1335.11
93.00 598.23 740.67
93.00 576.93 589.45
93.00 588.99 591.59
93.00 541.41 551.70
93.00 759.57 885.51
93.00 535.74 561.40
93.00 701.36 727.74
93.00 600.87 604.61
93.00 174.62 212.38
93.00 646.02 709.26
93.00 1136.68 2210.70
93.00 464.56 470.10
93.00 759.28 875.39
93.00 549.60 614.44
93.00 1699.12 1739.94
93.00 554.47 560.39
93.00 521.00 524.23
93.00 715.98 738.32
93.00 737.02 926.25
93.00 730.09 796.19
93.00 1035.56 1045.34
93.00 926.54 970.55
93.00 532.42 534.31
93.00 738.32 775.82
93.00 534.23 578.40
93.00 856.96 863.09
93.00 639.76 722.15
93.00 900.25 1179.48
93.00 662.35 665.67
93.00 514.70 524.44
93.00 618.26 633.00
93.00 508.02 542.16
93.00 763.52 775.32
93.00 611.75 626.40
93.00 995.54 1144.24
93.00 569.12 637.36
93.00 589.24 605.07
93.00 747.81 753.14
93.00 535.32 642.07
93.00 616.24 620.02
93.00 615.23 633.80
93.00 519.40 553.63
93.00 525.91 570.64
93.00 622.83 711.11
93.00 603.85 846.67
93.00 573.66 588.52
93.00 544.81 578.95
93.00 1162.26 1250.36
93.00 563.08 583.78
93.00 649.80 778.26
93.00 711.99 768.09
93.00 720.51 739.62
93.00 539.05 567.70
93.00 647.78 699.90
93.00 927.80 962.49
93.00 475.05 483.16
93.00 372.92 404.92
93.00 1256.45 1350.56
93.00 647.44 665.08
93.00 642.40 658.57
93.00 469.85 491.43
93.00 717.62 820.04
93.00 107.64 312.45
93.00 1556.76 1560.16
93.00 563.03 588.02
93.00 667.52 677.43
93.00 728.12 890.76
93.00 428.23 438.31
93.00 730.09 933.81
93.00 870.81 887.95
93.00 853.60 977.86
93.00 599.07 694.39
93.00 558.88 585.08
93.00 896.77 898.74
93.00 612.42 743.49
93.00 1218.78 1343.17
93.00 701.24 755.20
93.00 555.22 582.10
93.00 733.95 881.14
93.00 532.17 766.33
93.00 725.85 777.25
93.00 521.71 528.77
93.00 604.82 649.75
93.00 598.77 651.56
93.00 1112.20 1115.27
93.00 971.48 1033.67
93.00 618.47 711.70
93.00 948.80 1000.37
93.00 1159.99 1205.18
93.00 633.71 640.81
93.00 1226.47 1232.31
93.00 571.18 592.81
93.00 1527.61 1543.66
93.00 978.70 994.57
93.00 904.79 932.80
93.00 859.01 875.94
93.00 1418.05 1439.47
93.00 541.57 643.50
93.00 930.11 947.92
93.00 634.64 691.45
93.00 571.98 574.71
93.00 798.21 1227.98
93.00 622.88 644.00
93.00 714.93 760.24
93.00 529.23 531.96
93.00 492.31 521.42
93.00 794.17 833.69
93.00 628.21 699.35
93.00 355.54 522.30
93.00 647.78 675.33
93.00 575.42 715.98
93.00 589.70 638.16
93.00 550.98 555.98
93.00 622.25 664.83
93.00 540.69 547.75
93.00 584.54 601.08
93.00 1084.06 1132.53
93.00 1125.97 1288.62
93.00 594.99 624.30
93.00 832.43 943.97
93.00 589.24 616.49
93.00 556.48 576.93
93.00 583.49 629.34
93.00 612.34 618.72
93.00 1105.06 1126.14
93.00 471.78 474.38
93.00 876.36 899.92
93.00 1020.69 1131.35
93.00 1066.59 1101.87
93.00 572.52 578.28
93.00 548.29 648.41
93.00 574.54 601.54
93.00 458.17 461.03
93.00 561.61 597.39
93.00 566.65 611.62
93.00 1077.47 1164.74
93.00 600.62 735.51
93.00 781.70 832.89
93.00 1525.01 1809.90
93.00 707.03 740.17
93.00 1179.52 1256.54
93.00 1257.63 1265.31
93.00 1135.09 1193.96
93.00 557.11 583.44
93.00 624.22 669.28
93.00 786.74 810.30
93.00 946.24 972.99
93.00 498.49 533.26
93.00 835.24 1073.02
93.00 489.17 505.21
93.00 538.59 583.86
93.00 1672.54 1941.35
93.00 714.26 798.16
93.00 983.91 1039.30
93.00 522.55 583.40
93.00 414.37 546.78
93.00 1331.16 1341.95
93.00 1269.81 1726.75
93.00 1222.31 1230.84
93.00 13.07 308.04
93.00 569.46 607.51
93.00 524.65 666.64
93.00 598.10 614.02
93.00 901.43 916.67
93.00 554.59 598.02
93.00 607.76 662.90
93.00 842.93 935.82
93.00 1537.15 1583.84
93.00 479.34 502.18
93.00 822.23 921.50
93.00 1076.04 1133.28
93.00 573.95 575.25
93.00 815.13 849.48
93.00 522.72 789.51
93.00 366.46 416.60
93.00 524.36 562.78
93.00 535.61 566.90
93.00 521.63 553.59
93.00 1296.56 1352.12
93.00 672.81 675.12
93.00 832.39 1001.29
93.00 1344.43 1576.12
93.00 714.64 767.55
93.00 753.06 814.42
93.00 677.64 747.90
93.00 585.50 592.77
93.00 567.99 620.23
93.00 1192.37 1314.03
93.00 898.70 905.88
93.00 567.53 585.08
93.00 996.00 1218.45
93.00 614.39 626.78
93.00 583.99 608.77
93.00 664.66 673.56
93.00 1208.79 1317.51
93.00 519.32 598.10
93.00 883.29 1439.00
93.00 1244.06 1266.11
93.00 986.38 1072.14
93.00 934.60 1122.91
93.00 509.24 519.61
93.00 859.48 881.94
93.00 1162.22 1300.21
93.00 488.54 1123.46
93.00 550.60 654.25
93.00 836.34 1078.98
93.00 529.52 585.80
93.00 876.06 992.64
93.00 600.16 626.95
93.00 1398.73 1429.43
93.00 711.32 760.24
93.00 497.77 516.63
93.00 1335.32 1480.03
93.00 1069.87 1074.99
93.00 720.51 721.52
93.00 1126.48 1261.32
93.00 633.42 682.55
93.00 565.89 573.74
93.00 662.06 730.68
93.00 485.01 562.49
93.00 1121.65 1150.58
93.00 536.24 551.23
93.00 115.75 116.54
93.00 671.55 787.58
93.00 559.21 559.84
93.00 644.04 707.03
93.00 636.94 638.46
93.00 516.21 605.70
93.00 568.58 579.29
93.00 526.50 528.47
93.00 653.95 705.35
93.00 1189.64 1385.00
93.00 663.95 740.04
93.00 555.56 560.51
93.00 521.67 539.89
93.00 653.24 710.14
93.00 531.75 585.92
93.00 1278.84 1331.67
93.00 547.58 562.95
93.00 650.01 671.63
93.00 605.57 640.35
93.00 1156.09 1362.95
93.00 732.99 791.57
93.00 644.59 668.94
93.00 678.14 811.90
93.00 515.66 542.96
93.00 350.96 426.72
93.00 765.70 801.52
93.00 552.83 619.68
93.00 1009.40 1168.18
93.00 543.25 575.38
93.00 782.21 790.86
93.00 1040.89 1114.76
93.00 733.49 748.48
93.00 1196.78 2131.25
93.00 497.82 509.74
93.00 523.01 528.35
93.00 830.79 873.04
93.00 559.88 630.35
93.00 554.30 576.98
93.00 603.64 770.57
93.00 548.50 553.84
93.00 587.60 595.75
93.00 966.14 1009.02
93.00 668.06 677.72
93.00 1184.85 1206.23
93.00 681.42 734.29
93.00 1013.47 1132.36
93.00 654.37 913.35
93.00 532.59 537.67
93.00 717.87 787.20
93.00 631.86 725.89
93.00 566.90 599.99
93.00 513.19 622.25
93.00 1119.97 1271.36
93.00 1454.33 1573.01
93.00 608.89 653.62
94.00 488.96 500.29
94.00 297.88 523.60
94.00 602.17 700.99
94.00 513.40 637.36
94.00 698.51 712.24
94.00 442.68 443.43
94.00 1609.80 1886.17
94.00 671.46 794.51
94.00 957.07 1046.14
94.00 1109.22 1124.42
94.00 574.41 618.89
94.00 583.91 607.76
94.00 633.96 681.54
94.00 530.53 554.84
94.00 496.85 499.24
94.00 515.58 623.97
94.00 503.32 687.13
94.00 574.50 633.96
94.00 890.43 914.19
94.00 935.99 946.74
94.00 1227.98 1253.81
94.00 711.36 829.53
94.00 736.72 810.09
94.00 1096.03 1776.52
94.00 651.52 755.12
94.00 568.20 679.70
94.00 603.85 648.54
94.00 127.09 141.45
94.00 567.99 581.89
94.00 500.67 517.72
94.00 485.01 507.85
94.00 642.11 657.90
94.00 477.20 487.91
94.00 970.30 980.92
94.00 868.29 870.35
94.00 946.70 1097.12
94.00 661.55 668.57
94.00 852.88 1116.78
94.00 778.76 907.77
94.00 697.63 713.00
94.00 573.74 614.69
94.00 465.56 501.26
94.00 587.60 626.49
94.00 596.17 604.99
94.00 629.93 639.34
94.00 493.24 765.79
94.00 703.51 865.82
94.00 438.98 472.16
94.00 640.18 737.19
94.00 515.41 545.86
94.00 1042.11 1162.05
94.00 604.48 624.93
94.00 574.54 607.76
94.00 612.17 635.81
94.00 1253.39 1255.19
94.00 1040.22 1116.65
94.00 596.46 610.74
94.00 808.33 814.54
94.00 819.29 832.26
94.00 1487.55 1620.30
94.00 727.02 798.42
94.00 -195.90 337.31
94.00 553.92 664.58
94.00 543.42 605.87
94.00 525.15 622.37
94.00 573.78 628.92
94.00 557.45 665.75
94.00 604.15 632.87
94.00 1129.29 1170.53
94.00 662.02 739.58
94.00 471.78 488.96
94.00 788.21 834.32
94.00 856.12 888.79
94.00 546.99 571.47
94.00 752.01 785.10
94.00 501.72 527.04
94.00 620.94 650.89
94.00 1920.85 1962.01
94.00 683.10 712.41
94.00 553.21 596.76
94.00 596.13 619.64
94.00 1059.87 1086.84
94.00 541.32 591.17
94.00 665.54 846.25
94.00 577.98 578.61
94.00 635.73 653.91
94.00 523.35 608.39
94.00 716.95 731.52
94.00 605.24 646.56
94.00 646.31 662.48
94.00 689.61 715.10
94.00 1235.96 1408.10
94.00 136.70 542.83
94.00 -195.90 209.10
94.00 536.75 583.02
94.00 618.76 624.98
94.00 610.03 923.43
94.00 541.32 566.60
94.00 1156.97 1263.89
94.00 618.64 663.32
94.00 949.51 1087.05
94.00 827.52 905.12
94.00 757.72 790.77
94.00 771.50 918.86
94.00 559.17 589.07
94.00 877.66 935.53
94.00 522.17 527.63
94.00 521.08 665.63
94.00 699.10 719.34
94.00 813.74 819.08
94.00 636.69 651.98
94.00 1067.77 1120.01
94.00 493.15 517.51
94.00 548.13 614.31
94.00 633.92 936.91
94.00 485.72 493.57
94.00 1272.62 1319.99
94.00 614.98 617.54
94.00 579.87 610.32
94.00 1489.44 1557.14
94.00 1174.86 1180.02
94.00 542.92 557.62
94.00 719.51 789.89
94.00 609.90 626.24
94.00 624.72 633.38
94.00 502.14 558.29
94.00 753.77 761.29
94.00 528.89 593.82
94.00 513.19 801.69
94.00 865.94 943.80
94.00 1571.54 1627.81
94.00 698.26 719.09
94.00 965.09 988.53
94.00 643.66 666.97
94.00 590.50 627.83
94.00 692.46 710.73
94.00 915.54 1032.75
94.00 544.05 591.67
94.00 1065.71 1198.16
94.00 723.29 739.66
94.00 676.92 804.71
94.00 564.00 626.82
94.00 599.70 659.83
94.00 610.45 661.76
94.00 1245.74 1389.37
94.00 850.32 1044.04
94.00 503.78 553.12
94.00 560.01 560.85
94.00 1545.34 1681.69
94.00 655.13 724.88
94.00 580.88 599.78
94.00 575.59 647.99
94.00 573.49 698.72
94.00 596.13 695.99
94.00 611.54 630.35
94.00 583.44 584.62
94.00 625.90 686.33
94.00 561.94 572.99
94.00 1624.41 2145.40
94.00 549.09 559.67
94.00 797.16 825.92
94.00 772.76 782.88
94.00 728.37 838.27
94.00 592.81 762.05
94.00 639.34 690.07
94.00 1071.21 1178.43
94.00 720.18 801.65
94.00 777.54 812.44
94.00 964.71 1008.98
94.00 512.56 547.83
94.00 466.87 482.36
94.00 657.52 714.38
94.00 1891.88 2081.78
94.00 707.54 709.30
94.00 533.47 594.19
94.00 491.43 499.50
94.00 569.80 579.83
94.00 1150.42 1300.88
94.00 490.84 590.29
94.00 576.26 594.78
94.00 537.17 611.54
94.00 568.49 608.93
94.00 814.54 816.56
94.00 303.13 311.95
94.00 572.82 577.40
94.00 447.93 690.57
94.00 1429.60 1853.83
94.00 557.11 574.04
94.00 710.44 738.53
94.00 599.65 678.14
94.00 579.08 599.07
94.00 948.59 989.53
94.00 -195.90 857.96
94.00 545.27 549.47
94.00 636.57 640.05
94.00 527.46 530.57
94.00 776.96 862.84
94.00 958.63 1013.43
94.00 -195.90 270.83
94.00 569.33 624.85
94.00 452.00 464.09
94.00 568.12 819.58
94.00 553.12 572.86
94.00 814.79 992.85
94.00 449.44 464.89
94.00 916.00 963.24
94.00 97.94 103.86
94.00 557.41 593.56
94.00 953.67 1009.86
94.00 930.66 948.76
94.00 611.71 667.73
94.00 1208.07 1277.87
94.00 1273.80 1380.42
94.00 855.86 963.62
94.00 594.91 595.71
94.00 571.60 664.28
94.00 663.95 668.02
94.00 800.05 833.90
94.00 584.07 602.97
94.00 843.22 926.21
94.00 727.99 904.87
94.00 523.64 530.15
94.00 701.32 728.54
94.00 512.47 562.40
94.00 711.65 714.34
94.00 1477.30 1624.71
94.00 766.25 769.90
94.00 1112.79 1124.71
94.00 727.99 730.43
94.00 595.12 645.89
94.00 1324.74 1450.26
94.00 533.64 540.06
94.00 579.29 580.13
94.00 985.92 1145.63
94.00 527.34 546.78
94.00 657.69 670.04
94.00 659.62 683.60
94.00 568.28 713.08
94.00 578.15 602.64
94.00 539.47 589.57
94.00 53.43 70.01
94.00 488.54 613.85
94.00 657.90 671.42
94.00 819.08 881.52
94.00 586.59 635.06
94.00 696.79 783.72
94.00 651.90 775.40
94.00 494.25 523.52
94.00 516.67 537.75
94.00 86.39 95.97
94.00 600.58 622.25
94.00 735.67 832.85
94.00 533.05 585.54
94.00 866.49 976.98
94.00 728.37 810.85
94.00 576.43 651.94
94.00 1284.30 1332.59
94.00 720.14 872.49
94.00 588.06 668.06
94.00 604.69 610.66
94.00 1065.75 1089.52
94.00 908.19 910.58
94.00 581.39 597.68
94.00 539.47 555.22
94.00 662.94 766.00
94.00 498.87 511.09
94.00 1170.03 1321.46
94.00 574.92 594.40
94.00 572.61 600.16
94.00 615.44 718.37
94.00 705.14 728.33
94.00 1028.42 1161.38
94.00 537.75 553.50
94.00 570.47 609.02
94.00 537.21 564.92
94.00 1190.14 1237.98
94.00 648.62 728.96
94.00 548.46 569.42
94.00 996.46 1217.02
94.00 601.17 793.12
94.00 623.46 629.09
94.00 727.65 774.06
94.00 549.09 549.30
94.00 528.47 700.02
94.00 659.66 682.80
94.00 532.71 562.15
94.00 770.49 826.72
94.00 538.76 586.76
94.00 566.14 567.70
94.00 480.43 483.62
94.00 1012.21 1036.53
94.00 1123.04 1231.72
94.00 881.77 900.88
94.00 940.61 1007.21
94.00 856.79 939.56
94.00 662.39 752.51
94.00 1080.16 1092.55
94.00 787.24 799.42
94.00 611.79 640.22
94.00 751.80 759.57
94.00 649.21 765.62
94.00 850.07 1051.85
94.00 711.07 744.41
94.00 568.33 595.79
94.00 521.33 622.67
94.00 575.76 595.79
94.00 957.66 969.29
94.00 632.37 719.84
94.00 1348.88 1421.24
94.00 892.02 1027.75
94.00 1055.13 1971.16
94.00 558.12 558.71
94.00 847.97 961.90
94.00 644.71 656.85
94.00 573.20 605.49
94.00 1123.41 1214.58
94.00 1154.91 1154.95
94.00 571.43 594.07
94.00 638.37 826.89
94.00 930.66 931.33
94.00 602.38 612.17
94.00 766.54 769.23
94.00 680.62 838.18
94.00 552.58 573.20
94.00 764.90 913.61
94.00 505.88 579.87
94.00 640.85 664.54
94.00 509.91 542.62
94.00 574.54 601.17
94.00 624.22 695.07
94.00 725.22 752.89
94.00 462.54 508.78
94.00 616.07 721.40
94.00 1112.45 1371.48
94.00 473.84 494.88
94.00 1107.83 1158.06
94.00 154.26 404.55
94.00 866.87 1051.94
94.00 489.92 495.09
94.00 1511.32 1537.90
94.00 527.59 684.78
94.00 642.61 670.79
94.00 849.98 1039.34
94.00 639.34 684.99
94.00 668.90 708.21
94.00 689.19 705.19
94.00 552.45 656.47
94.00 531.50 550.14
94.00 732.36 775.11
94.00 575.42 580.13
94.00 891.43 997.05
94.00 673.90 696.70
94.00 517.05 586.89
94.00 1168.22 1388.11
94.00 691.20 752.09
94.00 546.87 563.24
94.00 722.03 801.14
94.00 465.10 489.54
94.00 1216.77 1225.80
94.00 609.52 651.69
94.00 488.12 532.13
94.00 586.89 723.92
94.00 526.25 529.48
94.00 554.89 600.87
94.00 240.85 522.30
94.00 677.64 699.43
94.00 558.41 565.47
94.00 651.98 702.58
94.00 1046.23 1099.94
94.00 559.76 591.59
94.00 688.51 704.18
94.00 551.23 643.54
94.00 463.76 477.70
94.00 653.95 674.70
94.00 1232.64 1284.93
94.00 -195.90 89.00
94.00 507.22 628.13
94.00 664.58 715.18
94.00 149.26 227.12
94.00 616.33 631.02
94.00 550.69 655.67
94.00 587.64 687.17
94.00 688.51 778.30
94.00 571.81 610.15
94.00 1162.64 1273.67
94.00 1202.95 1224.54
94.00 1052.95 1213.45
94.00 505.08 551.44
94.00 594.07 594.99
94.00 536.75 588.02
94.00 632.03 690.03
94.00 500.97 615.53
94.00 605.78 667.27
94.00 522.00 567.15
94.00 599.78 602.55
94.00 1325.16 1396.55
94.00 519.11 604.73
94.00 616.07 629.85
94.00 538.84 563.83
94.00 951.57 953.67
94.00 499.92 632.16
94.00 616.62 650.68
94.00 548.59 600.83
94.00 518.86 532.42
94.00 494.58 501.39
94.00 636.36 708.67
94.00 813.11 852.80
94.00 873.04 988.86
94.00 270.04 516.34
94.00 912.64 914.03
94.00 646.90 666.38
94.00 520.37 622.75
94.00 651.22 663.95
94.00 523.10 769.19
94.00 1158.81 1248.18
94.00 849.61 895.38
94.00 -195.90 95.00
94.00 955.35 1089.44
94.00 1183.42 1266.99
94.00 506.00 568.07
94.00 1818.60 1897.84
94.00 641.77 648.33
94.00 748.32 762.47
94.00 616.83 681.84
94.00 571.64 621.53
94.00 1157.97 1343.59
94.00 1332.42 1399.61
94.00 693.97 696.28
94.00 448.98 462.37
94.00 586.30 610.11
94.00 514.70 525.07
94.00 639.13 673.65
94.00 1142.23 1345.44
94.00 537.50 591.84
94.00 1010.74 1209.12
94.00 563.96 602.97
94.00 677.81 753.69
94.00 645.34 663.19
94.00 765.70 801.40
94.00 773.72 780.27
94.00 963.41 1195.85
94.00 1068.06 1190.77
94.00 543.00 553.38
94.00 685.41 731.64
94.00 535.82 561.48
94.00 545.02 549.76
94.00 1353.71 1487.42
94.00 622.92 665.04
94.00 849.65 889.17
94.00 543.25 543.67
94.00 517.09 602.30
94.00 1178.43 1303.70
94.00 921.63 962.40
94.00 536.12 593.69
94.00 900.71 903.82
94.00 1195.81 1371.90
94.00 912.39 1049.59
94.00 652.52 682.59
94.00 592.47 611.83
94.00 815.04 818.91
94.00 733.83 803.87
94.00 751.42 798.79
94.00 1054.58 1101.70
94.00 596.46 610.87
94.00 1002.22 1310.16
94.00 471.36 476.69
94.00 1248.35 1392.77
94.00 698.38 814.46
94.00 431.63 442.63
94.00 305.48 422.90
94.00 1115.10 1347.46
94.00 549.89 559.51
94.00 -195.90 104.16
94.00 699.39 711.28
94.00 566.14 620.23
94.00 652.61 683.64
94.00 627.96 660.29
94.00 1879.07 2129.57
94.00 375.61 385.86
94.00 601.63 876.02
94.00 171.22 541.32
94.00 1201.06 1951.22
94.00 512.98 843.01
94.00 541.57 577.90
94.00 1267.08 1347.25
94.00 619.56 620.90
94.00 488.41 576.09
94.00 949.97 1481.97
94.00 564.50 687.55
94.00 771.37 849.90
94.00 635.39 683.14
94.00 1522.91 1529.92
94.00 654.96 699.31
94.00 573.49 630.81
94.00 600.91 610.15
94.00 708.08 809.17
94.00 617.21 721.69
94.00 741.68 744.16
94.00 788.42 921.67
94.00 950.35 1017.33
95.00 909.11 910.08
95.00 482.70 483.20
95.00 586.68 745.00
95.00 694.69 855.36
95.00 548.17 548.50
95.00 -195.90 121.50
95.00 589.62 617.25
95.00 1096.07 1266.70
95.00 975.97 1052.95
95.00 482.11 482.61
95.00 859.52 970.05
95.00 557.53 634.43
95.00 770.11 801.23
95.00 561.56 574.58
95.00 575.17 600.12
95.00 468.08 550.23
95.00 1031.99 1140.59
95.00 634.51 639.59
95.00 932.84 933.43
95.00 533.97 582.10
95.00 758.27 779.06
95.00 1287.15 1496.41
95.00 1148.90 1313.36
95.00 873.80 881.48
95.00 595.62 597.85
95.00 1137.52 1214.46
95.00 597.68 646.48
95.00 983.36 1048.49
95.00 571.39 724.17
95.00 546.87 547.96
95.00 621.24 671.38
95.00 528.72 573.11
95.00 555.10 592.89
95.00 879.17 892.86
95.00 551.11 591.38
95.00 534.48 552.12
95.00 530.74 548.25
95.00 894.04 923.27
95.00 461.74 469.47
95.00 759.61 800.14
95.00 1036.69 2243.50
95.00 902.56 1437.87
95.00 598.56 620.65
95.00 587.56 680.45
95.00 672.51 672.89
95.00 477.11 497.77
95.00 204.69 231.82
95.00 344.32 850.66
95.00 663.99 689.52
95.00 731.01 755.50
95.00 628.59 677.55
95.00 624.47 650.68
95.00 584.07 594.70
95.00 667.81 758.86
95.00 820.55 880.89
95.00 591.25 604.19
95.00 702.75 749.24
95.00 546.82 553.04
95.00 817.73 869.89
95.00 637.41 650.01
95.00 724.29 752.14
95.00 638.75 690.45
95.00 518.18 646.86
95.00 696.79 818.11
95.00 1059.08 1059.71
95.00 599.95 602.93
95.00 752.98 967.91
95.00 117.26 296.70
95.00 607.97 834.78
95.00 622.04 631.28
95.00 607.80 753.73
95.00 451.41 549.26
95.00 473.42 582.27
95.00 559.42 682.05
95.00 686.71 805.01
95.00 666.93 689.19
95.00 743.44 901.47
95.00 608.26 878.29
95.00 727.86 791.74
95.00 662.02 702.67
95.00 615.19 647.44
95.00 972.48 1008.77
95.00 592.77 610.95
95.00 785.90 811.22
95.00 688.98 714.85
95.00 644.04 678.98
95.00 522.72 543.00
95.00 91.52 135.74
95.00 1100.53 1239.02
95.00 699.18 843.18
95.00 986.51 1098.38
95.00 637.45 781.07
95.00 529.90 630.73
95.00 608.26 619.48
95.00 729.67 866.03
95.00 1318.82 1394.07
95.00 631.91 724.55
95.00 878.29 1070.25
95.00 573.41 608.01
95.00 630.77 656.30
95.00 731.31 865.52
95.00 546.40 626.91
95.00 546.78 564.88
95.00 576.93 661.89
95.00 576.89 618.01
95.00 608.81 646.14
95.00 132.25 173.07
95.00 1030.31 1047.32
95.00 610.49 659.33
95.00 815.88 900.13
95.00 529.06 539.64
95.00 1417.67 1473.19
95.00 265.75 315.47
95.00 1482.01 1540.76
95.00 568.33 585.63
95.00 453.09 462.20
95.00 642.57 723.87
95.00 719.21 826.22
95.00 555.73 563.29
95.00 545.82 546.07
95.00 617.08 674.40
95.00 574.08 810.17
95.00 522.47 525.45
95.00 1081.80 1134.29
95.00 542.62 562.61
95.00 577.48 633.84
95.00 538.01 565.18
95.00 721.61 802.11
95.00 598.39 627.96
95.00 -195.90 111.13
95.00 600.45 603.73
95.00 704.60 730.89
95.00 955.52 1166.29
95.00 685.62 692.92
95.00 663.02 713.00
95.00 446.16 446.37
95.00 473.88 475.73
95.00 996.55 1117.16
95.00 661.39 741.85
95.00 1313.73 1458.15
95.00 604.99 690.87
95.00 605.83 821.85
95.00 1171.88 1271.65
95.00 739.87 773.05
95.00 670.58 688.30
95.00 835.71 969.00
95.00 1761.69 1894.48
95.00 740.88 747.35
95.00 990.46 1017.96
95.00 295.48 343.36
95.00 611.50 831.46
95.00 577.90 600.28
95.00 562.53 577.14
95.00 520.03 597.93
95.00 499.87 504.66
95.00 684.65 888.58
95.00 666.43 682.01
95.00 793.33 822.69
95.00 508.99 509.83
95.00 838.81 863.84
95.00 952.79 1021.70
95.00 583.82 607.76
95.00 607.76 794.05
95.00 764.74 765.28
95.00 896.85 921.25
95.00 919.70 955.06
95.00 662.14 670.20
95.00 1009.48 1013.13
95.00 592.51 611.12
95.00 986.09 1140.30
95.00 207.76 264.91
95.00 693.85 705.52
95.00 727.82 756.21
95.00 551.36 616.96
95.00 886.35 1068.86
95.00 1198.92 1280.56
95.00 711.78 761.46
95.00 608.64 615.15
95.00 849.48 956.06
95.00 1271.11 1460.46
95.00 571.22 592.56
95.00 699.52 722.95
95.00 796.61 807.19
95.00 563.16 616.41
95.00 492.57 505.21
95.00 1389.58 1411.41
95.00 597.22 607.21
95.00 597.39 647.28
95.00 582.02 789.89
95.00 585.04 613.55
95.00 578.49 596.17
95.00 538.84 551.78
95.00 701.11 733.45
95.00 1180.32 1244.06
95.00 500.34 532.34
95.00 1135.05 2002.45
95.00 599.57 601.54
95.00 657.86 759.36
95.00 668.19 743.86
95.00 529.77 570.59
95.00 438.48 609.19
95.00 532.71 562.19
95.00 1404.95 1465.42
95.00 647.44 662.14
95.00 1300.25 1459.33
95.00 558.54 561.06
95.00 566.10 631.86
95.00 897.35 954.17
95.00 548.84 676.84
95.00 669.45 693.55
95.00 505.42 510.75
95.00 1139.16 1198.54
95.00 550.35 589.91
95.00 736.22 763.94
95.00 576.47 769.61
95.00 -195.90 257.27
95.00 1095.82 1251.08
95.00 816.93 959.13
95.00 513.52 515.37
95.00 602.30 855.40
95.00 944.77 1046.98
95.00 536.33 554.01
95.00 546.24 570.26
95.00 597.01 601.71
95.00 539.56 688.05
95.00 642.07 676.80
95.00 539.85 544.93
95.00 489.67 570.68
95.00 618.22 732.69
95.00 566.52 660.08
95.00 604.19 725.01
95.00 524.36 532.25
95.00 565.68 624.72
95.00 1564.61 1589.01
95.00 606.12 616.07
95.00 574.96 620.78
95.00 678.44 683.39
95.00 847.13 921.96
95.00 1132.15 1154.28
95.00 784.09 830.84
95.00 789.72 821.26
95.00 819.20 858.22
95.00 464.85 475.89
95.00 625.56 714.13
95.00 588.78 605.03
95.00 1206.65 1839.01
95.00 549.81 555.94
95.00 1405.66 1492.55
95.00 574.62 693.30
95.00 268.73 289.61
95.00 552.96 788.25
95.00 640.72 643.58
95.00 533.30 542.20
95.00 784.56 824.28
95.00 573.62 573.78
95.00 542.62 559.51
95.00 611.24 691.54
95.00 731.64 794.17
95.00 780.61 830.08
95.00 448.85 466.78
95.00 -195.90 327.90
95.00 985.71 1074.78
95.00 972.74 1096.54
95.00 590.96 669.62
95.00 767.09 883.29
95.00 550.77 576.47
95.00 1174.56 1230.96
95.00 954.93 960.56
95.00 411.68 467.24
95.00 673.35 703.51
95.00 537.17 727.95
95.00 596.17 596.42
95.00 1280.52 1377.78
95.00 1158.90 1419.14
95.00 1210.30 1260.74
95.00 818.03 827.35
95.00 1587.54 1680.31
95.00 1002.97 1118.04
95.00 564.84 571.14
95.00 803.58 822.39
95.00 719.84 801.98
95.00 637.41 899.16
95.00 620.23 692.42
95.00 1309.28 1419.48
95.00 1418.80 1471.89
95.00 513.10 513.23
95.00 498.15 759.19
95.00 554.30 621.74
95.00 309.18 340.25
95.00 288.09 344.83
95.00 1118.00 1132.74
95.00 1099.73 1200.26
95.00 583.61 586.09
95.00 660.34 666.93
95.00 504.33 633.54
95.00 619.10 665.46
95.00 809.59 830.67
95.00 1014.39 1107.83
95.00 1121.82 1373.20
95.00 682.17 711.99
95.00 546.66 605.07
95.00 545.52 549.22
95.00 807.53 842.17
95.00 565.30 586.13
95.00 582.10 588.19
95.00 561.10 578.61
95.00 -195.90 75.39
95.00 586.17 664.12
95.00 525.32 528.51
95.00 727.49 809.33
95.00 618.59 769.27
95.00 545.65 565.76
95.00 550.90 578.99
95.00 629.05 630.14
95.00 480.72 543.13
95.00 580.38 599.02
95.00 470.98 491.35
95.00 1403.31 1426.78
95.00 742.39 745.54
95.00 815.21 914.74
95.00 569.80 619.14
95.00 630.31 642.82
95.00 658.15 691.96
95.00 608.51 672.35
95.00 568.96 701.20
95.00 514.57 552.75
95.00 748.61 844.02
95.00 584.37 667.43
95.00 1004.02 1074.41
95.00 575.67 732.48
95.00 1396.04 1488.35
95.00 559.09 586.43
95.00 1261.28 1405.07
95.00 792.79 841.50
95.00 798.33 822.39
95.00 510.79 620.73
95.00 818.28 818.95
95.00 516.55 536.16
95.00 621.11 654.04
95.00 547.96 548.97
95.00 690.45 704.93
95.00 1032.20 1055.51
95.00 546.11 552.12
95.00 487.15 517.09
95.00 582.31 616.83
95.00 504.75 527.13
95.00 564.97 717.36
95.00 664.45 703.09
95.00 626.61 677.05
95.00 518.31 577.06
95.00 1355.85 1418.43
95.00 670.25 732.99
95.00 545.98 556.06
95.00 607.88 634.09
95.00 729.25 766.12
95.00 895.47 1197.37
95.00 663.95 853.64
95.00 777.29 778.47
95.00 575.76 619.64
95.00 559.09 596.63
95.00 529.10 529.52
95.00 577.73 670.58
95.00 535.49 622.08
95.00 594.24 608.09
95.00 129.86 402.32
95.00 736.85 744.62
95.00 1440.73 1628.57
95.00 576.30 603.18
95.00 889.46 891.10
95.00 539.39 670.04
95.00 528.30 546.11
95.00 1253.30 1308.53
95.00 552.54 581.55
95.00 1112.16 1245.03
95.00 631.23 679.91
95.00 575.80 611.41
95.00 656.72 777.71
95.00 736.26 1103.26
95.00 630.73 633.59
95.00 666.01 729.08
95.00 544.60 571.43
95.00 570.01 576.81
95.00 552.91 603.98
95.00 1673.67 1712.81
95.00 1194.93 1204.93
95.00 567.99 579.58
95.00 553.50 569.12
95.00 1190.02 1267.71
95.00 717.03 802.57
95.00 528.43 547.58
95.00 1072.85 1133.62
95.00 1078.77 1127.57
95.00 694.94 717.24
95.00 937.33 1100.95
95.00 289.35 376.24
95.00 700.15 723.66
95.00 512.98 521.33
95.00 718.62 869.39
95.00 571.10 585.67
95.00 660.29 670.41
95.00 570.01 698.30
95.00 628.38 657.98
95.00 623.80 630.81
95.00 766.33 938.64
95.00 486.10 524.36
95.00 731.39 870.94
95.00 561.19 567.32
95.00 980.76 990.96
95.00 565.47 627.96
95.00 1150.96 1301.01
95.00 86.22 94.08
95.00 580.71 620.40
95.00 600.03 646.98
95.00 1329.94 1336.62
95.00 623.72 646.86
95.00 553.92 674.87
95.00 597.30 692.08
95.00 538.59 620.40
95.00 565.97 661.68
95.00 461.78 466.95
95.00 493.15 526.83
95.00 509.15 538.17
95.00 526.88 542.29
95.00 751.72 881.82
95.00 556.78 644.55
95.00 659.62 660.76
95.00 645.55 703.30
95.00 512.51 532.17
95.00 543.51 568.79
95.00 1122.45 1170.24
95.00 708.80 764.11
95.00 884.97 920.83
95.00 756.34 885.64
95.00 915.58 1033.67
95.00 688.64 806.27
95.00 975.26 998.14
95.00 579.50 585.29
95.00 834.15 836.84
95.00 915.08 977.98
95.00 639.21 693.05
95.00 530.99 543.21
95.00 821.05 832.26
95.00 604.27 638.20
95.00 559.88 562.15
95.00 1306.47 1380.21
95.00 1361.02 1725.58
95.00 853.39 857.08
95.00 542.20 550.02
95.00 571.05 616.96
95.00 663.95 675.16
95.00 747.06 926.75
95.00 609.02 662.27
95.00 210.66 307.50
95.00 608.89 697.21
95.00 1218.45 1280.85
95.00 1396.93 1584.85
95.00 -195.90 -1.17
95.00 583.82 603.26
95.00 1117.62 1119.21
95.00 839.15 1079.36
95.00 650.97 781.83
95.00 991.05 1068.48
95.00 572.23 603.85
95.00 820.88 943.47
95.00 704.43 730.85
95.00 560.01 605.32
95.00 543.88 544.39
95.00 958.12 1018.55
95.00 565.18 584.54
95.00 497.02 693.60
95.00 477.53 480.01
95.00 1118.96 1197.41
95.00 622.88 638.04
95.00 568.87 580.84
95.00 1130.76 1211.14
95.00 520.16 526.62
95.00 1600.85 1725.96
95.00 665.12 750.46
95.00 995.08 1209.21
95.00 703.67 709.34
95.00 520.03 758.35
95.00 633.96 665.54
95.00 591.21 596.46
95.00 727.53 828.32
95.00 460.61 485.01
95.00 691.87 846.33
95.00 578.40 616.24
95.00 957.24 1063.23
95.00 755.83 837.47
95.00 818.99 852.71
95.00 1189.43 1228.19
95.00 869.85 963.87
95.00 538.01 544.35
95.00 562.57 575.46
95.00 875.64 919.95
95.00 660.08 665.54
95.00 587.64 596.13
95.00 712.28 742.02
95.00 847.05 901.39
95.00 573.36 609.56
96.00 899.62 937.92
96.00 565.55 603.68
96.00 820.46 825.84
96.00 604.36 610.45
96.00 547.41 592.09
96.00 511.59 554.09
96.00 296.91 450.91
96.00 632.37 792.33
96.00 515.66 517.26
96.00 604.10 685.53
96.00 722.82 782.83
96.00 501.34 582.81
96.00 1298.24 1552.98
96.00 656.35 756.04
96.00 600.33 653.03
96.00 996.67 1036.15
96.00 543.51 638.92
96.00 724.17 827.60
96.00 527.38 531.20
96.00 1008.35 1142.77
96.00 724.17 825.59
96.00 746.97 783.25
96.00 542.25 631.61
96.00 560.98 611.87
96.00 540.65 798.04
96.00 441.00 481.86
96.00 647.91 670.50
96.00 628.13 629.43
96.00 1128.54 1184.43
96.00 1276.48 1285.30
96.00 1572.34 1598.92
96.00 600.33 630.94
96.00 603.43 623.42
96.00 568.07 589.87
96.00 887.19 954.47
96.00 471.23 476.69
96.00 552.70 588.36
96.00 516.21 526.50
96.00 1160.66 2213.10
96.00 1377.36 1394.95
96.00 495.25 539.60
96.00 1127.86 1148.74
96.00 525.91 553.63
96.00 584.91 678.52
96.00 623.04 711.53
96.00 671.72 727.23
96.00 670.71 751.00
96.00 750.96 896.14
96.00 671.09 788.63
96.00 504.62 536.70
96.00 1456.85 1484.27
96.00 486.23 684.65
96.00 513.56 647.02
96.00 978.61 982.10
96.00 641.52 673.40
96.00 977.40 1121.40
96.00 563.20 564.00
96.00 791.53 816.14
96.00 687.55 826.13
96.00 673.19 678.98
96.00 552.24 666.38
96.00 592.60 621.53
96.00 592.35 610.03
96.00 608.64 623.88
96.00 561.61 603.01
96.00 591.21 672.47
96.00 554.84 715.39
96.00 1064.79 1071.59
96.00 296.07 386.82
96.00 739.58 765.70
96.00 555.43 667.01
96.00 548.34 650.30
96.00 1134.16 1416.58
96.00 1426.66 1467.52
96.00 572.48 590.41
96.00 903.61 909.32
96.00 1061.89 1301.43
96.00 887.65 936.16
96.00 838.98 1012.71
96.00 574.96 585.92
96.00 527.72 548.25
96.00 572.15 625.69
96.00 581.89 631.70
96.00 745.84 753.44
96.00 524.27 557.24
96.00 595.41 596.46
96.00 751.63 943.09
96.00 636.31 642.15
96.00 640.72 663.95
96.00 856.83 984.16
96.00 966.81 1004.36
96.00 515.87 526.12
96.00 534.10 581.43
96.00 985.21 1032.16
96.00 1105.57 1134.21
96.00 881.44 914.87
96.00 677.64 709.13
96.00 1158.60 1192.07
96.00 1515.56 1576.29
96.00 809.71 911.30
96.00 838.31 857.04
96.00 867.54 1092.50
96.00 572.86 641.82
96.00 548.46 573.99
96.00 861.03 868.25
96.00 758.65 847.30
96.00 990.21 1099.31
96.00 524.61 525.53
96.00 1047.23 1086.42
96.00 638.16 695.53
96.00 697.96 729.71
96.00 662.31 719.17
96.00 904.87 1053.28
96.00 745.12 763.18
96.00 534.56 596.97
96.00 500.76 507.64
96.00 1140.63 1260.40
96.00 828.74 967.74
96.00 592.56 667.27
96.00 635.39 639.13
96.00 593.27 594.03
96.00 603.68 625.31
96.00 480.01 524.27
96.00 626.82 782.08
96.00 673.61 689.48
96.00 587.85 637.99
96.00 849.14 942.04
96.00 838.86 966.52
96.00 364.78 401.27
96.00 767.72 867.16
96.00 985.04 1017.42
96.00 567.65 568.37
96.00 441.33 551.91
96.00 613.76 760.16
96.00 540.86 542.88
96.00 739.45 743.70
96.00 467.92 469.97
96.00 608.09 616.96
96.00 399.13 449.10
96.00 512.64 521.38
96.00 1038.63 1103.59
96.00 567.15 614.35
96.00 564.80 619.31
96.00 852.42 860.27
96.00 556.61 558.33
96.00 558.58 671.97
96.00 1013.18 1243.90
96.00 580.50 763.14
96.00 -195.90 75.26
96.00 1120.94 1200.60
96.00 575.67 617.38
96.00 539.68 629.01
96.00 614.18 636.27
96.00 1032.79 1043.75
96.00 498.19 702.33
96.00 1719.87 1757.49
96.00 595.96 616.75
96.00 604.65 755.08
96.00 531.58 614.65
96.00 570.84 687.25
96.00 631.02 766.37
96.00 542.12 588.44
96.00 488.62 501.09
96.00 159.46 202.80
96.00 493.53 678.77
96.00 783.30 802.03
96.00 469.68 510.67
96.00 695.61 753.23
96.00 73.75 143.04
96.00 685.99 777.42
96.00 779.60 850.57
96.00 799.34 908.95
96.00 842.97 1032.70
96.00 1401.08 1443.62
96.00 776.37 787.62
96.00 697.96 749.45
96.00 574.46 651.18
96.00 866.99 881.56
96.00 551.15 587.77
96.00 654.62 682.22
96.00 603.77 616.58
96.00 720.30 728.58
96.00 476.52 492.06
96.00 686.67 731.56
96.00 1595.90 1653.64
96.00 604.99 686.41
96.00 1281.31 1418.43
96.00 691.58 714.85
96.00 584.87 604.86
96.00 573.11 613.30
96.00 804.88 850.19
96.00 619.94 737.69
96.00 632.33 660.04
96.00 609.44 617.67
96.00 575.97 580.88
96.00 685.32 823.19
96.00 692.92 742.31
96.00 560.77 603.14
96.00 564.84 665.25
96.00 79.46 141.32
96.00 933.26 1044.00
96.00 568.83 590.29
96.00 1231.42 1258.17
96.00 608.85 616.58
96.00 596.55 635.01
96.00 570.72 666.89
96.00 1818.85 1886.75
96.00 663.36 721.40
96.00 650.76 692.67
96.00 1021.83 1133.58
96.00 547.12 554.84
96.00 1265.57 1463.74
96.00 517.89 651.52
96.00 657.44 772.50
96.00 528.89 561.98
96.00 688.81 829.83
96.00 699.56 724.25
96.00 604.82 605.91
96.00 1440.31 1556.25
96.00 606.33 640.51
96.00 517.39 534.10
96.00 502.44 574.12
96.00 823.74 960.31
96.00 570.68 685.20
96.00 695.74 708.46
96.00 606.83 607.76
96.00 562.57 564.97
96.00 1412.59 1694.79
96.00 787.50 875.64
96.00 484.67 764.36
96.00 550.02 646.10
96.00 555.43 579.79
96.00 1103.76 1166.00
96.00 1002.22 1010.15
96.00 710.86 756.84
96.00 1198.71 1383.87
96.00 433.06 646.27
96.00 596.76 603.47
96.00 582.18 614.60
96.00 599.11 663.15
96.00 461.32 493.36
96.00 596.71 605.45
96.00 1291.35 1305.59
96.00 608.39 632.62
96.00 1051.77 1082.01
96.00 527.93 643.79
96.00 581.81 622.12
96.00 757.39 975.51
96.00 533.85 558.96
96.00 739.87 774.27
96.00 717.83 938.17
96.00 1229.07 1779.20
96.00 604.27 715.10
96.00 1406.50 1517.45
96.00 837.60 841.88
96.00 746.13 954.17
96.00 568.24 641.14
96.00 740.84 755.37
96.00 622.96 729.33
96.00 670.67 684.32
96.00 607.13 740.88
96.00 739.08 755.83
96.00 800.01 873.42
96.00 419.92 420.00
96.00 887.49 1062.06
96.00 951.36 1073.90
96.00 707.66 758.77
96.00 687.17 927.00
96.00 713.04 720.56
96.00 1002.51 1016.20
96.00 974.12 1001.63
96.00 635.01 707.45
96.00 517.89 538.13
96.00 1021.20 1042.36
96.00 1281.19 1293.58
96.00 597.43 657.90
96.00 541.66 545.14
96.00 1485.45 1513.59
96.00 499.33 521.67
96.00 710.94 716.86
96.00 676.08 738.15
96.00 615.86 631.23
96.00 651.69 690.03
96.00 1529.76 1534.71
96.00 641.27 894.08
96.00 630.86 641.19
96.00 562.19 563.87
96.00 633.38 746.17
96.00 -195.90 205.70
96.00 590.75 694.31
96.00 538.84 559.21
96.00 743.86 944.98
96.00 613.01 659.58
96.00 1484.27 1534.25
96.00 507.22 544.85
96.00 560.60 649.04
96.00 669.99 707.54
96.00 770.07 803.24
96.00 525.24 594.49
96.00 531.03 673.06
96.00 527.59 532.80
96.00 580.21 602.85
96.00 892.99 1040.22
96.00 719.59 876.78
96.00 555.52 577.94
96.00 841.59 870.39
96.00 1087.89 1148.27
96.00 430.58 434.49
96.00 1042.87 1062.94
96.00 794.05 857.25
96.00 823.19 897.52
96.00 595.87 610.49
96.00 572.31 573.57
96.00 556.99 629.76
96.00 -195.90 278.94
96.00 506.38 695.74
96.00 757.13 817.35
96.00 74.76 305.90
96.00 536.33 566.14
96.00 534.81 604.06
96.00 758.81 838.18
96.00 214.94 500.21
96.00 832.72 854.02
96.00 680.91 697.67
96.00 376.45 400.39
96.00 621.70 623.67
96.00 837.22 962.32
96.00 584.83 588.73
96.00 584.07 704.14
96.00 562.32 581.05
96.00 829.74 1274.68
96.00 882.45 1096.28
96.00 552.45 582.10
96.00 546.61 614.81
96.00 1011.83 1056.26
96.00 957.53 988.15
96.00 459.73 477.99
96.00 1275.56 1662.88
96.00 518.44 584.12
96.00 537.04 565.09
96.00 532.04 557.87
96.00 541.74 578.45
96.00 578.82 603.52
96.00 739.24 747.10
96.00 1020.40 1111.23
96.00 583.74 718.71
96.00 658.45 667.85
96.00 554.26 647.36
96.00 892.53 993.78
96.00 637.28 724.80
96.00 483.12 529.98
96.00 1697.44 1719.78
96.00 543.76 620.10
96.00 564.76 629.13
96.00 505.54 600.45
96.00 580.92 677.09
96.00 517.47 614.90
96.00 553.63 563.87
96.00 551.36 552.83
96.00 544.51 547.83
96.00 578.03 581.26
96.00 594.24 638.04
96.00 630.44 786.11
96.00 566.73 627.54
96.00 554.59 556.65
96.00 580.00 600.75
96.00 640.47 668.99
96.00 624.77 755.96
96.00 485.47 543.04
96.00 471.11 497.40
96.00 702.58 759.57
96.00 787.71 817.98
96.00 560.26 629.93
96.00 989.45 1296.73
96.00 579.66 626.40
96.00 472.95 498.49
96.00 723.33 854.77
96.00 1329.31 1347.83
96.00 710.52 753.94
96.00 823.19 832.93
96.00 673.90 747.52
96.00 722.66 725.43
96.00 615.44 662.10
96.00 959.76 1259.39
96.00 551.53 600.24
96.00 480.72 524.06
96.00 655.93 716.27
96.00 565.09 596.84
96.00 1101.24 1202.20
96.00 1237.01 1311.00
96.00 516.97 549.13
96.00 429.20 567.86
96.00 600.41 631.57
96.00 612.55 835.54
96.00 567.91 635.94
96.00 491.35 536.58
96.00 611.83 671.55
96.00 591.63 764.65
96.00 633.96 641.73
96.00 502.10 502.90
96.00 544.39 552.20
96.00 511.13 630.10
96.00 1338.59 1372.82
96.00 974.54 1012.50
96.00 528.30 663.02
96.00 484.21 684.32
96.00 1478.27 1541.72
96.00 558.71 631.11
96.00 746.85 832.64
96.00 625.94 699.73
96.00 543.42 586.76
96.00 558.96 589.95
96.00 442.09 453.30
96.00 630.69 731.35
96.00 299.39 446.67
96.00 745.42 852.67
96.00 588.69 687.13
96.00 603.47 614.65
96.00 613.55 734.92
96.00 1449.80 1460.55
96.00 1125.22 1369.88
96.00 1053.24 1143.78
96.00 838.98 1104.05
96.00 1173.35 1186.83
96.00 859.39 873.92
96.00 482.95 487.32
96.00 436.50 446.04
96.00 846.04 949.76
96.00 698.17 721.10
96.00 1300.97 1373.58
96.00 565.01 633.04
96.00 544.05 559.34
96.00 628.08 674.45
96.00 484.80 513.98
96.00 666.47 666.51
96.00 552.49 570.93
96.00 693.89 743.19
96.00 510.20 649.12
96.00 559.93 634.34
96.00 641.98 656.64
96.00 711.65 809.71
96.00 470.14 481.94
96.00 1067.52 1131.39
96.00 935.91 1515.98
96.00 524.31 642.95
96.00 919.28 925.20
96.00 538.21 562.28
96.00 523.10 592.81
96.00 568.70 601.04
96.00 620.69 659.79
96.00 477.87 479.21
96.00 562.07 563.71
96.00 835.96 939.64
96.00 669.74 706.74
96.00 565.22 565.30
96.00 699.06 712.24
96.00 483.96 484.76
96.00 1056.01 1194.30
96.00 683.52 687.38
96.00 536.58 544.60
96.00 630.60 675.66
96.00 1530.55 1683.67
96.00 595.37 689.27
96.00 500.88 596.67
96.00 748.90 786.57
96.00 1066.85 1256.41
96.00 618.30 636.23
96.00 85.59 111.88
96.00 626.28 642.74
96.00 530.45 533.64
96.00 905.54 950.06
96.00 1013.26 1374.12
96.00 586.43 608.09
96.00 573.45 641.02
96.00 663.02 731.18
96.00 559.17 625.14
96.00 572.02 585.67
96.00 567.99 579.33
96.00 629.22 630.06
96.00 525.78 532.29
96.00 551.86 568.03
96.00 566.65 627.71
96.00 569.67 588.73
96.00 568.28 568.49
96.00 567.36 569.33
96.00 551.23 567.28
96.00 777.29 916.59
96.00 568.54 583.23
96.00 830.75 853.51
96.00 672.72 733.20
96.00 610.61 625.77
96.00 940.74 1086.67
96.00 819.71 875.69
96.00 625.31 687.67
96.00 864.05 878.08
96.00 582.31 599.91
96.00 533.22 583.74
96.00 991.68 1093.85
96.00 563.71 740.80
96.00 778.05 833.82
97.00 1372.65 1374.04
97.00 758.94 867.33
97.00 1027.83 1215.80
97.00 531.29 599.53
97.00 612.00 631.40
97.00 681.54 739.87
97.00 631.11 730.13
97.00 -195.90 252.02
97.00 577.40 593.44
97.00 906.13 1188.84
97.00 554.97 620.10
97.00 1312.14 1837.54
97.00 801.73 830.04
97.00 714.13 854.44
97.00 1051.56 1368.33
97.00 913.02 971.81
97.00 557.15 624.51
97.00 573.62 595.79
97.00 602.38 622.16
97.00 598.14 611.96
97.00 856.75 857.42
97.00 640.05 642.91
97.00 584.20 638.41
97.00 448.30 451.37
97.00 509.53 557.83
97.00 1048.75 1322.59
97.00 807.53 818.03
97.00 787.62 816.85
97.00 873.04 1051.90
97.00 640.68 933.22
97.00 564.88 634.30
97.00 637.49 644.84
97.00 564.00 626.24
97.00 970.93 1022.29
97.00 570.01 617.67
97.00 573.57 579.16
97.00 543.00 554.34
97.00 643.33 646.23
97.00 671.46 673.69
97.00 1165.07 1193.00
97.00 1299.67 1463.78
97.00 760.75 768.93
97.00 1137.69 1189.14
97.00 529.27 535.28
97.00 628.67 739.83
97.00 546.07 589.66
97.00 677.51 685.95
97.00 686.88 800.51
97.00 1148.99 1328.47
97.00 1240.54 1330.66
97.00 -195.90 66.78
97.00 761.46 940.36
97.00 590.33 736.85
97.00 527.93 562.40
97.00 1216.26 1495.28
97.00 1069.58 1126.39
97.00 635.31 685.41
97.00 638.41 696.16
97.00 651.90 662.27
97.00 525.53 585.12
97.00 864.35 1039.63
97.00 472.62 689.98
97.00 860.32 999.28
97.00 87.44 124.02
97.00 571.47 607.93
97.00 1070.21 1096.62
97.00 538.63 558.12
97.00 663.07 772.97
97.00 922.34 929.90
97.00 596.46 600.87
97.00 788.04 822.06
97.00 508.23 513.02
97.00 685.15 734.04
97.00 897.14 1076.71
97.00 842.34 849.77
97.00 529.27 586.51
97.00 630.60 676.97
97.00 659.20 824.49
97.00 1290.26 1372.86
97.00 727.02 923.60
97.00 941.20 952.54
97.00 577.02 612.13
97.00 522.68 543.00
97.00 1343.59 1378.45
97.00 753.61 868.13
97.00 1683.67 2166.27
97.00 513.35 752.64
97.00 558.33 602.05
97.00 569.67 646.94
97.00 851.50 854.14
97.00 914.15 1131.73
97.00 468.50 470.44
97.00 539.60 586.09
97.00 992.94 1112.75
97.00 445.11 446.04
97.00 601.67 629.55
97.00 1054.84 1240.49
97.00 1038.58 1158.81
97.00 77.07 107.01
97.00 773.89 804.34
97.00 725.68 806.90
97.00 245.17 329.54
97.00 1086.16 1112.16
97.00 571.81 576.22
97.00 591.30 634.26
97.00 1019.81 1032.49
97.00 586.22 620.73
97.00 595.54 647.23
97.00 886.94 889.38
97.00 573.95 594.66
97.00 -195.90 63.00
97.00 544.72 643.33
97.00 762.80 932.34
97.00 1031.91 1092.13
97.00 633.29 703.42
97.00 1720.79 1825.23
97.00 504.33 507.94
97.00 603.31 695.19
97.00 632.62 829.79
97.00 551.53 575.88
97.00 727.78 923.35
97.00 660.42 752.51
97.00 531.20 549.89
97.00 1234.74 1323.60
97.00 492.86 496.43
97.00 609.19 638.79
97.00 648.75 668.86
97.00 505.17 629.22
97.00 620.06 665.84
97.00 579.16 664.20
97.00 526.37 606.46
97.00 530.36 587.39
97.00 555.14 575.51
97.00 776.79 784.89
97.00 1780.72 1826.45
97.00 -195.90 61.15
97.00 770.91 774.94
97.00 564.42 569.00
97.00 440.95 447.97
97.00 975.42 1331.58
97.00 522.68 522.72
97.00 1083.27 1123.71
97.00 786.24 793.96
97.00 594.36 607.04
97.00 1445.98 1595.31
97.00 798.42 806.98
97.00 535.91 620.65
97.00 498.24 499.16
97.00 581.18 586.55
97.00 613.13 623.17
97.00 563.71 710.77
97.00 553.12 650.05
97.00 977.48 998.23
97.00 500.34 554.47
97.00 897.90 947.62
97.00 1349.56 1547.65
97.00 663.91 678.73
97.00 684.78 724.55
97.00 748.02 863.05
97.00 545.23 628.92
97.00 806.27 895.63
97.00 647.11 683.27
97.00 643.54 660.97
97.00 608.26 631.78
97.00 888.28 889.46
97.00 553.75 557.20
97.00 519.78 545.73
97.00 1033.80 1045.47
97.00 929.23 968.16
97.00 613.68 617.12
97.00 1120.98 1126.06
97.00 516.63 519.40
97.00 593.61 615.91
97.00 945.19 968.45
97.00 651.10 707.37
97.00 486.23 521.88
97.00 1775.13 1907.54
97.00 580.08 639.30
97.00 656.18 660.59
97.00 588.31 589.87
97.00 528.18 614.52
97.00 727.15 757.72
97.00 551.15 584.16
97.00 518.81 519.74
97.00 996.34 1094.98
97.00 1088.35 1105.19
97.00 598.52 613.30
97.00 565.76 581.68
97.00 651.81 655.17
97.00 615.74 721.27
97.00 586.17 588.94
97.00 645.43 645.89
97.00 1583.09 1761.44
97.00 617.04 628.97
97.00 839.65 963.54
97.00 1202.11 1254.31
97.00 541.11 627.54
97.00 534.44 557.07
97.00 1390.79 1416.16
97.00 1412.34 1453.91
97.00 257.31 385.10
97.00 572.31 613.76
97.00 556.86 639.55
97.00 694.77 742.98
97.00 736.43 866.28
97.00 1191.78 1217.52
97.00 879.21 890.34
97.00 756.67 791.53
97.00 -195.90 196.29
97.00 720.14 727.57
97.00 565.97 617.59
97.00 687.63 828.74
97.00 572.27 703.93
97.00 591.67 628.17
97.00 538.89 555.05
97.00 879.42 929.27
97.00 604.61 629.43
97.00 578.45 628.50
97.00 742.69 826.17
97.00 772.67 831.76
97.00 1213.70 1354.01
97.00 534.23 579.66
97.00 1485.20 1680.43
97.00 535.19 587.39
97.00 663.99 687.59
97.00 1939.33 2163.00
97.00 1102.79 1275.56
97.00 1179.52 1290.05
97.00 753.61 771.29
97.00 686.92 711.36
97.00 1043.37 1130.22
97.00 824.83 954.55
97.00 543.09 584.54
97.00 985.46 1165.53
97.00 1042.07 1267.41
97.00 641.44 674.32
97.00 614.23 918.44
97.00 705.98 831.26
97.00 582.52 638.46
97.00 789.18 852.08
97.00 749.24 753.86
97.00 557.74 610.15
97.00 666.38 673.56
97.00 666.22 684.36
97.00 279.95 372.34
97.00 1080.28 1175.70
97.00 547.75 548.92
97.00 565.76 604.65
97.00 1069.11 1094.90
97.00 785.61 796.53
97.00 632.12 744.79
97.00 530.36 539.64
97.00 608.81 653.24
97.00 655.59 687.67
97.00 809.33 910.16
97.00 722.95 855.82
97.00 620.40 675.29
97.00 535.61 599.78
97.00 483.33 488.03
97.00 478.96 501.93
97.00 1223.78 1242.93
97.00 583.57 646.52
97.00 694.52 722.19
97.00 486.35 523.73
97.00 1035.64 1071.42
97.00 527.51 527.67
97.00 583.23 620.82
97.00 862.88 895.93
97.00 645.34 669.24
97.00 777.42 925.87
97.00 601.21 607.25
97.00 645.81 725.93
97.00 647.19 689.82
97.00 555.94 559.80
97.00 666.34 694.81
97.00 1454.00 1515.73
97.00 708.04 726.35
97.00 570.97 602.05
97.00 588.19 646.52
97.00 553.21 566.14
97.00 748.48 764.95
97.00 779.69 791.49
97.00 1235.04 1397.72
97.00 727.40 802.99
97.00 1455.59 1498.26
97.00 543.51 565.13
97.00 534.31 536.58
97.00 623.13 768.60
97.00 510.92 524.02
97.00 1624.62 1627.90
97.00 605.57 949.51
97.00 1062.48 1067.73
97.00 788.84 802.70
97.00 518.18 638.25
97.00 728.45 833.10
97.00 548.42 557.62
97.00 517.18 566.94
97.00 1402.68 1501.03
97.00 776.79 876.95
97.00 707.87 709.93
97.00 697.50 776.03
97.00 820.63 846.96
97.00 1334.14 1354.72
97.00 876.53 902.18
97.00 533.51 611.41
97.00 1142.06 2213.18
97.00 -195.90 2.74
97.00 1044.25 1229.87
97.00 522.93 564.76
97.00 487.19 541.45
97.00 546.82 551.28
97.00 609.10 619.85
97.00 547.79 554.68
97.00 489.67 511.59
97.00 621.87 652.90
97.00 1017.75 1183.42
97.00 650.47 723.45
97.00 547.96 548.50
97.00 1473.19 1487.55
97.00 631.61 642.87
97.00 685.36 792.16
97.00 536.41 565.85
97.00 720.35 916.84
97.00 836.92 879.38
97.00 566.48 577.69
97.00 552.75 667.73
97.00 754.19 822.65
97.00 1149.58 1202.41
97.00 170.97 550.14
97.00 499.20 557.07
97.00 1021.53 1939.20
97.00 592.98 623.72
97.00 592.77 783.93
97.00 713.42 717.83
97.00 613.47 822.18
97.00 452.42 468.84
97.00 989.66 1016.41
97.00 536.16 554.89
97.00 606.88 652.27
97.00 627.54 637.87
97.00 643.16 749.20
97.00 601.50 610.40
97.00 540.73 562.36
97.00 1054.79 1170.53
97.00 507.94 526.41
97.00 483.54 513.69
97.00 633.67 768.98
97.00 812.99 813.62
97.00 603.22 770.15
97.00 743.49 802.78
97.00 811.94 1049.84
97.00 232.87 384.05
97.00 630.81 645.81
97.00 515.62 557.11
97.00 1109.34 1257.17
97.00 676.76 711.74
97.00 877.16 1040.43
97.00 599.36 744.91
97.00 511.17 512.77
97.00 806.60 935.40
97.00 521.46 588.90
97.00 107.56 141.28
97.00 649.21 671.46
97.00 505.84 511.67
97.00 541.15 545.52
97.00 938.55 1031.99
97.00 519.11 539.64
97.00 456.20 467.45
97.00 -195.90 275.79
97.00 566.31 642.91
97.00 777.67 810.68
97.00 306.03 433.02
97.00 1168.14 1321.42
97.00 565.55 586.09
97.00 736.56 741.85
97.00 771.20 772.00
97.00 566.52 581.89
97.00 912.56 939.14
97.00 1301.51 1605.18
97.00 756.84 982.77
97.00 303.09 323.66
97.00 510.58 522.89
97.00 549.72 668.94
97.00 795.60 800.64
97.00 569.04 613.09
97.00 895.89 905.42
97.00 829.66 851.29
97.00 617.80 621.74
97.00 564.00 566.48
97.00 661.85 684.53
97.00 527.72 564.67
97.00 220.52 429.20
97.00 551.53 620.86
97.00 871.19 875.18
97.00 593.94 631.65
97.00 1271.15 1363.04
97.00 581.97 646.98
97.00 1124.50 1736.37
97.00 625.52 643.62
97.00 759.53 773.39
97.00 1080.28 1178.43
97.00 671.04 802.87
97.00 1013.51 1177.42
97.00 642.66 715.69
97.00 551.28 554.47
97.00 582.02 608.98
97.00 536.58 599.82
97.00 600.79 670.88
97.00 449.73 475.22
97.00 779.31 830.21
97.00 768.64 857.29
97.00 546.15 660.04
97.00 1265.19 1457.90
97.00 618.13 701.66
97.00 604.10 654.92
97.00 599.86 634.51
97.00 665.00 865.10
97.00 1271.32 1359.30
97.00 884.25 995.08
97.00 1176.12 1580.15
97.00 783.46 814.16
97.00 531.54 635.06
97.00 1055.21 1137.90
97.00 615.95 621.91
97.00 523.14 550.56
97.00 212.21 280.95
97.00 1295.97 1609.88
97.00 720.35 818.66
97.00 527.51 652.90
97.00 656.68 691.58
97.00 643.24 654.54
97.00 594.24 595.50
97.00 579.37 640.18
97.00 1595.06 1756.23
97.00 1276.90 1385.08
97.00 547.87 584.12
97.00 715.43 850.70
97.00 662.98 781.70
97.00 582.18 590.33
97.00 475.10 476.57
97.00 479.17 505.21
97.00 176.51 194.45
97.00 606.20 616.24
97.00 559.34 746.13
97.00 619.64 643.62
97.00 239.93 265.08
97.00 704.72 759.95
97.00 559.00 573.03
97.00 639.84 671.21
97.00 649.38 729.21
97.00 504.37 519.11
97.00 1052.57 1312.56
97.00 533.97 619.35
97.00 542.75 572.94
97.00 971.35 1027.16
97.00 539.05 639.04
97.00 1610.68 1865.34
97.00 1137.69 1374.12
97.00 736.01 761.54
97.00 663.74 674.61
97.00 546.24 586.93
97.00 696.12 706.66
97.00 623.76 681.33
97.00 815.38 834.70
97.00 741.34 839.49
97.00 543.80 711.95
97.00 916.42 998.86
97.00 796.19 828.53
97.00 665.25 730.17
97.00 542.50 591.63
97.00 893.62 921.21
97.00 -195.90 91.26
97.00 510.33 631.32
97.00 765.83 778.85
97.00 1594.72 2390.86
97.00 523.05 561.14
97.00 578.78 659.45
97.00 344.32 382.92
97.00 614.94 627.37
97.00 934.27 1019.14
97.00 554.09 560.93
97.00 1196.82 1300.63
97.00 529.69 537.50
97.00 735.84 797.58
97.00 562.07 627.29
97.00 1162.34 1177.04
97.00 825.38 877.16
97.00 495.67 694.48
97.00 691.33 910.00
97.00 468.63 522.30
97.00 1348.38 1355.94
97.00 728.24 912.47
97.00 613.68 660.00
97.00 653.66 675.96
97.00 525.62 561.14
97.00 1369.88 1418.64
97.00 655.46 724.34
97.00 559.63 615.91
97.00 642.28 715.39
97.00 342.06 357.68
98.00 609.40 676.00
98.00 1679.55 1716.38
98.00 848.14 938.68
98.00 562.49 731.73
98.00 562.91 570.89
98.00 726.14 745.08
98.00 1040.60 1128.37
98.00 631.44 654.16
98.00 712.37 769.69
98.00 700.57 731.43
98.00 592.68 625.82
98.00 453.01 456.66
98.00 588.06 639.93
98.00 890.43 1066.68
98.00 928.77 983.15
98.00 737.27 783.97
98.00 562.45 613.85
98.00 718.79 726.60
98.00 536.03 612.84
98.00 674.32 796.27
98.00 522.09 536.58
98.00 555.01 669.87
98.00 585.29 595.66
98.00 759.99 890.43
98.00 803.92 843.90
98.00 628.88 670.92
98.00 583.91 667.22
98.00 564.46 640.43
98.00 939.22 972.11
98.00 602.13 607.93
98.00 606.20 618.89
98.00 595.08 689.44
98.00 631.86 634.47
98.00 566.48 590.67
98.00 638.16 722.82
98.00 526.25 568.91
98.00 522.42 613.89
98.00 675.45 741.30
98.00 484.17 521.08
98.00 660.25 731.98
98.00 567.78 606.46
98.00 551.32 551.91
98.00 563.83 610.78
98.00 563.79 601.29
98.00 501.30 532.00
98.00 579.54 605.07
98.00 748.90 770.70
98.00 529.52 530.11
98.00 358.56 366.58
98.00 475.85 499.58
98.00 1219.79 1304.03
98.00 785.52 871.91
98.00 393.25 483.96
98.00 627.58 642.03
98.00 251.68 474.42
98.00 723.92 790.65
98.00 558.83 615.02
98.00 697.59 765.79
98.00 567.78 608.60
98.00 171.14 239.59
98.00 694.27 975.55
98.00 542.20 569.50
98.00 736.68 783.04
98.00 1100.99 1180.95
98.00 522.47 543.00
98.00 822.31 971.43
98.00 687.30 715.22
98.00 503.49 537.04
98.00 618.34 712.41
98.00 619.43 628.42
98.00 615.44 694.52
98.00 480.09 480.35
98.00 1286.10 1566.88
98.00 602.09 683.77
98.00 561.56 705.73
98.00 534.52 560.85
98.00 697.08 924.44
98.00 1059.83 1214.67
98.00 473.33 501.60
98.00 530.32 615.74
98.00 525.36 532.55
98.00 590.04 608.81
98.00 566.10 662.35
98.00 555.01 676.17
98.00 539.52 559.13
98.00 690.28 732.90
98.00 784.89 803.20
98.00 581.97 583.15
98.00 882.28 901.43
98.00 754.87 816.64
98.00 746.68 906.30
98.00 579.87 614.10
98.00 559.25 578.24
98.00 663.07 671.76
98.00 581.76 761.42
98.00 1145.71 1348.97
98.00 668.02 715.69
98.00 139.43 171.18
98.00 1143.91 1313.23
98.00 609.65 716.61
98.00 506.97 576.05
98.00 1178.05 1235.96
98.00 844.82 848.01
98.00 1116.15 1245.49
98.00 708.71 719.63
98.00 668.61 717.83
98.00 1332.76 1394.83
98.00 510.71 566.48
98.00 560.22 604.90
98.00 716.90 825.17
98.00 550.60 686.20
98.00 782.62 804.08
98.00 794.13 896.51
98.00 583.57 650.09
98.00 590.37 594.91
98.00 640.47 689.90
98.00 634.97 717.32
98.00 1133.28 1149.32
98.00 582.02 589.24
98.00 552.83 610.40
98.00 580.21 727.65
98.00 886.31 983.11
98.00 579.75 608.05
98.00 813.07 874.26
98.00 682.55 705.44
98.00 1094.52 1139.62
98.00 755.66 778.17
98.00 647.44 871.40
98.00 653.15 698.59
98.00 825.00 850.11
98.00 590.33 617.88
98.00 527.21 537.84
98.00 592.72 614.23
98.00 503.82 512.43
98.00 508.57 553.25
98.00 953.80 1115.43
98.00 837.43 855.65
98.00 466.03 478.46
98.00 100.46 381.32
98.00 540.23 547.66
98.00 862.88 896.43
98.00 654.16 660.59
98.00 635.14 640.56
98.00 729.63 821.97
98.00 610.40 799.00
98.00 821.13 1015.95
98.00 913.94 962.70
98.00 549.47 556.27
98.00 595.03 611.58
98.00 638.58 658.19
98.00 720.93 733.57
98.00 890.34 1054.75
98.00 745.50 769.31
98.00 599.78 644.08
98.00 111.76 231.02
98.00 1023.34 1067.18
98.00 828.86 938.51
98.00 1279.42 1419.43
98.00 796.74 802.74
98.00 518.14 664.62
98.00 589.41 861.45
98.00 570.51 642.07
98.00 1125.89 1149.95
98.00 909.32 949.26
98.00 511.51 575.88
98.00 642.91 717.70
98.00 442.00 456.07
98.00 883.16 1029.81
98.00 642.78 659.66
98.00 717.24 731.81
98.00 1028.29 1028.38
98.00 621.28 767.59
98.00 607.17 664.66
98.00 476.94 479.21
98.00 522.05 566.52
98.00 509.07 519.82
98.00 821.39 830.63
98.00 -195.90 107.77
98.00 604.90 617.04
98.00 606.62 640.35
98.00 927.17 930.15
98.00 573.15 579.03
98.00 599.78 601.67
98.00 734.29 759.02
98.00 563.71 606.08
98.00 647.82 652.86
98.00 906.76 1025.65
98.00 747.39 763.98
98.00 621.95 630.98
98.00 561.65 586.38
98.00 502.60 518.10
98.00 844.82 932.46
98.00 601.38 673.86
98.00 538.42 538.68
98.00 690.74 697.29
98.00 1014.90 1154.74
98.00 559.04 642.61
98.00 447.00 452.38
98.00 550.94 580.88
98.00 656.89 670.41
98.00 751.34 884.38
98.00 532.29 593.31
98.00 629.22 744.20
98.00 500.29 597.64
98.00 734.67 750.37
98.00 1328.94 1857.27
98.00 596.59 631.07
98.00 391.07 457.54
98.00 552.70 555.18
98.00 1058.28 1061.72
98.00 534.02 578.74
98.00 523.64 541.20
98.00 649.33 683.31
98.00 1023.76 1383.66
98.00 862.12 1004.90
98.00 1020.19 1080.07
98.00 590.58 623.63
98.00 522.47 539.43
98.00 616.37 635.98
98.00 559.55 560.85
98.00 530.49 597.43
98.00 542.08 554.51
98.00 853.51 915.54
98.00 1142.77 1200.14
98.00 633.21 686.62
98.00 640.22 716.74
98.00 1081.46 1344.22
98.00 580.59 589.87
98.00 791.74 821.76
98.00 639.04 668.32
98.00 522.55 616.83
98.00 582.06 624.26
98.00 575.84 577.40
98.00 455.82 464.89
98.00 517.09 656.22
98.00 526.50 629.30
98.00 870.90 1008.18
98.00 528.72 622.79
98.00 760.70 907.27
98.00 509.74 535.19
98.00 570.30 636.52
98.00 524.40 524.65
98.00 504.62 680.54
98.00 505.96 581.81
98.00 1226.30 1247.51
98.00 523.18 536.33
98.00 865.02 1005.41
98.00 674.82 694.02
98.00 693.13 804.42
98.00 527.21 618.38
98.00 566.06 645.39
98.00 542.96 543.67
98.00 546.95 664.75
98.00 585.50 588.44
98.00 589.83 612.55
98.00 549.13 586.47
98.00 645.68 647.49
98.00 785.65 788.71
98.00 847.97 894.96
98.00 700.32 702.88
98.00 660.38 677.93
98.00 1446.98 1561.59
98.00 608.14 850.57
98.00 1053.87 1079.61
98.00 579.50 579.71
98.00 1021.11 1197.41
98.00 571.98 615.95
98.00 565.93 614.27
98.00 758.90 785.19
98.00 736.64 740.13
98.00 490.09 519.49
98.00 600.28 610.28
98.00 550.69 653.45
98.00 575.93 589.28
98.00 767.59 779.69
98.00 610.32 624.56
98.00 1323.18 1337.92
98.00 610.03 623.09
98.00 547.45 564.88
98.00 581.55 599.23
98.00 775.28 803.54
98.00 642.45 676.92
98.00 746.38 782.33
98.00 847.93 851.66
98.00 526.75 612.38
98.00 1400.54 1481.59
98.00 618.76 714.26
98.00 526.25 819.83
98.00 660.34 677.51
98.00 1257.54 1271.57
98.00 592.35 614.86
98.00 613.89 754.07
98.00 1049.96 1061.43
98.00 -195.90 112.26
98.00 538.72 540.48
98.00 1353.67 1647.55
98.00 523.77 557.91
98.00 518.48 524.61
98.00 801.40 809.38
98.00 555.39 589.66
98.00 623.04 671.38
98.00 670.83 701.45
98.00 696.07 712.45
98.00 810.17 829.24
98.00 885.18 902.65
98.00 536.62 542.20
98.00 840.16 891.48
98.00 1014.86 1017.25
98.00 877.03 881.31
98.00 1283.20 1647.72
98.00 582.73 779.18
98.00 1020.48 1142.94
98.00 582.98 634.47
98.00 1321.04 1372.23
98.00 541.74 693.13
98.00 658.57 697.46
98.00 616.16 640.56
98.00 1092.13 1115.14
98.00 404.13 481.82
98.00 953.17 954.34
98.00 758.35 859.98
98.00 493.41 604.31
98.00 498.36 837.93
98.00 550.23 674.61
98.00 810.38 893.58
98.00 602.22 631.74
98.00 1045.81 1084.27
98.00 717.83 950.48
98.00 728.91 768.22
98.00 1546.13 1575.03
98.00 706.57 779.77
98.00 930.03 942.50
98.00 1421.41 1548.61
98.00 730.51 753.02
98.00 570.09 646.69
98.00 534.98 618.59
98.00 722.57 801.61
98.00 569.46 589.95
98.00 504.16 794.93
98.00 677.30 735.72
98.00 605.57 668.19
98.00 668.78 687.59
98.00 557.15 571.01
98.00 1450.76 1621.85
98.00 607.00 668.23
98.00 567.95 595.16
98.00 1189.47 1253.98
98.00 1002.26 1007.55
98.00 538.01 552.75
98.00 943.89 1005.45
98.00 572.99 788.13
98.00 1122.53 1630.58
98.00 481.02 495.55
98.00 483.87 695.40
98.00 833.56 899.45
98.00 647.44 689.73
98.00 560.43 623.59
98.00 984.79 1119.17
98.00 690.32 832.09
98.00 1958.14 2024.96
98.00 583.78 606.50
98.00 798.37 799.38
98.00 -195.90 51.96
98.00 608.81 633.84
98.00 622.46 645.47
98.00 1061.05 1067.94
98.00 1320.87 1386.30
98.00 823.07 968.12
98.00 536.54 563.58
98.00 650.68 764.65
98.00 1161.38 1247.26
98.00 586.38 660.08
98.00 1262.67 1290.05
98.00 552.33 570.09
98.00 550.52 565.68
98.00 580.63 598.60
98.00 580.50 716.69
98.00 467.96 527.72
98.00 883.62 1025.40
98.00 1250.57 1487.89
98.00 1202.83 1239.11
98.00 884.67 1060.71
98.00 602.17 638.83
98.00 536.12 559.13
98.00 516.00 528.09
98.00 668.57 905.33
98.00 588.57 603.56
98.00 523.14 572.99
98.00 629.93 638.71
98.00 1015.53 1054.08
98.00 556.48 578.95
98.00 641.94 662.90
98.00 580.08 868.00
98.00 1430.23 1548.32
98.00 449.48 454.65
98.00 567.36 655.00
98.00 563.12 657.10
98.00 568.24 578.07
98.00 1123.25 1154.07
98.00 500.04 509.07
98.00 757.51 810.26
98.00 819.62 830.25
98.00 812.53 919.91
98.00 717.99 785.14
98.00 532.42 538.17
98.00 464.60 497.77
98.00 1352.54 1694.08
98.00 630.35 631.53
98.00 652.69 780.90
98.00 590.29 632.70
98.00 1169.15 1362.91
98.00 650.34 724.17
98.00 693.93 803.66
98.00 563.66 577.90
98.00 568.07 574.37
98.00 554.13 635.48
98.00 504.49 576.39
98.00 1551.34 1607.49
98.00 594.45 624.18
98.00 512.68 561.44
98.00 531.45 550.44
98.00 559.67 569.42
98.00 448.05 488.58
98.00 753.19 890.72
98.00 585.50 608.56
98.00 456.41 740.42
98.00 543.84 710.44
98.00 946.74 1127.32
98.00 514.87 517.26
98.00 616.66 649.80
98.00 626.03 725.97
98.00 1289.29 1301.09
98.00 501.01 517.64
98.00 504.79 553.59
98.00 949.13 965.30
98.00 944.31 1007.42
98.00 1149.79 1318.19
98.00 601.29 608.72
98.00 533.81 544.05
98.00 503.23 515.45
98.00 677.60 810.59
98.00 984.87 1050.64
98.00 762.93 879.47
98.00 1329.65 1345.73
98.00 1357.24 1726.71
98.00 -29.43 64.93
98.00 609.86 691.20
98.00 591.97 602.55
98.00 276.71 412.06
98.00 627.45 629.18
98.00 603.06 688.89
98.00 550.94 589.66
98.00 636.31 647.02
98.00 573.66 599.78
98.00 1071.13 1766.06
98.00 583.11 616.66
98.00 781.70 801.69
98.00 626.70 641.40
98.00 705.40 739.71
98.00 689.77 708.59
98.00 769.65 841.33
98.00 621.62 625.44
98.00 577.27 585.54
98.00 1100.23 1343.97
98.00 494.88 521.80
98.00 738.45 779.39
98.00 575.63 655.55
98.00 587.47 630.56
98.00 621.70 623.34
98.00 639.21 716.02
98.00 540.99 643.79
98.00 469.39 512.43
98.00 507.35 584.49
98.00 463.88 521.17
98.00 564.42 614.90
98.00 796.74 856.03
98.00 351.42 413.74
98.00 707.83 790.86
98.00 531.58 536.83
98.00 641.86 662.69
98.00 927.55 931.29
98.00 913.48 950.65
98.00 652.27 913.86
98.00 572.31 637.20
98.00 642.70 765.83
98.00 881.06 949.89
98.00 1228.86 1295.30
98.00 823.65 826.72
98.00 570.43 574.96
98.00 980.13 1017.21
98.00 585.92 637.45
98.00 665.33 703.51
98.00 543.46 583.74
98.00 579.62 729.21
98.00 881.35 1068.53
98.00 1097.54 1179.10
98.00 574.92 588.06
98.00 424.20 535.57
98.00 480.64 484.55
98.00 647.78 755.37
99.00 1083.73 1206.14
99.00 794.47 802.32
99.00 571.85 592.30
99.00 231.82 295.65
99.00 465.10 478.20
99.00 644.92 651.77
99.00 403.20 410.68
99.00 17.81 384.60
99.00 761.46 858.72
99.00 554.55 591.04
99.00 527.63 589.07
99.00 540.44 601.42
99.00 573.87 608.22
99.00 536.54 588.10
99.00 555.81 626.40
99.00 760.62 775.74
99.00 610.53 611.33
99.00 491.14 493.32
99.00 701.07 830.08
99.00 546.61 609.14
99.00 515.92 561.61
99.00 580.59 746.01
99.00 558.41 657.98
99.00 1332.25 1397.85
99.00 518.69 527.21
99.00 1206.52 1221.72
99.00 543.76 565.18
99.00 556.99 575.09
99.00 557.41 606.16
99.00 745.59 759.53
99.00 536.07 541.57
99.00 485.51 518.39
99.00 592.89 689.35
99.00 705.61 711.74
99.00 269.07 346.17
99.00 501.34 600.45
99.00 518.94 567.70
99.00 685.95 748.11
99.00 1883.14 1964.91
99.00 633.88 679.78
99.00 1120.01 1130.93
99.00 1953.27 2003.88
99.00 1293.37 1377.86
99.00 206.79 1277.07
99.00 554.84 669.57
99.00 1512.29 1643.02
99.00 582.06 657.02
99.00 713.04 941.32
99.00 76.27 92.65
99.00 1123.08 1223.99
99.00 581.26 622.29
99.00 546.78 584.58
99.00 531.66 540.44
99.00 601.46 735.84
99.00 693.85 696.58
99.00 561.56 562.28
99.00 769.35 787.12
99.00 1220.13 1225.29
99.00 598.02 622.04
99.00 705.82 731.10
99.00 1459.33 1568.89
99.00 538.01 596.46
99.00 553.33 594.36
99.00 639.97 799.72
99.00 717.91 941.70
99.00 691.37 740.29
99.00 1129.67 1155.75
99.00 253.41 318.37
99.00 677.30 777.04
99.00 1293.74 1323.52
99.00 745.54 853.76
99.00 455.82 480.93
99.00 536.03 545.06
99.00 597.30 640.14
99.00 848.81 904.83
99.00 554.97 587.89
99.00 1293.87 1924.42
99.00 1822.04 2016.06
99.00 539.64 544.05
99.00 549.22 589.20
99.00 503.53 608.01
99.00 530.78 635.18
99.00 529.31 636.48
99.00 453.55 732.06
99.00 629.13 705.73
99.00 720.01 737.94
99.00 1010.70 1109.22
99.00 440.16 546.87
99.00 1057.86 1141.76
99.00 650.13 722.61
99.00 639.63 863.42
99.00 592.68 606.75
99.00 593.02 597.76
99.00 531.79 746.97
99.00 1252.00 1381.81
99.00 543.76 544.47
99.00 563.71 574.83
99.00 885.18 901.43
99.00 588.94 594.70
99.00 1492.46 1561.04
99.00 604.44 736.09
99.00 708.13 732.19
99.00 685.49 713.54
99.00 537.25 550.98
99.00 700.65 751.09
99.00 480.89 501.39
99.00 490.89 503.95
99.00 861.58 933.89
99.00 638.71 656.14
99.00 566.02 642.49
99.00 538.97 607.88
99.00 711.11 749.11
99.00 837.64 1185.61
99.00 996.63 1022.08
99.00 541.45 553.88
99.00 565.30 599.91
99.00 933.05 942.71
99.00 825.46 1283.54
99.00 384.77 399.93
99.00 669.41 678.23
99.00 556.10 646.39
99.00 801.94 812.48
99.00 651.94 660.00
99.00 -195.90 95.34
99.00 1055.68 1104.18
99.00 642.78 644.46
99.00 559.34 608.01
99.00 460.06 494.25
99.00 746.51 763.43
99.00 512.93 552.87
99.00 1110.86 1131.77
99.00 615.28 669.99
99.00 554.68 629.60
99.00 513.86 516.59
99.00 520.75 551.86
99.00 161.52 259.03
99.00 616.07 656.43
99.00 1013.18 1149.03
99.00 1144.49 1337.29
99.00 623.09 643.37
99.00 477.78 482.82
99.00 1224.37 1258.34
99.00 896.26 1183.68
99.00 618.30 671.25
99.00 1157.76 1268.97
99.00 862.50 933.39
99.00 529.10 540.02
99.00 1158.56 1453.20
99.00 580.04 646.56
99.00 496.64 498.40
99.00 945.90 1008.10
99.00 798.92 806.52
99.00 817.23 829.28
99.00 600.24 678.14
99.00 587.35 602.01
99.00 507.31 528.77
99.00 584.03 656.68
99.00 604.02 624.01
99.00 593.10 732.36
99.00 971.69 981.81
99.00 526.20 562.82
99.00 651.52 683.14
99.00 569.63 614.86
99.00 597.93 693.85
99.00 598.65 680.28
99.00 597.43 652.57
99.00 598.06 626.15
99.00 547.08 701.20
99.00 532.04 566.31
99.00 527.30 555.43
99.00 547.12 566.02
99.00 631.86 640.68
99.00 920.91 953.84
99.00 540.10 606.50
99.00 515.92 551.86
99.00 687.76 884.59
99.00 542.75 699.39
99.00 556.31 561.23
99.00 571.89 599.07
99.00 974.96 1027.16
99.00 609.56 624.43
99.00 557.87 589.03
99.00 474.34 488.83
99.00 437.64 611.03
99.00 1316.46 1391.76
99.00 705.48 1093.39
99.00 529.02 589.28
99.00 883.37 887.36
99.00 515.96 554.38
99.00 578.78 630.52
99.00 549.76 564.76
99.00 734.33 740.00
99.00 44.48 301.28
99.00 766.58 853.76
99.00 590.88 605.53
99.00 502.23 537.29
99.00 891.43 905.17
99.00 592.72 603.60
99.00 816.56 834.19
99.00 679.28 706.91
99.00 592.93 601.63
99.00 376.11 410.80
99.00 183.69 344.28
99.00 830.63 911.72
99.00 956.99 1165.79
99.00 578.82 619.85
99.00 747.14 757.26
99.00 1157.22 1322.76
99.00 690.45 777.80
99.00 934.35 975.13
99.00 565.68 607.30
99.00 579.75 697.46
99.00 502.44 504.75
99.00 449.02 460.44
99.00 775.28 921.59
99.00 549.22 631.78
99.00 578.19 581.64
99.00 1225.25 1267.83
99.00 559.25 561.73
99.00 565.01 733.74
99.00 627.71 634.01
99.00 699.81 731.35
99.00 500.42 511.63
99.00 590.62 618.51
99.00 608.93 715.31
99.00 590.46 611.87
99.00 398.79 432.77
99.00 549.81 555.26
99.00 490.38 548.42
99.00 520.70 540.36
99.00 1002.89 1211.73
99.00 503.49 510.71
99.00 677.30 686.29
99.00 636.99 669.41
99.00 517.89 559.84
99.00 814.92 827.06
99.00 461.78 473.88
99.00 532.92 538.97
99.00 637.66 707.66
99.00 628.25 657.61
99.00 1401.67 1615.17
99.00 503.19 584.96
99.00 713.38 795.73
99.00 550.56 644.08
99.00 681.88 694.86
99.00 963.58 1027.66
99.00 974.16 1539.96
99.00 524.61 569.08
99.00 582.65 584.16
99.00 554.93 602.68
99.00 516.29 527.55
99.00 1313.02 1340.48
99.00 627.08 689.14
99.00 629.97 686.75
99.00 675.83 827.01
99.00 627.03 640.47
99.00 591.00 604.36
99.00 717.57 766.25
99.00 604.10 707.16
99.00 949.64 968.75
99.00 807.95 990.75
99.00 857.29 881.44
99.00 668.57 718.29
99.00 571.43 596.13
99.00 511.09 533.85
99.00 543.42 658.70
99.00 1265.40 1277.07
99.00 1118.00 1312.22
99.00 934.77 1203.04
99.00 524.19 524.86
99.00 553.67 562.45
99.00 852.84 1022.84
99.00 636.61 674.36
99.00 626.53 632.28
99.00 696.70 726.90
99.00 621.78 651.98
99.00 1340.40 1554.32
99.00 481.73 529.82
99.00 570.13 628.67
99.00 497.90 513.82
99.00 725.47 758.06
99.00 559.84 653.99
99.00 893.11 981.51
99.00 705.94 773.47
99.00 672.68 686.33
99.00 517.51 564.59
99.00 765.37 766.08
99.00 525.95 543.13
99.00 528.93 656.93
99.00 841.80 884.34
99.00 603.77 650.85
99.00 110.75 149.05
99.00 489.63 490.38
99.00 1096.79 1108.76
99.00 563.87 577.69
99.00 1035.56 1057.78
99.00 556.99 560.35
99.00 702.08 790.14
99.00 646.44 659.66
99.00 800.51 968.83
99.00 949.97 1024.35
99.00 1341.28 1410.95
99.00 673.61 753.82
99.00 657.77 735.97
99.00 1342.50 1501.95
99.00 1030.35 1115.10
99.00 599.70 638.33
99.00 756.67 797.62
99.00 614.39 614.44
99.00 576.47 760.20
99.00 449.82 489.08
99.00 571.98 652.82
99.00 695.70 711.11
99.00 567.74 588.52
99.00 752.56 810.01
99.00 734.12 797.24
99.00 636.19 656.56
99.00 615.95 625.27
99.00 580.13 609.65
99.00 783.09 802.32
99.00 774.56 775.32
99.00 949.64 1105.99
99.00 617.17 664.07
99.00 611.83 656.93
99.00 858.55 1106.87
99.00 523.73 591.46
99.00 554.97 573.66
99.00 607.97 618.89
99.00 978.24 1029.68
99.00 574.37 579.37
99.00 1017.00 1067.69
99.00 560.85 591.09
99.00 553.42 634.47
99.00 446.96 449.35
99.00 569.42 573.95
99.00 756.08 770.15
99.00 1130.17 1144.49
99.00 754.74 824.54
99.00 712.12 780.40
99.00 1023.09 1075.96
99.00 489.25 561.73
99.00 356.08 585.46
99.00 801.98 812.32
99.00 637.57 653.28
99.00 585.88 652.65
99.00 609.65 692.08
99.00 559.93 618.93
99.00 806.81 806.90
99.00 1224.33 1244.23
99.00 670.20 832.68
99.00 625.06 680.62
99.00 63.97 106.55
99.00 733.28 747.39
99.00 641.44 667.22
99.00 526.41 574.16
99.00 655.34 676.59
99.00 558.41 697.29
99.00 1292.19 1371.94
99.00 627.08 664.49
99.00 526.08 576.47
99.00 535.78 574.54
99.00 1167.84 1206.31
99.00 865.23 942.29
99.00 656.98 701.87
99.00 1453.28 1649.94
99.00 721.02 775.82
99.00 1544.62 1581.91
99.00 606.20 621.62
99.00 546.49 647.28
99.00 577.02 622.46
99.00 640.56 655.88
99.00 836.84 899.33
99.00 653.49 758.65
99.00 760.91 779.69
99.00 708.25 731.81
99.00 541.53 543.55
99.00 472.87 488.03
99.00 869.81 908.19
99.00 504.41 505.42
99.00 1032.83 1175.49
99.00 1289.17 1450.38
99.00 619.56 628.71
99.00 751.04 823.61
99.00 739.12 739.75
99.00 1123.46 1172.72
99.00 989.16 1001.38
99.00 866.36 1011.96
99.00 549.34 631.65
99.00 1471.72 1588.88
99.00 690.95 720.89
99.00 900.34 1030.44
99.00 559.38 570.05
99.00 604.40 622.33
99.00 663.36 712.96
99.00 639.93 699.73
99.00 516.84 673.73
99.00 1194.26 1286.94
99.00 886.81 983.86
99.00 1191.23 1290.13
99.00 683.85 689.23
99.00 802.28 880.93
99.00 605.03 633.04
99.00 589.45 612.29
99.00 659.71 718.04
99.00 1194.93 1323.10
99.00 720.39 728.70
99.00 559.34 655.34
99.00 497.44 565.68
99.00 1621.30 1657.29
99.00 527.59 539.77
99.00 811.90 959.21
99.00 674.74 680.20
99.00 689.23 799.67
99.00 517.18 537.04
99.00 514.49 523.85
99.00 854.90 1028.97
99.00 523.14 530.07
99.00 643.54 651.77
99.00 639.21 668.11
99.00 1350.56 1352.16
99.00 568.66 588.10
99.00 491.64 509.74
99.00 689.52 775.19
99.00 526.37 694.52
99.00 783.25 882.95
99.00 476.36 525.36
99.00 582.14 586.30
99.00 617.33 672.47
99.00 944.60 1021.70
99.00 1264.81 1326.96
99.00 583.82 619.10
99.00 953.46 971.10
99.00 620.10 821.13
99.00 1382.90 1422.12
99.00 620.78 636.02
99.00 508.86 520.79
99.00 579.12 655.55
99.00 591.97 604.40
99.00 1052.02 1147.77
99.00 807.44 830.79
99.00 497.73 574.79
99.00 454.10 488.96
99.00 630.81 737.61
99.00 1173.76 1303.82
99.00 657.48 670.08
99.00 1846.48 1869.41
99.00 840.41 999.65
99.00 899.37 1450.43
99.00 1229.95 1244.15
99.00 617.84 664.45
99.00 366.41 532.71
99.00 542.16 565.39
99.00 519.40 522.30
99.00 561.52 567.65
99.00 533.76 569.92
99.00 528.30 594.11
99.00 1635.29 1742.54
99.00 642.32 690.53
99.00 560.43 568.33
99.00 1334.61 1345.94
99.00 580.34 629.51
99.00 512.56 524.23
99.00 575.76 820.71
99.00 496.39 626.82
99.00 586.89 645.89
99.00 516.04 617.80
99.00 543.00 616.24
99.00 519.36 591.21
99.00 545.40 653.49
99.00 639.59 707.71
99.00 576.51 583.32
99.00 582.44 710.86
99.00 596.97 738.36
99.00 566.73 803.92
99.00 762.38 793.96
99.00 579.37 670.04
99.00 564.84 864.56
99.00 499.87 529.82
99.00 471.40 476.61
99.00 856.16 994.24
99.00 1106.70 1119.26
99.00 610.95 634.43
99.00 661.81 688.26
99.00 562.74 637.83
99.00 487.91 597.05
99.00 617.33 723.41
99.00 536.03 568.33
99.00 559.04 579.37
99.00 937.71 950.02
99.00 832.64 886.56
99.00 625.31 777.54
99.00 523.39 531.20
99.00 730.93 752.22
99.00 781.32 786.24
99.00 646.48 668.40
99.00 658.40 724.29
99.00 559.46 636.15
99.00 1406.58 1514.43
99.00 640.64 746.22
99.00 566.23 643.16
100.00 743.07 768.01
100.00 1032.16 1056.94
100.00 608.09 635.10
100.00 548.21 610.32
100.00 528.26 561.23
100.00 624.56 668.19
100.00 936.03 971.31
100.00 558.54 588.94
100.00 539.68 568.54
100.00 745.08 844.65
100.00 1326.50 1549.41
100.00 734.37 860.23
100.00 1019.85 1109.09
100.00 541.95 559.17
100.00 587.89 776.28
100.00 571.60 574.29
100.00 593.48 594.24
100.00 1965.33 2013.83
100.00 247.32 364.27
100.00 498.91 614.73
100.00 616.96 673.77
100.00 550.14 560.81
100.00 1004.02 1008.43
100.00 469.18 477.36
100.00 952.58 1099.77
100.00 602.51 633.38
100.00 560.60 587.85
100.00 506.84 533.26
100.00 983.61 1296.18
100.00 1076.46 1114.93
100.00 709.89 856.20
100.00 561.82 580.55
100.00 1213.79 1333.26
100.00 598.73 744.87
100.00 629.60 640.68
100.00 578.45 643.45
100.00 728.45 782.46
100.00 536.24 632.33
100.00 1632.52 1856.01
100.00 1997.45 2019.92
100.00 664.45 738.53
100.00 593.27 632.54
100.00 606.96 1053.95
100.00 596.04 617.63
100.00 912.18 1133.66
100.00 877.70 885.60
100.00 993.82 1006.12
100.00 575.88 589.66
100.00 744.58 789.13
100.00 689.82 700.90
100.00 539.10 590.12
100.00 681.63 790.86
100.00 832.98 842.34
100.00 483.83 502.10
100.00 241.56 291.54
100.00 883.41 1056.35
100.00 683.27 799.30
100.00 537.08 613.34
100.00 545.19 561.19
100.00 668.06 809.63
100.00 857.08 1044.38
100.00 1069.53 1118.58
100.00 736.72 853.60
100.00 1414.40 1546.93
100.00 820.71 906.64
100.00 110.79 246.31
100.00 537.21 540.90
100.00 499.75 529.56
100.00 583.40 649.54
100.00 805.60 829.07
100.00 541.62 549.72
100.00 577.48 603.06
100.00 565.43 576.01
100.00 520.70 524.02
100.00 616.75 680.20
100.00 540.15 608.56
100.00 871.70 932.21
100.00 494.12 523.39
100.00 701.28 748.15
100.00 639.25 655.25
100.00 536.96 551.19
100.00 494.71 538.13
100.00 631.32 643.08
100.00 564.88 565.51
100.00 1057.86 1077.01
100.00 460.86 468.63
100.00 654.37 717.36
100.00 751.46 782.21
100.00 1352.16 1475.04
100.00 575.63 591.21
100.00 613.01 648.07
100.00 975.80 1018.93
100.00 454.77 492.82
100.00 635.43 677.09
100.00 898.99 923.77
100.00 418.45 513.14
100.00 621.36 695.32
100.00 1166.79 1239.02
100.00 533.81 557.66
100.00 552.20 643.03
100.00 583.28 707.66
100.00 884.63 1016.62
100.00 1209.63 1224.58
100.00 1199.30 1241.88
100.00 587.26 592.05
100.00 587.31 592.89
100.00 637.11 647.53
100.00 628.63 749.87
100.00 568.91 580.71
100.00 562.66 644.04
100.00 496.77 512.81
100.00 1009.23 1077.22
100.00 553.92 572.69
100.00 606.46 673.94
100.00 603.06 603.60
100.00 707.24 769.23
100.00 522.93 610.45
100.00 644.84 743.65
100.00 938.51 1017.25
100.00 643.20 657.65
100.00 1292.02 1382.40
100.00 562.40 612.88
100.00 589.03 600.20
100.00 496.01 505.33
100.00 541.57 575.09
100.00 1208.37 1269.72
100.00 822.14 832.35
100.00 825.84 891.35
100.00 699.39 722.36
100.00 559.55 579.12
100.00 531.20 546.99
100.00 540.02 588.27
100.00 908.95 1033.42
100.00 534.06 557.28
100.00 800.72 877.49
100.00 705.56 771.16
100.00 567.53 591.80
100.00 960.22 1101.83
100.00 517.13 545.69
100.00 540.15 547.71
100.00 1218.57 1225.00
100.00 579.75 622.88
100.00 588.61 672.56
100.00 1535.76 1633.40
100.00 622.92 653.45
100.00 571.52 603.10
100.00 607.72 614.10
100.00 572.82 754.36
100.00 558.88 697.84
100.00 589.74 617.96
100.00 922.89 1073.90
100.00 556.48 580.55
100.00 167.23 350.62
100.00 560.93 601.88
100.00 964.29 1090.20
100.00 683.81 693.39
100.00 579.75 580.08
100.00 498.61 530.11
100.00 547.16 557.66
100.00 542.33 550.73
100.00 562.87 727.15
100.00 400.72 559.25
100.00 531.87 567.91
100.00 555.18 573.41
100.00 1376.26 1402.97
100.00 945.61 1105.94
100.00 33.65 123.73
100.00 659.41 681.50
100.00 535.49 582.39
100.00 598.65 633.67
100.00 557.53 841.59
100.00 589.87 643.96
100.00 586.51 652.02
100.00 519.61 556.78
100.00 561.40 574.67
100.00 746.05 757.76
100.00 711.65 741.85
100.00 509.11 555.01
100.00 577.65 674.07
100.00 1028.50 1102.92
100.00 612.17 612.63
100.00 602.38 604.78
100.00 647.61 649.42
100.00 764.65 848.93
100.00 555.94 596.88
100.00 1112.33 1119.80
100.00 674.74 727.53
100.00 761.38 797.45
100.00 727.78 803.66
100.00 839.91 939.48
100.00 483.08 505.54
100.00 1313.36 1343.93
100.00 1036.78 1072.31
100.00 513.35 522.97
100.00 482.49 498.40
100.00 457.67 485.26
100.00 940.86 955.60
100.00 547.83 645.89
100.00 932.76 1025.27
100.00 1087.59 1097.00
100.00 762.47 767.09
100.00 623.63 639.25
100.00 485.76 491.05
100.00 1178.05 1198.50
100.00 597.89 728.49
100.00 672.14 724.80
100.00 653.99 766.16
100.00 1122.57 1234.07
100.00 1159.28 1228.11
100.00 821.85 898.11
100.00 1154.83 1206.52
100.00 714.80 736.47
100.00 813.91 903.36
100.00 565.89 569.54
100.00 552.28 585.33
100.00 813.74 832.35
100.00 608.18 640.14
100.00 884.21 1030.02
100.00 625.44 704.09
100.00 650.05 672.35
100.00 633.17 694.65
100.00 646.52 657.56
100.00 936.83 1120.52
100.00 565.76 712.79
100.00 460.48 493.91
100.00 668.65 677.68
100.00 581.85 595.54
100.00 1045.85 1238.52
100.00 911.21 971.85
100.00 643.87 726.52
100.00 1786.43 1804.36
100.00 618.93 620.31
100.00 601.75 649.67
100.00 724.55 842.93
100.00 541.83 613.39
100.00 546.57 552.45
100.00 539.73 567.91
100.00 867.20 908.27
100.00 26.89 330.84
100.00 818.82 893.53
100.00 541.53 716.32
100.00 552.07 641.14
100.00 579.62 630.60
100.00 783.09 853.60
100.00 490.63 520.79
100.00 598.56 631.23
100.00 1235.58 1441.57
100.00 468.92 485.51
100.00 604.10 620.10
100.00 583.44 605.95
100.00 610.15 617.54
100.00 466.78 479.63
100.00 619.60 625.86
100.00 652.11 668.19
100.00 -0.12 164.29
100.00 563.62 642.19
100.00 599.86 654.79
100.00 450.70 495.84
100.00 711.86 814.12
100.00 558.04 663.70
100.00 547.08 559.46
100.00 750.92 805.30
100.00 1069.20 1106.66
100.00 651.31 869.47
100.00 44.44 83.07
100.00 594.40 645.26
100.00 865.14 899.41
100.00 605.32 636.52
100.00 544.30 556.06
100.00 609.44 611.29
100.00 587.89 604.78
100.00 604.82 615.28
100.00 1077.55 1112.79
100.00 758.35 763.35
100.00 549.47 612.88
100.00 461.28 470.60
100.00 1306.55 1308.48
100.00 561.31 583.86
100.00 469.72 475.98
100.00 663.28 668.52
100.00 626.57 762.68
100.00 774.56 821.43
100.00 993.36 1359.00
100.00 456.41 467.54
100.00 326.52 479.55
100.00 329.08 410.00
100.00 670.67 711.36
100.00 1076.25 1127.02
100.00 656.30 682.30
100.00 910.46 1061.34
100.00 1196.32 1215.63
100.00 596.04 598.81
100.00 608.85 630.81
100.00 472.66 516.04
100.00 524.19 532.08
100.00 792.87 820.38
100.00 1146.26 1331.46
100.00 588.36 609.31
100.00 1131.27 1226.30
100.00 807.44 881.82
100.00 650.80 689.77
100.00 735.30 740.46
100.00 529.14 624.81
100.00 532.71 570.43
100.00 637.49 759.49
100.00 212.84 273.73
100.00 815.55 849.56
100.00 691.75 718.25
100.00 417.14 424.66
100.00 462.29 518.18
100.00 497.19 502.98
100.00 651.94 849.56
100.00 525.66 541.36
100.00 717.20 717.70
100.00 566.27 647.32
100.00 604.61 630.14
100.00 804.76 810.01
100.00 615.32 643.33
100.00 619.89 817.02
100.00 480.77 497.82
100.00 873.33 960.85
100.00 967.44 1462.06
100.00 585.29 611.16
100.00 1317.85 1587.12
100.00 539.94 629.89
100.00 541.03 604.27
100.00 557.74 691.33
100.00 590.50 599.28
100.00 660.38 722.87
100.00 717.20 780.23
100.00 611.16 736.01
100.00 638.62 694.94
100.00 691.87 704.05
100.00 639.97 794.09
100.00 1402.09 1597.20
100.00 678.56 689.06
100.00 563.50 577.19
100.00 510.20 634.89
100.00 572.40 575.42
100.00 790.02 972.78
100.00 535.95 597.76
100.00 523.60 528.09
100.00 537.12 539.39
100.00 502.77 783.42
100.00 680.75 683.85
100.00 1035.27 1118.58
100.00 745.96 824.91
100.00 670.46 739.37
100.00 679.86 685.95
100.00 663.78 670.75
100.00 565.47 576.47
100.00 498.74 499.71
100.00 653.49 713.54
100.00 635.52 665.59
100.00 1143.78 1228.36
100.00 590.67 602.17
100.00 479.88 487.86
100.00 509.15 543.04
100.00 631.32 871.99
100.00 533.43 616.96
100.00 579.37 617.25
100.00 536.03 584.20
100.00 952.41 1077.85
100.00 890.64 907.69
100.00 597.18 766.50
100.00 308.21 335.00
100.00 523.77 753.56
100.00 558.58 586.59
100.00 1452.32 1511.32
100.00 1002.26 1019.77
100.00 278.48 339.12
100.00 559.80 575.25
100.00 523.31 549.43
100.00 507.77 508.36
100.00 544.22 685.53
100.00 519.74 546.99
100.00 803.33 831.88
100.00 913.23 1100.36
100.00 1449.80 1600.39
100.00 499.58 609.10
100.00 239.97 478.83
100.00 567.70 586.34
100.00 745.42 830.21
100.00 675.24 820.71
100.00 613.09 635.18
100.00 499.33 501.81
100.00 630.39 637.11
100.00 868.50 1055.21
100.00 1073.94 1256.96
100.00 588.10 676.38
100.00 629.39 726.31
100.00 881.56 988.32
100.00 564.50 648.20
100.00 513.69 529.61
100.00 539.05 621.11
100.00 770.28 831.42
100.00 712.16 804.84
100.00 1100.69 1152.81
100.00 573.74 713.92
100.00 676.46 750.62
100.00 534.56 593.77
100.00 595.08 600.16
100.00 457.33 473.42
100.00 486.23 507.43
100.00 545.23 583.53
100.00 582.60 646.94
100.00 1426.66 1461.35
100.00 707.12 757.55
100.00 605.57 677.34
100.00 812.82 867.03
100.00 524.52 554.42
100.00 673.10 696.96
100.00 544.56 565.76
100.00 688.43 795.60
100.00 660.71 666.22
100.00 555.52 586.22
100.00 753.19 807.02
100.00 565.13 579.16
100.00 596.08 824.20
100.00 336.72 378.55
100.00 528.35 560.89
100.00 988.78 1759.68
100.00 543.09 620.86
100.00 556.02 561.69
100.00 621.15 665.63
100.00 552.28 632.58
100.00 638.92 647.02
100.00 644.67 668.40
100.00 692.59 799.63
100.00 692.97 758.44
100.00 507.10 544.85
100.00 809.25 935.91
100.00 943.30 1114.47
100.00 577.73 620.86
100.00 633.12 638.67
100.00 572.44 869.64
100.00 498.53 555.56
100.00 1548.90 1628.40
100.00 566.77 567.02
100.00 765.79 829.07
100.00 499.41 640.47
100.00 722.40 855.07
100.00 905.33 907.35
100.00 524.82 543.21
100.00 622.67 627.37
100.00 662.56 726.65
100.00 748.90 801.98
100.00 531.45 623.59
100.00 550.73 605.32
100.00 604.36 694.73
100.00 814.92 919.36
100.00 470.18 652.40
100.00 1252.51 1327.13
100.00 450.99 456.37
100.00 624.81 724.97
100.00 668.94 726.44
100.00 551.57 610.03
100.00 733.11 755.03
100.00 796.78 895.21
100.00 628.21 637.70
100.00 540.99 572.27
100.00 551.70 561.10
100.00 557.03 579.03
100.00 633.33 685.53
100.00 871.53 1040.18
100.00 203.68 420.46
100.00 542.96 554.26
100.00 744.33 903.23
100.00 516.46 776.62
100.00 456.28 626.36
100.00 644.88 710.06
100.00 547.24 583.91
100.00 1036.32 1046.35
100.00 517.76 669.99
100.00 675.71 964.92
100.00 566.35 693.55
100.00 729.75 898.19
100.00 609.10 714.55
100.00 622.12 666.22
100.00 531.29 633.75
100.00 525.87 585.29
100.00 618.30 657.86
100.00 525.28 622.75
100.00 585.46 617.25
100.00 729.12 813.70
100.00 566.65 690.19
100.00 446.08 452.92
100.00 566.69 603.43
100.00 718.83 728.62
100.00 514.03 545.61
100.00 585.21 633.21
100.00 555.64 687.30
100.00 541.36 624.51
100.00 894.96 906.72
100.00 820.71 825.96
100.00 1199.80 2153.04
100.00 586.30 618.72
100.00 1084.02 1104.85
100.00 1173.18 1190.94
100.00 572.69 788.29
101.00 749.79 875.06
101.00 1127.65 1171.83
101.00 520.41 570.68
101.00 557.15 586.34
101.00 566.48 603.52
101.00 1315.79 1329.15
101.00 841.59 846.21
101.00 633.42 670.62
101.00 679.99 701.66
101.00 663.74 727.40
101.00 492.48 668.02
101.00 575.25 592.89
101.00 775.61 913.14
101.00 603.22 649.29
101.00 608.60 639.63
101.00 554.89 561.86
101.00 729.75 799.38
101.00 752.93 780.48
101.00 549.22 635.31
101.00 573.45 579.79
101.00 525.41 538.76
101.00 629.64 773.26
101.00 1035.48 1133.66
101.00 948.29 1065.04
101.00 1717.47 1726.08
101.00 477.36 478.16
101.00 586.30 607.25
101.00 1048.07 1226.64
101.00 1703.95 1947.69
101.00 565.18 579.83
101.00 639.76 751.30
101.00 850.11 902.86
101.00 1457.27 1610.89
101.00 778.26 787.83
101.00 991.26 1054.63
101.00 611.75 632.45
101.00 562.95 569.29
101.00 1202.28 1280.10
101.00 1150.33 1301.60
101.00 489.50 552.87
101.00 542.92 679.74
101.00 572.27 641.44
101.00 498.19 588.44
101.00 609.56 755.71
101.00 642.57 793.71
101.00 933.47 981.18
101.00 481.02 600.58
101.00 675.87 686.62
101.00 553.71 553.96
101.00 917.01 1071.26
101.00 1453.24 1502.12
101.00 26.17 174.29
101.00 658.45 677.39
101.00 528.39 565.60
101.00 590.83 656.14
101.00 1436.48 1534.84
101.00 801.69 903.49
101.00 491.81 529.82
101.00 1909.64 2005.35
101.00 625.14 730.59
101.00 450.24 491.56
101.00 680.91 799.34
101.00 629.39 743.23
101.00 685.66 716.36
101.00 1211.39 1267.37
101.00 1198.54 1289.59
101.00 1545.55 2128.10
101.00 917.26 978.24
101.00 832.01 848.05
101.00 588.69 595.54
101.00 701.28 708.71
101.00 528.09 553.80
101.00 612.46 617.67
101.00 567.61 654.83
101.00 735.17 901.01
101.00 512.47 525.15
101.00 583.53 755.96
101.00 484.38 485.22
101.00 583.40 618.85
101.00 515.50 548.13
101.00 721.73 760.16
101.00 977.94 1780.34
101.00 697.46 738.53
101.00 599.28 687.42
101.00 1370.80 1909.47
101.00 759.65 799.72
101.00 533.30 601.92
101.00 1170.99 1175.99
101.00 604.23 611.12
101.00 541.41 602.13
101.00 1184.94 1259.27
101.00 1439.47 1516.95
101.00 574.25 596.80
101.00 855.99 873.38
101.00 1473.06 1695.89
101.00 880.30 1119.09
101.00 553.00 561.48
101.00 1564.44 1684.25
101.00 559.59 589.66
101.00 539.68 614.94
101.00 539.60 561.10
101.00 571.26 589.11
101.00 826.13 902.14
101.00 1116.82 1141.05
101.00 567.40 588.82
101.00 501.72 511.84
101.00 502.18 627.45
101.00 784.72 791.95
101.00 677.60 706.19
101.00 682.43 699.06
101.00 1022.21 1196.90
101.00 743.11 747.94
101.00 907.27 917.47
101.00 485.22 504.66
101.00 465.98 473.63
101.00 607.84 696.49
101.00 631.40 638.50
101.00 572.06 603.22
101.00 540.94 621.32
101.00 525.78 526.96
101.00 950.60 1061.60
101.00 597.26 597.68
101.00 959.26 977.82
101.00 537.08 545.98
101.00 645.22 665.88
101.00 531.03 545.52
101.00 955.39 1145.25
101.00 585.88 628.92
101.00 569.46 590.16
101.00 816.39 862.92
101.00 592.98 594.19
101.00 637.91 736.43
101.00 959.55 1147.10
101.00 691.45 763.73
101.00 560.47 670.88
101.00 803.08 813.58
101.00 643.29 652.27
101.00 593.69 722.61
101.00 542.16 585.84
101.00 849.14 859.73
101.00 559.55 589.62
101.00 893.03 912.73
101.00 761.75 767.34
101.00 832.22 839.19
101.00 695.19 771.87
101.00 561.65 574.79
101.00 602.09 652.69
101.00 767.13 838.48
101.00 1236.13 1371.31
101.00 962.91 1034.93
101.00 438.56 441.92
101.00 509.70 605.49
101.00 814.63 842.64
101.00 955.81 1058.95
101.00 707.20 710.27
101.00 662.14 733.74
101.00 712.87 736.30
101.00 827.31 854.02
101.00 576.77 612.84
101.00 520.62 564.50
101.00 607.42 629.47
101.00 651.56 817.98
101.00 722.24 798.54
101.00 539.64 550.06
101.00 805.01 864.05
101.00 679.74 747.22
101.00 616.37 658.19
101.00 1124.04 1170.95
101.00 1222.23 1559.53
101.00 1311.80 1487.09
101.00 1540.80 1555.92
101.00 548.63 574.54
101.00 645.13 657.98
101.00 798.67 917.09
101.00 606.67 680.83
101.00 769.82 786.15
101.00 1126.27 1218.32
101.00 676.34 816.47
101.00 1029.22 1064.75
101.00 570.51 656.77
101.00 819.83 838.65
101.00 155.10 258.36
101.00 624.14 723.66
101.00 623.51 663.82
101.00 705.65 710.90
101.00 647.82 657.27
101.00 546.53 587.52
101.00 734.33 767.30
101.00 1382.56 1607.36
101.00 596.59 625.61
101.00 690.99 708.38
101.00 535.23 579.83
101.00 530.78 603.47
101.00 569.96 607.88
101.00 609.14 706.11
101.00 576.93 663.28
101.00 562.74 567.49
101.00 546.87 561.23
101.00 523.01 543.46
101.00 530.74 589.41
101.00 801.14 856.33
101.00 574.37 578.91
101.00 633.63 762.51
101.00 650.22 653.91
101.00 526.88 565.89
101.00 612.38 623.55
101.00 562.36 670.75
101.00 1029.55 1146.93
101.00 818.66 823.36
101.00 561.61 595.37
101.00 276.84 501.76
101.00 558.20 640.35
101.00 598.18 667.22
101.00 583.07 589.49
101.00 729.38 871.57
101.00 714.09 722.03
101.00 605.49 693.43
101.00 828.02 967.57
101.00 663.57 707.24
101.00 522.47 526.88
101.00 696.28 729.25
101.00 509.62 515.45
101.00 597.97 664.03
101.00 585.96 624.18
101.00 703.30 782.25
101.00 1034.43 1116.23
101.00 582.52 611.41
101.00 797.70 887.32
101.00 551.82 624.18
101.00 678.98 715.27
101.00 109.78 248.53
101.00 703.72 726.73
101.00 569.84 572.31
101.00 453.76 489.67
101.00 145.10 239.00
101.00 964.88 1107.04
101.00 702.71 732.23
101.00 545.94 607.09
101.00 578.45 610.95
101.00 610.15 646.81
101.00 859.77 890.34
101.00 476.82 692.55
101.00 544.39 550.65
101.00 526.79 651.48
101.00 600.33 618.09
101.00 511.51 901.13
101.00 621.62 626.32
101.00 644.88 774.02
101.00 710.06 866.36
101.00 621.99 625.86
101.00 817.14 958.67
101.00 690.74 902.86
101.00 505.42 542.08
101.00 752.05 781.20
101.00 627.58 712.91
101.00 567.23 569.46
101.00 566.18 637.45
101.00 516.76 551.28
101.00 1975.66 1992.16
101.00 653.87 753.44
101.00 574.50 724.38
101.00 629.30 665.59
101.00 875.64 914.24
101.00 599.95 701.28
101.00 596.50 658.95
101.00 974.33 1073.44
101.00 563.83 607.80
101.00 491.85 503.02
101.00 554.97 580.63
101.00 1043.66 2189.20
101.00 630.56 646.23
101.00 1435.39 1468.99
101.00 696.54 808.03
101.00 500.59 557.53
101.00 772.08 776.66
101.00 1306.34 1482.60
101.00 561.19 629.43
101.00 620.86 641.14
101.00 595.16 752.85
101.00 675.62 717.95
101.00 -195.90 93.99
101.00 791.15 879.93
101.00 567.95 571.77
101.00 708.38 721.86
101.00 577.86 653.03
101.00 466.78 541.62
101.00 357.22 402.57
101.00 597.13 606.54
101.00 479.55 500.71
101.00 738.28 855.65
101.00 856.24 1026.07
101.00 530.61 662.39
101.00 640.77 718.29
101.00 814.96 855.86
101.00 427.10 501.09
101.00 439.86 459.73
101.00 589.70 593.69
101.00 130.28 141.57
101.00 601.08 715.14
101.00 663.44 672.72
101.00 646.31 679.57
101.00 1195.39 1366.90
101.00 711.02 769.27
101.00 559.34 590.67
101.00 505.50 554.72
101.00 525.91 581.18
101.00 721.44 797.37
101.00 550.27 599.86
101.00 696.91 725.51
101.00 480.85 521.29
101.00 623.25 710.10
101.00 611.58 711.74
101.00 573.28 598.02
101.00 725.30 737.35
101.00 702.79 730.80
101.00 1294.21 1536.47
101.00 810.22 811.60
101.00 714.30 731.52
101.00 547.71 574.79
101.00 668.82 897.98
101.00 1096.87 1113.46
101.00 822.86 830.37
101.00 608.39 628.38
101.00 690.61 719.21
101.00 971.94 1037.53
101.00 736.64 745.00
101.00 494.08 506.13
101.00 989.83 1227.81
101.00 523.35 536.83
101.00 839.61 844.48
101.00 153.96 447.80
101.00 544.98 577.90
101.00 1593.17 1840.35
101.00 616.75 846.92
101.00 204.02 388.92
101.00 1237.77 1419.14
101.00 569.88 577.35
101.00 1035.43 1064.79
101.00 867.83 1044.17
101.00 691.20 726.52
101.00 603.89 640.01
101.00 584.12 618.30
101.00 557.36 723.50
101.00 1096.58 1269.30
101.00 556.36 626.45
101.00 586.68 586.97
101.00 776.12 813.83
101.00 733.78 816.26
101.00 713.96 816.30
101.00 745.75 749.45
101.00 490.34 500.97
101.00 601.00 695.23
101.00 1813.64 1820.19
101.00 454.52 478.12
101.00 1161.71 1193.50
101.00 687.09 720.26
101.00 485.64 509.91
101.00 605.78 713.71
101.00 1282.95 1384.58
101.00 633.46 663.95
101.00 667.35 831.55
101.00 617.84 636.52
101.00 520.58 663.65
101.00 535.23 543.63
101.00 563.45 612.92
101.00 549.76 577.65
101.00 780.15 796.74
101.00 562.45 568.96
101.00 696.54 716.53
101.00 1023.97 1226.93
101.00 604.48 618.13
101.00 571.26 629.85
101.00 569.17 588.65
101.00 627.29 645.51
101.00 690.82 731.22
101.00 1118.92 1183.97
101.00 209.31 238.88
101.00 541.41 581.43
101.00 541.03 543.42
101.00 827.94 1274.26
101.00 536.33 652.06
101.00 945.19 1100.78
101.00 1078.18 1081.29
101.00 500.88 537.12
101.00 1095.91 1106.32
101.00 539.10 546.95
101.00 664.54 684.23
101.00 740.55 863.84
101.00 762.26 1026.78
101.00 1796.80 1925.98
101.00 437.01 451.33
101.00 877.66 937.29
101.00 1305.75 1390.84
101.00 505.21 536.37
101.00 680.28 913.69
101.00 726.02 727.44
101.00 804.08 1042.57
101.00 582.69 646.06
101.00 1505.86 1573.05
101.00 500.76 532.34
101.00 731.10 905.12
101.00 630.90 679.32
101.00 718.96 778.76
101.00 1100.74 1126.39
101.00 779.60 815.72
101.00 887.28 903.28
101.00 677.93 724.71
101.00 623.88 700.15
101.00 938.80 1044.08
101.00 493.28 498.28
101.00 607.97 616.54
101.00 581.64 595.66
101.00 604.52 716.15
101.00 1385.92 1448.54
101.00 1166.63 1231.34
101.00 629.81 729.33
101.00 -195.90 285.28
101.00 905.33 1134.92
101.00 649.08 756.67
101.00 564.34 596.38
101.00 631.49 634.89
101.00 639.88 656.14
101.00 846.46 1078.31
101.00 692.13 742.52
101.00 1713.44 1737.59
101.00 480.30 504.28
101.00 606.79 669.53
101.00 676.71 700.15
101.00 616.87 623.13
101.00 1197.28 1424.77
101.00 615.07 940.90
101.00 751.25 777.59
101.00 798.83 899.83
101.00 507.31 644.25
101.00 222.08 288.14
101.00 866.03 884.13
101.00 1079.57 1089.19
101.00 524.02 533.85
101.00 675.79 802.70
101.00 562.70 562.99
101.00 1069.74 1128.16
101.00 1340.36 1541.05
101.00 1100.48 1119.68
101.00 574.88 660.76
101.00 536.49 552.75
101.00 534.31 589.78
101.00 478.62 700.02
101.00 580.55 581.34
101.00 669.11 688.39
101.00 698.72 762.05
101.00 1275.77 1353.21
101.00 674.66 702.79
101.00 507.47 539.81
101.00 616.33 625.23
101.00 544.01 622.71
101.00 535.82 538.38
101.00 563.87 615.95
101.00 577.69 657.65
101.00 591.55 765.24
101.00 562.78 589.62
101.00 757.64 920.96
101.00 596.00 602.43
101.00 -195.90 352.89
101.00 785.90 794.38
101.00 503.95 506.13
101.00 1095.86 1128.45
101.00 824.33 834.24
101.00 563.92 645.05
101.00 548.21 713.00
101.00 211.58 253.20
101.00 651.77 669.62
101.00 968.24 1021.91
101.00 695.70 698.38
101.00 545.56 571.47
101.00 527.09 630.23
101.00 1070.71 1325.20
101.00 707.87 741.47
101.00 733.62 739.12
101.00 544.98 665.12
101.00 64.64 80.85
101.00 163.24 239.00
101.00 1377.15 1582.71
101.00 539.73 544.39
101.00 1201.86 2121.13
101.00 661.01 770.32
101.00 834.57 865.23
101.00 1005.49 1028.67
101.00 483.62 541.99
101.00 561.48 633.46
101.00 520.28 524.61
101.00 428.36 430.67
101.00 1196.19 1250.70
101.00 566.52 606.37
101.00 829.37 896.47
101.00 619.98 621.28
101.00 665.63 759.70
101.00 905.12 1072.77
101.00 1013.39 1087.84
101.00 894.58 907.31
101.00 1000.79 1093.05
102.00 555.81 577.10
102.00 445.95 450.11
102.00 1073.65 1214.58
102.00 600.12 620.52
102.00 539.52 614.06
102.00 634.55 677.51
102.00 1222.65 1308.15
102.00 777.12 832.51
102.00 607.38 631.57
102.00 439.70 535.44
102.00 623.13 633.08
102.00 596.25 651.31
102.00 542.04 577.94
102.00 544.85 568.20
102.00 540.82 557.32
102.00 508.15 510.46
102.00 506.76 531.54
102.00 663.91 749.70
102.00 535.49 612.38
102.00 530.36 567.28
102.00 1199.89 2139.69
102.00 529.90 600.49
102.00 492.90 531.75
102.00 821.85 855.02
102.00 145.98 184.95
102.00 782.83 1016.58
102.00 577.61 796.78
102.00 971.73 1004.82
102.00 616.24 631.65
102.00 643.50 669.91
102.00 550.39 572.36
102.00 563.96 602.43
102.00 597.39 690.11
102.00 1252.93 1865.84
102.00 565.93 597.72
102.00 643.20 688.09
102.00 887.36 914.11
102.00 684.86 741.22
102.00 575.63 624.35
102.00 776.45 892.44
102.00 554.34 620.44
102.00 487.15 686.79
102.00 1029.43 1098.05
102.00 461.78 481.02
102.00 663.74 702.46
102.00 589.99 638.79
102.00 1591.95 1691.98
102.00 597.93 653.36
102.00 930.11 994.99
102.00 626.36 706.78
102.00 717.45 772.34
102.00 513.23 530.82
102.00 506.13 652.94
102.00 774.52 855.74
102.00 656.81 691.87
102.00 549.55 556.65
102.00 491.52 510.16
102.00 982.35 1077.93
102.00 654.50 718.88
102.00 499.79 574.04
102.00 502.18 556.44
102.00 550.44 693.22
102.00 553.38 566.35
102.00 537.21 571.77
102.00 172.40 245.59
102.00 646.44 740.00
102.00 1648.85 1664.85
102.00 660.25 675.71
102.00 576.22 578.78
102.00 703.04 748.15
102.00 1459.83 1476.76
102.00 678.69 831.17
102.00 520.07 607.51
102.00 889.67 920.62
102.00 985.92 1035.69
102.00 462.58 466.95
102.00 589.78 607.80
102.00 1010.99 1190.23
102.00 1049.17 1151.26
102.00 611.92 649.67
102.00 690.53 749.11
102.00 1872.31 2112.69
102.00 506.00 638.25
102.00 608.30 718.50
102.00 525.53 576.30
102.00 746.59 865.31
102.00 609.06 840.49
102.00 608.30 626.19
102.00 772.84 777.46
102.00 1078.27 1115.81
102.00 487.61 491.39
102.00 684.86 831.38
102.00 515.58 542.25
102.00 486.48 494.12
102.00 524.40 582.06
102.00 523.18 619.39
102.00 702.16 899.62
102.00 677.72 717.20
102.00 1801.21 1885.87
102.00 822.10 991.38
102.00 531.54 608.85
102.00 581.13 595.54
102.00 875.64 998.27
102.00 465.14 512.60
102.00 990.75 1000.96
102.00 507.39 513.48
102.00 700.06 765.28
102.00 552.62 564.34
102.00 509.99 524.02
102.00 583.11 720.98
102.00 531.29 554.63
102.00 1002.93 1156.09
102.00 557.78 562.03
102.00 521.71 661.09
102.00 741.60 870.27
102.00 631.53 705.19
102.00 1159.53 1277.24
102.00 590.46 616.87
102.00 514.40 589.07
102.00 278.52 303.17
102.00 582.56 651.01
102.00 578.03 642.11
102.00 498.45 718.75
102.00 596.97 649.88
102.00 576.68 615.57
102.00 630.86 721.65
102.00 591.09 598.90
102.00 861.70 877.49
102.00 500.25 561.98
102.00 981.60 1122.95
102.00 891.52 983.23
102.00 446.96 455.91
102.00 924.69 1020.99
102.00 551.78 602.68
102.00 556.31 564.29
102.00 547.54 550.73
102.00 1293.87 1324.02
102.00 593.65 604.40
102.00 1380.38 1824.60
102.00 523.26 562.07
102.00 1117.66 2034.45
102.00 842.76 858.43
102.00 746.09 756.25
102.00 1011.54 1065.33
102.00 983.11 1009.86
102.00 558.08 671.80
102.00 557.78 598.81
102.00 638.46 683.98
102.00 664.33 672.01
102.00 518.73 578.49
102.00 672.77 720.18
102.00 717.53 739.92
102.00 682.34 709.47
102.00 1124.21 1162.68
102.00 629.93 633.17
102.00 646.23 654.16
102.00 1057.02 1156.34
102.00 949.64 1014.69
102.00 732.19 882.15
102.00 699.22 708.29
102.00 633.42 670.88
102.00 526.50 569.67
102.00 1043.96 1050.38
102.00 574.67 767.17
102.00 633.50 637.53
102.00 1016.96 1100.95
102.00 438.35 438.56
102.00 566.18 879.59
102.00 575.55 577.82
102.00 -195.90 94.37
102.00 606.88 655.00
102.00 697.25 707.92
102.00 1100.48 1144.54
102.00 827.60 898.53
102.00 1051.31 1101.95
102.00 940.74 942.63
102.00 646.73 762.93
102.00 621.49 771.79
102.00 790.44 798.16
102.00 961.65 994.74
102.00 1297.57 1318.69
102.00 639.80 645.47
102.00 804.67 811.43
102.00 714.34 863.55
102.00 535.57 625.14
102.00 623.67 686.20
102.00 844.19 876.27
102.00 1052.32 1893.30
102.00 522.47 564.08
102.00 1192.41 1207.95
102.00 476.57 483.75
102.00 1604.51 2160.56
102.00 522.76 584.62
102.00 640.51 830.42
102.00 1220.55 1354.05
102.00 681.38 751.97
102.00 1134.00 1164.23
102.00 522.76 545.44
102.00 1218.57 1400.12
102.00 183.23 218.93
102.00 552.54 555.26
102.00 1108.34 1212.69
102.00 535.53 633.29
102.00 645.60 668.52
102.00 735.00 839.70
102.00 669.78 696.87
102.00 885.13 887.86
102.00 523.01 732.19
102.00 1250.45 1313.06
102.00 603.01 618.17
102.00 1021.95 1041.73
102.00 628.21 707.79
102.00 597.18 642.45
102.00 555.52 565.34
102.00 491.81 519.74
102.00 659.79 665.59
102.00 558.20 576.64
102.00 634.72 653.66
102.00 592.35 620.48
102.00 631.82 675.12
102.00 1162.01 1178.01
102.00 626.99 643.50
102.00 1105.65 1198.37
102.00 451.75 464.81
102.00 651.01 668.48
102.00 1179.90 1190.52
102.00 575.46 594.74
102.00 1254.35 1364.55
102.00 1025.57 1050.34
102.00 652.27 766.62
102.00 572.57 815.67
102.00 658.45 676.84
102.00 597.09 695.65
102.00 662.44 701.15
102.00 962.32 1083.52
102.00 878.25 900.46
102.00 539.14 623.17
102.00 532.13 669.91
102.00 546.57 577.98
102.00 1048.87 1212.74
102.00 722.36 903.11
102.00 997.05 1042.53
102.00 935.70 954.26
102.00 852.55 1012.84
102.00 1192.20 1226.22
102.00 828.53 953.17
102.00 453.55 841.12
102.00 785.65 786.28
102.00 570.01 586.64
102.00 573.87 577.10
102.00 1294.42 1408.89
102.00 590.37 622.33
102.00 482.07 492.99
102.00 496.64 571.14
102.00 186.63 239.04
102.00 984.75 1061.01
102.00 523.31 547.66
102.00 549.64 669.28
102.00 606.54 783.04
102.00 1028.76 1170.95
102.00 1320.83 1332.63
102.00 907.52 950.44
102.00 550.60 569.17
102.00 526.71 646.52
102.00 666.17 696.28
102.00 558.04 580.46
102.00 613.22 654.25
102.00 648.07 694.39
102.00 435.03 458.76
102.00 613.76 706.74
102.00 561.61 569.88
102.00 777.04 929.90
102.00 1040.68 1125.68
102.00 847.17 869.34
102.00 659.12 683.35
102.00 1695.76 1832.87
102.00 486.18 496.22
102.00 956.61 976.22
102.00 1259.27 1346.95
102.00 695.02 755.16
102.00 532.38 585.63
102.00 571.52 574.50
102.00 476.94 585.88
102.00 604.48 630.90
102.00 1155.33 1184.68
102.00 563.96 565.13
102.00 795.90 807.57
102.00 557.07 557.62
102.00 558.75 581.97
102.00 749.53 987.98
102.00 548.04 559.93
102.00 602.38 882.57
102.00 851.37 980.38
102.00 552.20 570.01
102.00 558.20 592.01
102.00 566.44 692.76
102.00 814.42 1009.06
102.00 799.88 802.78
102.00 572.73 577.69
102.00 797.41 861.28
102.00 536.79 544.60
102.00 356.84 663.70
102.00 1095.07 1171.92
102.00 621.32 623.30
102.00 1223.74 1286.52
102.00 805.81 919.74
102.00 490.30 501.51
102.00 575.88 658.66
102.00 1136.47 1162.05
102.00 879.55 887.49
102.00 762.05 797.91
102.00 363.98 414.54
102.00 499.20 555.47
102.00 676.04 717.95
102.00 385.19 481.90
102.00 1162.97 1230.92
102.00 739.45 865.77
102.00 -195.90 201.08
102.00 829.41 960.64
102.00 627.79 655.21
102.00 934.56 1050.72
102.00 541.45 640.56
102.00 591.30 598.73
102.00 572.06 829.24
102.00 597.97 662.31
102.00 962.45 1039.05
102.00 595.58 769.52
102.00 511.80 532.71
102.00 635.35 734.83
102.00 599.74 609.77
102.00 635.73 671.34
102.00 604.61 627.54
102.00 576.09 600.07
102.00 493.32 494.79
102.00 704.14 818.19
102.00 579.87 633.84
102.00 589.45 606.12
102.00 596.84 653.91
102.00 587.94 598.52
102.00 523.64 524.27
102.00 560.26 627.92
102.00 644.84 721.73
102.00 607.84 688.39
102.00 551.65 605.03
102.00 632.07 668.90
102.00 901.89 904.07
102.00 1052.23 1060.13
102.00 565.85 673.69
102.00 935.28 1015.57
102.00 513.31 541.95
102.00 -195.90 81.35
102.00 1238.48 1252.38
102.00 1032.41 1052.44
102.00 1169.94 1194.13
102.00 1064.16 1083.60
102.00 533.39 593.65
102.00 1804.23 1853.83
102.00 538.76 688.22
102.00 69.13 321.27
102.00 952.87 998.06
102.00 603.47 615.02
102.00 504.45 513.61
102.00 1304.91 1306.68
102.00 1170.66 1200.14
102.00 487.65 503.28
102.00 623.59 682.89
102.00 733.37 802.70
102.00 495.30 554.80
102.00 637.83 708.34
102.00 557.99 734.04
102.00 635.35 670.88
102.00 536.96 636.02
102.00 1297.48 1465.08
102.00 551.07 558.71
102.00 437.97 450.32
102.00 643.71 695.28
102.00 422.60 683.01
102.00 607.38 622.96
102.00 659.87 701.62
102.00 652.19 684.73
102.00 555.05 573.91
102.00 603.06 673.56
102.00 581.93 792.41
102.00 546.19 623.04
102.00 767.04 786.15
102.00 630.44 692.50
102.00 1278.92 1783.57
102.00 568.66 625.23
102.00 436.80 531.87
102.00 282.30 481.40
102.00 528.98 550.18
102.00 662.14 752.26
102.00 557.57 603.10
102.00 626.28 833.94
102.00 696.28 739.12
102.00 1071.05 1077.26
102.00 511.46 626.24
102.00 653.91 660.04
102.00 1177.21 1214.00
102.00 696.12 697.17
102.00 345.54 889.12
102.00 848.93 863.17
102.00 693.30 776.41
102.00 574.46 591.09
102.00 705.14 720.81
102.00 524.78 527.93
102.00 793.25 813.49
102.00 554.26 625.77
102.00 550.14 604.44
102.00 691.24 711.07
102.00 648.83 651.85
102.00 560.81 564.34
102.00 557.20 597.81
102.00 1054.58 1091.54
102.00 628.25 692.29
102.00 670.25 723.66
102.00 582.65 586.13
102.00 502.69 510.88
102.00 523.01 584.28
102.00 808.96 816.77
102.00 425.04 448.56
102.00 564.21 594.32
102.00 814.92 818.53
102.00 556.82 595.20
102.00 565.30 645.01
102.00 692.29 812.69
102.00 620.99 640.81
102.00 889.46 942.92
102.00 883.75 1034.76
102.00 1326.16 1348.38
102.00 888.03 970.97
102.00 576.77 836.80
102.00 546.53 550.31
102.00 704.89 769.82
102.00 630.14 673.82
102.00 568.54 588.40
102.00 510.67 523.81
102.00 193.65 263.06
102.00 718.12 917.13
102.00 1383.99 1477.43
102.00 618.13 676.17
102.00 806.86 826.34
102.00 525.99 657.52
102.00 499.75 689.02
102.00 590.71 611.62
102.00 524.86 788.17
102.00 1209.75 1616.05
102.00 531.29 706.95
102.00 739.50 891.39
102.00 689.82 750.46
102.00 573.15 645.81
102.00 536.91 664.87
102.00 790.31 817.86
102.00 599.99 607.55
102.00 1089.02 1094.65
102.00 514.28 639.04
102.00 730.17 790.73
102.00 551.82 581.55
102.00 583.53 637.36
102.00 607.30 768.81
102.00 656.01 694.86
102.00 567.57 624.09
102.00 676.59 789.01
102.00 617.88 638.92
102.00 646.60 773.72
102.00 638.25 645.76
102.00 607.97 620.23
102.00 542.12 682.97
102.00 536.49 679.11
102.00 642.15 827.22
102.00 543.80 623.13
102.00 951.19 1045.09
102.00 619.68 641.48
102.00 850.95 1066.01
102.00 711.11 730.89
102.00 653.49 689.44
102.00 551.95 701.49
102.00 516.59 544.14
102.00 527.34 572.82
102.00 491.56 517.09
102.00 1211.18 1288.87
102.00 639.00 649.42
102.00 593.31 599.02
102.00 893.41 941.87
102.00 594.11 636.73
102.00 1152.01 1167.76
102.00 587.85 597.51
102.00 588.48 621.49
102.00 1076.76 1077.13
102.00 588.10 646.14
102.00 691.58 811.10
102.00 1206.10 1216.52
102.00 530.95 557.36
102.00 636.94 649.29
102.00 568.87 634.09
102.00 1208.03 1281.52
102.00 998.86 1020.02
102.00 747.27 901.18
102.00 1151.42 1188.55
102.00 573.28 637.20
103.00 446.83 471.78
103.00 581.09 586.76
103.00 591.59 638.20
103.00 591.84 623.97
103.00 1273.96 1296.68
103.00 1193.29 1269.47
103.00 537.67 545.61
103.00 547.03 626.66
103.00 584.12 613.55
103.00 607.25 647.28
103.00 1033.50 1104.56
103.00 630.10 832.35
103.00 655.46 726.10
103.00 791.19 859.27
103.00 744.12 790.77
103.00 1127.19 1157.89
103.00 171.35 181.47
103.00 582.77 594.49
103.00 319.38 376.70
103.00 879.05 1091.25
103.00 653.78 854.39
103.00 735.00 915.79
103.00 1131.73 1267.96
103.00 1333.98 1346.74
103.00 749.41 973.24
103.00 559.63 647.74
103.00 580.04 580.34
103.00 1399.49 1448.29
103.00 767.09 797.07
103.00 511.51 518.06
103.00 610.70 613.18
103.00 499.87 546.70
103.00 674.87 773.47
103.00 1205.68 1330.91
103.00 530.66 546.53
103.00 549.81 608.43
103.00 829.37 966.10
103.00 568.79 661.39
103.00 624.39 629.01
103.00 593.65 613.60
103.00 461.03 466.07
103.00 617.88 746.97
103.00 574.46 575.38
103.00 883.41 901.22
103.00 676.55 697.63
103.00 887.36 1035.43
103.00 1123.41 1952.06
103.00 804.80 892.65
103.00 875.39 953.63
103.00 541.57 597.43
103.00 521.08 585.21
103.00 691.41 703.17
103.00 92.40 137.21
103.00 586.22 668.06
103.00 1143.44 2406.99
103.00 733.20 868.29
103.00 585.71 635.39
103.00 959.38 1043.12
103.00 490.00 531.83
103.00 452.84 492.90
103.00 465.61 498.40
103.00 537.71 571.64
103.00 609.40 630.31
103.00 635.27 719.84
103.00 583.99 600.75
103.00 470.35 490.42
103.00 573.15 575.30
103.00 1103.38 1106.20
103.00 596.50 663.02
103.00 648.12 778.38
103.00 577.40 601.38
103.00 802.70 837.22
103.00 504.37 529.98
103.00 739.41 881.44
103.00 579.12 581.13
103.00 562.53 667.39
103.00 895.84 900.59
103.00 660.97 795.35
103.00 1268.17 1348.46
103.00 574.79 628.46
103.00 474.09 571.31
103.00 843.14 925.16
103.00 674.78 700.48
103.00 530.45 531.12
103.00 1014.94 1041.44
103.00 585.92 614.48
103.00 525.62 540.65
103.00 486.14 516.42
103.00 728.96 731.64
103.00 828.61 877.28
103.00 630.31 695.32
103.00 988.23 1328.98
103.00 589.70 678.44
103.00 499.54 854.23
103.00 624.09 687.17
103.00 1032.58 1116.15
103.00 954.30 1103.42
103.00 1098.72 1115.22
103.00 626.99 732.40
103.00 589.99 614.77
103.00 679.53 757.18
103.00 597.26 604.82
103.00 568.16 601.12
103.00 704.39 797.03
103.00 815.46 819.37
103.00 648.70 676.21
103.00 564.08 616.33
103.00 814.63 1024.14
103.00 852.50 1016.54
103.00 1028.38 1031.82
103.00 549.93 550.27
103.00 532.71 543.76
103.00 558.04 656.39
103.00 584.03 613.09
103.00 860.82 878.37
103.00 1071.63 2434.62
103.00 1763.71 1911.49
103.00 1540.34 1664.64
103.00 617.17 629.13
103.00 632.24 654.92
103.00 202.26 267.73
103.00 525.45 587.60
103.00 536.66 559.63
103.00 741.30 761.00
103.00 834.66 847.76
103.00 507.85 627.29
103.00 1083.27 1127.49
103.00 670.62 718.04
103.00 757.05 763.64
103.00 535.11 696.41
103.00 1007.30 1265.69
103.00 1631.26 1641.50
103.00 586.05 595.33
103.00 720.51 725.68
103.00 570.93 573.91
103.00 737.98 793.42
103.00 614.73 635.85
103.00 555.73 590.25
103.00 1455.30 1500.06
103.00 861.66 889.08
103.00 784.77 939.85
103.00 1167.97 1300.80
103.00 488.58 535.36
103.00 456.07 529.61
103.00 843.69 854.94
103.00 1161.80 1329.23
103.00 572.78 671.13
103.00 1017.29 1125.64
103.00 942.96 1175.36
103.00 594.28 631.61
103.00 397.15 474.38
103.00 616.28 617.84
103.00 1195.85 1218.03
103.00 702.62 760.75
103.00 595.66 598.56
103.00 960.56 1045.81
103.00 919.07 1009.23
103.00 597.01 739.92
103.00 636.06 711.40
103.00 457.67 509.62
103.00 502.60 547.87
103.00 531.92 578.82
103.00 141.36 350.75
103.00 646.81 672.60
103.00 1125.39 1261.16
103.00 534.77 539.43
103.00 674.78 680.70
103.00 753.82 840.12
103.00 1152.10 1364.25
103.00 505.54 507.22
103.00 520.58 589.36
103.00 811.73 881.02
103.00 720.85 739.71
103.00 956.40 1077.76
103.00 663.95 723.08
103.00 1028.08 1078.90
103.00 726.35 879.26
103.00 827.10 1273.42
103.00 559.88 646.02
103.00 1078.94 1786.85
103.00 760.12 902.90
103.00 464.30 489.88
103.00 877.41 902.35
103.00 641.31 655.67
103.00 618.68 672.14
103.00 576.43 617.75
103.00 712.49 817.65
103.00 1072.47 1094.48
103.00 25.29 377.88
103.00 830.29 844.90
103.00 1140.21 1311.59
103.00 638.33 642.40
103.00 992.10 1025.02
103.00 518.52 557.03
103.00 921.80 936.58
103.00 497.35 569.04
103.00 -195.90 62.96
103.00 554.05 571.10
103.00 532.71 625.44
103.00 718.12 844.15
103.00 652.90 796.74
103.00 765.41 768.22
103.00 814.63 919.91
103.00 588.31 731.10
103.00 531.62 613.05
103.00 711.40 725.51
103.00 430.33 443.77
103.00 540.57 552.16
103.00 908.65 932.67
103.00 669.49 691.58
103.00 551.19 554.76
103.00 591.55 622.04
103.00 532.13 535.07
103.00 555.39 577.73
103.00 549.51 646.14
103.00 559.76 607.38
103.00 -195.90 59.26
103.00 824.20 881.27
103.00 449.56 453.64
103.00 539.68 582.31
103.00 655.38 862.71
103.00 567.11 569.54
103.00 620.40 659.58
103.00 1372.57 1383.53
103.00 476.52 511.09
103.00 552.66 633.17
103.00 -195.90 30.12
103.00 623.09 688.93
103.00 916.50 970.13
103.00 483.37 668.06
103.00 583.82 589.24
103.00 884.13 1055.72
103.00 751.67 819.75
103.00 322.40 434.82
103.00 244.29 384.26
103.00 575.42 583.65
103.00 681.59 821.34
103.00 619.27 626.61
103.00 517.43 519.86
103.00 1067.31 1193.29
103.00 663.49 700.11
103.00 876.57 1076.42
103.00 540.31 616.83
103.00 1204.80 1209.63
103.00 1679.26 2023.03
103.00 513.06 685.07
103.00 542.71 549.13
103.00 532.63 611.62
103.00 634.17 634.22
103.00 1250.36 1259.39
103.00 599.70 650.72
103.00 504.03 523.47
103.00 517.09 812.27
103.00 1331.16 1354.72
103.00 549.30 560.47
103.00 592.72 701.20
103.00 786.70 881.77
103.00 917.13 965.22
103.00 1034.47 1176.28
103.00 557.11 641.77
103.00 470.39 485.18
103.00 639.04 698.47
103.00 604.23 694.44
103.00 660.67 685.36
103.00 599.99 822.35
103.00 510.04 535.91
103.00 553.54 564.29
103.00 773.01 777.04
103.00 910.96 935.07
103.00 799.76 832.68
103.00 526.41 580.97
103.00 694.14 813.83
103.00 532.29 571.89
103.00 884.88 895.21
103.00 616.66 679.74
103.00 529.31 603.01
103.00 467.54 479.13
103.00 1532.23 1650.99
103.00 675.33 684.19
103.00 1319.57 1402.51
103.00 525.49 537.29
103.00 507.26 545.69
103.00 1130.51 1138.07
103.00 561.65 564.67
103.00 491.35 685.20
103.00 743.15 870.52
103.00 569.54 815.55
103.00 528.60 556.23
103.00 521.96 656.47
103.00 574.29 648.07
103.00 490.34 621.70
103.00 534.31 579.62
103.00 464.26 470.35
103.00 567.19 569.17
103.00 492.23 521.71
103.00 545.23 551.49
103.00 523.77 524.82
103.00 1103.97 1207.19
103.00 1142.10 1179.01
103.00 683.52 733.20
103.00 661.18 747.64
103.00 807.57 834.49
103.00 631.07 685.49
103.00 640.93 832.39
103.00 948.29 1077.85
103.00 591.84 677.55
103.00 715.27 744.70
103.00 567.82 578.95
103.00 593.86 774.31
103.00 652.94 676.67
103.00 1184.68 1288.41
103.00 661.93 710.86
103.00 702.16 728.07
103.00 1278.33 1411.20
103.00 914.99 943.93
103.00 591.21 645.43
103.00 1002.47 1183.59
103.00 580.34 650.89
103.00 565.97 619.77
103.00 1429.39 1463.19
103.00 573.41 636.65
103.00 1167.97 1244.40
103.00 643.50 733.45
103.00 519.32 530.40
103.00 651.35 711.11
103.00 911.00 917.01
103.00 660.50 684.36
103.00 714.80 757.89
103.00 581.72 608.18
103.00 523.77 553.88
103.00 677.09 683.48
103.00 534.60 570.93
103.00 564.50 569.33
103.00 608.72 622.20
103.00 1309.37 1364.17
103.00 655.93 744.41
103.00 516.25 610.99
103.00 475.22 477.41
103.00 685.20 707.58
103.00 850.11 1029.26
103.00 676.29 688.68
103.00 549.93 570.68
103.00 588.78 613.76
103.00 555.98 563.75
103.00 808.41 838.90
103.00 430.29 449.86
103.00 574.67 592.01
103.00 661.13 794.01
103.00 726.60 775.02
103.00 278.60 288.85
103.00 422.52 426.76
103.00 121.25 127.76
103.00 549.13 589.57
103.00 680.96 690.45
103.00 542.67 587.10
103.00 677.51 720.98
103.00 813.49 819.66
103.00 648.37 654.71
103.00 1727.80 1889.61
103.00 551.15 560.43
103.00 622.12 682.43
103.00 540.10 543.63
103.00 720.89 868.13
103.00 526.83 533.76
103.00 733.24 768.56
103.00 555.43 567.36
103.00 730.85 855.82
103.00 583.11 639.09
103.00 522.42 528.30
103.00 1533.32 1548.53
103.00 478.96 492.78
103.00 575.93 578.70
103.00 1343.42 1565.74
103.00 947.45 1136.18
103.00 627.92 741.81
103.00 892.15 919.99
103.00 585.00 625.23
103.00 614.81 626.87
103.00 752.89 806.18
103.00 666.72 669.83
103.00 530.32 577.31
103.00 645.34 647.28
103.00 555.43 646.60
103.00 507.73 652.36
103.00 693.81 710.65
103.00 531.50 550.73
103.00 615.70 725.55
103.00 828.23 1350.61
103.00 558.20 579.66
103.00 543.00 590.54
103.00 588.27 606.16
103.00 1417.00 1667.58
103.00 497.69 508.31
103.00 560.89 649.80
103.00 580.71 661.22
103.00 469.39 484.80
103.00 727.70 732.86
103.00 957.20 1003.77
103.00 1167.97 1324.06
103.00 768.39 784.43
103.00 560.35 584.07
103.00 710.10 710.44
103.00 869.89 1003.06
103.00 639.38 645.09
103.00 697.88 829.83
103.00 579.03 602.97
103.00 546.87 605.91
103.00 944.77 949.09
103.00 696.12 835.96
103.00 799.00 843.35
103.00 654.50 822.60
103.00 595.62 655.13
103.00 852.67 858.55
103.00 624.26 629.18
103.00 1387.56 1467.98
103.00 551.86 568.07
103.00 686.46 802.15
103.00 350.12 555.94
103.00 596.88 608.89
103.00 564.25 740.04
103.00 921.29 1053.20
103.00 1072.77 1075.16
103.00 593.77 827.69
103.00 557.15 560.01
103.00 977.65 981.09
103.00 604.78 613.34
103.00 587.89 757.47
103.00 553.63 661.51
103.00 1147.22 1167.80
103.00 1263.63 1285.93
103.00 628.21 634.13
103.00 643.83 661.09
103.00 605.20 733.66
103.00 955.85 1256.83
103.00 596.67 662.48
103.00 617.54 617.80
103.00 605.78 645.09
103.00 1068.32 1191.74
103.00 737.82 755.83
103.00 559.04 635.56
103.00 633.29 690.19
103.00 736.01 793.75
103.00 578.24 694.52
103.00 616.62 637.32
103.00 587.10 670.50
103.00 593.19 627.96
103.00 1472.85 1546.93
103.00 570.30 587.68
103.00 659.96 707.29
103.00 633.42 643.33
103.00 1291.48 1295.59
103.00 642.70 647.95
103.00 683.10 694.39
103.00 855.23 949.26
103.00 685.36 707.03
103.00 535.23 564.04
103.00 552.75 573.41
103.00 826.68 879.89
103.00 537.71 566.69
103.00 1218.91 1253.72
103.00 537.33 662.35
103.00 887.74 1482.89
103.00 973.74 980.97
103.00 611.87 624.77
103.00 634.22 705.40
103.00 526.25 544.72
103.00 479.93 685.45
103.00 616.79 752.35
103.00 723.66 759.02
103.00 552.62 557.91
103.00 670.29 685.07
103.00 558.71 694.86
103.00 606.67 642.36
103.00 751.25 949.09
103.00 507.18 512.85
103.00 567.32 641.19
103.00 826.55 842.76
103.00 559.13 584.24
103.00 554.17 662.69
103.00 1088.94 1109.68
103.00 535.02 645.81
103.00 706.07 920.41
103.00 191.25 701.07
103.00 541.70 643.37
103.00 431.38 452.29
103.00 604.02 625.90
103.00 490.17 534.77
103.00 958.96 1107.16
103.00 764.40 886.77
103.00 914.19 1025.69
103.00 602.43 606.62
103.00 443.52 531.41
103.00 558.29 619.39
103.00 525.03 591.25
103.00 557.99 579.20
103.00 606.12 671.93
103.00 669.20 692.04
103.00 530.70 540.57
103.00 774.90 789.39
103.00 1014.77 1079.32
104.00 548.88 611.33
104.00 642.57 671.59
104.00 1063.78 1163.35
104.00 366.79 414.08
104.00 497.48 507.60
104.00 451.62 465.86
104.00 1351.24 1369.08
104.00 518.73 792.66
104.00 962.61 976.85
104.00 879.80 1062.10
104.00 1012.55 1084.78
104.00 1214.25 1244.57
104.00 1088.18 1222.27
104.00 574.62 579.58
104.00 553.59 597.26
104.00 646.98 651.14
104.00 609.69 647.95
104.00 648.37 649.42
104.00 564.29 654.29
104.00 630.14 812.78
104.00 1113.71 1203.79
104.00 1030.06 1034.34
104.00 586.80 621.57
104.00 1336.12 1433.71
104.00 586.59 641.77
104.00 521.00 529.69
104.00 1123.92 1148.69
104.00 544.77 641.06
104.00 702.25 744.49
104.00 933.26 989.74
104.00 597.22 759.78
104.00 553.12 566.35
104.00 744.96 836.80
104.00 949.09 1503.63
104.00 531.29 532.46
104.00 909.07 1059.71
104.00 542.41 583.82
104.00 566.27 578.99
104.00 461.11 466.57
104.00 584.37 593.02
104.00 786.49 837.93
104.00 607.42 627.33
104.00 553.92 575.30
104.00 582.48 631.74
104.00 681.25 704.85
104.00 629.81 636.73
104.00 1138.87 1155.62
104.00 558.12 591.25
104.00 1032.62 1056.89
104.00 424.24 445.15
104.00 538.97 543.51
104.00 552.87 816.47
104.00 1072.60 1263.42
104.00 525.78 533.81
104.00 805.60 981.34
104.00 793.92 886.02
104.00 557.78 568.96
104.00 779.94 798.88
104.00 686.16 799.13
104.00 637.36 659.79
104.00 563.03 571.94
104.00 1071.05 2046.67
104.00 527.42 544.22
104.00 537.84 546.53
104.00 736.51 756.80
104.00 598.18 627.58
104.00 1066.38 1132.02
104.00 802.53 861.28
104.00 551.36 573.11
104.00 664.45 745.21
104.00 671.97 720.85
104.00 861.20 1122.49
104.00 476.02 480.93
104.00 576.22 721.48
104.00 584.83 693.43
104.00 665.04 730.80
104.00 -195.90 28.73
104.00 541.95 551.74
104.00 737.02 847.51
104.00 504.96 568.41
104.00 524.61 575.38
104.00 639.25 657.82
104.00 612.80 677.89
104.00 522.47 653.99
104.00 505.38 514.40
104.00 743.07 758.94
104.00 815.34 828.61
104.00 592.09 596.71
104.00 573.36 760.33
104.00 469.72 576.09
104.00 536.66 556.65
104.00 419.58 677.34
104.00 586.43 615.78
104.00 595.71 663.61
104.00 1006.67 1081.80
104.00 1048.66 1317.93
104.00 948.17 1078.52
104.00 805.51 900.21
104.00 1140.92 1145.12
104.00 627.29 947.41
104.00 821.26 825.63
104.00 456.70 482.95
104.00 686.33 690.11
104.00 961.02 995.96
104.00 533.34 699.69
104.00 499.37 500.25
104.00 548.25 589.41
104.00 620.31 645.76
104.00 630.31 639.55
104.00 764.15 810.64
104.00 565.51 636.06
104.00 703.17 758.73
104.00 859.43 887.07
104.00 576.30 578.28
104.00 571.52 600.96
104.00 863.55 958.37
104.00 662.56 673.73
104.00 551.02 667.22
104.00 1045.47 1088.14
104.00 636.19 705.40
104.00 609.77 643.71
104.00 532.29 542.46
104.00 944.35 1007.59
104.00 595.54 667.01
104.00 456.45 468.84
104.00 590.50 715.01
104.00 530.53 577.90
104.00 683.77 848.93
104.00 541.99 645.39
104.00 1168.73 1209.80
104.00 591.88 607.30
104.00 632.79 753.61
104.00 1145.33 1162.97
104.00 593.35 603.98
104.00 749.91 758.60
104.00 829.74 849.98
104.00 667.14 687.76
104.00 1289.67 1310.33
104.00 770.70 842.30
104.00 627.58 679.82
104.00 520.83 583.53
104.00 481.06 576.09
104.00 503.15 529.06
104.00 784.43 935.86
104.00 720.18 780.74
104.00 708.84 759.23
104.00 712.79 714.43
104.00 548.08 574.25
104.00 706.28 780.78
104.00 1079.28 1121.06
104.00 728.87 740.59
104.00 648.75 715.39
104.00 522.21 526.12
104.00 777.17 796.19
104.00 558.33 646.27
104.00 1050.30 2089.80
104.00 572.57 603.60
104.00 567.78 665.25
104.00 910.96 948.92
104.00 678.90 786.19
104.00 1310.79 1315.25
104.00 572.69 577.19
104.00 539.60 563.08
104.00 664.12 722.61
104.00 553.92 557.11
104.00 1097.96 1198.84
104.00 643.83 782.96
104.00 864.26 871.07
104.00 543.17 585.71
104.00 556.73 639.00
104.00 606.54 642.74
104.00 557.62 567.02
104.00 727.02 746.26
104.00 539.52 543.51
104.00 754.40 807.61
104.00 743.44 800.26
104.00 617.92 778.47
104.00 571.22 600.28
104.00 190.41 296.87
104.00 978.82 1009.82
104.00 549.47 549.68
104.00 165.38 244.46
104.00 605.66 659.24
104.00 764.78 770.87
104.00 493.57 531.29
104.00 644.04 855.70
104.00 654.54 663.36
104.00 958.63 1097.33
104.00 1353.25 1484.36
104.00 504.16 681.17
104.00 551.57 647.15
104.00 631.82 719.93
104.00 536.49 580.97
104.00 756.46 812.23
104.00 680.75 700.27
104.00 1019.31 1059.12
104.00 1353.25 1366.02
104.00 737.27 868.21
104.00 522.05 552.37
104.00 499.83 532.55
104.00 626.24 774.35
104.00 651.27 672.47
104.00 586.05 605.24
104.00 853.51 961.73
104.00 588.86 712.41
104.00 -195.90 134.73
104.00 572.57 622.16
104.00 588.06 625.77
104.00 689.82 703.84
104.00 335.34 335.55
104.00 581.89 641.77
104.00 899.87 1045.18
104.00 644.76 667.85
104.00 520.37 561.40
104.00 575.21 591.88
104.00 726.73 736.01
104.00 540.57 545.02
104.00 734.54 737.02
104.00 1320.03 1387.56
104.00 744.96 802.57
104.00 590.33 670.62
104.00 684.15 722.40
104.00 540.10 602.43
104.00 563.83 599.78
104.00 209.90 264.58
104.00 693.81 726.90
104.00 981.76 1105.27
104.00 495.38 496.81
104.00 -195.90 63.09
104.00 995.96 1029.93
104.00 510.83 755.71
104.00 1097.00 1175.28
104.00 129.65 520.70
104.00 589.53 613.01
104.00 733.28 954.01
104.00 607.42 647.57
104.00 716.90 890.13
104.00 117.76 250.72
104.00 543.25 591.72
104.00 732.06 768.09
104.00 576.98 656.60
104.00 734.96 912.26
104.00 339.79 893.62
104.00 540.65 563.37
104.00 839.61 945.40
104.00 549.13 598.94
104.00 590.37 631.74
104.00 503.19 528.60
104.00 543.17 592.72
104.00 377.96 420.08
104.00 511.25 565.93
104.00 579.45 679.74
104.00 1283.83 1306.64
104.00 1210.80 1410.32
104.00 702.29 772.21
104.00 597.85 621.24
104.00 1075.96 1144.66
104.00 990.63 1092.67
104.00 1193.84 1199.80
104.00 1066.80 1093.51
104.00 508.94 545.94
104.00 520.03 579.16
104.00 876.53 896.01
104.00 1792.89 1810.45
104.00 815.17 850.11
104.00 502.77 537.46
104.00 510.25 574.04
104.00 552.96 565.97
104.00 511.84 530.11
104.00 109.07 415.72
104.00 667.48 673.82
104.00 543.17 603.47
104.00 883.03 987.27
104.00 477.78 607.38
104.00 637.28 670.20
104.00 679.49 774.48
104.00 1103.26 1160.16
104.00 1175.49 1234.99
104.00 788.08 812.90
104.00 1012.29 1116.74
104.00 1026.91 1179.14
104.00 730.22 758.31
104.00 790.69 817.40
104.00 589.62 594.19
104.00 570.38 585.59
104.00 79.84 174.08
104.00 1103.13 1197.83
104.00 543.67 561.90
104.00 540.69 603.10
104.00 554.59 573.03
104.00 1110.44 1122.95
104.00 545.23 609.23
104.00 612.55 631.70
104.00 1295.09 1483.64
104.00 43.94 370.36
104.00 909.79 1028.04
104.00 569.92 575.63
104.00 694.27 743.32
104.00 588.40 590.67
104.00 577.02 604.94
104.00 1116.15 1232.64
104.00 481.19 545.77
104.00 517.13 575.13
104.00 687.25 760.33
104.00 745.00 748.90
104.00 976.22 1024.31
104.00 618.43 714.09
104.00 645.68 702.92
104.00 1175.15 1242.64
104.00 1603.25 1680.77
104.00 587.73 699.60
104.00 986.85 1035.43
104.00 584.07 669.41
104.00 531.58 541.49
104.00 596.76 638.92
104.00 559.55 570.76
104.00 557.91 805.01
104.00 596.17 607.17
104.00 614.60 687.93
104.00 529.94 555.68
104.00 523.68 560.81
104.00 1425.40 1484.27
104.00 627.62 643.71
104.00 502.81 567.57
104.00 1269.39 1408.26
104.00 531.03 532.25
104.00 568.96 666.43
104.00 639.25 708.50
104.00 454.56 483.62
104.00 525.20 655.93
104.00 1035.06 1063.32
104.00 602.34 624.81
104.00 636.36 738.53
104.00 653.15 736.77
104.00 794.05 834.49
104.00 494.58 562.91
104.00 710.48 727.91
104.00 987.27 1028.38
104.00 522.68 593.44
104.00 625.90 642.57
104.00 573.74 611.16
104.00 525.07 558.62
104.00 754.11 768.35
104.00 651.14 658.40
104.00 664.03 702.75
104.00 550.94 574.08
104.00 716.23 786.49
104.00 1133.07 1143.15
104.00 768.09 794.01
104.00 650.09 750.58
104.00 669.62 743.91
104.00 1198.54 1226.51
104.00 586.64 632.16
104.00 635.22 648.54
104.00 1109.64 1131.94
104.00 550.86 616.07
104.00 582.52 626.45
104.00 510.75 518.90
104.00 1197.87 1217.90
104.00 715.56 777.59
104.00 609.73 644.92
104.00 1098.01 1610.81
104.00 1315.37 1347.67
104.00 784.64 843.60
104.00 1100.27 1158.48
104.00 1071.47 1085.11
104.00 531.50 825.12
104.00 540.19 579.75
104.00 609.10 620.40
104.00 752.56 907.01
104.00 722.49 725.85
104.00 492.90 514.07
104.00 851.20 855.99
104.00 735.25 787.79
104.00 507.52 521.00
104.00 501.85 533.93
104.00 637.62 687.34
104.00 601.75 644.13
104.00 834.24 1351.11
104.00 570.30 605.32
104.00 656.51 692.92
104.00 533.43 597.09
104.00 500.29 668.99
104.00 1188.04 1538.70
104.00 526.12 555.94
104.00 894.54 963.12
104.00 596.34 729.88
104.00 804.21 850.11
104.00 581.05 635.01
104.00 592.39 650.38
104.00 597.43 644.92
104.00 758.94 822.56
104.00 601.63 861.20
104.00 438.02 439.78
104.00 652.15 903.32
104.00 664.62 739.92
104.00 554.22 585.50
104.00 669.78 962.99
104.00 757.85 772.38
104.00 1427.25 1507.41
104.00 527.42 546.87
104.00 564.55 622.79
104.00 115.54 381.74
104.00 565.85 613.09
104.00 1160.07 1165.74
104.00 644.13 671.09
104.00 690.70 696.79
104.00 1304.12 1485.07
104.00 716.36 793.04
104.00 711.23 725.51
104.00 1027.45 1150.54
104.00 521.59 579.83
104.00 617.67 618.64
104.00 624.51 630.23
104.00 636.82 667.18
104.00 525.32 585.71
104.00 589.20 610.78
104.00 905.71 1026.15
104.00 557.49 612.76
104.00 859.69 862.50
104.00 721.56 738.15
104.00 498.78 656.81
104.00 527.51 686.96
104.00 495.04 548.00
104.00 493.70 558.58
104.00 681.63 720.72
104.00 1696.01 1699.58
104.00 497.23 561.77
104.00 771.08 885.26
104.00 622.67 711.99
104.00 1463.99 1531.18
104.00 568.66 570.72
104.00 615.11 738.70
104.00 549.47 667.60
104.00 891.60 1044.92
104.00 645.22 669.57
104.00 562.24 564.38
104.00 853.55 1051.01
104.00 608.09 689.77
104.00 1403.01 1481.71
104.00 781.70 876.78
104.00 1134.46 1648.52
104.00 617.54 666.26
104.00 480.39 523.68
104.00 655.97 735.30
104.00 543.88 567.07
104.00 570.51 588.82
104.00 1223.86 1275.27
104.00 685.15 828.19
104.00 510.58 587.01
104.00 -195.90 375.36
104.00 642.19 656.85
104.00 748.11 784.72
104.00 518.27 559.17
104.00 595.87 789.22
104.00 1758.00 1783.95
104.00 544.30 555.77
104.00 1143.78 1219.58
104.00 533.01 548.42
104.00 742.73 744.66
104.00 561.48 596.63
104.00 541.11 555.01
104.00 493.41 497.82
104.00 703.97 718.54
104.00 544.43 553.21
104.00 560.98 621.15
104.00 530.15 556.99
104.00 582.10 594.91
104.00 1106.03 1195.94
104.00 369.61 453.97
104.00 983.19 1302.86
104.00 478.79 519.49
104.00 654.37 761.88
104.00 683.69 735.25
104.00 1020.53 1135.30
104.00 1000.91 1004.19
104.00 609.10 624.30
104.00 632.03 670.71
104.00 572.69 595.12
104.00 501.55 506.47
104.00 545.77 599.95
104.00 709.47 836.04
104.00 532.76 573.66
104.00 568.16 569.42
104.00 1096.41 1155.88
104.00 886.39 1098.17
104.00 782.42 823.40
104.00 1119.38 1257.38
104.00 851.33 933.34
104.00 624.47 700.40
104.00 638.33 703.42
104.00 710.73 726.48
104.00 568.45 581.55
104.00 469.30 533.47
104.00 573.03 642.95
104.00 646.65 735.42
104.00 570.05 575.17
104.00 788.67 824.75
104.00 -195.90 26.17
104.00 617.63 640.56
105.00 602.80 660.42
105.00 558.25 630.86
105.00 864.68 912.22
105.00 636.78 672.18
105.00 620.31 687.84
105.00 329.46 846.21
105.00 575.21 613.34
105.00 1086.25 1122.74
105.00 608.39 672.77
105.00 689.44 725.89
105.00 889.42 1022.16
105.00 613.81 617.17
105.00 481.65 493.11
105.00 449.61 453.89
105.00 551.07 597.64
105.00 613.13 621.78
105.00 665.50 667.94
105.00 601.08 817.48
105.00 583.70 592.60
105.00 633.63 727.70
105.00 515.79 624.30
105.00 874.01 910.33
105.00 590.75 595.16
105.00 573.28 580.42
105.00 511.72 521.21
105.00 525.45 534.69
105.00 1528.71 1598.92
105.00 569.00 641.94
105.00 800.51 826.64
105.00 558.25 572.40
105.00 566.86 768.81
105.00 688.85 734.92
105.00 916.97 1003.14
105.00 698.72 730.72
105.00 554.84 597.60
105.00 508.15 567.57
105.00 505.46 506.17
105.00 512.77 562.95
105.00 712.54 734.58
105.00 525.74 647.19
105.00 558.41 705.19
105.00 559.09 569.21
105.00 18.44 102.14
105.00 680.58 700.61
105.00 1214.16 1313.90
105.00 578.07 591.13
105.00 713.21 718.33
105.00 523.68 598.52
105.00 723.87 725.05
105.00 959.93 980.92
105.00 529.90 552.91
105.00 550.65 583.78
105.00 742.90 905.04
105.00 716.61 725.81
105.00 642.82 659.58
105.00 568.54 606.29
105.00 516.63 662.98
105.00 768.60 855.23
105.00 1299.54 1309.45
105.00 553.21 553.59
105.00 857.96 880.01
105.00 574.16 575.55
105.00 690.53 716.65
105.00 518.73 535.95
105.00 574.20 598.27
105.00 524.02 546.78
105.00 568.62 574.92
105.00 688.01 794.51
105.00 565.30 700.11
105.00 -195.90 128.18
105.00 536.49 546.03
105.00 680.24 745.92
105.00 1700.17 1826.99
105.00 547.79 557.32
105.00 847.84 924.69
105.00 981.89 1015.19
105.00 564.92 592.68
105.00 592.93 666.97
105.00 1251.16 1336.03
105.00 443.73 452.29
105.00 545.69 572.10
105.00 694.52 727.65
105.00 600.33 649.25
105.00 516.13 522.80
105.00 856.70 880.10
105.00 806.06 897.73
105.00 602.51 683.10
105.00 525.91 581.18
105.00 527.46 619.18
105.00 1446.86 1500.90
105.00 562.91 591.97
105.00 622.12 662.69
105.00 512.72 587.26
105.00 617.42 782.71
105.00 549.43 559.72
105.00 748.02 786.36
105.00 662.60 675.62
105.00 1284.46 1359.59
105.00 521.75 536.33
105.00 1046.27 1074.49
105.00 592.89 593.44
105.00 359.86 360.87
105.00 736.43 825.33
105.00 872.07 884.67
105.00 559.76 775.44
105.00 914.61 938.97
105.00 575.09 662.27
105.00 550.98 599.78
105.00 945.94 989.66
105.00 920.03 1089.40
105.00 504.87 529.48
105.00 546.15 563.62
105.00 627.87 760.33
105.00 795.31 845.07
105.00 580.04 670.92
105.00 541.87 592.35
105.00 1205.39 1216.73
105.00 282.21 335.88
105.00 645.09 666.43
105.00 589.11 635.98
105.00 610.03 611.54
105.00 143.63 215.11
105.00 990.54 995.16
105.00 553.17 683.56
105.00 547.54 674.49
105.00 915.83 995.54
105.00 509.87 551.82
105.00 590.12 610.99
105.00 844.44 935.44
105.00 660.59 707.12
105.00 581.97 587.22
105.00 1446.14 1475.37
105.00 603.35 642.28
105.00 556.65 569.63
105.00 650.80 653.95
105.00 89.50 328.74
105.00 643.29 660.46
105.00 632.66 663.78
105.00 583.78 694.77
105.00 516.92 521.59
105.00 735.13 831.63
105.00 635.69 640.43
105.00 480.89 487.11
105.00 547.37 653.20
105.00 613.05 625.94
105.00 561.23 622.58
105.00 571.43 659.92
105.00 780.06 990.46
105.00 716.06 930.78
105.00 613.97 745.80
105.00 570.84 591.93
105.00 1661.16 1814.06
105.00 708.80 729.96
105.00 635.89 658.91
105.00 572.36 594.28
105.00 609.02 610.07
105.00 923.94 1011.87
105.00 566.44 588.90
105.00 1356.95 1576.92
105.00 527.04 534.73
105.00 872.20 1078.10
105.00 477.70 493.28
105.00 909.41 1059.41
105.00 534.27 536.45
105.00 646.94 748.40
105.00 561.90 863.76
105.00 458.09 510.25
105.00 559.76 562.57
105.00 1067.85 2430.21
105.00 489.88 600.20
105.00 1222.44 1535.26
105.00 292.76 391.36
105.00 710.94 720.64
105.00 1508.09 1583.93
105.00 579.50 628.13
105.00 1110.35 1111.44
105.00 708.46 845.07
105.00 121.16 322.32
105.00 556.78 564.67
105.00 543.51 568.70
105.00 542.29 669.91
105.00 798.63 965.09
105.00 549.39 556.40
105.00 606.62 615.99
105.00 552.28 573.91
105.00 632.79 635.27
105.00 637.03 672.01
105.00 675.16 678.27
105.00 709.09 764.36
105.00 500.34 514.78
105.00 492.61 556.69
105.00 430.41 522.68
105.00 722.49 811.73
105.00 975.42 1178.26
105.00 995.29 1225.08
105.00 507.60 512.60
105.00 455.49 456.95
105.00 811.39 821.30
105.00 711.99 713.84
105.00 737.31 864.89
105.00 610.99 831.59
105.00 579.87 719.46
105.00 658.70 702.79
105.00 1557.09 1666.32
105.00 639.34 925.83
105.00 1071.13 1121.27
105.00 650.51 651.98
105.00 659.83 660.84
105.00 693.34 734.29
105.00 589.32 609.69
105.00 608.68 620.19
105.00 86.85 255.09
105.00 506.38 561.19
105.00 515.92 530.66
105.00 720.09 787.33
105.00 555.77 557.24
105.00 577.35 579.79
105.00 666.55 711.57
105.00 463.00 477.11
105.00 590.75 613.68
105.00 616.79 692.42
105.00 696.24 699.48
105.00 534.06 537.12
105.00 573.20 587.52
105.00 537.21 539.18
105.00 631.95 677.18
105.00 580.08 646.60
105.00 659.79 669.41
105.00 614.81 625.10
105.00 634.59 828.02
105.00 638.67 650.01
105.00 1345.44 1379.16
105.00 1139.33 1213.11
105.00 1139.67 1343.84
105.00 589.53 597.39
105.00 1193.04 1206.44
105.00 576.09 582.23
105.00 462.92 466.99
105.00 596.88 602.76
105.00 594.24 610.53
105.00 587.39 588.78
105.00 591.13 607.46
105.00 552.41 568.58
105.00 781.20 879.51
105.00 690.49 718.54
105.00 654.12 704.89
105.00 590.37 626.61
105.00 570.05 626.24
105.00 797.74 887.95
105.00 232.37 358.18
105.00 690.61 706.74
105.00 512.30 601.67
105.00 568.49 807.57
105.00 1085.87 1182.46
105.00 602.43 654.04
105.00 852.97 1084.27
105.00 553.00 561.27
105.00 551.78 638.54
105.00 691.16 786.15
105.00 -195.90 82.36
105.00 875.98 1047.86
105.00 595.75 735.21
105.00 455.70 463.51
105.00 524.15 599.11
105.00 1002.47 1367.78
105.00 552.79 574.58
105.00 351.97 444.61
105.00 829.87 854.69
105.00 586.43 615.15
105.00 573.83 580.08
105.00 88.66 181.43
105.00 494.20 562.70
105.00 215.61 286.29
105.00 433.02 463.93
105.00 556.36 585.63
105.00 577.06 622.67
105.00 781.28 898.61
105.00 524.82 577.27
105.00 573.24 647.91
105.00 632.75 645.09
105.00 484.38 493.95
105.00 656.51 690.40
105.00 808.70 958.42
105.00 -195.90 196.38
105.00 1031.11 1050.80
105.00 843.48 1077.93
105.00 799.93 841.17
105.00 595.29 738.53
105.00 1388.27 1453.41
105.00 559.72 609.73
105.00 540.40 555.94
105.00 701.83 723.41
105.00 731.27 740.63
105.00 1066.68 1740.07
105.00 558.96 596.38
105.00 536.37 593.23
105.00 556.69 562.45
105.00 669.57 701.87
105.00 920.87 1011.03
105.00 547.20 595.29
105.00 586.30 629.30
105.00 759.91 829.66
105.00 1155.67 1318.61
105.00 1322.05 1398.44
105.00 557.28 562.87
105.00 556.94 578.82
105.00 737.69 761.84
105.00 785.48 838.86
105.00 609.19 648.62
105.00 567.28 687.13
105.00 1070.21 1171.04
105.00 506.09 515.45
105.00 599.61 623.88
105.00 522.55 526.83
105.00 551.70 627.75
105.00 895.47 902.69
105.00 542.58 625.44
105.00 536.03 539.81
105.00 567.53 649.46
105.00 566.44 575.00
105.00 631.28 769.56
105.00 684.90 980.92
105.00 544.18 637.53
105.00 614.02 616.03
105.00 679.07 763.90
105.00 795.77 901.76
105.00 691.50 713.84
105.00 638.16 674.70
105.00 997.55 1000.66
105.00 -195.90 357.13
105.00 621.95 645.30
105.00 667.43 725.93
105.00 516.76 779.85
105.00 573.24 574.20
105.00 886.94 1049.17
105.00 717.95 817.27
105.00 553.84 599.07
105.00 596.55 675.75
105.00 619.18 723.58
105.00 691.54 711.95
105.00 596.50 632.87
105.00 523.68 534.86
105.00 538.84 566.06
105.00 496.72 523.64
105.00 1122.95 1160.58
105.00 547.54 616.03
105.00 549.68 559.34
105.00 584.91 616.45
105.00 777.96 857.59
105.00 714.43 925.45
105.00 1536.85 1578.81
105.00 452.71 470.98
105.00 520.83 545.35
105.00 678.60 684.53
105.00 1279.72 1358.50
105.00 552.41 572.52
105.00 573.62 656.26
105.00 852.46 949.81
105.00 856.96 996.08
105.00 952.49 988.27
105.00 602.01 729.59
105.00 503.19 653.70
105.00 910.08 1042.15
105.00 576.56 603.98
105.00 1126.06 2244.63
105.00 919.82 936.33
105.00 597.22 649.84
105.00 629.18 713.84
105.00 596.25 658.40
105.00 559.93 567.19
105.00 620.02 646.14
105.00 -195.90 69.51
105.00 804.67 831.00
105.00 620.65 643.29
105.00 636.40 749.70
105.00 913.31 986.64
105.00 978.99 1357.62
105.00 998.18 1011.37
105.00 748.69 768.68
105.00 556.99 564.13
105.00 626.19 659.29
105.00 584.62 608.77
105.00 361.08 865.48
105.00 1368.58 1445.39
105.00 516.21 573.45
105.00 576.81 586.59
105.00 551.44 582.31
105.00 349.66 397.95
105.00 609.90 664.16
105.00 567.07 579.79
105.00 943.72 1015.07
105.00 517.55 668.65
105.00 544.35 582.90
105.00 581.85 605.62
105.00 550.10 561.90
105.00 745.59 819.24
105.00 528.09 614.31
105.00 541.07 565.30
105.00 899.41 909.95
105.00 611.24 633.33
105.00 603.31 828.48
105.00 613.51 616.54
105.00 721.35 724.76
105.00 533.60 620.61
105.00 643.08 686.33
105.00 755.54 852.25
105.00 788.25 858.85
105.00 545.27 666.93
105.00 521.00 620.06
105.00 852.84 1012.71
105.00 599.07 614.56
105.00 561.56 585.08
105.00 1502.92 1554.78
105.00 1951.01 1988.13
105.00 595.66 603.06
105.00 772.97 880.56
105.00 937.33 1071.63
105.00 607.63 697.21
105.00 453.22 461.66
105.00 413.03 446.88
105.00 590.04 854.23
105.00 599.11 679.70
105.00 499.20 535.44
105.00 625.31 895.93
105.00 967.32 1403.69
105.00 726.90 732.40
105.00 582.14 585.08
105.00 751.09 883.12
105.00 792.62 1002.89
105.00 503.53 563.24
105.00 1291.69 1292.11
105.00 748.02 752.72
105.00 842.93 1037.03
105.00 529.86 531.33
105.00 298.42 430.67
105.00 719.00 783.51
105.00 717.24 772.84
105.00 566.23 628.42
105.00 1235.04 1441.69
105.00 490.51 648.37
105.00 1073.06 1083.94
105.00 535.70 551.99
105.00 696.62 816.18
105.00 439.15 456.91
105.00 611.08 639.42
105.00 974.04 978.11
105.00 542.12 553.00
105.00 1081.08 1148.95
105.00 558.33 573.32
105.00 1049.71 1078.52
105.00 644.67 673.52
105.00 1176.49 1364.63
105.00 600.12 632.62
105.00 590.12 602.80
105.00 1009.73 1106.95
105.00 1651.96 1869.41
105.00 565.09 867.79
105.00 356.08 519.28
105.00 696.33 762.97
105.00 1032.83 1120.94
105.00 1494.86 1839.64
105.00 836.17 874.34
105.00 807.61 808.75
105.00 618.47 673.40
105.00 1000.37 1126.23
105.00 720.68 733.83
105.00 593.77 606.04
105.00 1094.69 1095.15
105.00 476.15 495.25
105.00 1262.46 1295.72
105.00 666.55 689.94
105.00 206.33 529.56
105.00 1156.46 1214.00
105.00 953.84 1000.49
105.00 1479.15 1868.78
105.00 318.96 350.58
105.00 838.23 874.64
105.00 752.39 755.75
105.00 528.60 621.15
105.00 594.66 604.27
105.00 1980.65 1996.49
105.00 1242.97 1604.55
105.00 934.73 1546.39
105.00 548.34 558.96
105.00 200.16 335.13
105.00 864.93 872.45
105.00 1234.32 1375.17
105.00 506.68 577.14
105.00 589.07 597.30
105.00 843.43 850.66
105.00 828.65 1276.86
105.00 502.90 538.93
105.00 762.09 828.48
105.00 520.28 537.21
105.00 779.39 791.82
105.00 845.79 873.21
105.00 518.23 580.25
105.00 1290.47 1575.45
105.00 639.42 646.14
105.00 528.22 541.36
106.00 597.64 633.84
106.00 826.22 925.07
106.00 759.07 831.26
106.00 459.94 491.10
106.00 588.69 604.82
106.00 607.93 749.45
106.00 1151.93 1375.84
106.00 549.43 553.54
106.00 678.69 765.53
106.00 875.60 918.39
106.00 580.08 599.36
106.00 587.98 603.77
106.00 951.65 982.23
106.00 365.99 455.40
106.00 1513.97 1522.32
106.00 114.78 330.26
106.00 493.66 496.09
106.00 922.68 953.75
106.00 1128.49 1242.09
106.00 847.30 890.47
106.00 887.78 893.58
106.00 482.15 501.55
106.00 546.57 672.26
106.00 191.09 287.21
106.00 445.49 459.85
106.00 882.11 887.32
106.00 646.81 654.96
106.00 452.38 518.14
106.00 1261.83 1379.29
106.00 564.08 569.33
106.00 585.84 588.23
106.00 1234.95 1395.25
106.00 670.12 670.33
106.00 470.90 472.54
106.00 461.32 478.58
106.00 942.79 1030.48
106.00 1338.22 1454.92
106.00 970.47 994.95
106.00 830.33 841.00
106.00 1418.34 1498.60
106.00 496.77 557.83
106.00 532.63 559.21
106.00 709.93 733.24
106.00 182.64 245.85
106.00 594.57 674.57
106.00 538.21 611.16
106.00 707.96 719.93
106.00 1509.35 1558.06
106.00 1131.18 1249.78
106.00 590.08 636.86
106.00 514.19 597.34
106.00 530.87 556.40
106.00 661.51 673.10
106.00 839.74 854.39
106.00 858.22 887.32
106.00 480.43 504.62
106.00 1143.02 1156.09
106.00 839.82 950.48
106.00 592.09 659.92
106.00 989.07 1083.81
106.00 887.65 992.18
106.00 560.09 561.48
106.00 553.29 562.49
106.00 630.94 638.58
106.00 671.25 690.36
106.00 561.98 602.85
106.00 776.33 781.58
106.00 615.82 657.61
106.00 945.35 1398.02
106.00 966.81 1280.39
106.00 546.49 551.23
106.00 151.36 525.87
106.00 669.36 720.85
106.00 574.79 737.23
106.00 885.97 931.24
106.00 535.78 649.71
106.00 544.93 632.87
106.00 1082.85 1113.63
106.00 745.00 752.18
106.00 746.51 808.28
106.00 770.28 809.17
106.00 593.19 595.37
106.00 622.46 627.29
106.00 1433.00 1487.05
106.00 553.12 559.97
106.00 862.58 871.61
106.00 722.70 915.16
106.00 463.00 475.68
106.00 559.76 624.60
106.00 565.55 570.43
106.00 559.80 563.24
106.00 536.75 561.27
106.00 1333.18 1952.77
106.00 1188.80 1198.67
106.00 794.43 810.64
106.00 690.49 700.32
106.00 644.63 783.38
106.00 561.02 563.87
106.00 561.77 587.47
106.00 707.66 750.50
106.00 1099.77 1632.14
106.00 623.21 680.37
106.00 596.00 637.99
106.00 1109.39 1227.64
106.00 556.65 560.14
106.00 550.39 553.54
106.00 1695.09 1775.38
106.00 482.99 507.31
106.00 577.06 628.80
106.00 641.31 657.02
106.00 880.47 1043.75
106.00 585.50 593.82
106.00 1250.66 1320.12
106.00 430.37 519.02
106.00 1414.90 1520.56
106.00 385.35 401.10
106.00 859.14 932.55
106.00 1037.62 1040.98
106.00 471.11 490.00
106.00 824.03 930.61
106.00 591.17 646.23
106.00 535.19 551.99
106.00 633.00 768.35
106.00 637.95 680.54
106.00 709.43 722.57
106.00 1302.82 1545.76
106.00 597.18 629.09
106.00 518.52 692.71
106.00 539.98 641.10
106.00 642.07 691.41
106.00 1008.31 1173.81
106.00 504.20 522.38
106.00 791.02 826.85
106.00 1352.70 1463.07
106.00 869.01 877.91
106.00 558.29 588.10
106.00 578.87 586.93
106.00 642.57 681.63
106.00 676.17 704.18
106.00 729.80 849.44
106.00 564.38 604.52
106.00 710.56 840.75
106.00 518.27 560.30
106.00 1133.32 1248.18
106.00 518.77 531.41
106.00 1102.96 1188.09
106.00 666.93 698.17
106.00 1396.51 1499.90
106.00 979.08 1022.04
106.00 1080.91 1095.78
106.00 984.07 1000.87
106.00 1267.41 1391.38
106.00 310.39 385.86
106.00 322.24 367.34
106.00 667.27 673.48
106.00 547.03 567.53
106.00 767.09 855.19
106.00 460.99 480.30
106.00 548.29 558.75
106.00 538.59 586.34
106.00 571.60 579.62
106.00 807.61 860.95
106.00 697.71 734.96
106.00 788.04 829.24
106.00 217.54 241.98
106.00 529.56 535.99
106.00 714.72 764.15
106.00 488.37 505.75
106.00 492.69 509.11
106.00 612.34 739.20
106.00 2066.28 2169.17
106.00 1471.38 1562.68
106.00 484.59 496.64
106.00 683.27 790.44
106.00 682.76 697.80
106.00 526.83 575.67
106.00 573.32 625.98
106.00 556.94 564.08
106.00 759.40 773.68
106.00 503.49 574.83
106.00 575.72 623.72
106.00 468.17 527.93
106.00 641.61 877.53
106.00 568.87 651.94
106.00 892.74 1019.98
106.00 800.14 850.45
106.00 1445.35 1477.39
106.00 1056.56 1175.99
106.00 1504.47 1519.34
106.00 729.17 740.55
106.00 550.23 785.61
106.00 849.52 870.52
106.00 240.81 267.31
106.00 596.25 626.28
106.00 523.68 561.69
106.00 616.45 642.32
106.00 332.94 419.45
106.00 594.66 616.24
106.00 934.94 937.12
106.00 920.91 1106.66
106.00 731.81 931.83
106.00 1291.64 1379.41
106.00 569.33 586.30
106.00 809.54 880.14
106.00 506.72 560.01
106.00 -195.90 45.66
106.00 665.08 675.83
106.00 492.99 512.01
106.00 725.81 739.29
106.00 632.96 643.83
106.00 835.20 875.56
106.00 518.18 519.44
106.00 505.46 521.92
106.00 590.41 593.52
106.00 1337.29 1340.82
106.00 862.25 999.40
106.00 1357.03 1437.62
106.00 545.61 585.04
106.00 729.92 741.60
106.00 539.31 562.24
106.00 534.65 685.24
106.00 670.25 694.98
106.00 640.05 657.90
106.00 -195.90 204.27
106.00 508.94 707.33
106.00 716.99 808.45
106.00 910.37 921.71
106.00 869.01 906.68
106.00 498.03 603.35
106.00 538.63 596.25
106.00 689.94 834.74
106.00 484.92 538.09
106.00 643.37 670.75
106.00 644.38 729.08
106.00 557.95 655.42
106.00 855.91 1074.24
106.00 636.61 718.46
106.00 529.98 596.92
106.00 944.60 1124.97
106.00 661.81 709.39
106.00 500.84 538.51
106.00 1005.58 1102.50
106.00 451.87 462.41
106.00 924.99 975.72
106.00 588.10 618.34
106.00 588.78 600.87
106.00 458.80 512.64
106.00 551.99 676.00
106.00 607.51 618.09
106.00 591.38 613.85
106.00 705.77 717.99
106.00 550.06 572.06
106.00 626.40 666.85
106.00 454.94 507.31
106.00 559.09 625.40
106.00 627.12 645.51
106.00 738.87 761.54
106.00 515.20 687.09
106.00 549.85 716.57
106.00 672.09 712.24
106.00 761.42 947.03
106.00 547.79 610.87
106.00 582.14 698.76
106.00 697.88 707.20
106.00 350.96 387.33
106.00 543.59 557.66
106.00 641.90 706.70
106.00 604.73 635.35
106.00 632.70 635.48
106.00 551.82 559.80
106.00 811.22 926.58
106.00 683.35 743.91
106.00 517.85 713.42
106.00 941.41 1086.29
106.00 610.74 716.27
106.00 728.70 742.65
106.00 1006.67 1180.44
106.00 631.61 683.39
106.00 561.14 596.63
106.00 727.57 736.43
106.00 891.18 954.22
106.00 511.30 513.02
106.00 541.57 551.57
106.00 848.47 864.39
106.00 639.00 708.04
106.00 743.74 772.88
106.00 1024.60 1025.48
106.00 637.87 739.16
106.00 515.29 525.41
106.00 474.05 476.40
106.00 573.49 575.42
106.00 788.59 795.52
106.00 570.72 642.28
106.00 1101.70 1342.58
106.00 477.78 503.15
106.00 631.57 634.59
106.00 1259.48 1739.31
106.00 545.35 546.28
106.00 554.17 556.06
106.00 599.86 617.04
106.00 844.02 863.26
106.00 1344.60 1548.69
106.00 628.46 943.30
106.00 534.39 609.86
106.00 871.99 1056.35
106.00 635.01 819.08
106.00 617.12 790.52
106.00 578.28 625.27
106.00 597.60 660.63
106.00 585.04 608.05
106.00 1171.62 1270.31
106.00 556.78 558.50
106.00 530.61 582.31
106.00 1465.55 1677.54
106.00 552.03 621.36
106.00 874.22 995.62
106.00 1005.70 1016.87
106.00 562.24 665.17
106.00 667.35 759.40
106.00 591.67 656.81
106.00 621.32 627.08
106.00 125.66 377.54
106.00 1252.97 1306.68
106.00 971.52 988.19
106.00 635.52 636.94
106.00 770.70 773.09
106.00 647.02 659.29
106.00 608.43 659.24
106.00 680.45 736.14
106.00 968.58 1015.23
106.00 579.54 666.64
106.00 626.91 695.95
106.00 499.71 517.13
106.00 556.10 617.67
106.00 902.10 929.77
106.00 924.86 927.63
106.00 1034.38 1101.70
106.00 1235.71 1245.74
106.00 1541.18 1622.86
106.00 620.15 699.06
106.00 565.30 604.19
106.00 762.68 801.44
106.00 641.94 676.71
106.00 610.11 622.71
106.00 515.20 563.96
106.00 558.04 617.92
106.00 589.62 652.99
106.00 549.09 597.30
106.00 476.48 529.19
106.00 669.62 669.91
106.00 673.23 691.16
106.00 705.69 762.38
106.00 570.22 606.20
106.00 646.02 761.63
106.00 578.15 607.72
106.00 464.98 600.75
106.00 437.51 438.52
106.00 68.46 73.21
106.00 649.25 656.01
106.00 581.85 584.91
106.00 1236.38 1313.06
106.00 522.51 781.95
106.00 276.84 335.59
106.00 526.92 634.76
106.00 525.99 532.67
106.00 691.33 725.51
106.00 -195.90 101.64
106.00 568.49 578.91
106.00 431.21 454.69
106.00 1321.50 1327.68
106.00 562.49 783.17
106.00 494.62 504.03
106.00 603.10 611.24
106.00 486.86 564.55
106.00 425.04 646.39
106.00 641.52 719.17
106.00 540.44 540.86
106.00 717.91 743.23
106.00 513.48 520.58
106.00 661.97 736.85
106.00 573.32 574.16
106.00 487.15 609.31
106.00 552.62 605.74
106.00 946.57 951.78
106.00 654.62 742.31
106.00 1188.13 1268.25
106.00 404.84 923.64
106.00 663.74 718.79
106.00 926.00 965.81
106.00 650.64 746.72
106.00 535.15 557.74
106.00 629.81 678.44
106.00 650.68 765.11
106.00 900.25 1055.80
106.00 943.51 997.81
106.00 518.44 540.52
106.00 999.70 1219.33
106.00 613.22 615.99
106.00 625.77 625.82
106.00 638.04 692.80
106.00 866.91 984.91
106.00 445.66 460.36
106.00 746.64 855.99
106.00 656.43 805.68
106.00 564.13 667.22
106.00 1179.60 1232.43
106.00 710.06 840.79
106.00 613.89 630.98
106.00 561.31 633.88
106.00 1597.49 1712.68
106.00 697.92 749.83
106.00 565.60 575.13
106.00 783.21 819.45
106.00 701.24 771.58
106.00 666.80 759.28
106.00 1276.02 1284.25
106.00 567.15 576.09
106.00 271.76 275.08
106.00 549.39 598.31
106.00 530.28 625.40
106.00 1049.00 1174.27
106.00 797.83 1035.73
106.00 518.86 632.37
106.00 550.77 560.81
106.00 868.67 1032.28
106.00 1356.06 1561.50
106.00 554.59 656.98
106.00 527.88 564.34
106.00 582.14 608.85
106.00 640.60 647.86
106.00 838.56 869.01
106.00 1207.23 1745.82
106.00 467.50 485.13
106.00 987.73 1742.92
106.00 -195.90 272.43
106.00 1099.35 1189.85
106.00 604.90 620.52
106.00 1702.73 1824.98
106.00 1042.95 1120.10
106.00 875.64 1009.36
106.00 560.64 621.57
106.00 812.53 901.18
106.00 781.70 864.81
106.00 633.42 767.42
106.00 663.32 667.90
106.00 1788.99 1817.29
106.00 965.18 1156.46
106.00 559.55 598.81
106.00 1014.44 1068.86
106.00 503.28 536.03
106.00 107.81 108.69
106.00 1337.33 1734.65
106.00 547.08 622.08
106.00 732.57 803.37
106.00 557.11 610.91
106.00 436.17 445.03
106.00 605.57 633.29
106.00 528.14 560.39
106.00 998.48 1215.05
106.00 932.88 1013.64
106.00 653.24 677.55
106.00 716.57 909.37
106.00 601.38 601.75
106.00 480.68 519.74
106.00 1447.32 1977.92
106.00 1013.30 1134.42
106.00 948.08 976.35
106.00 805.39 839.40
106.00 565.60 575.38
106.00 647.44 703.34
106.00 569.50 603.52
106.00 505.54 599.23
106.00 726.98 804.71
106.00 638.04 678.69
106.00 582.31 728.75
106.00 930.91 979.96
106.00 688.18 744.28
106.00 1499.69 1768.87
106.00 554.89 677.85
106.00 694.39 872.58
106.00 591.17 643.24
106.00 581.76 617.67
106.00 592.09 612.50
106.00 671.09 691.24
106.00 664.12 718.83
106.00 596.88 604.02
106.00 475.73 514.53
106.00 496.68 510.41
106.00 565.09 586.89
106.00 590.08 697.63
106.00 574.41 617.59
106.00 557.28 587.47
106.00 314.80 370.11
106.00 538.63 592.39
106.00 538.68 570.84
106.00 508.94 552.70
106.00 681.54 804.29
106.00 1191.86 1334.27
106.00 559.80 632.28
106.00 517.18 533.26
107.00 552.91 624.39
107.00 1012.25 1125.89
107.00 297.37 471.11
107.00 655.63 737.02
107.00 580.13 666.09
107.00 489.12 538.63
107.00 887.70 985.75
107.00 518.60 537.46
107.00 610.03 654.12
107.00 594.28 680.96
107.00 793.71 868.67
107.00 515.92 519.86
107.00 579.33 612.00
107.00 558.25 653.95
107.00 510.79 600.24
107.00 945.48 1096.62
107.00 721.98 852.29
107.00 747.48 886.56
107.00 1090.62 1221.39
107.00 587.64 624.68
107.00 544.60 556.27
107.00 559.93 659.45
107.00 548.97 671.04
107.00 1206.77 1293.70
107.00 955.85 1075.62
107.00 845.74 869.81
107.00 812.19 900.17
107.00 533.89 565.18
107.00 760.03 789.39
107.00 459.10 471.74
107.00 990.46 1080.96
107.00 700.36 828.23
107.00 664.87 671.80
107.00 548.17 555.39
107.00 981.47 988.78
107.00 741.51 750.54
107.00 603.98 668.06
107.00 557.62 565.30
107.00 141.91 564.50
107.00 653.53 681.00
107.00 606.58 735.72
107.00 566.39 581.05
107.00 848.77 871.44
107.00 525.57 563.08
107.00 491.77 541.99
107.00 579.08 706.19
107.00 540.44 586.38
107.00 532.21 553.63
107.00 590.50 679.57
107.00 665.63 837.93
107.00 783.59 811.43
107.00 535.57 659.16
107.00 1264.77 1472.31
107.00 1073.48 1306.22
107.00 640.05 722.45
107.00 509.62 554.63
107.00 689.02 775.99
107.00 519.15 567.02
107.00 590.29 614.06
107.00 553.59 596.25
107.00 778.17 782.50
107.00 938.22 1025.31
107.00 596.97 643.87
107.00 570.84 601.71
107.00 1476.93 1550.71
107.00 1235.92 1399.95
107.00 718.16 745.54
107.00 513.82 516.13
107.00 942.25 1118.71
107.00 596.29 607.80
107.00 482.32 582.14
107.00 512.26 608.43
107.00 459.81 520.75
107.00 923.31 990.84
107.00 601.50 818.95
107.00 659.87 892.65
107.00 1011.66 1029.30
107.00 898.36 898.87
107.00 551.44 557.45
107.00 471.15 677.81
107.00 789.13 838.98
107.00 535.19 563.62
107.00 559.30 606.79
107.00 561.86 708.67
107.00 611.29 624.81
107.00 1108.71 2291.84
107.00 930.36 970.05
107.00 890.22 1191.07
107.00 682.05 709.26
107.00 1008.39 1254.81
107.00 965.72 993.31
107.00 966.90 975.17
107.00 999.78 1063.02
107.00 1073.31 1096.66
107.00 593.77 607.59
107.00 618.93 621.07
107.00 696.62 807.61
107.00 883.54 1038.67
107.00 649.96 734.92
107.00 630.65 636.40
107.00 981.09 1099.31
107.00 476.44 492.19
107.00 711.28 716.53
107.00 356.38 596.29
107.00 633.84 663.78
107.00 680.37 778.09
107.00 507.47 541.66
107.00 580.84 594.78
107.00 1175.70 1250.66
107.00 883.29 981.64
107.00 790.77 860.86
107.00 1070.58 1156.42
107.00 833.10 949.43
107.00 599.61 648.49
107.00 1412.46 1414.86
107.00 767.72 776.24
107.00 668.94 751.63
107.00 592.14 710.44
107.00 573.11 623.21
107.00 803.16 923.94
107.00 593.82 666.68
107.00 466.19 468.71
107.00 1331.12 1822.25
107.00 592.85 649.54
107.00 664.49 717.07
107.00 653.20 656.05
107.00 598.56 605.91
107.00 588.48 590.54
107.00 745.67 747.01
107.00 561.19 581.18
107.00 380.02 409.58
107.00 516.59 516.80
107.00 518.27 584.20
107.00 546.57 553.75
107.00 568.79 597.18
107.00 837.81 888.28
107.00 652.73 681.88
107.00 635.85 724.97
107.00 742.35 769.48
107.00 1367.45 1502.33
107.00 514.24 625.40
107.00 597.13 694.23
107.00 539.73 601.46
107.00 361.84 398.71
107.00 503.86 540.31
107.00 754.40 950.48
107.00 784.14 800.05
107.00 1005.45 1349.89
107.00 582.27 609.86
107.00 637.78 679.82
107.00 516.63 565.01
107.00 683.90 690.99
107.00 558.83 640.39
107.00 916.21 947.62
107.00 593.98 609.61
107.00 569.08 601.59
107.00 608.93 656.77
107.00 458.89 487.70
107.00 626.74 660.88
107.00 891.27 897.77
107.00 622.46 697.88
107.00 540.90 572.10
107.00 514.32 518.06
107.00 533.72 597.97
107.00 524.82 530.19
107.00 608.14 808.79
107.00 800.98 1147.98
107.00 505.00 542.67
107.00 450.99 467.83
107.00 512.98 574.12
107.00 554.72 563.29
107.00 529.52 532.97
107.00 638.29 642.15
107.00 684.19 754.19
107.00 731.06 818.36
107.00 612.21 625.35
107.00 782.75 892.02
107.00 428.44 469.39
107.00 717.57 749.24
107.00 898.61 1018.76
107.00 596.38 700.36
107.00 549.18 564.84
107.00 623.34 635.64
107.00 746.09 932.25
107.00 783.21 838.69
107.00 506.72 695.78
107.00 705.19 795.77
107.00 518.48 852.76
107.00 199.61 257.23
107.00 567.15 594.07
107.00 1061.01 1080.79
107.00 666.93 693.89
107.00 599.65 609.94
107.00 535.95 569.67
107.00 608.26 636.44
107.00 462.37 463.13
107.00 535.82 544.01
107.00 607.51 647.02
107.00 546.61 585.29
107.00 557.87 594.78
107.00 718.88 907.64
107.00 516.50 700.02
107.00 1218.87 1266.83
107.00 564.63 836.76
107.00 685.99 801.82
107.00 803.79 845.32
107.00 916.08 1047.61
107.00 411.01 685.32
107.00 585.17 728.96
107.00 579.87 617.59
107.00 563.20 577.02
107.00 815.17 841.50
107.00 805.64 835.62
107.00 959.13 1035.94
107.00 727.28 756.25
107.00 785.94 794.09
107.00 530.87 541.62
107.00 604.36 653.49
107.00 658.07 684.69
107.00 1294.46 1384.79
107.00 531.92 582.86
107.00 33.52 173.49
107.00 760.07 868.97
107.00 1007.13 1096.66
107.00 548.42 591.76
107.00 702.54 791.74
107.00 128.22 169.37
107.00 560.56 639.04
107.00 1089.48 1162.55
107.00 1108.09 1309.24
107.00 523.18 574.71
107.00 782.00 801.19
107.00 564.84 629.81
107.00 582.73 590.37
107.00 361.46 401.73
107.00 630.98 667.52
107.00 620.99 671.55
107.00 1726.63 2053.39
107.00 622.33 813.66
107.00 719.34 741.51
107.00 640.47 731.10
107.00 553.75 558.83
107.00 691.03 705.23
107.00 617.84 635.27
107.00 568.87 578.91
107.00 992.10 1139.58
107.00 717.74 724.59
107.00 863.51 898.15
107.00 1036.95 1091.04
107.00 833.02 913.10
107.00 614.23 634.51
107.00 616.12 680.16
107.00 570.38 576.60
107.00 -8.43 171.26
107.00 1429.01 1549.87
107.00 657.48 668.61
107.00 572.57 618.85
107.00 561.69 628.17
107.00 662.56 693.22
107.00 465.69 477.57
107.00 507.73 633.88
107.00 642.61 680.62
107.00 1091.83 1184.31
107.00 687.00 696.75
107.00 1807.13 1963.98
107.00 1530.34 1675.69
107.00 691.75 822.48
107.00 1935.26 1988.13
107.00 623.51 683.43
107.00 966.90 1029.22
107.00 453.30 493.91
107.00 536.41 664.96
107.00 568.79 623.42
107.00 534.23 568.28
107.00 631.32 707.79
107.00 434.91 493.87
107.00 1387.14 1394.99
107.00 536.20 544.14
107.00 831.88 840.75
107.00 541.24 546.11
107.00 769.73 870.14
107.00 616.37 618.38
107.00 677.76 752.47
107.00 884.97 1019.73
107.00 679.11 685.07
107.00 1138.53 1162.01
107.00 877.83 1022.29
107.00 808.12 818.36
107.00 739.83 782.08
107.00 449.65 504.49
107.00 563.24 564.59
107.00 490.38 534.06
107.00 595.16 610.07
107.00 584.24 620.02
107.00 561.73 628.50
107.00 1538.03 1585.82
107.00 748.65 788.97
107.00 799.97 845.74
107.00 537.29 611.29
107.00 556.06 557.87
107.00 570.76 664.12
107.00 708.00 708.04
107.00 1113.84 1151.05
107.00 833.35 835.66
107.00 613.81 628.29
107.00 1021.37 1102.25
107.00 536.49 677.43
107.00 425.04 479.30
107.00 1093.93 1232.10
107.00 815.42 915.50
107.00 1251.04 1339.64
107.00 378.80 399.04
107.00 821.30 843.56
107.00 948.88 954.72
107.00 425.75 434.07
107.00 1244.32 1640.37
107.00 593.27 594.53
107.00 540.27 553.46
107.00 578.66 666.85
107.00 1166.33 1243.48
107.00 531.41 562.74
107.00 785.73 798.88
107.00 852.46 954.64
107.00 828.82 951.86
107.00 1610.18 1750.98
107.00 613.18 738.95
107.00 564.21 608.60
107.00 530.66 530.95
107.00 1356.27 1364.21
107.00 564.50 640.64
107.00 799.00 810.13
107.00 467.08 479.42
107.00 747.01 868.80
107.00 537.12 543.80
107.00 650.05 652.90
107.00 951.86 1086.37
107.00 563.54 647.07
107.00 741.64 784.39
107.00 580.76 687.13
107.00 621.32 652.90
107.00 577.23 591.00
107.00 624.93 671.88
107.00 838.81 866.49
107.00 1438.42 1612.91
107.00 594.61 600.58
107.00 609.31 662.73
107.00 604.27 617.46
107.00 593.40 678.14
107.00 931.12 989.79
107.00 252.10 461.91
107.00 1107.12 1619.46
107.00 741.30 834.45
107.00 904.20 907.81
107.00 785.48 793.67
107.00 735.34 752.26
107.00 652.11 715.85
107.00 847.88 887.57
107.00 682.93 779.18
107.00 537.96 610.40
107.00 626.45 635.14
107.00 486.90 509.45
107.00 624.35 755.16
107.00 672.51 818.24
107.00 810.97 924.74
107.00 242.95 373.30
107.00 639.25 651.60
107.00 530.91 587.89
107.00 560.14 614.94
107.00 1131.27 1151.47
107.00 563.58 655.25
107.00 534.31 566.52
107.00 1192.54 1205.60
107.00 539.05 557.70
107.00 1219.46 1363.41
107.00 554.09 824.16
107.00 572.69 613.85
107.00 470.77 486.94
107.00 549.76 654.79
107.00 507.18 549.05
107.00 475.47 500.42
107.00 588.86 639.51
107.00 745.63 922.30
107.00 543.84 589.83
107.00 605.11 828.82
107.00 809.96 917.89
107.00 1464.33 1501.70
107.00 604.27 694.14
107.00 838.14 1037.24
107.00 608.51 644.71
107.00 1396.84 1408.56
107.00 576.35 585.84
107.00 989.37 1027.45
107.00 618.80 741.51
107.00 634.93 717.57
107.00 700.06 744.49
107.00 658.78 668.36
107.00 600.12 616.58
107.00 608.39 714.17
107.00 877.70 887.57
107.00 525.70 631.91
107.00 1185.65 1245.37
107.00 1431.61 1436.53
107.00 1406.21 1669.30
107.00 693.89 726.10
107.00 642.66 700.53
107.00 617.33 639.72
107.00 501.89 513.10
107.00 745.84 791.86
107.00 550.39 598.69
107.00 673.94 729.29
107.00 1668.84 1736.92
107.00 1459.33 1507.37
107.00 608.60 818.70
107.00 611.37 696.87
107.00 1481.80 1577.92
107.00 573.32 579.29
107.00 611.50 628.55
107.00 687.04 719.93
107.00 623.88 707.54
107.00 1138.74 1147.31
107.00 566.44 584.54
107.00 1088.22 1096.07
107.00 568.87 575.76
107.00 614.44 619.35
107.00 742.86 746.47
107.00 1515.43 1800.24
107.00 1035.81 1187.92
107.00 520.58 654.75
107.00 477.41 524.69
107.00 1368.96 1372.36
107.00 747.98 830.33
107.00 533.64 612.04
107.00 628.76 666.72
107.00 570.80 575.51
107.00 598.39 651.77
107.00 557.70 583.86
107.00 311.57 404.97
107.00 591.63 652.15
107.00 557.62 558.62
107.00 637.95 723.20
107.00 1740.23 1779.46
107.00 643.66 674.24
107.00 592.89 667.35
107.00 936.75 1041.06
107.00 565.68 597.47
107.00 519.11 574.92
107.00 1485.58 1559.03
107.00 520.28 548.67
107.00 609.31 618.09
107.00 709.72 749.70
107.00 1024.05 1115.52
107.00 284.44 653.83
107.00 974.63 995.45
107.00 620.31 662.48
107.00 954.13 956.74
107.00 688.14 754.78
107.00 663.86 672.35
107.00 841.17 956.11
107.00 523.89 634.30
107.00 540.90 588.06
107.00 609.61 640.51
107.00 521.92 583.49
107.00 634.72 683.10
107.00 116.96 146.36
107.00 1260.11 2227.96
107.00 894.37 932.67
107.00 1084.11 1192.75
107.00 809.25 811.64
107.00 626.57 675.16
107.00 975.34 1125.22
107.00 585.88 623.88
107.00 451.20 466.91
107.00 770.70 777.75
107.00 1263.00 1622.86
107.00 648.03 681.67
107.00 1186.83 1210.13
107.00 1080.49 1223.65
107.00 788.76 828.06
107.00 637.53 668.36
107.00 460.94 462.29
107.00 445.70 534.10
107.00 580.42 600.16
107.00 535.40 599.02
107.00 498.74 551.07
107.00 538.38 583.44
107.00 742.98 835.12
107.00 719.46 767.97
107.00 979.96 992.31
107.00 612.34 619.89
107.00 526.67 578.82
107.00 505.63 513.86
107.00 1295.80 1825.15
107.00 690.61 1109.72
107.00 668.86 722.24
107.00 581.05 658.95
107.00 641.14 750.83
107.00 703.80 881.73
107.00 147.66 370.91
107.00 497.14 542.08
107.00 1100.19 1105.02
108.00 551.99 725.76
108.00 566.39 598.86
108.00 573.24 580.97
108.00 1619.46 1646.88
108.00 873.46 1056.85
108.00 548.42 565.60
108.00 737.52 943.63
108.00 534.65 560.39
108.00 53.17 62.08
108.00 592.05 596.00
108.00 1657.13 1845.85
108.00 592.77 670.62
108.00 641.98 677.26
108.00 501.51 641.77
108.00 1036.90 1043.08
108.00 1194.38 1205.85
108.00 662.18 758.18
108.00 557.11 593.73
108.00 1161.67 1206.06
108.00 679.57 708.34
108.00 613.93 769.44
108.00 729.42 730.93
108.00 603.01 646.35
108.00 515.71 519.40
108.00 646.18 664.58
108.00 976.64 1037.07
108.00 647.95 671.67
108.00 555.77 574.25
108.00 623.59 682.80
108.00 105.29 116.80
108.00 1052.44 1156.42
108.00 667.77 670.83
108.00 465.31 521.42
108.00 655.63 680.66
108.00 488.37 491.35
108.00 706.95 719.55
108.00 575.80 578.07
108.00 492.36 530.61
108.00 532.59 584.28
108.00 586.97 588.65
108.00 580.59 596.76
108.00 359.19 916.29
108.00 655.80 947.29
108.00 814.71 958.63
108.00 573.03 591.76
108.00 693.68 763.56
108.00 567.44 606.58
108.00 655.21 713.71
108.00 1100.95 2043.86
108.00 512.01 564.97
108.00 545.10 557.70
108.00 1879.03 1954.32
108.00 548.29 598.02
108.00 721.23 723.08
108.00 447.09 473.16
108.00 636.57 657.40
108.00 99.66 250.47
108.00 560.98 690.53
108.00 714.76 729.00
108.00 579.79 603.56
108.00 609.94 684.86
108.00 531.50 598.48
108.00 732.36 937.33
108.00 1015.65 1183.76
108.00 1424.73 1645.66
108.00 644.13 706.36
108.00 654.08 712.45
108.00 511.76 512.93
108.00 1407.72 1470.12
108.00 577.35 583.82
108.00 972.40 1059.16
108.00 855.86 859.27
108.00 518.31 532.00
108.00 754.28 898.91
108.00 1250.74 1310.71
108.00 1159.15 1159.82
108.00 561.23 627.75
108.00 580.42 583.65
108.00 630.48 668.27
108.00 1533.24 1559.36
108.00 560.14 604.36
108.00 640.81 649.21
108.00 855.02 870.31
108.00 442.97 538.38
108.00 742.02 770.19
108.00 554.22 572.82
108.00 1119.76 1225.33
108.00 523.56 532.42
108.00 635.98 653.36
108.00 1333.68 1337.71
108.00 1314.28 1496.79
108.00 570.38 649.59
108.00 753.73 805.93
108.00 667.43 728.96
108.00 188.40 216.70
108.00 535.32 614.23
108.00 557.87 617.46
108.00 852.04 990.42
108.00 558.67 580.21
108.00 619.64 743.11
108.00 1211.27 1286.48
108.00 663.53 711.02
108.00 1304.79 1335.82
108.00 474.26 528.93
108.00 761.46 769.02
108.00 1399.53 1743.38
108.00 637.49 645.26
108.00 754.61 770.66
108.00 426.97 443.47
108.00 990.29 1061.22
108.00 820.92 876.61
108.00 829.49 855.78
108.00 638.83 674.70
108.00 839.70 862.63
108.00 1100.65 1111.78
108.00 796.06 817.90
108.00 584.54 709.85
108.00 649.84 723.08
108.00 1053.58 1135.89
108.00 593.06 673.65
108.00 562.07 609.31
108.00 457.92 466.15
108.00 619.35 943.38
108.00 695.07 742.69
108.00 768.98 1000.87
108.00 556.52 558.33
108.00 1285.05 1382.65
108.00 944.26 1069.87
108.00 549.76 690.11
108.00 1143.11 1149.74
108.00 517.68 536.28
108.00 1189.26 1652.25
108.00 512.98 524.69
108.00 585.21 601.25
108.00 525.91 602.05
108.00 949.39 997.72
108.00 855.95 890.34
108.00 798.08 897.77
108.00 510.62 566.94
108.00 602.80 621.15
108.00 295.53 492.69
108.00 633.17 644.59
108.00 958.12 1130.85
108.00 -195.90 214.10
108.00 501.76 794.51
108.00 517.64 543.55
108.00 825.21 852.38
108.00 653.15 691.03
108.00 528.98 626.91
108.00 708.29 791.99
108.00 999.91 1359.09
108.00 473.33 478.33
108.00 635.27 853.43
108.00 519.65 620.27
108.00 698.89 726.31
108.00 714.43 868.29
108.00 574.46 668.15
108.00 867.96 940.65
108.00 436.76 474.59
108.00 820.63 867.08
108.00 634.01 691.75
108.00 581.55 663.91
108.00 770.40 789.60
108.00 745.75 871.15
108.00 569.25 619.77
108.00 1154.99 1277.20
108.00 644.88 652.86
108.00 518.60 553.92
108.00 841.17 888.66
108.00 692.59 833.77
108.00 534.35 550.23
108.00 596.76 598.48
108.00 1214.33 1299.71
108.00 1296.39 1328.01
108.00 578.40 589.95
108.00 1704.33 1730.45
108.00 646.31 681.46
108.00 603.64 831.97
108.00 787.50 792.75
108.00 1336.37 1558.14
108.00 569.17 579.12
108.00 1070.08 1098.76
108.00 536.58 633.88
108.00 283.31 521.92
108.00 672.77 704.18
108.00 1189.56 1339.77
108.00 652.86 735.76
108.00 551.02 687.09
108.00 646.14 676.13
108.00 601.67 741.43
108.00 779.60 791.07
108.00 588.82 622.29
108.00 792.83 860.15
108.00 602.72 647.23
108.00 422.77 459.47
108.00 702.54 763.98
108.00 635.56 685.49
108.00 510.41 515.87
108.00 198.77 395.47
108.00 545.48 546.95
108.00 446.08 463.17
108.00 753.06 763.73
108.00 653.07 815.88
108.00 532.50 542.04
108.00 654.29 680.33
108.00 578.07 585.50
108.00 684.99 826.47
108.00 1213.70 1256.70
108.00 587.31 740.13
108.00 685.62 702.41
108.00 532.76 585.46
108.00 824.33 960.14
108.00 1163.48 1406.21
108.00 726.35 796.53
108.00 636.36 691.54
108.00 572.65 626.57
108.00 857.84 881.14
108.00 662.31 720.22
108.00 1176.70 1206.56
108.00 752.89 871.11
108.00 646.39 681.63
108.00 718.88 737.94
108.00 711.11 714.38
108.00 843.60 905.50
108.00 287.09 321.19
108.00 571.47 628.92
108.00 480.51 493.07
108.00 587.60 594.15
108.00 656.64 750.16
108.00 499.24 632.16
108.00 570.80 615.02
108.00 541.91 665.96
108.00 1452.23 1456.68
108.00 712.58 722.78
108.00 726.56 759.61
108.00 534.86 567.61
108.00 485.85 698.17
108.00 555.10 618.97
108.00 709.72 719.46
108.00 600.20 602.22
108.00 1297.40 1494.94
108.00 633.67 679.53
108.00 576.35 644.71
108.00 524.02 644.55
108.00 597.13 597.26
108.00 842.93 851.24
108.00 519.74 539.18
108.00 568.37 641.90
108.00 641.86 722.24
108.00 567.28 622.75
108.00 940.86 1121.44
108.00 661.39 732.02
108.00 656.77 710.65
108.00 606.50 680.83
108.00 1285.05 1401.17
108.00 957.87 1192.37
108.00 1120.64 1264.18
108.00 822.18 1263.21
108.00 573.45 618.26
108.00 616.16 621.20
108.00 616.70 625.14
108.00 955.18 1162.97
108.00 557.99 598.69
108.00 549.18 551.95
108.00 697.25 852.63
108.00 893.11 904.96
108.00 806.94 922.64
108.00 990.04 1031.53
108.00 1711.30 1744.35
108.00 659.29 688.05
108.00 550.44 655.51
108.00 1501.66 1514.13
108.00 517.26 563.50
108.00 282.09 394.26
108.00 520.62 572.99
108.00 586.43 597.43
108.00 624.47 732.86
108.00 585.75 605.95
108.00 493.53 504.58
108.00 984.91 1023.21
108.00 812.61 899.71
108.00 182.18 429.28
108.00 473.29 487.86
108.00 931.83 991.09
108.00 553.21 571.56
108.00 784.81 830.75
108.00 1052.15 1161.29
108.00 537.33 603.52
108.00 970.80 1147.73
108.00 750.16 827.43
108.00 1132.06 1296.98
108.00 1098.22 1105.48
108.00 630.77 666.30
108.00 496.14 504.79
108.00 625.27 764.57
108.00 675.75 685.78
108.00 1129.38 1838.17
108.00 754.49 856.49
108.00 470.90 485.18
108.00 525.11 625.69
108.00 1192.20 1240.45
108.00 625.31 679.53
108.00 544.98 560.93
108.00 1294.84 1380.30
108.00 1956.76 1970.91
108.00 804.63 834.74
108.00 677.26 837.81
108.00 568.83 629.18
108.00 1304.87 1357.03
108.00 542.04 720.60
108.00 1209.08 1210.47
108.00 865.52 1068.78
108.00 547.71 550.14
108.00 669.53 688.93
108.00 680.45 800.47
108.00 679.11 696.62
108.00 427.18 443.81
108.00 667.14 741.39
108.00 494.46 503.44
108.00 507.43 596.84
108.00 697.71 732.36
108.00 1324.90 1326.71
108.00 552.45 651.81
108.00 825.04 861.58
108.00 584.62 590.20
108.00 944.64 1110.23
108.00 678.77 721.73
108.00 344.58 399.97
108.00 1035.06 1043.66
108.00 629.93 667.64
108.00 675.75 710.14
108.00 880.22 920.79
108.00 694.81 738.03
108.00 821.09 975.17
108.00 582.65 659.92
108.00 449.02 458.93
108.00 654.58 657.27
108.00 837.34 879.97
108.00 565.05 614.60
108.00 669.11 745.88
108.00 540.15 651.27
108.00 606.46 635.73
108.00 544.56 638.33
108.00 1321.84 1425.78
108.00 514.19 627.96
108.00 527.46 554.26
108.00 521.29 540.15
108.00 1066.55 1156.25
108.00 517.55 693.51
108.00 522.59 658.82
108.00 550.73 598.52
108.00 564.67 621.53
108.00 699.31 878.00
108.00 481.56 513.48
108.00 1096.87 1128.54
108.00 557.53 576.01
108.00 826.51 854.86
108.00 601.08 602.72
108.00 593.48 611.87
108.00 559.21 591.30
108.00 540.65 575.59
108.00 505.33 578.95
108.00 534.06 570.30
108.00 781.16 943.72
108.00 601.50 653.91
108.00 575.17 587.01
108.00 556.94 631.95
108.00 644.55 658.36
108.00 536.24 630.35
108.00 416.39 419.87
108.00 700.61 712.03
108.00 651.56 774.39
108.00 764.44 811.48
108.00 673.65 749.07
108.00 488.33 502.18
108.00 709.85 716.57
108.00 617.92 624.18
108.00 675.29 729.59
108.00 800.85 862.46
108.00 500.92 580.25
108.00 484.46 497.06
108.00 1029.18 1041.99
108.00 279.69 389.68
108.00 1087.55 1290.80
108.00 680.87 729.80
108.00 537.54 573.07
108.00 462.25 490.80
108.00 532.29 579.96
108.00 748.44 768.22
108.00 485.13 497.69
108.00 622.92 665.00
108.00 1184.47 1205.68
108.00 560.47 679.49
108.00 971.60 1025.73
108.00 591.04 591.80
108.00 887.70 890.30
108.00 1317.39 1535.26
108.00 1390.92 1535.42
108.00 775.95 831.88
108.00 629.43 804.84
108.00 987.06 1102.84
108.00 555.01 572.99
108.00 575.42 618.59
108.00 667.48 819.08
108.00 541.36 552.70
108.00 588.94 617.80
108.00 553.71 692.88
108.00 1029.34 1100.19
108.00 552.58 572.86
108.00 969.75 1500.69
108.00 553.00 637.36
108.00 597.68 701.91
108.00 600.03 636.65
108.00 740.59 784.89
108.00 616.70 689.27
108.00 555.35 647.53
108.00 510.96 661.97
108.00 783.55 908.15
108.00 723.37 928.01
108.00 -195.90 212.21
108.00 538.97 589.83
108.00 668.44 687.46
108.00 561.52 607.42
108.00 682.85 777.50
108.00 517.97 566.65
108.00 586.22 628.80
108.00 622.04 660.97
108.00 818.91 971.01
108.00 611.45 735.80
108.00 547.96 602.89
108.00 759.78 791.11
108.00 648.12 665.84
108.00 392.74 471.61
108.00 597.89 621.57
108.00 789.81 884.50
108.00 596.34 699.56
108.00 1520.64 1551.55
108.00 52.88 142.41
108.00 530.45 665.12
108.00 741.81 744.33
108.00 725.93 886.31
108.00 524.27 578.57
108.00 550.60 575.38
108.00 771.75 808.91
108.00 699.22 760.16
108.00 567.99 579.12
108.00 645.01 651.10
108.00 568.16 657.52
108.00 565.13 636.19
108.00 605.28 611.58
108.00 604.36 622.29
108.00 949.55 963.37
108.00 817.48 831.09
108.00 502.35 519.19
108.00 844.02 1060.21
108.00 610.57 661.68
108.00 581.39 644.80
108.00 907.31 1009.36
108.00 958.50 987.48
108.00 548.04 612.29
108.00 845.83 858.47
108.00 622.88 662.14
108.00 575.63 610.70
108.00 532.00 583.86
108.00 341.47 421.22
108.00 718.12 737.61
108.00 835.58 911.26
108.00 574.96 644.38
108.00 519.91 548.92
108.00 822.39 826.34
108.00 689.19 730.05
108.00 1172.09 1314.15
108.00 577.27 685.66
108.00 591.76 608.30
108.00 563.92 650.51
108.00 1586.57 1710.80
108.00 739.50 867.24
108.00 634.47 731.31
108.00 27.81 383.51
108.00 552.03 559.67
108.00 581.39 588.31
108.00 577.14 615.91
108.00 618.80 668.27
108.00 570.34 670.75
108.00 1010.66 1071.26
108.00 716.82 870.23
108.00 513.14 535.65
108.00 562.19 644.97
108.00 893.37 1110.39
108.00 1206.31 1326.92
108.00 669.87 727.11
108.00 643.54 665.42
108.00 939.69 980.55
108.00 421.51 462.92
108.00 754.45 906.59
108.00 1385.12 1406.29
108.00 684.06 747.48
108.00 675.24 678.31
108.00 789.05 836.55
108.00 646.94 663.11
109.00 519.02 547.50
109.00 648.03 665.00
109.00 864.05 897.77
109.00 760.75 784.14
109.00 579.20 620.57
109.00 730.01 763.60
109.00 1152.22 1180.06
109.00 1027.45 1030.48
109.00 49.69 60.31
109.00 840.49 931.20
109.00 634.01 660.00
109.00 1054.33 1189.35
109.00 1030.06 1040.26
109.00 845.03 1103.38
109.00 639.72 644.46
109.00 506.97 530.32
109.00 1213.95 1393.02
109.00 1176.16 1712.39
109.00 574.62 648.45
109.00 726.90 733.66
109.00 821.72 836.67
109.00 599.02 627.92
109.00 740.71 764.23
109.00 608.43 818.70
109.00 624.85 639.51
109.00 447.55 458.30
109.00 812.61 843.35
109.00 1014.48 1042.53
109.00 876.90 902.35
109.00 651.85 661.05
109.00 474.63 501.97
109.00 1075.33 1168.43
109.00 589.70 642.07
109.00 1230.63 1289.63
109.00 608.26 614.10
109.00 460.69 465.23
109.00 552.83 617.04
109.00 508.90 578.40
109.00 543.93 589.32
109.00 587.64 631.11
109.00 604.99 605.91
109.00 579.83 602.85
109.00 802.91 917.26
109.00 687.80 696.62
109.00 482.32 486.44
109.00 542.50 558.50
109.00 476.36 481.40
109.00 691.83 731.14
109.00 1015.44 1230.33
109.00 266.55 370.82
109.00 581.30 630.98
109.00 1055.30 1093.60
109.00 384.60 649.46
109.00 549.22 550.39
109.00 730.64 863.13
109.00 1448.20 1453.58
109.00 558.67 614.10
109.00 -195.90 41.04
109.00 606.04 619.18
109.00 665.92 777.42
109.00 650.43 686.16
109.00 521.08 627.45
109.00 632.79 663.36
109.00 844.57 859.69
109.00 566.65 623.21
109.00 975.13 1015.65
109.00 516.71 727.32
109.00 555.31 562.61
109.00 280.49 449.77
109.00 493.07 604.94
109.00 784.51 794.26
109.00 610.57 767.84
109.00 679.74 728.62
109.00 63.67 331.26
109.00 493.78 528.47
109.00 599.70 677.01
109.00 1265.73 1284.25
109.00 484.04 621.07
109.00 801.82 1005.91
109.00 546.66 652.61
109.00 584.28 609.44
109.00 554.22 559.21
109.00 813.91 991.51
109.00 548.13 714.55
109.00 575.55 646.98
109.00 554.22 556.57
109.00 677.13 912.52
109.00 827.77 839.32
109.00 1467.14 1541.64
109.00 989.62 1021.37
109.00 285.03 585.67
109.00 588.65 682.17
109.00 552.41 618.68
109.00 951.61 967.95
109.00 124.90 365.24
109.00 1437.66 1746.03
109.00 1074.03 1315.46
109.00 701.57 833.61
109.00 557.91 602.34
109.00 449.90 488.24
109.00 683.39 713.42
109.00 507.94 512.47
109.00 741.39 889.54
109.00 693.43 716.36
109.00 857.63 871.65
109.00 505.21 556.23
109.00 861.45 864.60
109.00 472.79 527.67
109.00 488.91 553.75
109.00 596.42 617.88
109.00 739.20 774.98
109.00 531.33 557.28
109.00 1538.57 1577.42
109.00 612.59 734.71
109.00 661.60 674.32
109.00 917.81 1009.82
109.00 550.27 589.45
109.00 1205.47 1309.37
109.00 1448.54 1449.50
109.00 729.04 786.45
109.00 1283.25 1304.37
109.00 609.61 645.72
109.00 1055.34 1167.05
109.00 508.99 516.88
109.00 583.11 608.09
109.00 656.81 737.98
109.00 577.98 630.81
109.00 791.86 889.54
109.00 396.61 423.86
109.00 1395.75 1397.64
109.00 1250.24 1458.62
109.00 1268.38 2039.45
109.00 502.77 519.07
109.00 478.75 479.59
109.00 695.95 714.68
109.00 510.41 710.69
109.00 399.72 531.24
109.00 469.55 519.70
109.00 747.06 888.62
109.00 607.38 666.26
109.00 533.22 670.62
109.00 541.32 610.91
109.00 948.21 1124.46
109.00 529.31 557.03
109.00 843.31 843.94
109.00 594.99 614.86
109.00 514.87 567.74
109.00 621.78 654.75
109.00 655.46 701.32
109.00 499.71 513.40
109.00 560.43 636.90
109.00 597.72 641.82
109.00 598.77 611.41
109.00 565.47 621.20
109.00 562.49 567.86
109.00 614.81 650.05
109.00 614.90 896.64
109.00 560.22 618.72
109.00 684.44 750.79
109.00 607.88 680.83
109.00 613.97 641.61
109.00 520.79 555.77
109.00 389.01 407.86
109.00 704.89 762.80
109.00 792.54 798.79
109.00 599.99 654.37
109.00 636.02 655.04
109.00 598.81 625.94
109.00 632.33 763.31
109.00 1013.76 1222.65
109.00 613.13 683.35
109.00 291.29 429.53
109.00 1411.04 1565.70
109.00 1156.46 1187.58
109.00 874.85 916.08
109.00 512.68 638.33
109.00 630.77 640.22
109.00 869.81 1008.18
109.00 609.19 631.28
109.00 826.34 853.05
109.00 463.42 516.76
109.00 773.13 816.01
109.00 528.35 665.71
109.00 675.37 711.82
109.00 596.17 621.62
109.00 1000.03 1005.79
109.00 1354.01 1457.61
109.00 556.44 575.76
109.00 596.38 667.69
109.00 -195.90 62.54
109.00 497.10 840.91
109.00 570.47 588.23
109.00 642.19 642.57
109.00 1109.64 1297.10
109.00 522.47 558.83
109.00 134.18 190.67
109.00 532.92 681.04
109.00 592.22 632.07
109.00 750.88 767.00
109.00 679.61 841.63
109.00 723.12 859.98
109.00 610.40 634.93
109.00 537.29 559.97
109.00 509.07 560.43
109.00 580.42 630.14
109.00 543.51 617.33
109.00 542.12 627.62
109.00 529.48 547.08
109.00 655.25 668.02
109.00 534.02 627.45
109.00 598.60 696.79
109.00 72.11 245.01
109.00 596.76 600.70
109.00 452.63 480.98
109.00 1116.86 1133.62
109.00 513.23 560.64
109.00 593.90 681.46
109.00 1020.02 2126.29
109.00 920.28 1031.74
109.00 770.24 804.55
109.00 724.42 740.21
109.00 660.17 667.94
109.00 591.51 622.71
109.00 570.26 582.06
109.00 986.38 1020.27
109.00 546.87 604.10
109.00 541.32 567.19
109.00 701.83 741.13
109.00 522.38 600.96
109.00 562.28 568.41
109.00 543.21 570.47
109.00 536.20 572.27
109.00 952.58 1025.69
109.00 1236.76 1236.88
109.00 753.86 848.18
109.00 699.10 728.20
109.00 569.67 714.38
109.00 610.28 651.39
109.00 727.99 840.37
109.00 476.44 515.45
109.00 650.22 691.66
109.00 521.84 536.03
109.00 513.27 538.97
109.00 529.77 544.47
109.00 770.53 775.36
109.00 563.33 563.37
109.00 711.61 736.22
109.00 534.35 648.49
109.00 647.65 671.84
109.00 579.20 624.47
109.00 600.83 623.59
109.00 823.61 838.56
109.00 577.56 614.56
109.00 574.41 585.08
109.00 652.06 681.67
109.00 474.17 481.90
109.00 703.63 742.60
109.00 891.43 944.47
109.00 -195.90 302.88
109.00 531.41 544.18
109.00 568.83 593.77
109.00 1278.46 1286.77
109.00 762.43 880.10
109.00 759.82 765.11
109.00 732.06 742.48
109.00 723.45 822.90
109.00 1057.10 1454.25
109.00 755.50 798.96
109.00 707.16 828.36
109.00 471.70 521.96
109.00 136.79 265.84
109.00 947.96 1036.40
109.00 461.24 463.17
109.00 634.13 729.88
109.00 715.48 942.12
109.00 561.65 600.87
109.00 1010.49 1205.39
109.00 536.79 580.17
109.00 711.44 714.47
109.00 1404.57 1417.80
109.00 535.15 628.80
109.00 633.17 669.41
109.00 372.13 442.89
109.00 526.16 545.82
109.00 663.19 692.34
109.00 639.34 737.65
109.00 967.44 992.77
109.00 547.66 559.55
109.00 642.91 659.50
109.00 686.25 693.05
109.00 639.84 714.80
109.00 1150.37 1944.12
109.00 711.40 721.06
109.00 571.56 585.71
109.00 663.95 743.02
109.00 674.95 766.25
109.00 555.81 588.90
109.00 518.44 525.95
109.00 499.08 554.05
109.00 1008.60 1246.92
109.00 605.11 638.50
109.00 577.94 615.02
109.00 477.74 502.18
109.00 573.70 654.67
109.00 535.57 594.40
109.00 928.22 1000.79
109.00 1378.07 1487.00
109.00 527.34 605.78
109.00 644.38 722.19
109.00 1345.52 1454.12
109.00 577.98 628.46
109.00 309.81 359.44
109.00 1135.89 1381.64
109.00 548.34 554.47
109.00 524.65 608.05
109.00 473.08 504.62
109.00 577.27 589.28
109.00 575.21 614.10
109.00 1218.49 1258.51
109.00 536.79 631.95
109.00 717.32 758.56
109.00 517.47 533.60
109.00 627.66 693.47
109.00 712.91 744.41
109.00 560.81 751.00
109.00 614.69 626.87
109.00 435.37 442.17
109.00 586.97 633.59
109.00 641.35 685.95
109.00 508.36 584.03
109.00 570.01 578.82
109.00 525.62 560.22
109.00 527.46 534.02
109.00 556.36 623.93
109.00 690.87 732.90
109.00 500.04 1108.67
109.00 842.93 912.93
109.00 641.86 653.66
109.00 1743.05 1902.71
109.00 594.53 599.99
109.00 530.24 612.13
109.00 668.19 680.24
109.00 878.04 903.78
109.00 846.96 976.35
109.00 1389.41 1446.69
109.00 652.15 660.34
109.00 800.35 819.24
109.00 523.89 529.82
109.00 885.68 975.97
109.00 487.07 545.98
109.00 564.21 599.15
109.00 1135.84 1402.22
109.00 666.68 711.95
109.00 712.07 823.65
109.00 454.86 705.86
109.00 592.05 605.32
109.00 530.03 568.96
109.00 643.58 650.17
109.00 1126.98 1138.36
109.00 1683.33 1713.52
109.00 782.58 838.44
109.00 636.94 687.00
109.00 634.38 647.23
109.00 754.15 808.70
109.00 514.82 532.21
109.00 553.29 572.40
109.00 666.89 714.93
109.00 1138.83 1327.34
109.00 530.87 538.30
109.00 800.81 844.99
109.00 -195.90 160.72
109.00 545.48 562.66
109.00 540.86 589.83
109.00 533.76 586.43
109.00 564.55 584.28
109.00 780.82 867.45
109.00 674.45 708.55
109.00 517.72 570.97
109.00 853.30 870.39
109.00 635.60 646.60
109.00 1469.49 1471.63
109.00 521.42 549.01
109.00 545.86 565.89
109.00 636.86 668.11
109.00 654.75 663.32
109.00 633.17 637.15
109.00 1366.86 1387.73
109.00 525.53 619.01
109.00 715.14 717.07
109.00 608.09 695.19
109.00 611.75 639.13
109.00 545.77 618.05
109.00 756.76 903.19
109.00 604.02 618.47
109.00 683.39 754.70
109.00 1066.85 1078.98
109.00 608.56 614.98
109.00 752.93 759.53
109.00 1357.58 1526.94
109.00 616.41 756.67
109.00 521.54 609.94
109.00 641.77 818.87
109.00 834.61 873.59
109.00 1149.28 1296.18
109.00 626.91 672.51
109.00 569.17 619.98
109.00 1519.17 1522.36
109.00 675.50 723.83
109.00 1179.94 1204.59
109.00 662.81 697.84
109.00 1267.96 1322.47
109.00 89.16 160.81
109.00 636.23 671.59
109.00 610.53 739.66
109.00 606.29 630.65
109.00 558.67 623.59
109.00 742.65 753.40
109.00 1165.03 1226.68
109.00 710.98 720.30
109.00 -195.90 232.41
109.00 781.45 814.63
109.00 699.48 728.07
109.00 880.72 913.56
109.00 752.51 759.02
109.00 1150.92 1360.14
109.00 336.14 480.14
109.00 540.15 544.26
109.00 952.66 1006.63
109.00 862.08 889.21
109.00 626.07 737.73
109.00 638.96 650.30
109.00 578.11 605.83
109.00 556.69 630.56
109.00 565.34 609.31
109.00 987.56 1010.74
109.00 174.37 201.75
109.00 582.52 611.75
109.00 763.01 898.40
109.00 521.63 611.92
109.00 652.44 653.83
109.00 541.91 610.49
109.00 464.26 554.97
109.00 553.54 590.20
109.00 674.66 687.09
109.00 518.23 561.98
109.00 594.49 626.78
109.00 535.36 549.34
109.00 1499.02 1848.03
109.00 746.22 883.96
109.00 551.91 574.83
109.00 1239.86 1241.59
109.00 666.72 763.98
109.00 615.82 648.62
109.00 875.60 895.76
109.00 906.97 941.11
109.00 593.35 598.02
109.00 580.92 641.52
109.00 560.43 578.32
109.00 695.28 740.97
109.00 1296.94 1488.31
109.00 707.08 843.94
109.00 1136.31 1602.53
109.00 596.13 596.25
109.00 555.43 595.24
109.00 591.63 655.34
109.00 716.53 825.00
109.00 941.24 1052.15
109.00 386.03 421.39
109.00 546.99 563.50
109.00 536.07 567.11
109.00 451.33 451.41
109.00 549.64 551.23
109.00 502.48 522.26
109.00 565.13 574.16
109.00 552.49 566.77
109.00 488.45 514.95
109.00 652.99 671.17
109.00 910.50 921.08
109.00 858.47 892.27
109.00 494.96 515.66
109.00 824.62 928.14
109.00 660.97 797.45
109.00 1353.21 1396.63
109.00 548.80 551.53
109.00 495.09 554.47
109.00 829.74 985.21
109.00 936.37 967.15
109.00 1382.56 1499.94
109.00 698.85 739.62
109.00 666.09 692.71
109.00 567.86 605.62
109.00 639.42 725.93
109.00 575.63 618.05
109.00 567.02 656.05
109.00 637.28 711.99
109.00 1069.87 1122.57
109.00 498.57 525.20
109.00 891.64 892.36
109.00 884.00 919.02
109.00 893.07 969.42
110.00 665.88 724.04
110.00 517.68 614.65
110.00 1178.68 1328.43
110.00 625.10 697.17
110.00 610.03 659.45
110.00 1236.17 1280.68
110.00 270.88 280.58
110.00 830.63 943.72
110.00 973.28 1126.44
110.00 247.11 369.27
110.00 510.67 545.73
110.00 663.23 692.50
110.00 546.32 580.55
110.00 536.91 542.50
110.00 780.78 789.01
110.00 495.00 509.62
110.00 568.41 613.05
110.00 860.78 874.22
110.00 544.43 564.97
110.00 637.99 641.06
110.00 572.52 717.16
110.00 556.27 837.30
110.00 1189.01 1286.48
110.00 821.55 891.22
110.00 626.07 626.95
110.00 574.71 629.34
110.00 858.09 914.91
110.00 484.63 531.66
110.00 809.21 839.11
110.00 862.63 1011.03
110.00 559.67 643.33
110.00 1715.20 1735.45
110.00 936.54 963.45
110.00 738.07 778.38
110.00 743.28 762.80
110.00 1036.95 1060.04
110.00 565.09 595.87
110.00 676.34 715.94
110.00 590.08 593.86
110.00 461.53 464.85
110.00 459.43 502.06
110.00 710.10 730.97
110.00 856.12 887.99
110.00 567.02 615.78
110.00 635.01 637.53
110.00 1029.01 1158.27
110.00 612.42 645.85
110.00 732.02 740.00
110.00 532.25 593.48
110.00 448.18 450.74
110.00 440.70 473.50
110.00 802.91 811.27
110.00 606.83 695.40
110.00 1499.27 1579.86
110.00 530.24 733.49
110.00 632.24 715.14
110.00 606.41 749.87
110.00 738.57 758.31
110.00 564.84 607.55
110.00 539.18 788.29
110.00 817.98 828.15
110.00 644.29 673.65
110.00 677.05 679.86
110.00 705.90 723.96
110.00 1517.32 1528.12
110.00 530.19 634.59
110.00 536.62 554.47
110.00 767.59 885.26
110.00 344.03 659.54
110.00 726.56 731.98
110.00 1164.40 1180.53
110.00 621.74 636.48
110.00 749.16 813.79
110.00 949.26 1207.53
110.00 986.72 1085.45
110.00 781.45 827.39
110.00 1272.28 1284.67
110.00 1621.72 1660.07
110.00 296.83 547.75
110.00 988.44 1033.80
110.00 489.08 489.75
110.00 623.21 663.32
110.00 792.16 899.16
110.00 1406.67 1472.14
110.00 924.65 963.33
110.00 158.46 233.04
110.00 1346.91 1430.40
110.00 885.47 922.85
110.00 519.11 521.12
110.00 467.87 479.59
110.00 582.94 609.48
110.00 1249.06 1304.49
110.00 622.33 662.39
110.00 1420.11 1453.58
110.00 1301.98 1360.43
110.00 484.84 536.28
110.00 649.25 671.25
110.00 1046.31 1307.10
110.00 575.80 670.83
110.00 615.70 733.07
110.00 499.92 513.48
110.00 703.80 755.75
110.00 597.85 645.34
110.00 490.84 615.65
110.00 575.55 595.37
110.00 537.25 616.28
110.00 593.48 597.22
110.00 545.44 670.50
110.00 764.40 765.74
110.00 612.50 637.57
110.00 593.90 655.88
110.00 771.79 784.14
110.00 583.02 637.36
110.00 1108.17 1177.80
110.00 602.80 604.99
110.00 1216.73 1317.05
110.00 963.62 966.44
110.00 565.89 580.46
110.00 447.93 479.09
110.00 1627.73 1879.15
110.00 784.47 805.64
110.00 794.85 887.99
110.00 542.62 620.57
110.00 520.54 530.66
110.00 1104.52 1144.33
110.00 555.56 556.27
110.00 1215.42 1222.23
110.00 502.10 692.34
110.00 767.09 772.92
110.00 1125.68 1329.78
110.00 1289.92 1296.68
110.00 535.99 539.10
110.00 642.45 648.83
110.00 507.05 535.95
110.00 461.28 493.15
110.00 456.41 460.40
110.00 894.67 926.37
110.00 154.51 277.85
110.00 449.94 459.18
110.00 587.18 593.06
110.00 841.67 893.95
110.00 778.47 861.37
110.00 1017.29 1165.58
110.00 1391.30 1401.17
110.00 513.48 610.99
110.00 535.36 672.89
110.00 610.28 621.87
110.00 1517.66 1580.61
110.00 1364.76 1510.27
110.00 860.86 943.09
110.00 656.56 694.52
110.00 555.18 572.65
110.00 686.16 700.57
110.00 609.31 647.32
110.00 906.64 1060.08
110.00 504.58 517.30
110.00 589.66 608.35
110.00 948.25 1093.05
110.00 563.92 671.00
110.00 600.33 617.71
110.00 129.14 159.42
110.00 421.34 438.60
110.00 542.37 561.61
110.00 1080.62 1225.25
110.00 648.62 656.18
110.00 580.84 588.40
110.00 671.97 736.93
110.00 841.63 931.54
110.00 788.46 837.13
110.00 499.83 541.49
110.00 539.94 653.53
110.00 550.77 559.51
110.00 626.32 680.20
110.00 1416.87 1434.89
110.00 870.65 1054.21
110.00 554.47 637.24
110.00 936.87 961.23
110.00 1466.39 1544.50
110.00 1239.91 1273.04
110.00 622.71 624.22
110.00 1304.12 1364.25
110.00 1154.95 1219.67
110.00 336.47 569.08
110.00 568.12 581.97
110.00 552.96 569.50
110.00 706.99 769.52
110.00 530.32 627.62
110.00 677.26 758.14
110.00 626.32 724.17
110.00 929.35 1048.33
110.00 544.47 561.61
110.00 592.56 735.93
110.00 1289.59 1411.83
110.00 716.95 820.00
110.00 591.67 640.35
110.00 1006.12 1040.01
110.00 533.55 612.76
110.00 568.83 598.81
110.00 577.19 593.90
110.00 514.15 535.36
110.00 554.63 576.56
110.00 529.86 535.15
110.00 604.99 638.16
110.00 236.19 275.87
110.00 584.24 627.66
110.00 587.14 626.49
110.00 509.11 698.17
110.00 1599.51 1770.26
110.00 706.40 740.00
110.00 664.66 731.48
110.00 812.02 883.45
110.00 1108.63 1183.09
110.00 644.04 737.77
110.00 643.20 709.76
110.00 593.14 652.48
110.00 584.07 588.10
110.00 660.08 667.94
110.00 645.55 685.78
110.00 664.07 918.94
110.00 1082.26 1247.13
110.00 1227.69 1281.19
110.00 580.25 612.17
110.00 538.17 598.31
110.00 -195.90 154.13
110.00 622.54 654.08
110.00 542.33 560.09
110.00 618.59 666.93
110.00 656.18 704.14
110.00 494.12 539.05
110.00 612.76 629.43
110.00 538.84 617.42
110.00 538.13 588.31
110.00 568.20 574.16
110.00 592.68 596.42
110.00 133.13 214.18
110.00 931.50 1014.35
110.00 628.71 658.40
110.00 575.09 693.97
110.00 528.81 592.60
110.00 731.22 743.78
110.00 1133.95 1247.84
110.00 1020.40 1106.20
110.00 694.65 837.22
110.00 715.69 753.52
110.00 955.64 1044.04
110.00 572.90 710.73
110.00 927.59 1045.13
110.00 731.22 925.07
110.00 677.01 916.97
110.00 756.84 837.85
110.00 760.70 816.01
110.00 43.68 106.26
110.00 625.98 646.35
110.00 700.02 705.02
110.00 -195.90 322.45
110.00 486.06 486.81
110.00 665.75 706.40
110.00 527.63 536.20
110.00 1458.03 1650.62
110.00 704.98 786.99
110.00 479.38 481.86
110.00 544.26 548.08
110.00 1105.15 1146.47
110.00 500.88 516.46
110.00 800.56 802.49
110.00 447.59 476.52
110.00 560.60 610.24
110.00 890.51 941.62
110.00 593.52 653.70
110.00 943.38 981.47
110.00 534.94 548.80
110.00 647.95 697.08
110.00 558.54 558.83
110.00 457.37 601.50
110.00 598.06 600.49
110.00 562.66 697.54
110.00 704.22 839.23
110.00 659.03 677.18
110.00 914.03 941.70
110.00 628.25 759.53
110.00 658.24 674.74
110.00 1241.59 1491.58
110.00 999.15 1112.03
110.00 662.69 731.06
110.00 569.00 590.83
110.00 671.42 772.84
110.00 560.68 646.81
110.00 730.80 761.63
110.00 527.84 565.34
110.00 596.92 600.49
110.00 655.13 735.46
110.00 585.54 586.93
110.00 319.00 418.70
110.00 736.26 795.98
110.00 681.50 796.82
110.00 670.29 761.25
110.00 549.85 666.64
110.00 921.42 959.80
110.00 559.88 702.88
110.00 828.69 968.62
110.00 707.33 859.60
110.00 731.64 939.56
110.00 429.15 758.06
110.00 536.16 576.14
110.00 476.82 486.44
110.00 613.60 701.41
110.00 875.01 876.57
110.00 536.91 561.23
110.00 526.04 662.60
110.00 598.06 615.15
110.00 547.33 626.03
110.00 583.11 604.94
110.00 810.09 831.21
110.00 578.78 864.09
110.00 1600.52 1635.08
110.00 1396.72 1449.71
110.00 538.30 544.77
110.00 474.55 486.56
110.00 501.05 503.49
110.00 -195.90 272.01
110.00 975.97 1110.31
110.00 540.10 601.29
110.00 657.77 673.98
110.00 566.90 580.34
110.00 545.35 557.24
110.00 576.05 616.58
110.00 33.23 222.12
110.00 588.65 592.05
110.00 1536.35 1547.14
110.00 747.22 757.68
110.00 824.54 904.66
110.00 570.38 634.30
110.00 615.40 651.56
110.00 965.85 1031.11
110.00 617.25 625.98
110.00 869.34 894.37
110.00 823.32 1011.03
110.00 551.57 597.60
110.00 534.14 704.14
110.00 649.54 703.67
110.00 616.03 638.41
110.00 455.74 520.45
110.00 584.20 603.14
110.00 1308.57 1442.15
110.00 451.83 631.36
110.00 552.79 645.89
110.00 619.56 662.27
110.00 265.29 267.77
110.00 525.53 552.62
110.00 620.27 670.08
110.00 515.16 647.44
110.00 643.75 698.38
110.00 627.41 630.60
110.00 493.15 511.51
110.00 866.66 887.99
110.00 670.62 684.90
110.00 553.67 627.96
110.00 553.46 578.11
110.00 608.05 644.63
110.00 529.35 541.78
110.00 676.50 739.37
110.00 639.84 703.84
110.00 682.17 721.23
110.00 662.18 746.80
110.00 682.01 799.93
110.00 750.16 944.94
110.00 535.99 607.04
110.00 661.97 816.81
110.00 508.27 814.84
110.00 544.77 570.89
110.00 597.47 598.86
110.00 1123.67 1129.25
110.00 510.33 611.71
110.00 1159.86 1268.80
110.00 1299.12 1323.31
110.00 822.73 822.94
110.00 1014.56 1044.42
110.00 899.37 1011.45
110.00 584.16 609.35
110.00 508.90 718.88
110.00 744.79 781.16
110.00 1386.68 1406.46
110.00 464.89 471.07
110.00 1211.39 1317.68
110.00 900.00 1022.33
110.00 568.37 583.02
110.00 1468.74 1578.30
110.00 560.22 562.66
110.00 768.01 784.77
110.00 535.36 555.39
110.00 529.65 616.87
110.00 471.57 475.64
110.00 836.55 890.09
110.00 1483.18 1524.88
110.00 1393.90 1479.07
110.00 709.89 737.10
110.00 565.64 566.98
110.00 575.72 644.00
110.00 237.78 875.31
110.00 546.03 578.82
110.00 524.19 610.78
110.00 838.60 862.71
110.00 565.39 577.77
110.00 638.41 640.64
110.00 820.29 825.00
110.00 994.82 1008.47
110.00 578.28 581.55
110.00 589.36 653.15
110.00 781.20 817.98
110.00 644.50 664.20
110.00 1034.85 1071.13
110.00 1393.90 1582.88
110.00 212.63 226.07
110.00 532.25 574.92
110.00 560.72 576.05
110.00 727.70 771.58
110.00 612.34 685.87
110.00 1049.42 1126.60
110.00 864.18 932.00
110.00 868.42 883.83
110.00 509.83 665.17
110.00 827.85 829.28
110.00 516.88 517.97
110.00 968.79 1010.07
110.00 515.45 536.45
110.00 563.83 843.98
110.00 490.13 693.85
110.00 616.75 624.89
110.00 586.30 636.02
110.00 592.30 785.31
110.00 517.22 547.16
110.00 1390.92 1462.69
110.00 646.90 683.81
110.00 487.57 491.56
110.00 627.71 688.47
110.00 562.03 745.96
110.00 576.05 694.94
110.00 751.00 866.74
110.00 582.10 632.96
110.00 487.57 491.56
110.00 577.10 587.98
110.00 657.10 675.79
110.00 1086.37 1417.67
110.00 496.85 511.25
110.00 628.76 657.31
110.00 857.67 1026.78
110.00 1194.26 1256.12
110.00 556.65 589.53
110.00 610.61 649.21
110.00 1185.27 1264.56
110.00 510.96 529.14
110.00 547.83 598.94
110.00 565.89 645.34
110.00 540.57 611.37
110.00 513.56 518.86
110.00 1488.60 1537.73
110.00 526.33 585.29
110.00 1540.09 1612.19
110.00 661.47 722.15
110.00 437.51 440.37
110.00 702.83 704.60
110.00 1329.57 1379.12
110.00 541.03 640.89
110.00 647.28 669.28
110.00 548.17 562.57
110.00 616.28 642.07
110.00 814.84 911.05
110.00 780.15 839.28
110.00 577.82 603.14
110.00 687.17 702.16
110.00 717.07 743.07
110.00 482.99 484.21
110.00 731.98 1032.16
110.00 521.21 717.03
110.00 880.93 912.01
110.00 838.02 858.17
110.00 1311.68 1623.45
110.00 1455.30 1517.87
110.00 893.87 901.47
110.00 1128.79 1135.30
110.00 474.17 475.77
110.00 692.04 706.15
110.00 551.49 643.66
110.00 320.81 432.93
110.00 594.49 698.68
110.00 985.00 1116.40
110.00 452.46 468.42
110.00 681.96 738.61
110.00 711.99 727.95
110.00 830.75 936.28
110.00 582.77 586.89
110.00 613.55 693.68
110.00 930.36 1019.73
110.00 800.98 902.27
110.00 645.01 724.97
110.00 756.46 842.30
110.00 822.18 830.63
110.00 513.77 612.59
110.00 1220.97 1296.64
110.00 1266.07 1450.38
111.00 881.02 884.63
111.00 666.01 786.11
111.00 1073.94 1228.32
111.00 765.70 774.65
111.00 298.63 415.38
111.00 508.52 601.29
111.00 538.13 565.39
111.00 591.59 612.67
111.00 631.99 651.27
111.00 520.96 527.09
111.00 720.85 721.82
111.00 1413.26 1432.29
111.00 833.94 839.36
111.00 500.00 625.19
111.00 215.02 529.48
111.00 730.01 818.82
111.00 591.72 596.00
111.00 675.12 688.51
111.00 525.66 571.64
111.00 590.88 594.95
111.00 627.41 693.01
111.00 1286.52 1345.19
111.00 623.55 655.55
111.00 804.88 878.37
111.00 621.57 975.30
111.00 629.34 682.55
111.00 1462.82 1580.32
111.00 588.78 646.69
111.00 587.39 603.39
111.00 899.54 984.54
111.00 535.44 643.96
111.00 326.56 600.33
111.00 713.67 753.98
111.00 551.15 595.33
111.00 1129.29 1129.92
111.00 590.96 618.43
111.00 583.19 670.88
111.00 520.54 531.37
111.00 602.38 607.72
111.00 1479.70 1613.62
111.00 643.24 718.79
111.00 1089.86 1183.00
111.00 745.04 843.73
111.00 782.54 857.92
111.00 556.36 585.21
111.00 765.20 828.53
111.00 878.54 879.51
111.00 732.40 759.02
111.00 558.29 587.89
111.00 1757.62 1802.39
111.00 1302.90 1359.51
111.00 948.55 1002.80
111.00 965.97 1134.88
111.00 829.70 887.65
111.00 745.08 757.72
111.00 619.10 664.07
111.00 450.24 472.54
111.00 760.62 764.44
111.00 587.52 618.76
111.00 1133.11 1306.05
111.00 577.14 604.86
111.00 516.17 616.45
111.00 1222.56 1229.66
111.00 536.54 550.52
111.00 567.99 636.78
111.00 553.71 554.80
111.00 524.36 633.88
111.00 853.72 927.34
111.00 777.63 919.40
111.00 692.84 745.59
111.00 468.97 486.77
111.00 574.75 624.93
111.00 581.76 584.49
111.00 496.60 537.63
111.00 597.76 598.35
111.00 515.24 516.08
111.00 1107.29 1187.75
111.00 528.22 593.82
111.00 542.54 685.62
111.00 821.64 881.73
111.00 567.15 571.39
111.00 555.26 626.61
111.00 610.66 618.22
111.00 1396.80 1467.43
111.00 1238.10 1250.41
111.00 799.59 828.78
111.00 767.59 775.61
111.00 1363.33 1523.96
111.00 128.26 342.81
111.00 567.28 598.27
111.00 984.87 996.76
111.00 742.60 747.22
111.00 644.46 646.98
111.00 830.63 852.21
111.00 542.33 562.24
111.00 1009.99 1034.55
111.00 683.52 711.57
111.00 768.47 889.84
111.00 738.66 744.83
111.00 1518.50 1542.90
111.00 996.63 1001.08
111.00 602.30 633.71
111.00 1431.53 1458.70
111.00 615.28 687.13
111.00 625.40 658.32
111.00 1095.44 1173.14
111.00 470.31 474.21
111.00 553.21 716.65
111.00 1222.65 1434.64
111.00 1381.93 1498.05
111.00 596.55 642.53
111.00 709.39 1015.65
111.00 1394.49 1513.17
111.00 690.49 708.08
111.00 865.65 871.07
111.00 499.33 499.54
111.00 805.09 839.07
111.00 530.82 544.68
111.00 582.27 584.83
111.00 648.96 669.15
111.00 1245.16 1294.08
111.00 540.15 635.48
111.00 545.73 565.05
111.00 545.94 563.96
111.00 1150.75 1170.36
111.00 556.57 657.90
111.00 540.27 557.28
111.00 507.35 562.57
111.00 1216.56 1406.08
111.00 578.66 620.27
111.00 776.16 808.49
111.00 1150.63 1165.20
111.00 825.67 829.41
111.00 994.28 1186.36
111.00 944.73 956.23
111.00 561.14 568.20
111.00 750.62 776.49
111.00 1238.35 1370.17
111.00 475.73 486.18
111.00 617.00 667.90
111.00 871.36 885.47
111.00 485.43 533.89
111.00 171.31 280.87
111.00 565.13 588.99
111.00 787.03 844.27
111.00 610.03 621.45
111.00 572.90 659.92
111.00 561.44 705.40
111.00 585.00 625.48
111.00 583.86 660.08
111.00 1054.75 1072.22
111.00 805.85 957.20
111.00 735.46 741.55
111.00 728.83 730.38
111.00 936.91 989.95
111.00 1006.42 1175.78
111.00 985.46 1319.03
111.00 499.66 554.30
111.00 450.03 464.05
111.00 1013.09 1214.21
111.00 574.83 577.86
111.00 780.02 847.72
111.00 756.13 772.46
111.00 829.28 862.71
111.00 544.81 587.35
111.00 751.76 757.43
111.00 700.06 724.97
111.00 201.84 281.92
111.00 289.06 490.97
111.00 473.00 488.28
111.00 708.55 739.41
111.00 565.81 577.10
111.00 537.84 599.11
111.00 503.91 560.35
111.00 1423.55 1452.23
111.00 1248.94 1254.06
111.00 502.14 619.73
111.00 563.29 608.18
111.00 864.81 886.06
111.00 651.77 907.85
111.00 829.16 847.51
111.00 629.09 718.50
111.00 702.20 732.65
111.00 970.05 1052.61
111.00 620.19 652.40
111.00 1142.81 1174.60
111.00 831.05 860.57
111.00 926.96 959.72
111.00 510.16 516.46
111.00 566.18 612.42
111.00 93.45 261.01
111.00 629.76 691.20
111.00 549.60 556.61
111.00 630.06 727.15
111.00 1359.80 1446.44
111.00 570.13 614.56
111.00 592.47 627.92
111.00 409.96 625.90
111.00 630.65 669.36
111.00 634.05 683.52
111.00 1100.99 1166.92
111.00 554.89 655.55
111.00 642.82 672.43
111.00 658.03 671.97
111.00 608.72 612.42
111.00 586.05 596.55
111.00 734.08 793.71
111.00 584.33 591.30
111.00 1413.72 1454.67
111.00 512.35 544.09
111.00 686.20 703.09
111.00 627.41 634.26
111.00 602.22 688.18
111.00 689.48 790.44
111.00 572.31 576.01
111.00 1097.08 1104.77
111.00 612.29 614.44
111.00 191.63 382.16
111.00 674.36 679.53
111.00 995.24 1201.15
111.00 554.38 596.63
111.00 461.53 471.61
111.00 531.66 550.31
111.00 874.17 937.63
111.00 531.33 605.45
111.00 544.72 545.61
111.00 846.33 861.03
111.00 610.78 811.22
111.00 548.84 599.11
111.00 215.15 381.20
111.00 601.08 730.59
111.00 579.96 609.23
111.00 606.83 690.40
111.00 1106.53 1214.50
111.00 707.24 752.35
111.00 596.55 673.65
111.00 648.96 671.00
111.00 1183.26 1259.56
111.00 569.12 584.03
111.00 861.58 868.17
111.00 602.26 651.94
111.00 589.78 594.99
111.00 609.14 715.56
111.00 621.62 624.56
111.00 619.98 671.38
111.00 780.23 833.82
111.00 693.89 752.14
111.00 650.97 693.51
111.00 499.41 691.96
111.00 629.30 653.74
111.00 -195.90 265.04
111.00 914.11 1180.57
111.00 749.62 760.24
111.00 539.14 549.60
111.00 563.50 601.67
111.00 706.36 740.76
111.00 512.14 531.87
111.00 681.59 710.14
111.00 906.93 923.06
111.00 525.49 635.77
111.00 749.79 888.91
111.00 524.15 706.91
111.00 965.34 1027.29
111.00 567.82 661.09
111.00 854.35 885.18
111.00 542.41 542.46
111.00 568.75 596.29
111.00 673.65 691.58
111.00 775.19 797.49
111.00 1493.05 1927.99
111.00 565.51 646.52
111.00 1570.74 1875.71
111.00 710.90 814.71
111.00 667.73 716.78
111.00 922.43 926.84
111.00 1417.84 1887.30
111.00 1023.21 1218.74
111.00 747.31 890.26
111.00 518.02 527.88
111.00 1006.71 1054.84
111.00 599.40 634.30
111.00 576.77 582.77
111.00 507.18 553.59
111.00 541.45 574.79
111.00 530.15 530.24
111.00 748.48 763.10
111.00 534.48 561.82
111.00 490.59 583.40
111.00 820.84 949.18
111.00 546.57 550.52
111.00 225.98 255.30
111.00 465.82 495.51
111.00 549.89 589.87
111.00 236.69 298.00
111.00 772.76 786.70
111.00 1122.03 1268.21
111.00 866.45 1042.03
111.00 1040.26 1114.64
111.00 1141.18 2266.34
111.00 536.49 622.71
111.00 707.87 753.82
111.00 626.91 638.50
111.00 659.96 669.32
111.00 506.26 511.63
111.00 563.20 598.69
111.00 525.03 560.43
111.00 579.54 679.02
111.00 780.11 846.84
111.00 548.80 649.67
111.00 732.78 930.36
111.00 544.89 622.16
111.00 1006.46 1126.35
111.00 533.22 663.32
111.00 611.92 703.72
111.00 131.33 253.20
111.00 1191.70 1193.21
111.00 576.43 580.42
111.00 1113.21 1210.43
111.00 1174.77 2081.90
111.00 652.44 720.72
111.00 559.34 586.01
111.00 605.99 623.51
111.00 889.80 996.50
111.00 615.86 667.90
111.00 707.20 917.47
111.00 776.20 936.66
111.00 557.91 591.25
111.00 685.15 692.00
111.00 785.14 796.78
111.00 526.29 554.59
111.00 670.92 676.63
111.00 699.01 919.95
111.00 632.45 661.60
111.00 504.24 527.17
111.00 821.89 843.27
111.00 534.48 576.81
111.00 513.73 641.35
111.00 660.71 738.32
111.00 722.03 775.86
111.00 739.29 833.52
111.00 556.10 594.03
111.00 1008.43 1071.13
111.00 668.73 681.88
111.00 714.34 766.08
111.00 737.94 929.23
111.00 361.63 376.24
111.00 502.39 534.23
111.00 552.37 644.38
111.00 586.85 755.37
111.00 1018.47 1208.16
111.00 738.61 771.58
111.00 1168.22 1304.62
111.00 652.57 654.25
111.00 636.94 673.98
111.00 523.56 658.61
111.00 196.63 260.04
111.00 1012.42 1082.26
111.00 768.18 798.83
111.00 554.30 652.31
111.00 569.42 685.87
111.00 614.86 665.04
111.00 667.73 765.53
111.00 532.84 551.61
111.00 599.11 605.66
111.00 741.85 907.98
111.00 649.63 682.55
111.00 540.78 621.07
111.00 557.62 613.68
111.00 699.73 835.96
111.00 651.48 681.59
111.00 636.15 686.62
111.00 517.39 544.35
111.00 512.22 594.15
111.00 1280.35 1367.36
111.00 854.18 1043.41
111.00 598.73 743.65
111.00 458.89 494.83
111.00 691.71 697.21
111.00 1072.26 1122.36
111.00 585.88 680.58
111.00 508.36 579.12
111.00 19.28 42.47
111.00 591.97 630.94
111.00 570.51 770.78
111.00 705.65 732.06
111.00 587.98 615.07
111.00 521.12 860.86
111.00 211.16 395.43
111.00 490.21 521.71
111.00 493.66 500.13
111.00 1043.20 1261.11
111.00 531.71 558.12
111.00 570.59 679.40
111.00 519.82 573.99
111.00 1083.39 1151.34
111.00 1101.32 1263.59
111.00 819.71 907.77
111.00 573.53 667.56
111.00 925.49 939.85
111.00 733.87 785.40
111.00 580.00 589.49
111.00 676.55 725.30
111.00 642.11 662.10
111.00 694.27 722.82
111.00 484.67 512.05
111.00 729.00 796.90
111.00 617.88 665.33
111.00 854.81 1020.53
111.00 683.98 707.37
111.00 569.92 610.74
111.00 573.83 609.61
111.00 633.71 789.64
111.00 606.62 676.13
111.00 814.37 930.15
111.00 538.30 599.91
111.00 1096.83 1129.25
111.00 581.30 597.30
111.00 559.76 725.30
111.00 789.05 799.51
111.00 743.07 744.66
111.00 623.46 791.23
111.00 551.53 593.02
111.00 809.12 811.60
111.00 454.35 466.19
111.00 605.45 607.80
111.00 985.21 1027.54
111.00 286.12 415.38
111.00 713.67 759.53
111.00 1227.85 1585.61
111.00 611.71 672.01
111.00 1358.58 1439.59
111.00 537.17 550.06
111.00 659.16 686.71
111.00 471.11 510.83
111.00 991.80 1022.50
111.00 468.55 496.14
111.00 606.25 617.33
111.00 590.25 591.59
111.00 465.98 556.44
111.00 475.14 481.27
111.00 538.38 543.63
111.00 1152.98 1197.49
111.00 671.00 777.21
111.00 549.89 560.81
111.00 590.29 595.75
111.00 685.83 710.48
111.00 1169.86 1218.03
111.00 681.63 916.21
111.00 518.77 644.59
111.00 1144.16 1203.88
111.00 621.87 630.90
111.00 693.18 719.59
111.00 814.42 915.37
111.00 588.90 594.91
111.00 896.14 899.58
111.00 585.12 619.68
111.00 1127.32 1235.67
111.00 844.32 1259.43
111.00 729.29 729.63
111.00 675.08 753.35
111.00 518.98 521.75
111.00 628.97 647.95
111.00 654.08 681.50
111.00 587.68 673.94
111.00 553.59 554.63
111.00 525.66 560.39
111.00 856.54 873.80
111.00 525.41 542.20
111.00 591.17 599.70
111.00 748.19 789.47
111.00 539.01 583.57
111.00 741.81 831.72
111.00 655.67 666.47
111.00 550.73 553.80
111.00 545.44 547.79
111.00 587.39 661.43
111.00 587.73 676.80
111.00 1457.86 1514.51
111.00 552.58 570.89
111.00 587.89 587.94
111.00 798.88 1022.92
111.00 470.31 472.91
111.00 548.80 564.50
111.00 986.68 1112.49
111.00 559.04 621.07
111.00 941.11 987.06
111.00 528.89 550.18
111.00 600.03 606.37
111.00 1178.80 1463.07
111.00 1467.85 1477.26
111.00 627.08 811.94
111.00 663.28 688.26
111.00 555.56 562.66
111.00 637.53 675.20
111.00 1317.30 1318.69
111.00 1103.38 1166.46
111.00 141.49 433.61
111.00 733.11 876.74
111.00 651.73 674.66
111.00 1027.62 1136.56
112.00 1311.30 1322.72
112.00 441.50 470.90
112.00 581.22 673.40
112.00 677.34 790.31
112.00 647.36 723.71
112.00 677.85 712.20
112.00 831.34 919.23
112.00 217.84 593.94
112.00 661.76 723.54
112.00 690.24 743.70
112.00 750.33 772.92
112.00 523.39 544.81
112.00 615.65 674.45
112.00 731.39 834.15
112.00 560.22 576.85
112.00 621.45 703.67
112.00 41.33 126.04
112.00 784.56 967.78
112.00 688.22 867.33
112.00 620.78 699.10
112.00 566.48 602.13
112.00 643.79 711.95
112.00 643.03 647.23
112.00 1186.03 1917.66
112.00 806.69 831.46
112.00 969.84 1029.89
112.00 546.61 560.93
112.00 535.61 559.09
112.00 568.41 625.90
112.00 597.55 664.28
112.00 625.73 704.30
112.00 555.39 597.81
112.00 704.09 817.06
112.00 551.11 566.02
112.00 158.29 228.71
112.00 1338.47 1567.68
112.00 1142.02 1153.31
112.00 607.59 625.69
112.00 642.11 643.50
112.00 572.27 612.88
112.00 601.63 689.86
112.00 538.38 598.90
112.00 693.93 770.74
112.00 1006.46 1333.72
112.00 616.03 619.81
112.00 760.49 768.26
112.00 530.57 624.60
112.00 1032.45 1227.56
112.00 498.99 620.65
112.00 564.80 577.65
112.00 672.14 692.46
112.00 588.65 682.89
112.00 636.73 945.19
112.00 517.81 542.71
112.00 609.86 629.26
112.00 955.06 988.15
112.00 816.89 868.00
112.00 561.56 617.38
112.00 596.97 685.74
112.00 804.84 858.38
112.00 522.38 573.11
112.00 417.23 430.54
112.00 192.26 285.91
112.00 1386.59 1404.02
112.00 684.90 760.07
112.00 957.53 1005.83
112.00 834.57 863.21
112.00 1337.46 1616.98
112.00 595.71 610.99
112.00 613.85 653.28
112.00 505.33 575.76
112.00 593.69 616.20
112.00 676.38 719.67
112.00 1264.47 1292.11
112.00 590.83 610.19
112.00 527.80 558.92
112.00 487.74 496.81
112.00 796.74 808.54
112.00 522.34 551.44
112.00 757.72 848.89
112.00 710.65 748.99
112.00 579.41 590.33
112.00 520.91 653.45
112.00 112.56 204.57
112.00 547.41 636.36
112.00 562.40 612.08
112.00 691.03 721.19
112.00 569.08 596.13
112.00 680.87 755.37
112.00 591.00 612.17
112.00 573.78 709.01
112.00 889.80 911.17
112.00 1135.47 1137.06
112.00 596.80 609.94
112.00 585.42 680.66
112.00 934.44 983.49
112.00 581.30 611.20
112.00 585.04 601.12
112.00 -195.90 255.93
112.00 1148.11 1169.65
112.00 464.43 468.59
112.00 744.62 825.46
112.00 1194.01 2073.55
112.00 957.91 1040.68
112.00 1131.18 1252.97
112.00 543.97 575.63
112.00 724.50 733.91
112.00 541.62 616.70
112.00 551.19 626.95
112.00 582.86 618.26
112.00 786.19 964.59
112.00 659.66 671.46
112.00 1271.23 1428.13
112.00 670.46 721.35
112.00 535.57 541.28
112.00 635.06 739.16
112.00 532.88 543.51
112.00 1290.43 1490.20
112.00 1091.58 1121.19
112.00 1089.57 1153.90
112.00 837.64 850.03
112.00 673.31 758.31
112.00 590.16 612.63
112.00 737.35 774.06
112.00 523.56 604.40
112.00 894.79 900.25
112.00 625.48 657.02
112.00 601.29 618.22
112.00 464.93 513.10
112.00 609.31 756.38
112.00 639.13 661.89
112.00 517.85 563.37
112.00 597.76 609.65
112.00 676.04 726.35
112.00 1047.82 1073.61
112.00 675.20 710.65
112.00 592.22 649.54
112.00 570.05 577.65
112.00 574.46 587.64
112.00 532.46 590.83
112.00 959.17 1033.00
112.00 567.99 623.55
112.00 582.14 583.57
112.00 711.02 763.52
112.00 612.97 639.46
112.00 603.39 613.55
112.00 900.29 949.93
112.00 1560.08 1752.79
112.00 735.97 779.52
112.00 996.21 1137.78
112.00 533.34 597.18
112.00 554.51 582.10
112.00 504.54 523.81
112.00 480.30 532.88
112.00 902.69 1027.58
112.00 841.80 1177.59
112.00 546.36 615.99
112.00 519.53 538.55
112.00 577.82 652.99
112.00 648.20 660.59
112.00 536.83 748.57
112.00 603.14 658.19
112.00 787.37 860.82
112.00 653.57 736.56
112.00 587.89 611.29
112.00 524.99 632.70
112.00 517.89 542.29
112.00 1403.31 1743.30
112.00 632.45 741.18
112.00 659.66 662.27
112.00 1309.03 1512.29
112.00 614.27 629.09
112.00 614.18 632.16
112.00 665.92 711.28
112.00 805.93 838.31
112.00 538.59 552.66
112.00 628.08 636.44
112.00 900.17 926.08
112.00 970.68 987.27
112.00 502.39 953.92
112.00 887.23 1306.93
112.00 604.27 767.04
112.00 1150.37 1283.54
112.00 959.13 1476.38
112.00 541.24 652.57
112.00 542.04 666.68
112.00 764.57 792.07
112.00 608.35 614.39
112.00 1113.04 1139.08
112.00 1160.24 1219.96
112.00 235.22 474.38
112.00 548.46 572.44
112.00 747.31 825.21
112.00 277.72 284.27
112.00 571.39 631.82
112.00 597.43 662.18
112.00 581.22 587.31
112.00 467.08 481.14
112.00 616.87 715.98
112.00 930.45 1076.08
112.00 537.12 551.36
112.00 553.92 615.28
112.00 500.50 549.30
112.00 967.11 1094.18
112.00 536.62 640.01
112.00 759.61 780.32
112.00 842.89 854.31
112.00 813.24 893.20
112.00 555.01 557.36
112.00 775.40 797.37
112.00 501.01 581.30
112.00 -195.90 50.53
112.00 585.17 596.88
112.00 589.45 607.17
112.00 620.48 622.58
112.00 571.56 849.23
112.00 1081.38 1126.56
112.00 845.70 870.86
112.00 486.73 487.15
112.00 891.22 932.63
112.00 885.64 976.81
112.00 739.71 761.84
112.00 556.65 577.48
112.00 542.71 584.07
112.00 1043.50 1110.14
112.00 683.98 791.74
112.00 1411.16 1642.13
112.00 588.90 787.45
112.00 968.12 1084.99
112.00 703.51 715.14
112.00 649.67 735.09
112.00 796.40 880.43
112.00 1304.37 1305.84
112.00 623.84 628.55
112.00 469.85 498.66
112.00 612.04 629.76
112.00 822.14 832.30
112.00 1177.59 1204.72
112.00 707.45 793.92
112.00 907.64 1124.97
112.00 696.49 748.95
112.00 648.20 663.28
112.00 -195.90 -12.97
112.00 644.97 677.30
112.00 598.31 617.46
112.00 1007.84 1135.76
112.00 621.49 626.32
112.00 935.15 1023.34
112.00 586.93 643.12
112.00 541.78 583.91
112.00 750.20 846.04
112.00 518.65 675.08
112.00 596.63 839.36
112.00 538.42 662.52
112.00 922.05 979.66
112.00 549.55 614.90
112.00 680.12 687.93
112.00 1046.14 1062.52
112.00 754.87 784.26
112.00 571.10 745.08
112.00 434.45 469.30
112.00 544.56 545.52
112.00 588.73 603.47
112.00 624.30 655.55
112.00 533.05 561.52
112.00 784.35 796.19
112.00 886.39 934.48
112.00 598.86 653.83
112.00 537.67 585.92
112.00 608.14 660.76
112.00 723.66 739.20
112.00 601.54 695.02
112.00 625.06 650.93
112.00 573.07 647.70
112.00 620.10 735.38
112.00 1568.05 1578.39
112.00 604.86 618.51
112.00 657.14 704.47
112.00 566.18 584.58
112.00 1271.19 1643.65
112.00 535.82 647.44
112.00 570.97 635.39
112.00 381.32 547.37
112.00 576.35 583.70
112.00 294.43 560.14
112.00 592.05 648.49
112.00 764.69 887.57
112.00 662.77 707.03
112.00 752.26 915.71
112.00 -195.90 65.69
112.00 855.61 963.83
112.00 638.25 647.49
112.00 631.28 732.78
112.00 561.14 573.70
112.00 521.38 594.70
112.00 1003.94 1144.83
112.00 527.67 548.59
112.00 510.12 596.71
112.00 559.42 597.34
112.00 135.61 272.56
112.00 740.08 787.62
112.00 645.01 661.81
112.00 514.40 569.96
112.00 517.18 633.71
112.00 570.43 592.26
112.00 584.83 714.55
112.00 593.86 625.69
112.00 638.88 670.71
112.00 601.29 614.69
112.00 825.29 848.43
112.00 107.35 190.37
112.00 347.81 362.76
112.00 1173.05 1506.32
112.00 525.87 535.44
112.00 600.28 605.20
112.00 1235.41 1520.77
112.00 1570.57 1618.24
112.00 671.59 724.88
112.00 658.45 694.98
112.00 628.00 731.27
112.00 718.04 726.94
112.00 438.44 563.62
112.00 635.56 680.75
112.00 572.61 578.49
112.00 61.53 88.28
112.00 456.49 474.26
112.00 741.89 762.55
112.00 184.20 267.64
112.00 647.57 698.01
112.00 -195.90 280.62
112.00 588.61 627.24
112.00 828.06 840.96
112.00 689.40 689.82
112.00 680.41 764.06
112.00 696.66 720.72
112.00 716.36 721.19
112.00 647.99 752.72
112.00 518.14 597.39
112.00 681.04 848.72
112.00 605.87 613.89
112.00 750.08 833.23
112.00 234.13 558.83
112.00 1263.05 1425.61
112.00 2015.17 2055.82
112.00 665.54 759.11
112.00 519.53 773.60
112.00 799.67 849.86
112.00 572.15 617.63
112.00 746.43 962.74
112.00 474.80 479.38
112.00 557.99 626.82
112.00 876.86 893.20
112.00 1271.03 1634.32
112.00 627.92 666.55
112.00 530.74 556.94
112.00 880.98 896.85
112.00 504.49 584.62
112.00 715.39 748.90
112.00 701.83 845.95
112.00 960.39 1014.69
112.00 285.78 945.94
112.00 551.19 660.50
112.00 465.40 467.33
112.00 734.75 928.77
112.00 527.38 587.89
112.00 772.13 799.17
112.00 661.47 773.89
112.00 611.29 654.37
112.00 548.38 596.04
112.00 548.08 575.38
112.00 716.11 881.31
112.00 565.26 574.16
112.00 583.19 647.74
112.00 741.89 779.94
112.00 554.30 557.28
112.00 587.56 616.37
112.00 521.00 602.89
112.00 590.79 853.34
112.00 1042.45 1154.41
112.00 1216.18 1245.49
112.00 674.99 694.77
112.00 592.09 592.93
112.00 472.79 644.08
112.00 883.24 936.62
112.00 618.64 662.31
112.00 599.70 681.21
112.00 559.72 560.39
112.00 1495.45 1671.32
112.00 972.40 1120.52
112.00 490.17 519.78
112.00 528.05 594.82
112.00 682.51 719.84
112.00 560.77 561.48
112.00 499.92 523.81
112.00 643.96 934.14
112.00 945.06 1092.04
112.00 732.02 838.94
112.00 573.32 628.63
112.00 895.76 1031.82
112.00 450.03 504.33
112.00 570.22 796.19
112.00 1084.44 1123.12
112.00 605.45 637.57
112.00 988.74 1009.99
112.00 537.33 695.44
112.00 583.40 620.73
112.00 629.30 635.10
112.00 698.01 770.15
112.00 579.50 609.31
112.00 664.70 668.78
112.00 857.29 935.15
112.00 427.47 428.48
112.00 584.28 593.65
112.00 1448.29 1513.92
112.00 573.57 786.91
112.00 891.60 921.67
112.00 691.12 701.83
112.00 526.08 535.15
112.00 682.26 694.56
112.00 1072.47 1147.77
112.00 438.60 465.27
112.00 1500.74 1549.32
112.00 700.82 896.47
112.00 472.03 485.30
112.00 590.62 611.41
112.00 633.33 731.14
112.00 573.99 656.64
112.00 594.99 610.24
112.00 1315.33 1326.42
112.00 740.46 779.98
112.00 1338.55 1719.19
112.00 1030.48 1057.82
112.00 1073.31 1294.46
112.00 488.20 495.09
112.00 487.78 490.84
112.00 785.77 856.75
112.00 531.37 548.76
112.00 891.64 994.78
112.00 553.25 570.34
112.00 1471.34 1550.37
112.00 539.64 554.09
112.00 1154.24 1185.10
112.00 523.14 566.81
112.00 981.09 1262.92
112.00 570.80 593.56
112.00 687.42 764.61
112.00 567.40 673.44
112.00 528.30 557.20
112.00 482.32 530.19
112.00 681.75 709.43
112.00 593.23 613.85
112.00 715.48 741.60
112.00 1172.88 1266.74
112.00 475.14 479.59
112.00 758.35 824.12
112.00 532.63 615.78
112.00 689.48 717.36
112.00 781.70 812.57
112.00 459.81 885.68
112.00 722.32 722.45
112.00 496.39 619.77
112.00 686.92 694.60
112.00 840.28 913.52
112.00 561.44 566.81
112.00 754.49 836.55
112.00 1010.32 1019.77
112.00 1460.93 1726.42
112.00 531.37 547.92
112.00 550.77 606.25
112.00 608.68 634.22
112.00 729.29 734.96
112.00 482.61 498.40
112.00 402.78 472.62
112.00 555.98 674.99
112.00 533.93 534.81
112.00 797.32 801.35
112.00 670.50 693.76
112.00 625.19 660.88
112.00 519.57 552.45
112.00 460.73 462.62
112.00 344.28 481.56
112.00 544.47 572.61
112.00 600.62 649.63
112.00 567.78 617.25
112.00 609.44 628.67
112.00 523.18 527.72
112.00 540.48 541.32
112.00 1428.72 1525.35
112.00 139.77 742.06
112.00 563.12 599.19
112.00 557.45 633.46
112.00 498.24 501.93
112.00 1269.09 1424.22
112.00 808.12 820.29
112.00 585.00 650.47
112.00 633.08 703.63
112.00 776.07 781.74
112.00 571.35 572.57
112.00 588.19 613.64
112.00 929.27 989.20
113.00 621.95 626.49
113.00 350.88 446.46
113.00 555.81 594.15
113.00 626.99 654.08
113.00 561.73 635.27
113.00 805.97 1002.85
113.00 516.55 883.92
113.00 673.90 792.03
113.00 502.35 592.05
113.00 1547.69 1673.25
113.00 535.40 538.05
113.00 623.63 627.03
113.00 619.64 641.94
113.00 133.13 146.66
113.00 567.15 664.33
113.00 771.20 788.67
113.00 687.00 725.89
113.00 1015.53 1083.01
113.00 665.80 684.94
113.00 600.12 620.73
113.00 464.18 512.89
113.00 1308.65 1393.15
113.00 106.34 164.42
113.00 -195.90 115.70
113.00 1374.54 1449.84
113.00 753.65 789.68
113.00 1240.33 1353.75
113.00 529.69 586.30
113.00 572.82 607.80
113.00 1241.29 1261.16
113.00 493.41 620.23
113.00 537.84 593.19
113.00 151.40 204.36
113.00 505.58 560.93
113.00 581.30 616.70
113.00 459.89 471.91
113.00 698.85 699.39
113.00 550.18 592.98
113.00 594.11 603.68
113.00 518.39 527.80
113.00 275.62 312.20
113.00 943.05 952.58
113.00 549.93 628.34
113.00 94.75 95.88
113.00 555.01 580.29
113.00 579.75 586.38
113.00 1093.85 1120.89
113.00 852.29 869.76
113.00 537.96 644.84
113.00 545.31 661.34
113.00 1826.45 1828.09
113.00 547.37 627.66
113.00 567.70 600.03
113.00 1039.09 1166.08
113.00 482.66 607.13
113.00 498.32 553.25
113.00 1570.78 1674.26
113.00 894.58 980.71
113.00 660.97 712.07
113.00 531.16 533.76
113.00 828.44 833.02
113.00 539.64 590.41
113.00 1108.80 1112.33
113.00 138.68 261.09
113.00 547.20 669.11
113.00 754.07 828.57
113.00 665.63 798.79
113.00 26.84 293.97
113.00 721.48 763.94
113.00 470.81 483.87
113.00 569.84 577.73
113.00 705.40 748.95
113.00 543.93 576.51
113.00 849.69 851.08
113.00 603.64 634.68
113.00 448.39 463.51
113.00 528.89 587.05
113.00 575.88 632.20
113.00 541.87 545.94
113.00 617.21 699.48
113.00 660.80 721.48
113.00 973.20 1058.32
113.00 881.86 895.68
113.00 515.16 579.29
113.00 722.11 729.38
113.00 469.85 512.09
113.00 601.12 628.46
113.00 701.91 906.13
113.00 1178.80 1243.27
113.00 541.87 571.56
113.00 783.63 786.74
113.00 523.14 611.96
113.00 543.30 596.84
113.00 852.63 867.41
113.00 494.29 507.68
113.00 560.56 568.96
113.00 611.08 637.57
113.00 533.18 687.25
113.00 477.41 484.50
113.00 535.65 559.76
113.00 575.67 639.51
113.00 524.86 557.66
113.00 880.89 899.66
113.00 1694.96 1722.47
113.00 534.98 580.76
113.00 944.64 1163.31
113.00 491.35 525.28
113.00 601.38 670.41
113.00 969.67 1073.31
113.00 1198.79 1242.05
113.00 734.46 751.59
113.00 1173.01 1183.93
113.00 575.46 613.39
113.00 548.88 634.97
113.00 798.67 805.97
113.00 436.55 860.48
113.00 616.83 650.64
113.00 601.29 675.33
113.00 168.03 216.87
113.00 608.47 609.52
113.00 593.48 757.93
113.00 1030.86 1102.84
113.00 580.08 646.44
113.00 544.14 582.10
113.00 553.46 675.71
113.00 488.20 505.92
113.00 688.01 717.70
113.00 550.90 559.80
113.00 713.67 774.90
113.00 485.43 504.96
113.00 1158.31 1313.73
113.00 612.08 680.87
113.00 677.60 731.52
113.00 945.10 1045.22
113.00 548.55 658.87
113.00 535.19 546.19
113.00 671.80 727.61
113.00 739.45 892.82
113.00 727.02 738.91
113.00 556.86 586.43
113.00 175.34 730.47
113.00 623.63 631.36
113.00 534.48 572.57
113.00 515.50 519.74
113.00 587.26 844.99
113.00 776.37 810.22
113.00 666.47 719.09
113.00 779.64 858.76
113.00 513.35 513.90
113.00 712.12 732.32
113.00 625.35 697.50
113.00 1524.13 1537.44
113.00 916.88 959.47
113.00 1014.18 1175.99
113.00 1017.38 1090.36
113.00 522.13 571.01
113.00 656.26 665.21
113.00 719.84 868.88
113.00 683.10 689.77
113.00 607.80 656.81
113.00 897.23 982.06
113.00 521.29 555.52
113.00 1359.26 1584.39
113.00 463.67 473.67
113.00 627.45 647.23
113.00 607.13 608.22
113.00 479.80 495.97
113.00 608.22 630.69
113.00 841.63 864.77
113.00 583.82 608.39
113.00 1199.09 1208.66
113.00 582.31 603.81
113.00 464.26 534.90
113.00 561.94 583.53
113.00 794.30 830.96
113.00 534.48 591.46
113.00 745.38 751.72
113.00 896.22 955.64
113.00 671.80 729.75
113.00 802.28 916.67
113.00 1213.45 1782.61
113.00 709.13 797.20
113.00 1003.43 1025.19
113.00 584.49 650.51
113.00 783.46 868.04
113.00 971.73 1009.90
113.00 536.66 557.57
113.00 1176.16 1233.06
113.00 451.20 465.02
113.00 1084.65 1126.18
113.00 661.85 667.31
113.00 803.45 807.86
113.00 563.33 599.99
113.00 305.73 359.99
113.00 636.52 805.64
113.00 1346.28 1632.05
113.00 1101.62 1738.34
113.00 569.96 597.09
113.00 1017.50 1026.03
113.00 -195.90 69.80
113.00 1118.29 1153.06
113.00 711.44 735.34
113.00 626.57 675.66
113.00 724.63 758.02
113.00 546.28 577.06
113.00 569.46 596.50
113.00 526.79 573.83
113.00 600.24 614.81
113.00 527.72 558.25
113.00 713.71 740.92
113.00 525.70 609.44
113.00 514.24 599.99
113.00 569.08 609.69
113.00 1205.77 2105.63
113.00 539.56 668.82
113.00 594.95 667.73
113.00 580.84 760.16
113.00 515.12 571.43
113.00 626.24 645.81
113.00 963.50 1022.04
113.00 -195.90 275.83
113.00 613.72 625.35
113.00 610.36 757.34
113.00 555.18 569.67
113.00 487.53 555.26
113.00 443.56 465.35
113.00 587.98 658.45
113.00 957.66 960.52
113.00 558.04 574.88
113.00 1251.16 1253.51
113.00 564.76 572.36
113.00 504.79 584.91
113.00 569.63 597.13
113.00 815.00 971.64
113.00 592.81 741.72
113.00 972.40 1126.81
113.00 544.68 560.26
113.00 1514.18 1585.23
113.00 755.71 797.95
113.00 681.29 716.11
113.00 576.93 581.13
113.00 559.42 564.17
113.00 526.54 556.10
113.00 607.00 610.49
113.00 1331.62 1333.18
113.00 555.14 691.66
113.00 798.96 836.42
113.00 599.99 654.88
113.00 993.69 1175.49
113.00 492.44 551.78
113.00 559.88 604.10
113.00 544.22 560.56
113.00 564.46 663.15
113.00 1090.87 1202.15
113.00 626.53 708.55
113.00 606.04 701.03
113.00 738.78 740.50
113.00 581.26 610.53
113.00 584.07 594.82
113.00 377.50 384.09
113.00 920.91 922.68
113.00 552.87 611.24
113.00 622.62 665.54
113.00 700.78 717.95
113.00 485.09 494.96
113.00 568.49 584.49
113.00 1142.02 2210.32
113.00 496.56 631.32
113.00 631.61 681.84
113.00 546.95 551.99
113.00 494.75 513.27
113.00 448.98 473.33
113.00 558.04 636.06
113.00 568.70 583.70
113.00 1015.44 1156.34
113.00 592.39 629.60
113.00 499.62 523.64
113.00 604.99 657.94
113.00 610.19 651.18
113.00 620.15 674.95
113.00 526.25 580.04
113.00 557.11 559.17
113.00 778.51 812.48
113.00 875.52 892.86
113.00 497.19 502.31
113.00 1098.64 1122.24
113.00 482.70 525.07
113.00 943.26 1010.36
113.00 559.55 651.73
113.00 704.68 753.94
113.00 821.93 835.92
113.00 620.86 666.68
113.00 563.29 619.43
113.00 532.08 600.28
113.00 694.81 764.19
113.00 717.11 743.49
113.00 501.55 503.53
113.00 606.41 610.91
113.00 627.96 642.49
113.00 602.64 642.11
113.00 986.47 1030.18
113.00 548.46 763.27
113.00 534.31 561.02
113.00 1824.90 2146.28
113.00 529.19 540.65
113.00 615.40 653.62
113.00 944.94 980.46
113.00 573.99 622.08
113.00 542.96 601.59
113.00 509.11 519.32
113.00 529.02 572.78
113.00 1720.79 1760.73
113.00 971.10 988.48
113.00 544.64 628.34
113.00 1015.23 1033.59
113.00 601.12 642.49
113.00 548.63 550.14
113.00 582.69 595.50
113.00 875.73 1087.93
113.00 528.56 551.23
113.00 898.36 898.40
113.00 767.63 859.56
113.00 588.99 607.34
113.00 670.88 745.33
113.00 694.35 761.38
113.00 468.38 469.72
113.00 950.81 1025.10
113.00 850.15 873.12
113.00 515.37 515.71
113.00 365.87 383.84
113.00 893.20 1010.70
113.00 575.67 583.02
113.00 791.95 799.80
113.00 608.89 655.80
113.00 609.82 663.57
113.00 632.58 683.27
113.00 1222.02 1435.94
113.00 701.20 713.59
113.00 309.13 725.97
113.00 600.83 637.87
113.00 849.98 934.52
113.00 713.75 900.76
113.00 990.71 1098.68
113.00 589.78 619.77
113.00 1024.85 1126.60
113.00 579.75 625.27
113.00 611.75 648.24
113.00 552.91 558.54
113.00 1071.13 1081.88
113.00 620.44 621.66
113.00 670.41 784.26
113.00 1165.62 1233.86
113.00 687.21 763.35
113.00 1102.37 1151.55
113.00 583.70 632.58
113.00 631.36 666.68
113.00 650.01 690.61
113.00 645.01 685.03
113.00 962.57 1035.64
113.00 737.65 744.49
113.00 1983.38 2002.66
113.00 1928.71 2048.90
113.00 688.81 708.63
113.00 480.01 521.08
113.00 640.56 849.14
113.00 634.68 747.73
113.00 563.71 619.68
113.00 535.86 571.89
113.00 790.14 846.21
113.00 1141.30 2406.02
113.00 737.98 764.36
113.00 -195.90 186.00
113.00 909.07 1085.24
113.00 1380.38 1566.16
113.00 722.07 812.57
113.00 1070.67 2374.23
113.00 498.36 641.56
113.00 700.40 730.97
113.00 673.35 688.43
113.00 968.70 986.93
113.00 499.62 676.04
113.00 529.52 566.18
113.00 555.10 563.50
113.00 568.87 599.57
113.00 789.68 810.59
113.00 676.21 849.44
113.00 467.16 479.72
113.00 477.03 502.73
113.00 508.19 612.08
113.00 907.22 1030.14
113.00 421.26 523.52
113.00 771.03 816.05
113.00 638.50 671.21
113.00 617.21 626.57
113.00 518.73 542.29
113.00 517.26 639.67
113.00 598.06 601.46
113.00 479.04 513.48
113.00 435.03 437.34
113.00 448.47 465.52
113.00 676.08 752.98
113.00 590.08 596.55
113.00 525.32 563.62
113.00 1109.01 1822.80
113.00 782.71 910.00
113.00 757.76 777.67
113.00 561.23 600.79
113.00 556.15 619.10
113.00 824.37 918.65
113.00 717.87 934.48
113.00 612.50 621.15
113.00 737.10 859.94
113.00 560.14 562.74
113.00 689.61 702.58
113.00 1205.09 1360.89
113.00 841.46 1361.06
113.00 532.63 548.84
113.00 1072.01 1229.95
113.00 538.42 586.89
113.00 544.85 566.02
113.00 513.73 634.38
113.00 629.13 630.10
113.00 511.13 638.50
113.00 772.88 934.69
113.00 795.48 907.85
113.00 645.26 786.40
113.00 706.61 752.26
113.00 641.69 651.31
113.00 520.70 627.92
113.00 571.05 589.36
113.00 598.56 719.13
113.00 273.31 359.11
113.00 1052.61 1062.14
113.00 758.69 938.72
113.00 857.63 868.38
113.00 669.78 811.81
113.00 1040.98 1089.15
113.00 825.63 905.17
113.00 188.10 272.89
113.00 548.55 666.43
113.00 125.11 210.45
113.00 536.20 537.29
113.00 542.29 609.77
113.00 220.19 244.25
113.00 896.89 1013.60
113.00 564.17 624.43
113.00 865.44 1045.72
113.00 1232.56 1253.35
113.00 615.78 630.77
113.00 656.98 659.29
113.00 575.84 614.44
113.00 533.43 617.67
113.00 575.34 705.69
113.00 938.26 1016.87
113.00 962.57 1020.06
113.00 624.05 656.22
113.00 880.05 920.62
113.00 610.95 629.47
113.00 670.33 706.28
113.00 696.70 760.41
113.00 513.35 533.39
113.00 463.67 513.02
113.00 463.76 476.48
113.00 762.43 892.23
113.00 808.37 835.62
113.00 783.46 793.12
113.00 496.64 628.08
113.00 642.28 670.29
113.00 762.22 763.64
113.00 600.79 649.12
113.00 734.67 788.59
113.00 624.14 768.18
113.00 662.98 681.33
113.00 629.47 650.80
113.00 638.92 676.17
113.00 589.57 596.63
113.00 681.54 757.89
113.00 620.69 720.30
113.00 584.12 656.05
113.00 654.41 707.37
113.00 256.01 265.88
113.00 513.14 523.47
113.00 1967.05 2016.39
113.00 -195.90 77.91
113.00 765.11 901.51
113.00 529.73 537.50
113.00 558.41 621.15
113.00 1619.54 1741.16
113.00 492.82 498.40
113.00 693.60 697.88
113.00 604.15 676.25
113.00 677.76 709.51
113.00 910.75 928.73
113.00 463.00 476.82
113.00 581.26 615.70
113.00 525.78 592.22
113.00 527.55 530.45
113.00 567.44 602.47
113.00 516.29 644.04
113.00 915.54 940.27
114.00 715.90 850.66
114.00 145.61 174.04
114.00 1166.71 1240.41
114.00 546.32 617.25
114.00 1469.83 1703.66
114.00 589.36 592.64
114.00 147.70 275.50
114.00 1240.33 1700.42
114.00 599.65 608.43
114.00 1131.73 1135.97
114.00 1258.17 1333.51
114.00 553.17 561.44
114.00 555.31 600.37
114.00 644.25 677.97
114.00 411.39 510.04
114.00 1206.27 1213.79
114.00 1577.38 1705.34
114.00 510.08 523.05
114.00 1205.09 1249.40
114.00 647.61 681.96
114.00 602.72 625.98
114.00 547.66 552.83
114.00 738.15 791.07
114.00 637.28 702.12
114.00 1042.70 1137.40
114.00 1045.89 1142.18
114.00 634.05 716.57
114.00 509.41 516.34
114.00 552.24 595.41
114.00 1046.69 1107.67
114.00 717.36 725.72
114.00 729.00 886.27
114.00 535.57 570.84
114.00 651.18 669.74
114.00 844.36 954.38
114.00 472.79 478.25
114.00 556.99 646.23
114.00 523.43 526.92
114.00 974.33 980.21
114.00 735.67 801.82
114.00 553.12 649.59
114.00 799.88 891.94
114.00 737.73 886.52
114.00 656.26 666.34
114.00 580.50 594.99
114.00 765.32 770.19
114.00 551.82 580.50
114.00 719.51 856.70
114.00 657.48 681.29
114.00 592.98 593.56
114.00 568.70 586.68
114.00 402.40 463.38
114.00 695.95 702.41
114.00 701.11 705.23
114.00 508.65 535.19
114.00 541.36 586.13
114.00 581.34 586.34
114.00 783.88 872.49
114.00 654.96 704.93
114.00 712.66 788.38
114.00 530.53 547.62
114.00 648.54 779.64
114.00 489.75 545.23
114.00 574.75 673.73
114.00 588.40 637.53
114.00 678.10 793.33
114.00 560.05 589.99
114.00 114.19 135.44
114.00 477.45 479.13
114.00 87.48 398.62
114.00 884.21 913.56
114.00 587.10 671.46
114.00 475.22 485.81
114.00 622.67 832.81
114.00 892.57 1030.60
114.00 618.80 628.63
114.00 601.42 602.89
114.00 1221.30 1307.48
114.00 1200.52 1231.26
114.00 511.55 516.63
114.00 1295.30 1444.97
114.00 942.75 978.91
114.00 827.18 843.31
114.00 549.39 554.38
114.00 582.73 655.38
114.00 1005.11 1117.62
114.00 1137.36 1154.70
114.00 581.01 603.77
114.00 672.68 676.71
114.00 574.54 790.06
114.00 1231.93 1383.57
114.00 1331.20 1506.20
114.00 1215.76 1417.55
114.00 629.43 684.23
114.00 524.52 564.71
114.00 580.80 853.55
114.00 958.21 972.32
114.00 1035.48 1084.48
114.00 1291.77 1469.07
114.00 751.38 817.10
114.00 576.77 613.13
114.00 701.15 729.67
114.00 691.20 693.68
114.00 660.80 711.49
114.00 540.78 542.41
114.00 889.63 1024.60
114.00 506.55 575.21
114.00 1166.25 1168.05
114.00 1102.50 1264.01
114.00 997.30 1029.72
114.00 516.76 549.55
114.00 733.03 800.98
114.00 725.68 743.70
114.00 588.15 610.24
114.00 541.99 563.79
114.00 934.39 1095.57
114.00 560.47 564.25
114.00 183.78 236.48
114.00 1312.64 1392.31
114.00 698.64 800.30
114.00 -195.90 64.18
114.00 532.13 557.28
114.00 593.52 609.23
114.00 486.81 519.19
114.00 1547.90 1664.94
114.00 1429.01 1570.91
114.00 862.88 894.79
114.00 554.17 717.91
114.00 534.31 607.72
114.00 567.28 826.34
114.00 158.67 179.41
114.00 650.97 665.25
114.00 660.63 679.28
114.00 582.23 656.51
114.00 468.04 488.07
114.00 528.72 544.43
114.00 566.90 572.69
114.00 579.03 633.04
114.00 626.95 737.35
114.00 581.72 603.64
114.00 580.42 587.22
114.00 538.68 620.86
114.00 558.33 601.71
114.00 718.33 819.37
114.00 899.87 905.80
114.00 586.17 619.73
114.00 501.39 507.64
114.00 567.65 568.70
114.00 599.19 667.27
114.00 528.98 539.52
114.00 1002.55 1178.85
114.00 1180.90 1270.73
114.00 1318.40 1860.59
114.00 1032.41 1147.81
114.00 952.07 973.62
114.00 518.90 553.84
114.00 539.31 654.16
114.00 568.70 574.58
114.00 604.48 631.91
114.00 538.38 545.06
114.00 944.18 1073.86
114.00 760.91 796.23
114.00 702.75 733.57
114.00 615.32 623.67
114.00 542.96 556.78
114.00 526.67 656.22
114.00 647.91 653.74
114.00 419.33 419.66
114.00 545.82 605.49
114.00 915.50 1024.94
114.00 -195.90 14.75
114.00 147.70 334.54
114.00 692.17 794.47
114.00 556.23 667.69
114.00 594.70 601.59
114.00 644.13 665.21
114.00 642.45 686.71
114.00 667.98 713.80
114.00 571.89 714.01
114.00 584.33 659.71
114.00 1237.64 1276.74
114.00 755.54 956.44
114.00 91.85 102.10
114.00 517.09 575.00
114.00 745.50 807.57
114.00 561.44 630.98
114.00 702.08 716.65
114.00 1933.91 1995.31
114.00 550.81 571.01
114.00 608.18 672.93
114.00 589.78 732.23
114.00 762.64 784.93
114.00 976.35 1086.96
114.00 503.86 573.15
114.00 1124.50 1307.48
114.00 461.20 516.00
114.00 771.41 788.67
114.00 694.90 716.48
114.00 748.48 763.31
114.00 266.38 269.74
114.00 544.85 648.91
114.00 560.85 583.15
114.00 596.42 618.85
114.00 577.69 609.56
114.00 448.77 465.02
114.00 712.58 855.40
114.00 1287.61 1325.58
114.00 572.65 593.19
114.00 513.56 645.68
114.00 970.68 1183.00
114.00 1159.44 1184.35
114.00 881.14 958.00
114.00 543.04 596.04
114.00 659.83 686.33
114.00 566.69 622.33
114.00 598.35 617.84
114.00 969.54 1135.30
114.00 507.52 569.71
114.00 692.25 737.61
114.00 614.14 615.78
114.00 584.28 678.35
114.00 749.79 791.61
114.00 615.11 741.89
114.00 542.71 609.35
114.00 526.54 571.85
114.00 709.30 941.24
114.00 874.59 883.71
114.00 585.54 679.53
114.00 1327.30 1544.33
114.00 1145.00 1218.11
114.00 606.83 607.67
114.00 583.11 635.35
114.00 614.44 778.26
114.00 537.25 609.56
114.00 58.17 132.33
114.00 539.81 586.43
114.00 1194.51 1234.07
114.00 536.41 621.91
114.00 785.19 797.32
114.00 580.71 613.76
114.00 626.95 632.66
114.00 482.99 625.23
114.00 904.96 955.39
114.00 464.47 497.10
114.00 1077.64 1089.90
114.00 675.75 692.29
114.00 647.49 773.68
114.00 519.40 598.23
114.00 917.34 947.58
114.00 556.52 634.80
114.00 496.77 617.04
114.00 648.91 729.04
114.00 567.23 729.21
114.00 783.63 785.06
114.00 552.07 559.13
114.00 588.19 618.22
114.00 519.11 570.13
114.00 598.56 644.55
114.00 479.63 552.20
114.00 560.30 596.17
114.00 854.35 856.07
114.00 636.69 638.71
114.00 973.58 1771.65
114.00 635.27 655.93
114.00 771.45 794.85
114.00 1363.37 1450.34
114.00 660.92 716.53
114.00 1106.83 1628.53
114.00 731.69 765.24
114.00 737.23 759.19
114.00 1084.32 1141.39
114.00 394.68 442.80
114.00 629.13 633.21
114.00 485.89 508.90
114.00 463.13 463.34
114.00 850.40 1055.89
114.00 1206.18 1224.96
114.00 591.88 810.72
114.00 1080.20 1089.27
114.00 485.51 608.14
114.00 668.99 707.12
114.00 644.50 732.48
114.00 591.59 598.60
114.00 933.05 967.65
114.00 873.80 879.05
114.00 580.34 696.28
114.00 62.46 141.83
114.00 543.67 585.29
114.00 679.57 721.86
114.00 713.75 716.06
114.00 1201.61 1241.08
114.00 514.11 649.59
114.00 879.63 918.10
114.00 505.33 513.40
114.00 543.63 577.86
114.00 494.12 497.65
114.00 1055.42 1276.36
114.00 854.44 871.28
114.00 1142.77 1284.63
114.00 921.88 933.05
114.00 585.17 605.07
114.00 750.04 787.45
114.00 572.73 716.32
114.00 555.98 625.10
114.00 673.14 749.58
114.00 564.55 609.98
114.00 753.27 755.62
114.00 659.96 662.98
114.00 656.18 692.76
114.00 822.60 837.34
114.00 480.72 490.84
114.00 999.74 1008.31
114.00 644.71 656.68
114.00 1070.50 1201.52
114.00 965.55 1038.25
114.00 839.61 882.91
114.00 816.98 850.91
114.00 1063.91 1063.95
114.00 638.25 655.55
114.00 638.04 759.02
114.00 921.67 1169.99
114.00 559.17 587.43
114.00 166.01 211.24
114.00 666.76 702.25
114.00 459.81 463.88
114.00 892.23 989.58
114.00 605.99 644.34
114.00 548.71 621.95
114.00 561.06 652.94
114.00 827.01 849.94
114.00 658.24 698.72
114.00 507.05 545.44
114.00 893.32 1100.99
114.00 1053.07 1209.80
114.00 528.47 594.82
114.00 660.67 672.35
114.00 429.83 469.64
114.00 448.89 475.05
114.00 1225.25 1490.78
114.00 603.77 628.59
114.00 559.04 577.27
114.00 721.19 734.33
114.00 572.57 578.78
114.00 528.93 561.61
114.00 566.90 616.79
114.00 528.72 603.73
114.00 633.46 654.20
114.00 649.67 656.43
114.00 771.08 788.97
114.00 564.80 571.31
114.00 680.28 775.49
114.00 1160.07 1219.67
114.00 1088.94 1200.64
114.00 582.56 583.70
114.00 610.40 619.48
114.00 314.26 355.12
114.00 584.33 654.04
114.00 566.06 587.39
114.00 705.69 717.95
114.00 563.83 591.25
114.00 247.32 318.04
114.00 305.52 391.95
114.00 681.71 752.77
114.00 757.81 781.07
114.00 615.91 629.76
114.00 515.37 517.97
114.00 549.26 670.83
114.00 518.90 713.25
114.00 519.74 540.31
114.00 612.29 645.05
114.00 593.10 655.59
114.00 649.38 649.92
114.00 565.55 568.07
114.00 589.57 637.32
114.00 768.60 770.82
114.00 568.33 577.40
114.00 674.95 852.13
114.00 850.36 854.31
114.00 1426.20 1632.60
114.00 408.74 413.62
114.00 861.03 1152.43
114.00 538.47 545.48
114.00 543.17 612.38
114.00 478.58 486.52
114.00 676.08 797.03
114.00 590.92 591.00
114.00 581.22 608.77
114.00 1253.09 1267.08
114.00 637.78 748.32
114.00 439.65 449.65
114.00 542.71 565.60
114.00 636.36 693.93
114.00 586.97 654.37
114.00 1276.40 1323.77
114.00 620.65 634.34
114.00 660.84 859.39
114.00 532.13 622.50
114.00 637.28 734.62
114.00 720.01 816.05
114.00 1127.44 1132.32
114.00 620.40 642.24
114.00 488.54 495.59
114.00 543.30 565.01
114.00 707.16 788.84
114.00 621.20 687.55
114.00 1333.43 1342.58
114.00 1030.77 1392.89
114.00 595.20 598.35
114.00 577.27 643.66
114.00 579.54 663.61
114.00 544.85 673.56
114.00 588.99 601.75
114.00 623.30 643.58
114.00 614.31 658.45
114.00 583.82 674.45
114.00 769.94 786.70
114.00 494.20 500.92
114.00 541.15 605.15
114.00 755.71 806.23
114.00 1165.16 1338.09
114.00 822.98 1006.54
114.00 486.94 739.66
114.00 692.67 714.89
114.00 795.94 839.36
114.00 1196.69 1279.38
114.00 588.02 658.45
114.00 741.81 780.61
114.00 803.50 831.67
114.00 579.62 591.51
114.00 634.09 701.70
114.00 1315.50 1399.87
114.00 617.46 676.21
114.00 567.57 571.68
114.00 868.46 908.44
114.00 858.09 1008.98
114.00 1104.47 1737.80
114.00 500.76 505.42
114.00 690.15 692.76
114.00 613.30 710.48
114.00 657.02 677.18
114.00 737.14 879.59
114.00 565.13 628.46
114.00 1396.80 1422.16
114.00 569.33 585.59
114.00 489.00 645.60
114.00 611.62 672.64
114.00 23.74 42.42
114.00 1273.33 1349.64
114.00 469.68 501.93
114.00 524.73 597.51
114.00 519.99 525.20
114.00 660.67 700.23
114.00 866.07 991.76
114.00 830.33 937.50
114.00 1264.47 1380.46
114.00 708.63 710.27
114.00 720.14 725.89
114.00 539.10 544.81
114.00 888.28 911.68
114.00 843.81 859.31
114.00 555.98 576.14
114.00 565.64 643.54
114.00 546.78 654.41
114.00 609.86 647.02
114.00 829.32 829.49
114.00 472.79 840.37
114.00 573.11 593.61
114.00 533.39 620.57
114.00 1166.25 1219.41
114.00 705.31 748.11
114.00 649.96 668.32
114.00 747.56 779.73
114.00 537.75 548.34
114.00 646.44 655.72
114.00 1001.63 1132.02
114.00 615.19 719.09
114.00 561.02 583.86
114.00 566.77 689.82
114.00 1028.42 1062.73
114.00 685.66 764.61
114.00 572.44 633.92
114.00 622.83 630.18
114.00 938.13 983.19
114.00 652.19 667.18
114.00 577.23 633.75
114.00 808.28 859.48
114.00 556.65 601.67
114.00 552.96 635.39
114.00 605.11 637.41
114.00 952.03 983.61
114.00 1108.88 1400.96
114.00 661.89 739.08
114.00 1132.90 1242.51
114.00 555.98 574.83
114.00 570.01 705.19
114.00 1128.12 2221.16
114.00 710.77 748.48
114.00 638.58 641.94
114.00 1090.91 1123.83
114.00 821.26 826.80
115.00 694.52 890.26
115.00 582.94 604.61
115.00 564.21 565.60
115.00 617.12 674.07
115.00 32.18 37.30
115.00 587.35 616.70
115.00 577.10 581.97
115.00 488.20 591.38
115.00 590.16 689.02
115.00 1101.62 1198.29
115.00 581.47 628.84
115.00 618.80 619.48
115.00 1095.95 1157.55
115.00 700.57 837.97
115.00 563.20 578.24
115.00 987.06 990.21
115.00 734.37 772.88
115.00 738.61 753.40
115.00 523.35 590.92
115.00 576.72 613.47
115.00 568.07 643.45
115.00 1115.81 1289.84
115.00 91.05 97.23
115.00 1136.89 1349.05
115.00 572.73 592.64
115.00 576.30 615.15
115.00 1087.84 1112.20
115.00 681.67 775.49
115.00 548.46 621.91
115.00 464.39 465.44
115.00 634.68 693.09
115.00 613.01 662.27
115.00 483.83 487.36
115.00 525.53 531.45
115.00 1489.19 1679.72
115.00 1212.36 1214.63
115.00 561.69 564.71
115.00 640.72 663.74
115.00 558.75 561.40
115.00 656.81 658.19
115.00 586.93 588.48
115.00 545.98 642.15
115.00 587.60 602.89
115.00 808.37 811.94
115.00 668.61 688.35
115.00 970.64 1015.53
115.00 864.72 864.81
115.00 783.25 801.44
115.00 615.44 651.64
115.00 512.60 715.56
115.00 590.92 601.29
115.00 558.75 640.01
115.00 594.24 609.14
115.00 605.24 605.78
115.00 604.36 633.54
115.00 615.23 668.27
115.00 607.76 631.49
115.00 617.80 644.00
115.00 522.34 567.49
115.00 587.31 602.34
115.00 474.93 478.79
115.00 599.19 668.11
115.00 479.17 480.18
115.00 973.83 1280.26
115.00 432.35 434.61
115.00 886.44 897.44
115.00 659.66 663.70
115.00 565.97 575.25
115.00 525.28 546.36
115.00 788.34 867.87
115.00 667.81 707.96
115.00 1419.31 1634.07
115.00 546.53 623.84
115.00 556.73 558.16
115.00 1390.92 1485.20
115.00 564.88 582.94
115.00 1085.41 1103.09
115.00 535.61 567.82
115.00 683.43 720.35
115.00 703.59 805.26
115.00 25.00 172.86
115.00 528.30 649.59
115.00 682.09 705.19
115.00 671.17 699.10
115.00 547.03 548.76
115.00 533.01 607.88
115.00 786.53 799.55
115.00 832.72 930.70
115.00 955.64 1063.65
115.00 558.96 668.86
115.00 710.60 751.76
115.00 761.80 816.18
115.00 537.00 561.14
115.00 707.12 870.98
115.00 986.43 1131.73
115.00 647.53 685.83
115.00 736.22 758.73
115.00 575.04 580.38
115.00 816.64 856.58
115.00 549.09 685.32
115.00 631.40 637.57
115.00 667.77 732.36
115.00 633.59 663.11
115.00 695.61 695.65
115.00 626.15 739.08
115.00 284.90 435.83
115.00 849.98 867.54
115.00 597.97 632.24
115.00 539.60 543.21
115.00 697.38 776.41
115.00 958.63 1079.57
115.00 660.92 678.10
115.00 898.32 939.35
115.00 587.47 603.68
115.00 656.39 675.08
115.00 178.53 537.88
115.00 715.60 787.29
115.00 602.26 610.87
115.00 1230.04 1511.07
115.00 1282.99 1357.20
115.00 134.94 757.55
115.00 1211.27 1222.98
115.00 493.36 606.50
115.00 487.28 598.02
115.00 610.24 629.43
115.00 552.16 559.76
115.00 602.43 602.68
115.00 1079.74 1101.58
115.00 1829.81 2072.58
115.00 574.88 583.49
115.00 1033.59 1218.03
115.00 820.92 831.59
115.00 833.44 1082.76
115.00 1276.82 1298.66
115.00 526.71 537.92
115.00 613.97 635.98
115.00 1065.80 1148.36
115.00 636.61 770.28
115.00 607.51 669.66
115.00 502.06 545.40
115.00 573.53 575.38
115.00 510.25 629.34
115.00 90.21 105.58
115.00 332.23 417.73
115.00 660.13 715.35
115.00 229.43 284.65
115.00 622.29 626.78
115.00 726.35 758.39
115.00 568.54 662.35
115.00 520.87 585.46
115.00 538.93 651.39
115.00 507.89 513.61
115.00 114.49 166.81
115.00 148.63 170.05
115.00 715.81 760.83
115.00 787.96 803.33
115.00 557.36 670.29
115.00 572.10 724.08
115.00 643.16 668.23
115.00 577.10 791.44
115.00 624.77 780.95
115.00 294.94 302.79
115.00 244.96 322.78
115.00 514.49 545.14
115.00 638.16 640.22
115.00 261.34 291.24
115.00 592.35 594.19
115.00 945.15 1032.58
115.00 1001.59 1026.28
115.00 -195.90 33.65
115.00 1280.94 1747.71
115.00 1775.59 1779.62
115.00 541.87 627.71
115.00 565.22 677.64
115.00 627.79 630.56
115.00 845.70 866.19
115.00 618.72 625.65
115.00 1130.51 1148.78
115.00 1308.32 1398.10
115.00 519.65 585.59
115.00 629.68 631.19
115.00 623.42 713.63
115.00 526.62 599.49
115.00 645.05 726.52
115.00 584.58 594.87
115.00 825.12 844.65
115.00 517.22 548.04
115.00 605.70 605.95
115.00 550.73 708.04
115.00 540.02 578.78
115.00 559.13 630.39
115.00 865.06 1003.85
115.00 694.52 843.27
115.00 767.80 783.09
115.00 553.50 581.30
115.00 642.45 675.08
115.00 760.91 791.07
115.00 654.54 728.03
115.00 555.85 604.36
115.00 727.19 763.98
115.00 541.32 647.57
115.00 584.79 643.71
115.00 260.29 272.60
115.00 594.32 672.39
115.00 659.66 662.06
115.00 507.26 603.68
115.00 527.84 566.18
115.00 632.66 653.32
115.00 716.65 726.86
115.00 561.94 616.07
115.00 506.76 559.84
115.00 600.33 605.78
115.00 930.07 969.50
115.00 1147.81 1242.80
115.00 560.09 684.48
115.00 676.92 790.18
115.00 726.48 802.36
115.00 -195.90 41.00
115.00 1200.14 1239.15
115.00 856.24 906.43
115.00 576.56 661.26
115.00 821.34 847.05
115.00 662.56 677.55
115.00 654.37 718.83
115.00 508.48 515.96
115.00 631.02 658.19
115.00 1035.77 1075.96
115.00 1382.14 1495.19
115.00 835.20 941.79
115.00 540.23 650.64
115.00 569.12 578.70
115.00 509.83 560.98
115.00 795.56 887.44
115.00 562.57 564.00
115.00 1097.38 1166.16
115.00 1054.25 1109.97
115.00 521.50 565.26
115.00 347.85 501.26
115.00 774.90 784.98
115.00 1264.43 1324.23
115.00 529.31 637.32
115.00 531.16 570.59
115.00 890.80 926.75
115.00 547.33 587.01
115.00 694.90 728.70
115.00 710.31 783.13
115.00 493.07 654.37
115.00 559.51 561.56
115.00 757.93 783.00
115.00 629.09 629.60
115.00 954.68 1057.10
115.00 559.13 664.75
115.00 481.44 505.71
115.00 796.86 807.40
115.00 534.23 640.56
115.00 582.18 715.10
115.00 644.92 679.07
115.00 548.29 557.41
115.00 555.94 647.15
115.00 928.73 942.16
115.00 502.10 534.27
115.00 521.33 558.67
115.00 520.58 568.07
115.00 102.98 237.62
115.00 761.96 797.24
115.00 798.54 961.44
115.00 1621.77 1682.83
115.00 655.93 774.65
115.00 575.80 612.04
115.00 453.18 455.65
115.00 829.41 863.34
115.00 511.21 610.40
115.00 552.33 559.30
115.00 562.03 568.54
115.00 1200.14 1323.85
115.00 1016.24 1208.28
115.00 747.98 786.19
115.00 648.20 685.57
115.00 813.45 819.54
115.00 549.85 653.83
115.00 937.17 1081.96
115.00 1000.49 1029.26
115.00 521.12 556.94
115.00 587.89 639.04
115.00 909.58 1042.36
115.00 1243.43 1731.29
115.00 1539.96 1540.34
115.00 579.54 582.69
115.00 522.21 533.01
115.00 522.47 551.57
115.00 624.93 702.50
115.00 917.05 1006.00
115.00 672.77 902.86
115.00 474.59 485.39
115.00 547.37 559.46
115.00 575.13 579.41
115.00 541.24 543.00
115.00 582.02 603.18
115.00 496.14 567.07
115.00 517.26 606.04
115.00 808.66 857.50
115.00 705.44 815.76
115.00 661.85 792.28
115.00 1060.63 1143.32
115.00 904.96 1008.01
115.00 887.02 927.63
115.00 650.89 820.92
115.00 1018.80 1097.96
115.00 698.22 705.02
115.00 806.81 913.61
115.00 666.26 698.55
115.00 630.14 661.01
115.00 642.32 677.97
115.00 558.50 724.13
115.00 900.04 904.20
115.00 543.04 601.75
115.00 572.10 572.27
115.00 571.60 653.32
115.00 645.55 674.82
115.00 1168.47 1239.57
115.00 851.71 945.52
115.00 741.22 869.85
115.00 1398.27 1407.63
115.00 855.57 955.35
115.00 687.09 729.71
115.00 569.17 576.47
115.00 617.59 705.35
115.00 635.39 686.58
115.00 586.09 597.60
115.00 522.21 547.50
115.00 562.15 568.16
115.00 587.64 602.13
115.00 797.74 809.00
115.00 707.87 739.62
115.00 533.51 540.06
115.00 1509.89 1557.93
115.00 1679.97 1829.14
115.00 538.84 558.37
115.00 1324.44 1685.35
115.00 873.71 898.53
115.00 588.40 635.31
115.00 533.05 570.09
115.00 870.98 956.74
115.00 360.66 443.81
115.00 626.74 651.39
115.00 632.58 694.73
115.00 495.51 643.03
115.00 617.80 632.16
115.00 632.83 657.77
115.00 585.33 591.09
115.00 952.54 1012.55
115.00 725.01 725.64
115.00 517.39 548.50
115.00 683.39 730.68
115.00 792.03 889.42
115.00 532.50 548.08
115.00 1127.49 1240.24
115.00 1401.75 1518.96
115.00 775.28 836.17
115.00 531.58 587.85
115.00 888.49 1038.21
115.00 636.06 726.39
115.00 504.66 528.09
115.00 582.35 608.85
115.00 804.55 1041.10
115.00 1157.09 1221.64
115.00 1185.73 1289.12
115.00 698.30 1100.32
115.00 599.82 613.18
115.00 768.26 778.47
115.00 658.99 662.56
115.00 500.50 558.88
115.00 618.38 661.89
115.00 1021.83 1073.31
115.00 492.82 517.68
115.00 658.87 697.88
115.00 555.89 559.72
115.00 764.86 830.00
115.00 494.58 586.38
115.00 608.68 688.26
115.00 1247.47 1290.68
115.00 755.08 843.35
115.00 487.23 491.22
115.00 497.77 544.47
115.00 1373.87 1392.01
115.00 498.70 512.47
115.00 525.70 532.46
115.00 560.64 584.66
115.00 644.04 652.23
115.00 518.48 534.02
115.00 563.24 577.06
115.00 711.99 729.21
115.00 557.87 579.08
115.00 563.37 596.55
115.00 595.87 679.53
115.00 513.98 525.83
115.00 849.40 855.61
115.00 475.35 506.93
115.00 519.40 521.17
115.00 889.08 922.47
115.00 609.02 703.21
115.00 1119.63 1255.95
115.00 512.30 588.78
115.00 1005.87 1027.50
115.00 1695.38 1925.64
115.00 662.48 738.66
115.00 893.16 899.20
115.00 969.21 1009.61
115.00 682.55 688.39
115.00 1321.96 1920.98
115.00 580.88 609.23
115.00 768.77 842.43
115.00 1255.78 1550.12
115.00 629.18 653.74
115.00 807.99 885.97
115.00 1052.95 1091.92
115.00 645.43 665.88
115.00 890.22 1136.26
115.00 495.46 671.63
115.00 503.74 573.28
115.00 371.20 427.73
115.00 589.99 592.05
115.00 554.42 663.53
115.00 621.24 655.55
115.00 720.56 753.61
115.00 659.50 668.40
115.00 906.30 944.10
115.00 471.02 495.55
115.00 537.08 572.27
115.00 569.29 587.64
115.00 519.19 578.36
115.00 789.30 899.96
115.00 606.46 654.29
115.00 634.05 665.67
115.00 670.67 769.10
115.00 511.30 816.47
115.00 812.69 842.30
115.00 803.83 835.96
115.00 1385.67 1396.34
115.00 667.35 704.85
115.00 961.02 1000.24
115.00 535.19 584.33
115.00 617.96 732.78
115.00 707.24 910.37
115.00 510.62 598.73
115.00 610.70 664.20
115.00 784.77 845.74
115.00 647.70 654.83
115.00 577.82 661.51
115.00 567.19 595.50
115.00 911.42 939.56
115.00 514.78 566.27
115.00 599.53 615.74
115.00 491.52 569.88
115.00 533.26 613.43
115.00 617.12 784.64
115.00 1281.44 1314.24
115.00 612.84 630.10
115.00 783.21 895.51
115.00 578.28 617.54
115.00 764.53 798.58
115.00 572.10 607.25
115.00 554.30 556.27
115.00 450.87 452.92
115.00 613.68 659.20
115.00 788.50 848.72
115.00 1266.03 1586.15
115.00 663.32 684.02
115.00 558.37 606.96
115.00 725.47 728.03
115.00 487.15 488.41
115.00 997.85 1101.87
115.00 690.36 801.69
115.00 577.82 577.98
115.00 617.12 629.26
115.00 647.49 654.04
115.00 89.16 380.36
115.00 958.58 999.11
115.00 956.74 1017.21
115.00 -195.90 840.03
115.00 678.52 682.80
115.00 1624.87 1665.40
115.00 465.56 609.19
115.00 173.32 250.13
115.00 1119.68 1136.68
115.00 520.37 524.36
115.00 1297.73 1339.31
115.00 188.15 343.69
115.00 703.51 919.28
115.00 612.42 646.39
115.00 738.57 749.70
115.00 1099.73 1124.25
115.00 591.72 592.51
115.00 574.50 619.18
115.00 641.02 699.77
115.00 568.03 598.39
115.00 958.84 1048.58
115.00 489.04 577.10
115.00 575.25 598.31
115.00 966.23 1026.11
116.00 646.90 728.33
116.00 647.86 704.39
116.00 572.06 633.12
116.00 612.46 660.88
116.00 -195.90 31.30
116.00 716.06 736.09
116.00 610.36 693.05
116.00 497.90 611.83
116.00 579.87 667.01
116.00 762.89 843.18
116.00 590.67 607.04
116.00 863.21 866.19
116.00 561.52 606.54
116.00 11.68 48.93
116.00 547.45 597.55
116.00 537.71 550.56
116.00 536.07 550.65
116.00 580.80 603.35
116.00 620.78 676.80
116.00 618.80 743.15
116.00 486.56 502.77
116.00 540.65 545.90
116.00 567.65 584.75
116.00 771.96 810.26
116.00 175.63 181.22
116.00 499.87 569.84
116.00 988.69 1178.72
116.00 432.51 441.84
116.00 735.42 737.86
116.00 538.01 545.73
116.00 -195.90 97.48
116.00 534.48 562.07
116.00 658.36 730.38
116.00 785.52 825.12
116.00 641.35 705.82
116.00 440.20 447.97
116.00 489.50 548.92
116.00 743.70 769.52
116.00 1018.05 1346.28
116.00 691.58 704.64
116.00 568.70 606.50
116.00 803.83 822.27
116.00 749.24 751.46
116.00 1174.60 1192.28
116.00 543.97 577.82
116.00 627.83 653.99
116.00 567.32 601.84
116.00 306.19 325.85
116.00 927.89 1061.85
116.00 587.89 594.28
116.00 663.61 669.87
116.00 -195.90 90.38
116.00 234.42 1225.96
116.00 571.22 620.78
116.00 975.05 1142.94
116.00 1733.68 1761.15
116.00 506.72 512.81
116.00 441.42 453.34
116.00 612.46 702.50
116.00 169.12 230.01
116.00 387.29 625.48
116.00 1273.25 1469.16
116.00 561.82 575.76
116.00 1006.96 1015.15
116.00 643.45 649.84
116.00 464.81 685.36
116.00 737.19 753.90
116.00 970.59 1024.73
116.00 658.87 669.49
116.00 164.96 217.08
116.00 581.09 589.87
116.00 562.32 642.36
116.00 596.67 607.30
116.00 145.98 203.56
116.00 648.07 652.15
116.00 552.79 558.92
116.00 808.75 848.85
116.00 507.73 535.61
116.00 511.38 529.10
116.00 584.62 586.01
116.00 576.72 638.83
116.00 543.04 565.68
116.00 561.10 589.99
116.00 614.48 624.60
116.00 642.45 670.71
116.00 644.88 676.50
116.00 570.89 603.47
116.00 560.85 569.46
116.00 872.16 928.94
116.00 613.39 717.74
116.00 592.98 709.51
116.00 1218.28 1230.16
116.00 537.12 616.16
116.00 556.19 785.73
116.00 504.54 576.51
116.00 346.42 475.56
116.00 589.28 642.61
116.00 545.31 551.61
116.00 562.11 566.27
116.00 737.86 780.19
116.00 590.08 644.92
116.00 535.70 582.48
116.00 491.68 498.45
116.00 639.97 667.18
116.00 632.96 646.02
116.00 531.45 541.49
116.00 767.59 782.62
116.00 714.51 782.29
116.00 943.84 1137.82
116.00 528.93 646.31
116.00 1557.72 1722.26
116.00 582.65 601.12
116.00 521.08 521.12
116.00 1008.35 1100.02
116.00 730.64 929.52
116.00 226.70 471.44
116.00 734.08 755.41
116.00 676.59 755.96
116.00 511.55 642.78
116.00 526.29 631.19
116.00 842.34 1024.22
116.00 1266.45 1391.84
116.00 653.15 899.45
116.00 513.40 523.18
116.00 697.38 702.37
116.00 2001.95 2054.61
116.00 1085.03 1092.00
116.00 717.62 719.38
116.00 763.90 765.70
116.00 822.35 903.99
116.00 632.49 739.83
116.00 657.35 681.04
116.00 774.23 843.52
116.00 513.19 629.55
116.00 1006.29 1091.67
116.00 700.95 825.88
116.00 526.20 575.17
116.00 556.82 581.26
116.00 510.62 525.91
116.00 757.43 777.29
116.00 710.69 869.13
116.00 540.19 555.77
116.00 629.39 692.46
116.00 439.70 441.46
116.00 739.37 763.90
116.00 609.82 716.65
116.00 555.05 556.90
116.00 1148.53 1198.84
116.00 706.78 734.16
116.00 500.67 539.94
116.00 590.29 726.06
116.00 1399.49 1844.63
116.00 594.24 596.21
116.00 547.79 551.99
116.00 599.99 600.66
116.00 595.54 602.80
116.00 610.87 656.05
116.00 580.13 715.52
116.00 591.34 647.78
116.00 106.30 193.69
116.00 976.56 1296.85
116.00 568.28 577.82
116.00 475.68 488.20
116.00 505.79 574.46
116.00 632.79 649.08
116.00 1065.29 1132.15
116.00 511.13 567.99
116.00 819.37 868.63
116.00 1435.90 1850.30
116.00 668.82 682.01
116.00 593.69 619.60
116.00 730.38 754.53
116.00 1079.02 1232.60
116.00 1724.36 1769.42
116.00 1117.45 1750.19
116.00 797.32 813.62
116.00 216.91 256.51
116.00 189.32 236.65
116.00 609.02 741.55
116.00 664.91 679.53
116.00 948.50 978.78
116.00 732.57 765.62
116.00 512.60 561.48
116.00 769.90 875.85
116.00 617.21 621.70
116.00 579.62 588.10
116.00 583.32 603.85
116.00 728.16 804.92
116.00 559.76 591.72
116.00 516.13 672.51
116.00 559.38 564.25
116.00 601.08 627.75
116.00 959.68 1191.65
116.00 471.74 486.90
116.00 586.51 647.65
116.00 722.70 794.76
116.00 614.44 633.21
116.00 671.97 681.38
116.00 705.56 716.82
116.00 553.21 574.25
116.00 690.87 732.02
116.00 484.84 489.46
116.00 706.40 775.74
116.00 621.41 736.09
116.00 642.61 652.31
116.00 613.18 631.65
116.00 686.46 743.07
116.00 632.70 751.67
116.00 687.38 717.95
116.00 582.56 628.88
116.00 729.63 828.06
116.00 798.67 876.48
116.00 658.15 721.90
116.00 623.30 639.17
116.00 535.07 548.50
116.00 465.56 514.95
116.00 534.27 571.31
116.00 786.87 828.99
116.00 576.22 641.31
116.00 592.85 594.53
116.00 55.19 319.63
116.00 561.82 573.28
116.00 997.26 1000.54
116.00 605.28 644.13
116.00 556.40 584.75
116.00 456.07 488.16
116.00 1088.39 2048.22
116.00 14.46 25.00
116.00 970.72 1013.22
116.00 650.72 670.50
116.00 576.05 681.33
116.00 560.72 594.74
116.00 1207.28 1269.77
116.00 700.44 792.62
116.00 510.71 511.72
116.00 980.59 1066.17
116.00 772.88 778.76
116.00 593.10 648.66
116.00 1007.30 1046.56
116.00 46.04 477.41
116.00 593.82 600.41
116.00 779.90 797.87
116.00 778.72 820.29
116.00 964.59 1081.25
116.00 707.87 755.16
116.00 963.24 1475.79
116.00 661.01 697.25
116.00 522.26 649.50
116.00 394.13 819.45
116.00 1541.01 2163.12
116.00 593.73 595.71
116.00 739.62 808.70
116.00 911.09 921.33
116.00 853.55 860.90
116.00 982.52 1144.16
116.00 600.33 715.64
116.00 512.72 541.74
116.00 831.67 871.02
116.00 514.32 553.75
116.00 521.54 565.01
116.00 138.05 736.18
116.00 442.30 577.02
116.00 658.53 743.78
116.00 636.31 652.78
116.00 524.94 566.31
116.00 655.76 681.84
116.00 665.96 793.21
116.00 540.57 560.26
116.00 1530.18 1710.33
116.00 583.65 647.02
116.00 424.11 429.07
116.00 922.97 995.62
116.00 588.69 607.30
116.00 700.19 751.63
116.00 577.06 596.08
116.00 560.22 571.18
116.00 630.52 675.54
116.00 620.10 634.51
116.00 492.19 660.67
116.00 560.22 566.27
116.00 1152.35 1337.33
116.00 121.50 162.78
116.00 583.23 636.10
116.00 96.77 333.91
116.00 409.63 441.29
116.00 1228.69 1691.77
116.00 1072.68 1124.17
116.00 652.86 726.39
116.00 701.78 832.68
116.00 300.40 347.60
116.00 1349.14 1389.62
116.00 498.87 565.30
116.00 526.79 555.81
116.00 622.67 678.35
116.00 640.05 644.42
116.00 1063.78 1113.96
116.00 542.12 582.81
116.00 1213.74 1375.51
116.00 633.50 815.93
116.00 923.94 1026.11
116.00 701.03 707.87
116.00 502.94 602.38
116.00 583.61 759.82
116.00 1121.69 1152.60
116.00 854.98 860.19
116.00 640.56 687.93
116.00 590.33 658.53
116.00 557.41 573.15
116.00 563.96 672.05
116.00 588.15 594.36
116.00 549.34 643.50
116.00 655.21 702.75
116.00 490.89 490.93
116.00 844.32 1084.02
116.00 714.09 726.52
116.00 563.96 594.49
116.00 518.98 591.51
116.00 1139.79 1338.64
116.00 553.42 567.53
116.00 558.62 656.64
116.00 1261.83 1349.77
116.00 536.28 556.27
116.00 824.37 893.49
116.00 630.35 711.57
116.00 628.46 658.82
116.00 662.86 716.65
116.00 635.69 780.06
116.00 845.16 856.70
116.00 428.78 432.30
116.00 638.88 654.83
116.00 1421.74 1532.90
116.00 1217.19 1264.47
116.00 664.12 739.08
116.00 513.90 573.99
116.00 1139.04 1153.10
116.00 989.20 990.71
116.00 554.68 591.09
116.00 1113.92 1182.92
116.00 759.11 875.56
116.00 530.99 546.61
116.00 741.30 793.54
116.00 538.59 612.88
116.00 1005.66 1019.90
116.00 1010.87 1120.31
116.00 548.63 631.70
116.00 767.63 1031.99
116.00 521.46 541.36
116.00 584.37 597.30
116.00 518.27 531.83
116.00 624.35 628.84
116.00 559.21 583.15
116.00 756.42 767.42
116.00 584.91 695.49
116.00 575.72 644.21
116.00 512.93 585.08
116.00 491.98 599.28
116.00 238.58 339.12
116.00 1144.03 1158.69
116.00 580.21 599.86
116.00 524.31 563.08
116.00 570.38 655.72
116.00 1187.12 1194.97
116.00 547.87 556.52
116.00 528.05 619.94
116.00 500.38 802.74
116.00 600.75 619.14
116.00 1320.45 1941.09
116.00 704.72 737.82
116.00 544.56 590.20
116.00 616.58 646.90
116.00 531.92 558.88
116.00 724.76 732.69
116.00 523.05 543.25
116.00 581.60 609.23
116.00 653.20 685.11
116.00 736.72 785.44
116.00 634.89 746.59
116.00 967.11 1033.84
116.00 538.68 572.94
116.00 558.92 559.13
116.00 1169.61 1276.48
116.00 672.68 722.24
116.00 630.48 699.94
116.00 720.22 813.58
116.00 724.55 742.35
116.00 573.41 582.65
116.00 589.03 606.25
116.00 599.74 635.27
116.00 607.34 797.03
116.00 1057.65 1062.60
116.00 570.43 624.64
116.00 602.38 619.85
116.00 797.53 801.90
116.00 539.73 545.44
116.00 1165.11 1251.67
116.00 700.06 703.17
116.00 592.51 719.46
116.00 709.85 714.05
116.00 1699.37 1782.19
116.00 709.39 721.14
116.00 527.17 527.97
116.00 1066.51 1099.77
116.00 777.42 808.54
116.00 913.52 1011.66
116.00 527.97 529.52
116.00 570.89 668.52
116.00 801.31 886.48
116.00 804.97 920.41
116.00 900.29 908.27
116.00 619.39 620.57
116.00 643.24 707.29
116.00 874.05 1067.64
116.00 559.46 586.89
116.00 581.81 819.45
116.00 584.58 607.97
116.00 875.27 993.31
116.00 589.28 660.04
116.00 618.26 735.42
116.00 518.98 525.87
116.00 478.92 509.78
116.00 929.86 989.20
116.00 832.26 977.40
116.00 587.47 607.17
116.00 725.64 762.55
116.00 737.98 935.61
116.00 786.91 801.82
116.00 632.83 649.54
116.00 533.89 576.56
116.00 527.13 621.07
116.00 773.76 879.30
116.00 546.28 628.67
116.00 572.40 581.60
116.00 587.22 635.64
116.00 497.35 569.59
116.00 545.14 623.21
116.00 418.28 441.16
116.00 743.70 867.96
116.00 535.65 547.16
116.00 439.32 668.99
116.00 897.98 932.42
116.00 577.94 649.08
116.00 228.50 293.68
116.00 1188.21 1289.54
116.00 569.21 573.49
116.00 642.66 736.81
116.00 547.24 595.54
116.00 477.53 493.78
116.00 490.63 511.97
116.00 513.19 515.33
116.00 620.36 620.57
116.00 800.77 968.45
116.00 544.01 610.61
116.00 605.95 624.81
116.00 515.45 520.83
116.00 1652.76 1660.36
116.00 1202.62 1305.88
116.00 489.79 539.77
116.00 581.55 665.84
116.00 918.77 1084.11
116.00 1062.27 1085.03
116.00 556.69 570.59
116.00 640.77 677.85
116.00 632.49 659.92
116.00 908.95 1210.22
116.00 552.58 561.56
116.00 718.41 859.43
116.00 855.74 944.39
116.00 538.97 572.27
116.00 619.43 729.80
116.00 557.41 729.71
116.00 548.71 553.96
116.00 625.98 632.79
116.00 583.40 637.24
116.00 596.34 936.03
116.00 641.90 665.04
116.00 543.34 676.71
116.00 692.92 725.51
116.00 586.09 612.97
116.00 979.12 1063.86
116.00 1107.46 1220.17
116.00 1115.27 1271.28
116.00 514.95 589.70
116.00 561.61 643.75
116.00 534.48 548.80
116.00 518.73 562.28
116.00 489.08 527.17
116.00 676.67 687.04
116.00 677.30 719.09
116.00 745.38 908.32
116.00 975.09 976.31
116.00 840.91 939.18
116.00 594.24 609.56
116.00 602.05 625.90
116.00 494.58 523.68
116.00 507.22 527.04
116.00 909.79 939.22
116.00 564.08 614.14
116.00 216.45 245.59
116.00 524.69 529.77
116.00 498.11 498.87
117.00 605.28 644.84
117.00 785.14 788.59
117.00 531.92 621.07
117.00 632.41 670.79
117.00 594.95 754.70
117.00 654.12 738.95
117.00 268.90 269.91
117.00 585.54 666.51
117.00 584.41 736.89
117.00 530.57 555.94
117.00 624.89 666.30
117.00 553.12 591.30
117.00 1299.12 1420.02
117.00 499.29 610.03
117.00 187.43 196.00
117.00 485.55 487.49
117.00 567.40 827.27
117.00 328.49 430.04
117.00 672.43 764.06
117.00 566.06 574.83
117.00 1416.50 1535.51
117.00 605.62 612.59
117.00 944.94 962.40
117.00 591.46 613.64
117.00 550.94 622.92
117.00 526.08 531.16
117.00 548.00 588.48
117.00 989.58 1750.65
117.00 675.08 713.04
117.00 861.07 875.56
117.00 658.99 660.92
117.00 576.72 616.12
117.00 815.97 843.64
117.00 586.76 624.47
117.00 1344.35 1686.61
117.00 623.55 699.14
117.00 956.90 1076.13
117.00 567.70 569.29
117.00 649.59 688.93
117.00 948.17 1074.66
117.00 587.47 612.84
117.00 539.39 576.47
117.00 1091.29 1125.18
117.00 655.00 659.16
117.00 805.97 853.01
117.00 573.66 793.38
117.00 964.71 1027.33
117.00 809.25 832.05
117.00 623.51 788.55
117.00 533.09 548.88
117.00 1067.73 1161.50
117.00 1448.79 1574.02
117.00 527.72 528.89
117.00 777.59 784.89
117.00 822.14 849.61
117.00 880.64 992.31
117.00 707.41 918.10
117.00 959.76 1007.21
117.00 537.38 568.87
117.00 577.61 611.75
117.00 542.33 551.49
117.00 562.53 563.54
117.00 603.35 640.05
117.00 860.15 1046.60
117.00 573.99 588.36
117.00 497.06 505.75
117.00 623.04 664.24
117.00 735.51 780.23
117.00 980.97 993.36
117.00 878.12 1066.13
117.00 1518.75 1617.44
117.00 532.71 578.07
117.00 580.42 612.13
117.00 586.85 679.78
117.00 694.94 703.25
117.00 829.16 989.58
117.00 739.16 764.27
117.00 555.64 639.09
117.00 508.44 508.61
117.00 680.54 751.13
117.00 1069.91 1075.25
117.00 591.88 733.95
117.00 1470.75 1699.79
117.00 501.72 531.58
117.00 589.28 758.52
117.00 569.17 575.76
117.00 660.92 700.36
117.00 710.60 739.29
117.00 636.78 735.30
117.00 558.25 603.52
117.00 594.61 597.13
117.00 523.64 532.67
117.00 446.88 606.58
117.00 160.22 205.36
117.00 1221.77 1395.50
117.00 1272.58 1390.58
117.00 572.69 575.21
117.00 935.99 954.38
117.00 528.22 574.37
117.00 582.23 629.76
117.00 598.39 653.11
117.00 585.04 668.52
117.00 567.32 585.84
117.00 550.18 669.57
117.00 530.78 574.25
117.00 579.45 592.39
117.00 947.75 999.19
117.00 558.75 665.04
117.00 562.53 611.03
117.00 1781.89 1861.64
117.00 464.26 470.14
117.00 805.81 863.09
117.00 541.03 544.68
117.00 1232.52 1239.44
117.00 894.04 1011.16
117.00 665.46 804.46
117.00 592.47 645.55
117.00 591.34 601.88
117.00 615.86 644.08
117.00 345.33 467.24
117.00 463.42 464.01
117.00 583.07 831.13
117.00 511.13 619.85
117.00 536.16 581.85
117.00 926.63 1060.63
117.00 592.09 799.97
117.00 714.93 805.81
117.00 745.17 764.61
117.00 654.08 656.56
117.00 804.00 905.21
117.00 728.49 866.78
117.00 599.28 685.49
117.00 987.48 1162.34
117.00 1185.44 1263.63
117.00 582.77 593.14
117.00 647.78 657.14
117.00 1482.89 1871.22
117.00 666.80 701.03
117.00 716.95 783.88
117.00 586.64 602.09
117.00 1105.27 1132.53
117.00 645.68 653.28
117.00 593.40 635.48
117.00 588.48 621.24
117.00 1676.91 1712.10
117.00 913.14 930.91
117.00 499.12 504.96
117.00 881.14 923.14
117.00 485.34 555.26
117.00 -195.90 150.22
117.00 912.64 991.68
117.00 649.33 749.07
117.00 1486.50 1563.69
117.00 803.62 897.31
117.00 458.68 465.86
117.00 1413.05 1426.24
117.00 1440.05 1467.43
117.00 609.31 652.15
117.00 549.34 575.55
117.00 537.75 841.96
117.00 623.42 652.73
117.00 1073.27 1088.77
117.00 545.19 583.99
117.00 596.71 615.57
117.00 566.39 631.49
117.00 135.23 190.62
117.00 775.02 853.93
117.00 511.93 564.13
117.00 701.41 767.59
117.00 565.13 568.49
117.00 608.01 652.02
117.00 552.66 554.09
117.00 1031.70 1263.47
117.00 405.55 463.04
117.00 1072.77 1111.78
117.00 594.95 641.73
117.00 534.98 569.04
117.00 626.28 641.10
117.00 675.12 730.68
117.00 529.19 531.92
117.00 791.61 987.01
117.00 596.46 599.95
117.00 579.33 663.70
117.00 729.00 790.65
117.00 718.50 813.91
117.00 644.00 658.24
117.00 491.35 580.59
117.00 1222.31 1241.75
117.00 791.19 827.73
117.00 702.16 730.17
117.00 652.52 686.92
117.00 1195.90 1219.41
117.00 1134.58 1198.00
117.00 904.28 971.73
117.00 632.24 692.25
117.00 161.10 541.78
117.00 1602.03 1704.20
117.00 824.91 841.50
117.00 1370.30 1480.71
117.00 539.81 659.29
117.00 350.16 881.61
117.00 817.44 865.90
117.00 774.81 789.81
117.00 159.88 436.25
117.00 531.20 693.09
117.00 513.98 564.55
117.00 686.62 993.78
117.00 754.40 795.27
117.00 626.53 634.22
117.00 614.73 673.19
117.00 565.93 592.64
117.00 590.62 594.78
117.00 603.47 694.94
117.00 845.45 949.89
117.00 520.16 551.44
117.00 547.08 551.95
117.00 527.04 632.58
117.00 220.99 283.94
117.00 585.08 588.99
117.00 1019.31 1065.46
117.00 935.40 1050.38
117.00 886.48 1013.30
117.00 961.94 1032.07
117.00 650.01 683.14
117.00 654.88 683.31
117.00 1159.49 1306.43
117.00 770.40 841.88
117.00 891.43 953.67
117.00 672.30 696.45
117.00 721.56 838.27
117.00 686.83 705.69
117.00 1299.71 1354.38
117.00 314.42 348.99
117.00 531.24 549.47
117.00 611.79 720.89
117.00 248.74 300.57
117.00 606.12 615.11
117.00 76.78 176.35
117.00 569.59 577.40
117.00 562.11 590.25
117.00 645.05 688.47
117.00 577.82 593.98
117.00 599.99 658.36
117.00 770.53 788.55
117.00 575.97 583.40
117.00 1007.51 1114.05
117.00 1163.10 1221.43
117.00 845.87 990.21
117.00 726.27 786.66
117.00 595.24 602.09
117.00 793.67 886.98
117.00 591.93 694.10
117.00 709.01 841.92
117.00 877.32 1095.28
117.00 704.93 775.74
117.00 520.45 669.49
117.00 1123.25 1146.64
117.00 677.26 692.59
117.00 528.98 540.31
117.00 593.31 615.53
117.00 590.16 627.71
117.00 486.14 490.68
117.00 664.96 690.49
117.00 862.04 1020.19
117.00 466.70 497.02
117.00 804.92 825.38
117.00 562.53 616.33
117.00 489.50 519.82
117.00 852.08 1005.91
117.00 621.45 743.74
117.00 977.78 984.58
117.00 551.70 576.93
117.00 612.71 727.49
117.00 525.53 536.07
117.00 1233.15 1348.25
117.00 711.53 723.33
117.00 549.55 556.86
117.00 472.75 479.72
117.00 829.70 938.09
117.00 1272.03 1370.97
117.00 876.23 908.23
117.00 681.80 711.78
117.00 723.45 775.74
117.00 1183.26 1441.02
117.00 582.90 601.80
117.00 542.46 652.15
117.00 640.05 648.70
117.00 626.82 695.74
117.00 650.85 670.29
117.00 955.35 1150.79
117.00 776.20 784.72
117.00 579.71 592.47
117.00 535.36 557.15
117.00 633.29 636.78
117.00 703.59 895.47
117.00 -195.90 76.65
117.00 667.43 683.14
117.00 705.94 801.82
117.00 639.34 778.93
117.00 724.08 817.77
117.00 847.13 1081.21
117.00 944.98 994.78
117.00 588.69 594.40
117.00 1087.00 1140.76
117.00 646.10 670.37
117.00 610.36 759.74
117.00 338.66 395.47
117.00 532.13 565.09
117.00 485.89 593.40
117.00 614.65 638.67
117.00 795.98 804.46
117.00 627.08 742.65
117.00 147.08 289.94
117.00 555.26 663.91
117.00 616.83 734.29
117.00 1423.51 1430.56
117.00 525.83 544.47
117.00 1143.28 1191.95
117.00 488.28 617.17
117.00 691.24 718.16
117.00 1212.44 1254.10
117.00 555.60 609.35
117.00 523.52 545.69
117.00 867.66 1069.07
117.00 623.76 709.01
117.00 502.52 556.19
117.00 602.09 732.90
117.00 1242.97 1359.17
117.00 845.49 864.30
117.00 606.16 609.65
117.00 1259.64 1314.41
117.00 897.52 939.01
117.00 442.68 461.57
117.00 719.97 911.51
117.00 632.33 637.03
117.00 782.25 821.68
117.00 543.04 577.40
117.00 498.95 501.13
117.00 857.50 893.49
117.00 592.35 624.89
117.00 153.71 333.99
117.00 538.05 623.59
117.00 580.84 608.56
117.00 533.47 609.56
117.00 801.44 819.54
117.00 1166.33 1235.16
117.00 588.52 600.62
117.00 577.65 592.43
117.00 340.13 373.81
117.00 495.72 542.75
117.00 627.37 697.04
117.00 537.38 641.56
117.00 544.85 617.75
117.00 543.59 606.92
117.00 625.40 632.58
117.00 923.77 924.78
117.00 904.03 1006.96
117.00 629.93 691.33
117.00 787.75 890.68
117.00 782.50 789.34
117.00 667.22 725.93
117.00 1066.76 1165.87
117.00 570.55 581.81
117.00 538.38 546.07
117.00 425.92 458.38
117.00 993.48 1013.89
117.00 938.01 939.90
117.00 564.55 590.41
117.00 825.67 834.99
117.00 622.37 774.73
117.00 758.48 839.44
117.00 1059.58 1135.51
117.00 586.89 662.48
117.00 611.03 624.09
117.00 744.20 792.16
117.00 566.81 641.69
117.00 845.66 913.10
117.00 587.31 617.75
117.00 433.31 573.11
117.00 618.93 684.48
117.00 510.67 536.16
117.00 653.11 726.02
117.00 520.45 527.17
117.00 856.58 867.62
117.00 533.43 546.91
117.00 617.50 619.06
117.00 685.28 686.16
117.00 640.43 674.74
117.00 629.39 662.69
117.00 1058.57 1610.97
117.00 918.31 928.73
117.00 1033.96 1043.24
117.00 631.15 661.43
117.00 586.26 599.78
117.00 575.34 599.15
117.00 987.60 1032.33
117.00 1498.97 1563.69
117.00 937.54 1076.55
117.00 587.10 763.06
117.00 529.61 600.96
117.00 619.22 789.18
117.00 72.07 308.25
117.00 586.93 591.04
117.00 591.21 627.20
117.00 506.55 577.02
117.00 639.09 695.49
117.00 1043.45 1153.57
117.00 530.36 582.65
117.00 547.58 636.23
117.00 543.13 658.40
117.00 620.40 657.35
117.00 1773.83 1843.83
117.00 653.70 699.69
117.00 567.23 577.35
117.00 482.53 539.73
117.00 1841.19 1849.92
117.00 550.06 560.51
117.00 473.71 481.27
117.00 556.36 591.88
117.00 546.61 581.43
117.00 1002.72 1009.57
117.00 658.32 679.15
117.00 734.67 859.39
117.00 596.42 606.50
117.00 527.04 609.77
117.00 730.34 807.70
117.00 710.81 717.78
117.00 1016.79 1030.18
117.00 567.95 610.87
117.00 605.45 615.70
117.00 561.69 572.52
117.00 661.89 694.86
117.00 1315.46 1321.67
117.00 610.74 713.71
117.00 368.64 599.23
117.00 1140.63 1167.34
117.00 876.86 887.95
117.00 651.01 752.81
117.00 515.62 531.50
117.00 709.26 710.90
117.00 1439.97 1459.92
117.00 541.74 568.62
117.00 605.15 664.45
117.00 401.40 484.42
117.00 573.45 620.27
117.00 521.50 654.41
117.00 627.08 663.53
117.00 594.07 598.10
117.00 753.02 784.85
117.00 480.68 493.70
117.00 724.63 754.36
117.00 584.70 592.81
117.00 272.89 452.38
117.00 484.34 488.33
117.00 729.29 747.98
117.00 786.66 927.84
117.00 1235.96 1459.92
117.00 523.94 555.31
117.00 762.09 911.30
117.00 1016.66 1111.65
117.00 875.43 1214.46
117.00 834.87 966.27
117.00 547.41 585.80
117.00 594.99 616.83
117.00 799.42 814.67
117.00 508.65 610.24
117.00 490.63 645.47
117.00 526.58 527.84
117.00 782.75 867.71
117.00 204.36 207.84
117.00 1003.81 1017.59
117.00 -195.90 78.33
117.00 770.45 822.98
117.00 999.36 1205.68
117.00 799.09 856.54
117.00 839.99 844.57
117.00 732.27 778.22
117.00 523.47 560.89
117.00 436.13 443.77
117.00 618.43 732.53
117.00 828.69 930.40
117.00 581.43 590.12
117.00 657.61 756.63
117.00 535.02 646.86
117.00 657.98 689.98
117.00 664.12 836.25
117.00 748.11 779.22
117.00 987.56 1191.91
117.00 1409.36 1693.66
117.00 732.23 761.96
117.00 574.62 576.85
117.00 628.13 669.07
117.00 598.27 612.04
117.00 601.25 630.65
117.00 625.52 671.97
117.00 483.41 488.66
117.00 360.87 392.20
117.00 625.10 721.73
117.00 362.89 465.40
117.00 786.19 786.78
118.00 689.27 714.85
118.00 611.58 633.88
118.00 605.41 645.76
118.00 642.15 652.90
118.00 968.66 1050.09
118.00 570.43 699.01
118.00 1169.82 1199.00
118.00 673.02 711.78
118.00 642.66 693.64
118.00 513.40 538.80
118.00 606.75 615.99
118.00 543.84 560.39
118.00 570.34 807.23
118.00 605.32 621.74
118.00 609.23 663.74
118.00 548.21 552.66
118.00 632.62 636.48
118.00 451.29 517.89
118.00 567.36 574.20
118.00 549.64 670.08
118.00 623.55 748.78
118.00 636.90 680.58
118.00 1560.33 1871.72
118.00 492.73 616.83
118.00 881.06 1029.76
118.00 898.57 907.94
118.00 734.29 872.41
118.00 532.55 605.74
118.00 495.67 500.38
118.00 498.61 518.52
118.00 611.50 718.92
118.00 1229.53 1297.99
118.00 720.60 724.50
118.00 545.35 631.99
118.00 756.04 819.83
118.00 712.03 878.42
118.00 957.95 994.40
118.00 581.85 871.65
118.00 620.10 621.95
118.00 1368.41 1541.51
118.00 820.00 846.29
118.00 644.25 750.46
118.00 571.05 675.24
118.00 707.66 727.23
118.00 562.91 587.47
118.00 910.50 1237.64
118.00 833.19 837.93
118.00 525.28 528.68
118.00 536.66 615.53
118.00 642.07 677.81
118.00 515.92 654.58
118.00 1126.35 1165.83
118.00 537.25 608.14
118.00 649.54 691.75
118.00 744.45 822.48
118.00 608.01 700.40
118.00 602.51 681.42
118.00 1157.26 1191.91
118.00 602.01 603.52
118.00 516.84 561.73
118.00 1803.18 1819.02
118.00 516.59 577.23
118.00 1034.72 1263.42
118.00 810.30 1000.07
118.00 473.29 493.45
118.00 684.53 768.51
118.00 591.21 658.78
118.00 118.94 198.27
118.00 596.88 623.97
118.00 651.52 791.02
118.00 507.18 520.75
118.00 641.48 746.01
118.00 549.60 628.17
118.00 872.87 906.09
118.00 1124.09 1131.64
118.00 829.07 853.97
118.00 508.52 646.73
118.00 516.71 529.94
118.00 1368.96 1484.78
118.00 554.22 647.53
118.00 551.40 584.54
118.00 112.81 324.59
118.00 730.22 733.78
118.00 120.49 213.17
118.00 553.54 716.86
118.00 547.83 686.08
118.00 793.17 820.34
118.00 250.76 374.90
118.00 617.00 619.89
118.00 1041.10 1268.76
118.00 697.33 721.82
118.00 736.43 738.91
118.00 542.33 567.28
118.00 989.03 992.26
118.00 526.16 576.22
118.00 600.91 604.73
118.00 526.08 528.85
118.00 696.45 775.57
118.00 587.39 665.54
118.00 921.17 1127.57
118.00 498.82 502.10
118.00 571.64 785.19
118.00 693.05 710.52
118.00 1130.59 1170.20
118.00 628.92 666.38
118.00 601.42 640.47
118.00 602.30 603.98
118.00 419.87 549.47
118.00 867.08 932.88
118.00 877.58 914.03
118.00 632.33 641.94
118.00 529.98 546.28
118.00 623.09 669.07
118.00 620.52 639.97
118.00 1250.99 1417.84
118.00 667.73 698.85
118.00 886.39 888.49
118.00 629.22 683.22
118.00 688.51 695.53
118.00 879.55 915.24
118.00 521.00 543.67
118.00 645.01 684.48
118.00 863.76 1110.14
118.00 564.00 575.80
118.00 597.93 644.84
118.00 531.29 617.84
118.00 497.23 760.87
118.00 485.51 488.28
118.00 1100.65 1146.68
118.00 590.75 618.43
118.00 1122.87 1124.34
118.00 586.89 593.73
118.00 642.03 750.79
118.00 624.64 729.80
118.00 882.03 915.62
118.00 542.83 637.07
118.00 565.18 590.46
118.00 502.94 628.97
118.00 661.01 683.56
118.00 896.47 906.43
118.00 528.18 536.16
118.00 1253.01 1407.59
118.00 524.15 561.23
118.00 1035.48 1104.14
118.00 550.86 659.87
118.00 475.68 507.22
118.00 935.11 968.91
118.00 668.73 687.17
118.00 606.88 651.22
118.00 995.75 1105.94
118.00 678.52 766.25
118.00 562.70 788.08
118.00 523.39 592.01
118.00 850.91 870.14
118.00 533.39 559.59
118.00 1456.18 1698.57
118.00 555.89 586.68
118.00 920.07 1261.83
118.00 609.06 616.66
118.00 543.25 676.67
118.00 704.22 854.52
118.00 551.61 624.93
118.00 732.11 801.65
118.00 710.02 812.69
118.00 618.97 660.08
118.00 636.90 679.40
118.00 1009.73 1027.92
118.00 537.54 544.51
118.00 636.94 691.33
118.00 1265.02 1398.82
118.00 592.72 622.96
118.00 982.56 1003.85
118.00 681.08 713.21
118.00 587.85 589.99
118.00 653.03 685.20
118.00 548.92 571.05
118.00 583.11 607.38
118.00 487.19 511.72
118.00 585.63 594.53
118.00 729.08 751.80
118.00 633.71 675.92
118.00 627.20 646.23
118.00 539.05 557.83
118.00 973.74 1034.55
118.00 592.64 661.89
118.00 686.29 805.34
118.00 1496.29 1536.47
118.00 579.03 599.11
118.00 935.53 995.29
118.00 1005.32 1006.50
118.00 194.95 301.45
118.00 595.08 639.34
118.00 553.04 642.40
118.00 881.73 1065.04
118.00 1304.24 1417.63
118.00 1698.95 2007.07
118.00 1299.33 1594.76
118.00 1096.58 1111.99
118.00 842.76 867.92
118.00 596.38 631.78
118.00 725.18 866.03
118.00 463.00 477.91
118.00 509.41 560.01
118.00 628.38 672.89
118.00 537.80 618.97
118.00 1413.09 1548.36
118.00 566.06 651.31
118.00 545.02 586.34
118.00 597.89 602.68
118.00 571.68 586.76
118.00 652.73 738.40
118.00 543.13 561.94
118.00 550.10 612.38
118.00 581.89 627.08
118.00 148.80 755.16
118.00 633.17 682.38
118.00 561.10 565.43
118.00 866.99 877.62
118.00 512.39 519.91
118.00 686.04 723.62
118.00 1238.73 1378.78
118.00 503.57 529.14
118.00 820.34 825.08
118.00 476.90 490.00
118.00 532.97 544.35
118.00 507.52 528.22
118.00 526.46 536.45
118.00 618.17 665.54
118.00 544.26 566.10
118.00 1066.34 1139.71
118.00 497.19 502.69
118.00 733.32 784.09
118.00 716.23 724.71
118.00 1347.83 1386.85
118.00 590.54 608.51
118.00 557.83 559.04
118.00 887.65 923.27
118.00 814.16 835.03
118.00 829.16 848.01
118.00 645.18 653.20
118.00 608.56 618.13
118.00 770.61 837.39
118.00 803.20 831.42
118.00 614.52 621.83
118.00 734.41 923.81
118.00 619.56 620.65
118.00 774.56 796.90
118.00 -195.90 266.51
118.00 763.69 849.48
118.00 666.26 732.95
118.00 955.98 960.31
118.00 498.53 503.91
118.00 1223.32 1258.30
118.00 1241.12 1338.97
118.00 707.54 777.75
118.00 683.31 691.41
118.00 595.58 628.50
118.00 955.85 1078.81
118.00 1357.07 1359.21
118.00 579.96 620.99
118.00 1003.60 1203.83
118.00 519.23 541.36
118.00 593.52 620.73
118.00 491.01 617.38
118.00 648.49 653.24
118.00 501.60 504.66
118.00 568.37 585.67
118.00 644.97 815.72
118.00 587.14 635.14
118.00 588.31 667.14
118.00 683.98 691.29
118.00 1147.56 1148.61
118.00 628.17 756.34
118.00 728.45 762.93
118.00 502.18 529.48
118.00 584.28 596.67
118.00 -195.90 262.01
118.00 1492.88 1512.41
118.00 68.46 79.30
118.00 542.12 560.35
118.00 596.80 668.78
118.00 973.45 1040.94
118.00 561.65 633.12
118.00 896.35 1176.70
118.00 720.72 791.53
118.00 472.16 497.77
118.00 916.13 963.71
118.00 538.89 604.31
118.00 1259.35 1302.98
118.00 679.70 690.99
118.00 677.81 798.16
118.00 535.23 597.76
118.00 728.20 740.71
118.00 558.16 596.50
118.00 1500.69 1516.27
118.00 598.27 600.70
118.00 673.06 742.23
118.00 520.16 554.22
118.00 555.94 560.09
118.00 1002.93 1218.57
118.00 534.10 549.01
118.00 626.24 659.29
118.00 672.98 706.74
118.00 474.84 776.37
118.00 571.05 579.24
118.00 904.33 911.47
118.00 1238.31 1243.69
118.00 1540.55 1554.15
118.00 487.57 598.31
118.00 361.50 613.76
118.00 786.11 859.35
118.00 541.36 643.12
118.00 630.86 639.51
118.00 650.22 943.93
118.00 166.01 452.88
118.00 619.77 661.01
118.00 612.42 649.59
118.00 520.41 637.91
118.00 781.87 801.69
118.00 1097.71 1144.16
118.00 984.45 1285.98
118.00 969.88 1003.77
118.00 1174.86 1201.86
118.00 630.14 670.92
118.00 1209.42 1240.24
118.00 716.86 734.29
118.00 538.84 567.70
118.00 1811.41 1996.65
118.00 507.98 511.13
118.00 543.34 565.39
118.00 735.93 748.23
118.00 634.59 704.89
118.00 575.04 804.67
118.00 1077.01 1154.83
118.00 623.67 700.53
118.00 671.67 743.44
118.00 548.92 584.24
118.00 532.25 572.06
118.00 1731.25 1861.35
118.00 510.75 547.87
118.00 526.58 625.98
118.00 431.38 470.56
118.00 322.24 473.54
118.00 568.24 585.75
118.00 533.60 546.87
118.00 1193.29 1277.58
118.00 753.14 756.76
118.00 437.55 452.97
118.00 572.94 612.04
118.00 598.06 677.85
118.00 586.76 627.54
118.00 794.13 831.42
118.00 451.92 621.83
118.00 628.34 701.70
118.00 629.43 686.75
118.00 649.96 659.33
118.00 732.44 942.67
118.00 521.63 553.59
118.00 618.80 840.87
118.00 649.33 775.32
118.00 1149.62 1164.86
118.00 535.61 574.46
118.00 579.33 667.10
118.00 529.19 573.53
118.00 1468.57 1544.96
118.00 538.68 540.44
118.00 629.64 647.95
118.00 497.69 560.56
118.00 1084.69 1103.17
118.00 551.57 648.49
118.00 798.00 868.80
118.00 638.88 685.78
118.00 615.36 640.30
118.00 563.50 603.77
118.00 668.11 681.33
118.00 713.17 806.44
118.00 585.04 612.55
118.00 545.40 613.51
118.00 627.41 681.04
118.00 594.03 645.97
118.00 590.41 610.61
118.00 539.47 588.65
118.00 572.02 608.72
118.00 600.45 621.20
118.00 544.77 682.93
118.00 467.62 484.38
118.00 623.80 647.65
118.00 1085.79 1146.97
118.00 531.50 571.68
118.00 651.77 673.14
118.00 581.26 599.40
118.00 685.62 804.34
118.00 1001.75 1134.63
118.00 465.10 478.04
118.00 969.80 985.17
118.00 706.11 767.55
118.00 647.44 648.28
118.00 620.23 666.17
118.00 854.14 867.71
118.00 553.84 563.79
118.00 550.27 576.14
118.00 654.67 659.45
118.00 524.61 589.07
118.00 537.04 544.39
118.00 664.16 665.67
118.00 1726.71 1888.98
118.00 1302.35 1414.61
118.00 702.54 745.84
118.00 784.01 786.53
118.00 1050.01 1146.97
118.00 654.83 713.46
118.00 600.45 624.72
118.00 1125.34 1127.86
118.00 696.33 713.42
118.00 538.01 681.75
118.00 704.98 759.53
118.00 251.18 293.09
118.00 1075.62 1084.82
118.00 589.70 610.91
118.00 601.17 826.30
118.00 835.12 992.35
118.00 694.44 766.33
118.00 844.82 883.45
118.00 556.15 568.41
118.00 547.20 581.43
118.00 622.04 667.69
118.00 1328.39 1346.24
118.00 694.18 771.66
118.00 767.13 837.43
118.00 1199.59 2134.36
118.00 594.61 616.87
118.00 1605.30 1674.05
118.00 557.24 572.94
118.00 707.79 744.54
118.00 450.28 454.94
118.00 1320.45 1434.09
118.00 799.84 831.72
118.00 645.18 658.36
118.00 592.85 650.30
118.00 682.72 732.44
118.00 1243.10 1275.27
118.00 533.47 548.42
118.00 751.34 774.10
118.00 660.80 666.26
118.00 1096.03 2058.85
118.00 591.17 646.73
118.00 714.55 842.85
118.00 1025.27 1083.98
118.00 573.91 678.98
118.00 716.19 831.59
118.00 603.73 652.90
118.00 1040.14 1153.31
118.00 581.09 600.58
118.00 1093.89 1270.35
118.00 609.27 625.82
118.00 659.20 831.26
118.00 579.12 650.72
118.00 448.72 457.50
118.00 548.59 568.07
118.00 572.86 625.31
118.00 322.11 375.65
118.00 585.17 793.25
118.00 1153.48 1189.93
118.00 468.63 468.80
118.00 515.66 634.97
118.00 574.83 817.56
118.00 1687.95 1749.85
118.00 1172.88 1230.63
118.00 575.51 686.71
118.00 685.24 810.30
118.00 974.46 1097.96
118.00 746.17 770.53
118.00 1255.91 1387.69
118.00 505.00 510.20
118.00 678.98 685.66
118.00 118.94 214.35
118.00 528.01 541.87
118.00 596.38 615.32
118.00 502.81 556.61
118.00 1360.81 1467.69
118.00 536.45 622.92
118.00 1008.94 1051.64
118.00 806.44 901.81
118.00 504.07 615.19
118.00 563.62 647.99
118.00 507.94 521.04
118.00 606.20 778.85
118.00 590.75 607.80
118.00 951.70 1098.17
118.00 643.16 655.93
118.00 721.40 862.63
118.00 701.41 702.54
118.00 1025.31 1080.28
118.00 505.33 521.00
118.00 696.16 701.95
118.00 764.57 968.12
118.00 1438.58 1886.17
118.00 663.40 751.46
118.00 716.65 717.36
118.00 1101.58 1158.94
119.00 800.26 839.23
119.00 566.35 566.77
119.00 632.87 663.65
119.00 598.48 641.69
119.00 625.77 705.61
119.00 630.81 670.12
119.00 914.74 961.98
119.00 730.68 879.63
119.00 579.58 612.76
119.00 551.32 566.73
119.00 632.03 635.31
119.00 1170.07 1323.81
119.00 580.59 608.81
119.00 575.80 636.23
119.00 591.30 795.31
119.00 975.63 1129.54
119.00 858.17 1070.71
119.00 619.98 755.87
119.00 542.75 622.79
119.00 693.97 695.65
119.00 196.21 249.63
119.00 419.79 426.80
119.00 492.27 683.43
119.00 642.91 732.95
119.00 951.95 1026.91
119.00 1071.93 1118.04
119.00 992.60 1000.45
119.00 1264.43 1453.37
119.00 736.39 752.56
119.00 635.94 716.02
119.00 540.86 573.91
119.00 555.18 626.70
119.00 580.97 613.68
119.00 1052.69 1110.60
119.00 530.70 593.35
119.00 981.22 1517.70
119.00 521.84 533.34
119.00 690.53 749.03
119.00 860.65 922.59
119.00 574.04 593.44
119.00 256.68 345.12
119.00 423.91 425.37
119.00 704.85 705.86
119.00 1364.55 1486.75
119.00 580.71 593.73
119.00 469.55 555.98
119.00 1290.01 1484.57
119.00 727.23 747.22
119.00 609.94 632.49
119.00 559.30 613.22
119.00 692.34 785.56
119.00 580.25 642.07
119.00 509.07 544.77
119.00 532.67 581.09
119.00 990.54 991.76
119.00 663.57 728.62
119.00 727.07 732.78
119.00 577.10 648.49
119.00 692.13 744.83
119.00 1518.00 1594.68
119.00 659.16 671.17
119.00 421.43 450.03
119.00 573.91 588.57
119.00 703.34 760.16
119.00 514.95 540.06
119.00 816.35 972.86
119.00 716.82 841.46
119.00 610.74 615.74
119.00 530.36 607.72
119.00 893.74 901.55
119.00 807.57 833.86
119.00 581.05 641.52
119.00 534.98 547.37
119.00 587.77 810.72
119.00 472.66 487.23
119.00 558.16 620.23
119.00 536.20 544.35
119.00 825.96 908.90
119.00 691.58 727.78
119.00 427.26 447.17
119.00 576.64 615.53
119.00 270.75 733.45
119.00 672.93 769.98
119.00 659.12 724.21
119.00 534.18 601.04
119.00 657.06 684.94
119.00 573.11 584.79
119.00 516.71 703.59
119.00 654.67 673.69
119.00 517.60 522.55
119.00 594.28 622.12
119.00 462.04 467.33
119.00 840.20 1013.22
119.00 575.09 764.23
119.00 759.44 773.68
119.00 522.26 674.45
119.00 532.63 543.51
119.00 566.98 570.97
119.00 511.93 514.82
119.00 635.89 661.81
119.00 526.04 630.90
119.00 582.23 604.15
119.00 703.38 808.37
119.00 892.61 907.64
119.00 601.54 824.12
119.00 596.97 765.28
119.00 732.06 957.03
119.00 481.44 500.55
119.00 698.47 713.33
119.00 590.04 628.92
119.00 599.02 644.34
119.00 574.16 611.45
119.00 823.15 823.74
119.00 523.81 567.74
119.00 93.62 301.74
119.00 772.21 772.67
119.00 465.77 479.97
119.00 1617.06 1681.61
119.00 97.14 296.20
119.00 702.67 832.81
119.00 767.51 804.17
119.00 573.45 669.15
119.00 1368.96 1400.83
119.00 832.14 977.52
119.00 449.98 457.92
119.00 658.11 676.67
119.00 585.12 593.14
119.00 861.37 1081.29
119.00 911.38 959.97
119.00 861.03 977.94
119.00 646.14 706.32
119.00 561.65 571.60
119.00 476.65 859.81
119.00 821.09 975.26
119.00 552.28 562.91
119.00 1011.33 1104.18
119.00 582.48 649.59
119.00 523.14 579.24
119.00 1018.72 1068.57
119.00 838.60 861.03
119.00 783.04 817.06
119.00 720.14 754.07
119.00 599.32 702.33
119.00 562.66 604.82
119.00 734.50 735.30
119.00 499.50 524.52
119.00 605.53 857.38
119.00 575.13 608.77
119.00 657.61 659.92
119.00 721.10 761.59
119.00 643.41 679.82
119.00 733.37 736.43
119.00 559.30 569.80
119.00 1485.20 1588.63
119.00 367.76 425.79
119.00 715.01 819.20
119.00 759.57 760.58
119.00 557.41 592.51
119.00 464.51 466.03
119.00 519.95 583.23
119.00 507.68 516.88
119.00 687.42 805.76
119.00 865.86 868.97
119.00 1327.21 1653.26
119.00 586.47 620.36
119.00 654.33 663.32
119.00 678.69 816.60
119.00 690.74 803.24
119.00 613.26 645.60
119.00 690.78 774.35
119.00 702.16 816.47
119.00 592.93 650.17
119.00 579.96 614.18
119.00 816.43 865.48
119.00 864.72 885.30
119.00 687.59 716.82
119.00 597.76 629.76
119.00 559.55 560.51
119.00 1519.80 1586.87
119.00 571.47 595.33
119.00 469.18 469.47
119.00 570.17 573.87
119.00 498.32 586.38
119.00 611.12 639.88
119.00 549.26 652.86
119.00 550.02 566.06
119.00 617.84 629.43
119.00 812.74 821.05
119.00 111.59 143.34
119.00 524.36 599.28
119.00 834.74 837.26
119.00 604.19 667.27
119.00 618.43 634.68
119.00 545.77 584.33
119.00 610.07 717.20
119.00 720.51 815.25
119.00 619.43 729.88
119.00 847.51 879.26
119.00 1116.86 1323.43
119.00 809.88 832.22
119.00 642.87 689.52
119.00 686.25 692.00
119.00 1476.13 1476.51
119.00 1337.21 1345.57
119.00 570.76 607.76
119.00 609.69 656.26
119.00 666.34 677.76
119.00 523.89 540.82
119.00 1106.07 1115.43
119.00 1165.62 1185.15
119.00 630.52 770.15
119.00 608.72 667.85
119.00 690.57 707.87
119.00 444.65 463.04
119.00 702.75 747.01
119.00 939.01 993.19
119.00 470.10 472.87
119.00 540.78 615.23
119.00 542.71 553.63
119.00 875.77 897.98
119.00 1094.02 1149.24
119.00 633.71 645.30
119.00 1044.92 1055.09
119.00 567.53 586.38
119.00 695.91 726.39
119.00 556.40 599.82
119.00 890.09 1011.29
119.00 598.81 624.81
119.00 577.77 604.36
119.00 1171.54 1356.86
119.00 558.20 572.52
119.00 570.97 669.91
119.00 958.04 1011.75
119.00 592.93 839.65
119.00 572.90 630.73
119.00 1053.07 1087.34
119.00 634.72 808.41
119.00 529.02 634.76
119.00 682.64 696.54
119.00 172.27 230.35
119.00 513.23 528.98
119.00 616.54 647.15
119.00 625.56 682.51
119.00 569.17 615.99
119.00 598.77 620.44
119.00 693.60 709.89
119.00 600.58 668.02
119.00 1000.49 1099.52
119.00 1033.54 1177.88
119.00 573.03 646.86
119.00 1300.13 1360.35
119.00 486.06 623.00
119.00 1068.65 1069.11
119.00 559.04 609.48
119.00 652.19 909.41
119.00 1087.59 1232.26
119.00 596.13 705.35
119.00 617.42 757.97
119.00 605.70 658.32
119.00 685.24 771.71
119.00 660.04 712.28
119.00 572.36 617.21
119.00 677.81 736.43
119.00 830.96 859.81
119.00 1044.46 1050.43
119.00 1135.05 1299.33
119.00 987.98 1153.15
119.00 713.38 1098.38
119.00 575.30 781.32
119.00 473.04 494.25
119.00 588.65 599.82
119.00 651.56 662.60
119.00 707.08 707.75
119.00 697.59 751.00
119.00 621.91 652.06
119.00 1471.51 1523.92
119.00 616.75 617.54
119.00 615.95 805.34
119.00 617.25 636.02
119.00 677.05 738.99
119.00 660.00 694.90
119.00 581.26 582.23
119.00 664.79 723.37
119.00 712.07 712.96
119.00 611.75 720.51
119.00 671.76 678.48
119.00 636.78 739.58
119.00 519.44 535.74
119.00 1261.58 1292.19
119.00 947.16 1169.94
119.00 1165.11 1271.61
119.00 911.09 951.95
119.00 536.91 644.34
119.00 260.63 398.58
119.00 537.59 588.36
119.00 546.74 605.11
119.00 636.94 651.27
119.00 657.10 664.28
119.00 790.73 895.09
119.00 668.44 683.77
119.00 561.19 594.19
119.00 750.83 974.46
119.00 614.35 724.08
119.00 815.67 939.90
119.00 1200.18 1225.42
119.00 526.88 554.84
119.00 534.98 565.47
119.00 1347.37 1356.44
119.00 595.71 614.77
119.00 550.35 679.91
119.00 720.77 794.17
119.00 -195.90 95.30
119.00 -195.90 852.67
119.00 1042.70 1060.84
119.00 571.60 579.41
119.00 598.06 608.56
119.00 602.17 609.06
119.00 518.90 546.87
119.00 667.14 674.87
119.00 652.82 668.73
119.00 451.71 585.08
119.00 855.44 1002.76
119.00 1153.65 1958.90
119.00 849.61 894.50
119.00 611.24 636.99
119.00 892.19 923.85
119.00 1221.98 1224.54
119.00 804.67 886.69
119.00 711.28 812.02
119.00 1124.92 1282.15
119.00 499.66 505.75
119.00 526.83 680.54
119.00 833.35 886.98
119.00 677.72 769.94
119.00 1172.34 1303.32
119.00 978.70 986.72
119.00 550.60 685.32
119.00 502.81 521.59
119.00 314.21 365.95
119.00 1052.23 1148.99
119.00 481.61 576.98
119.00 557.83 588.73
119.00 1030.14 1063.91
119.00 632.33 707.24
119.00 42.55 61.66
119.00 567.99 572.31
119.00 617.29 743.28
119.00 950.10 1018.34
119.00 980.13 987.06
119.00 797.45 849.69
119.00 587.68 622.41
119.00 595.16 775.82
119.00 553.25 561.61
119.00 730.09 734.92
119.00 603.06 696.96
119.00 618.30 697.29
119.00 51.83 56.20
119.00 637.28 707.37
119.00 215.11 302.20
119.00 807.44 833.65
119.00 573.83 644.63
119.00 552.12 564.88
119.00 -195.90 44.69
119.00 543.80 596.55
119.00 583.74 610.28
119.00 624.85 685.99
119.00 680.45 785.23
119.00 966.18 1089.40
119.00 603.10 618.76
119.00 759.57 770.78
119.00 568.83 691.66
119.00 557.78 670.37
119.00 745.75 778.55
119.00 497.65 838.18
119.00 585.80 596.97
119.00 1455.21 1472.22
119.00 709.64 739.37
119.00 558.46 610.61
119.00 991.55 1094.60
119.00 596.46 692.00
119.00 465.40 518.90
119.00 575.30 677.26
119.00 608.77 625.27
119.00 393.96 414.12
119.00 584.07 660.88
119.00 610.87 615.02
119.00 1025.06 1826.78
119.00 563.75 596.71
119.00 965.05 1035.52
119.00 811.01 812.48
119.00 524.36 650.51
119.00 928.39 1006.88
119.00 690.11 690.87
119.00 848.01 886.73
119.00 562.45 588.61
119.00 640.09 681.00
119.00 686.37 799.55
119.00 519.15 617.71
119.00 572.06 572.23
119.00 1001.12 1089.15
119.00 519.91 530.49
119.00 502.39 522.97
119.00 1098.26 1117.45
119.00 624.30 660.34
119.00 481.73 501.34
119.00 642.91 660.80
119.00 821.85 903.40
119.00 1125.34 1245.20
119.00 565.26 671.51
119.00 717.36 789.97
119.00 722.70 726.39
119.00 1504.35 1718.77
119.00 626.61 724.13
119.00 574.46 589.74
119.00 586.80 600.70
119.00 829.49 847.00
119.00 476.99 499.71
119.00 819.62 833.86
119.00 853.09 973.91
119.00 819.16 834.99
119.00 926.88 928.94
119.00 573.03 592.98
119.00 585.17 647.11
119.00 848.60 877.20
119.00 727.74 922.34
119.00 1166.88 1178.09
119.00 645.89 659.62
119.00 708.67 732.95
119.00 550.86 595.71
119.00 702.83 890.09
119.00 584.20 584.62
119.00 773.81 830.00
119.00 564.59 576.22
119.00 593.61 642.32
119.00 721.65 724.13
119.00 761.84 848.64
119.00 574.33 623.55
119.00 692.97 763.27
119.00 621.74 642.07
119.00 545.69 605.53
119.00 628.08 682.01
119.00 627.12 711.74
119.00 521.33 577.90
119.00 952.28 1050.93
119.00 731.73 752.09
119.00 542.46 558.83
119.00 1105.27 1151.42
119.00 890.97 986.47
119.00 591.51 602.34
119.00 524.78 656.60
119.00 498.66 597.81
119.00 730.93 755.58
119.00 756.17 798.46
119.00 773.39 778.22
119.00 1019.10 1112.58
119.00 101.68 348.23
119.00 -195.90 28.23
119.00 561.06 618.68
119.00 535.86 551.86
119.00 484.04 546.74
119.00 608.77 627.54
119.00 627.41 709.13
119.00 830.54 986.85
119.00 799.30 818.87
119.00 1276.44 1575.99
119.00 683.22 702.50
119.00 1278.00 1344.81
119.00 547.12 626.03
119.00 1381.68 1468.82
119.00 633.96 832.68
119.00 1289.21 1313.57
119.00 573.78 589.11
119.00 548.88 553.17
119.00 533.81 563.58
119.00 508.90 561.77
119.00 571.81 613.64
119.00 588.40 686.46
119.00 920.54 922.97
119.00 728.54 778.09
119.00 1360.14 1360.98
119.00 580.13 619.43
119.00 602.64 627.79
119.00 708.25 743.86
119.00 684.40 983.23
119.00 701.66 909.74
119.00 742.27 860.74
119.00 -195.90 216.03
119.00 746.68 873.63
119.00 602.97 627.50
119.00 161.82 321.40
119.00 1295.59 1360.43
119.00 530.82 592.85
119.00 657.02 666.93
119.00 610.36 619.22
119.00 559.80 567.32
119.00 625.31 693.34
119.00 652.27 747.64
119.00 556.40 582.56
119.00 917.64 1050.05
119.00 802.36 956.06
120.00 599.15 787.16
120.00 1608.20 1723.10
120.00 977.65 987.85
120.00 594.49 612.71
120.00 751.34 877.62
120.00 793.00 840.07
120.00 1111.95 1202.91
120.00 673.35 681.08
120.00 525.87 676.76
120.00 933.51 1030.98
120.00 463.21 466.03
120.00 1154.87 1203.29
120.00 470.48 797.24
120.00 578.61 752.89
120.00 639.34 773.85
120.00 711.53 762.76
120.00 533.97 551.07
120.00 619.60 820.25
120.00 1390.50 1418.72
120.00 619.52 647.44
120.00 7.48 79.34
120.00 454.81 469.18
120.00 1319.74 1367.32
120.00 363.10 402.07
120.00 595.58 599.99
120.00 606.54 647.86
120.00 694.69 760.70
120.00 724.76 730.47
120.00 545.44 579.92
120.00 679.15 690.66
120.00 546.82 626.53
120.00 905.84 957.11
120.00 906.43 913.27
120.00 664.75 857.59
120.00 1332.42 1418.05
120.00 538.01 568.37
120.00 561.86 565.39
120.00 488.16 499.45
120.00 372.46 446.29
120.00 1097.25 1190.02
120.00 589.15 607.80
120.00 1133.37 1229.03
120.00 651.60 663.86
120.00 520.03 639.93
120.00 735.84 749.62
120.00 685.20 721.35
120.00 730.80 787.75
120.00 1100.65 1147.43
120.00 600.33 723.83
120.00 1105.73 1114.85
120.00 491.43 613.01
120.00 522.84 610.53
120.00 539.89 614.56
120.00 555.14 582.77
120.00 642.70 653.45
120.00 568.20 612.63
120.00 672.64 814.75
120.00 510.46 520.20
120.00 734.71 786.03
120.00 666.38 727.78
120.00 920.03 1070.92
120.00 518.86 598.94
120.00 476.36 492.48
120.00 1384.66 1486.67
120.00 962.49 1098.47
120.00 535.99 536.87
120.00 597.97 686.62
120.00 477.11 510.12
120.00 609.48 716.90
120.00 927.09 1041.36
120.00 706.70 773.55
120.00 810.13 973.70
120.00 499.58 546.28
120.00 1169.61 1232.73
120.00 688.05 802.95
120.00 1104.35 1125.64
120.00 514.07 535.57
120.00 641.69 683.31
120.00 618.64 647.40
120.00 809.59 874.68
120.00 272.98 669.70
120.00 565.85 565.93
120.00 645.01 691.96
120.00 588.31 688.01
120.00 625.35 732.61
120.00 447.59 462.71
120.00 734.83 844.19
120.00 687.17 722.74
120.00 602.26 685.49
120.00 562.70 590.37
120.00 982.23 1069.32
120.00 538.55 544.43
120.00 428.57 433.31
120.00 830.75 841.92
120.00 903.99 1011.37
120.00 1092.59 1257.12
120.00 576.77 632.75
120.00 546.95 550.56
120.00 638.96 745.42
120.00 527.13 534.02
120.00 538.76 574.62
120.00 476.23 490.97
120.00 651.60 674.66
120.00 553.67 585.08
120.00 646.73 662.56
120.00 989.53 1145.12
120.00 800.72 1057.40
120.00 534.35 621.41
120.00 592.47 596.67
120.00 540.73 684.86
120.00 475.94 484.00
120.00 816.01 822.10
120.00 628.21 675.92
120.00 528.14 667.73
120.00 462.25 463.13
120.00 546.36 576.51
120.00 655.88 662.35
120.00 549.01 649.96
120.00 529.98 551.99
120.00 521.84 892.82
120.00 567.53 582.48
120.00 859.77 970.26
120.00 688.89 757.47
120.00 586.93 596.71
120.00 624.30 660.17
120.00 695.82 705.40
120.00 1185.31 1195.14
120.00 625.06 899.16
120.00 456.16 463.13
120.00 455.19 455.70
120.00 537.96 616.54
120.00 500.21 519.23
120.00 612.97 678.27
120.00 553.50 646.06
120.00 1188.84 1221.01
120.00 574.54 623.80
120.00 755.71 780.74
120.00 649.08 651.81
120.00 561.44 617.80
120.00 1157.97 1244.27
120.00 412.44 461.07
120.00 941.28 978.91
120.00 663.44 934.73
120.00 760.96 763.43
120.00 558.88 598.98
120.00 479.97 506.26
120.00 616.33 787.71
120.00 598.69 636.65
120.00 390.14 403.33
120.00 428.02 430.46
120.00 622.16 646.86
120.00 572.69 650.26
120.00 631.99 694.44
120.00 535.78 628.13
120.00 559.59 562.24
120.00 724.76 794.59
120.00 170.34 234.59
120.00 1049.54 1055.42
120.00 722.74 806.02
120.00 611.58 619.64
120.00 494.79 589.74
120.00 615.28 664.24
120.00 600.28 953.50
120.00 670.29 767.09
120.00 615.82 672.93
120.00 156.06 421.89
120.00 621.66 667.39
120.00 544.77 596.55
120.00 629.09 677.34
120.00 691.24 696.79
120.00 530.57 538.42
120.00 721.19 763.22
120.00 616.75 709.64
120.00 461.91 488.96
120.00 589.57 627.08
120.00 723.75 841.80
120.00 988.36 1000.62
120.00 783.04 794.01
120.00 1024.73 1062.44
120.00 542.50 657.65
120.00 695.32 738.11
120.00 475.31 532.67
120.00 792.49 838.31
120.00 705.19 878.67
120.00 773.39 802.49
120.00 988.19 1034.55
120.00 558.20 563.24
120.00 1126.44 1186.28
120.00 776.12 946.61
120.00 457.12 490.97
120.00 618.85 650.30
120.00 834.87 1076.67
120.00 538.59 547.66
120.00 527.76 569.12
120.00 1211.77 1243.64
120.00 917.09 993.52
120.00 562.61 669.66
120.00 605.15 610.99
120.00 935.65 1052.90
120.00 870.94 1035.39
120.00 701.28 719.51
120.00 1469.03 1470.33
120.00 948.80 1051.73
120.00 525.53 541.49
120.00 515.54 523.18
120.00 439.86 447.46
120.00 630.10 748.44
120.00 782.50 868.59
120.00 536.75 557.53
120.00 530.45 573.07
120.00 564.92 583.95
120.00 721.19 788.92
120.00 560.35 619.73
120.00 883.41 928.85
120.00 586.68 641.35
120.00 1485.83 1595.77
120.00 501.68 616.62
120.00 871.65 898.45
120.00 605.62 615.19
120.00 617.96 665.12
120.00 521.96 650.34
120.00 595.12 595.37
120.00 581.22 682.72
120.00 745.33 829.28
120.00 512.77 614.86
120.00 710.56 758.23
120.00 617.54 802.57
120.00 509.57 583.07
120.00 854.35 953.12
120.00 494.16 538.97
120.00 743.36 747.90
120.00 896.89 909.20
120.00 541.87 636.73
120.00 661.39 729.80
120.00 639.97 821.01
120.00 1868.61 1952.81
120.00 652.52 657.65
120.00 520.96 526.58
120.00 675.03 758.52
120.00 478.54 505.88
120.00 637.87 683.35
120.00 845.74 861.74
120.00 766.50 811.43
120.00 637.07 660.29
120.00 466.07 472.75
120.00 714.30 935.61
120.00 747.77 753.06
120.00 1249.27 1268.67
120.00 527.72 552.37
120.00 1163.35 1291.77
120.00 1250.78 1253.30
120.00 344.87 468.55
120.00 789.05 832.09
120.00 643.41 821.43
120.00 596.67 680.16
120.00 575.09 666.51
120.00 555.18 556.82
120.00 1049.21 1097.00
120.00 486.48 499.03
120.00 651.43 686.58
120.00 1136.05 2236.86
120.00 497.73 503.65
120.00 1105.99 1139.71
120.00 579.24 587.81
120.00 744.58 824.41
120.00 474.17 532.97
120.00 548.50 552.03
120.00 936.20 949.26
120.00 503.74 567.36
120.00 477.83 510.79
120.00 949.13 967.44
120.00 580.42 646.98
120.00 767.34 913.19
120.00 662.18 669.99
120.00 858.51 1417.04
120.00 1058.78 1101.53
120.00 580.46 688.35
120.00 850.61 856.33
120.00 547.71 605.87
120.00 631.02 633.29
120.00 820.50 987.14
120.00 979.79 1242.30
120.00 506.80 526.50
120.00 615.78 627.71
120.00 1013.72 1147.35
120.00 1071.26 1104.05
120.00 892.19 1008.35
120.00 644.80 670.12
120.00 727.28 807.36
120.00 428.40 465.31
120.00 619.73 655.09
120.00 1192.66 1950.50
120.00 752.56 835.45
120.00 519.74 520.87
120.00 964.67 1001.54
120.00 557.78 558.33
120.00 499.92 608.14
120.00 609.82 730.64
120.00 1022.33 1051.85
120.00 1052.23 1078.10
120.00 546.57 550.52
120.00 532.46 576.39
120.00 608.09 699.64
120.00 577.65 603.68
120.00 678.02 741.89
120.00 643.71 681.88
120.00 610.99 628.92
120.00 679.23 983.49
120.00 539.39 565.39
120.00 941.28 979.08
120.00 533.68 540.57
120.00 613.68 662.39
120.00 909.16 957.37
120.00 1015.65 1199.97
120.00 495.63 514.15
120.00 588.69 674.15
120.00 813.28 837.60
120.00 659.66 739.41
120.00 483.87 536.07
120.00 1165.70 1266.45
120.00 742.81 759.82
120.00 525.78 531.75
120.00 1190.98 1266.07
120.00 893.74 901.55
120.00 1105.06 1721.92
120.00 563.20 570.17
120.00 623.13 657.86
120.00 984.70 1341.91
120.00 786.03 820.88
120.00 354.03 481.19
120.00 1021.03 1021.70
120.00 645.47 690.40
120.00 707.41 922.72
120.00 136.28 169.33
120.00 678.10 757.72
120.00 585.08 688.26
120.00 1207.53 1721.34
120.00 594.61 626.74
120.00 538.72 640.22
120.00 242.36 341.51
120.00 670.20 693.09
120.00 676.55 680.33
120.00 653.78 688.47
120.00 672.26 708.92
120.00 587.56 606.25
120.00 1121.31 1390.50
120.00 743.28 984.87
120.00 523.68 527.30
120.00 457.96 626.40
120.00 659.62 696.12
120.00 586.30 619.73
120.00 642.66 713.42
120.00 578.78 632.62
120.00 938.89 1385.46
120.00 572.48 718.12
120.00 690.74 792.79
120.00 988.19 1394.03
120.00 1062.18 1110.98
120.00 586.30 697.33
120.00 908.74 1038.96
120.00 1042.53 1191.61
120.00 657.61 701.36
120.00 1006.46 1066.68
120.00 566.18 612.21
120.00 708.29 855.28
120.00 648.28 695.49
120.00 763.39 770.66
120.00 968.33 1058.78
120.00 568.16 646.81
120.00 672.43 695.86
120.00 533.68 586.55
120.00 559.88 606.29
120.00 609.19 667.48
120.00 1217.99 1380.34
120.00 548.46 551.99
120.00 1446.14 1589.01
120.00 511.80 513.35
120.00 1227.56 1400.79
120.00 708.38 720.35
120.00 1124.63 1253.01
120.00 1213.37 1258.47
120.00 715.90 764.02
120.00 446.58 461.87
120.00 569.25 793.92
120.00 644.21 681.42
120.00 672.39 677.01
120.00 874.09 1032.62
120.00 634.72 719.00
120.00 1059.79 1191.15
120.00 558.50 625.10
120.00 1318.35 1387.39
120.00 496.22 753.90
120.00 531.62 542.20
120.00 591.51 647.19
120.00 555.85 556.57
120.00 522.05 525.83
120.00 506.68 531.96
120.00 1457.27 1588.51
120.00 696.28 827.18
120.00 1007.47 1061.43
120.00 566.10 590.75
120.00 571.85 663.15
120.00 523.01 534.52
120.00 542.88 724.97
120.00 791.61 900.59
120.00 579.12 592.14
120.00 1473.73 1484.27
120.00 934.31 1118.33
120.00 602.93 675.83
120.00 812.65 857.88
120.00 647.07 649.50
120.00 523.77 555.68
120.00 569.42 578.03
120.00 625.27 752.05
120.00 566.27 622.62
120.00 586.93 620.06
120.00 527.38 712.16
120.00 488.12 577.23
120.00 735.00 852.88
120.00 575.30 619.01
120.00 647.82 652.65
120.00 585.84 612.42
120.00 734.50 877.11
120.00 558.54 574.71
120.00 621.15 773.60
120.00 797.28 897.56
120.00 597.18 623.00
120.00 531.16 672.56
120.00 683.39 843.01
120.00 491.39 536.07
120.00 827.90 965.64
120.00 511.72 583.74
120.00 867.66 1046.27
120.00 585.50 641.94
120.00 592.14 615.74
120.00 1221.30 1332.84
120.00 223.88 551.99
120.00 608.35 635.10
120.00 664.70 874.17
120.00 362.55 647.32
120.00 563.75 673.10
120.00 644.97 737.40
120.00 524.27 875.69
120.00 538.89 593.10
120.00 592.93 627.08
120.00 687.72 689.44
120.00 702.58 741.39
120.00 573.87 608.18
120.00 628.25 718.29
120.00 661.85 734.88
120.00 639.09 718.33
120.00 584.58 659.50
120.00 696.58 697.00
120.00 582.39 657.06
120.00 860.61 933.13
120.00 877.53 1060.25
120.00 996.97 1026.57
120.00 1030.77 1126.14
120.00 526.88 601.80
120.00 501.05 509.07
120.00 563.16 636.23
120.00 607.55 679.99
120.00 650.26 656.56
120.00 770.87 883.50
120.00 542.58 645.55
120.00 525.87 596.84
120.00 1104.68 1115.01
120.00 739.62 781.37
120.00 1211.01 1404.11
120.00 665.12 668.44
120.00 -195.90 188.40
120.00 582.18 615.91
120.00 757.39 762.89
120.00 577.86 585.38
120.00 1784.37 1894.69
120.00 601.50 676.59
120.00 1188.04 2099.54
120.00 587.81 647.86
120.00 455.02 463.42
120.00 649.42 711.32
120.00 877.66 917.81
120.00 548.38 568.91
120.00 633.96 712.07
120.00 682.76 705.10
120.00 718.12 735.17
120.00 549.76 575.34
120.00 702.79 743.70
120.00 336.85 894.75
120.00 647.23 653.45
120.00 582.69 583.53
120.00 545.10 592.72
120.00 522.13 684.61
120.00 609.94 631.61
120.00 692.80 710.14
120.00 611.41 686.37
120.00 592.05 663.36
120.00 542.37 585.17
120.00 512.09 553.88
120.00 554.59 561.94
120.00 869.47 883.08
121.00 994.36 1151.47
121.00 564.34 573.62
121.00 509.36 519.11
121.00 650.17 661.09
121.00 517.72 540.10
121.00 1421.16 1468.57
121.00 553.63 559.17
121.00 1209.50 1242.38
121.00 530.87 540.48
121.00 1012.25 1082.30
121.00 547.37 683.35
121.00 1278.96 1320.87
121.00 588.52 616.12
121.00 531.45 569.38
121.00 1146.26 1254.56
121.00 594.87 618.59
121.00 599.70 741.47
121.00 1661.45 1756.99
121.00 516.88 562.53
121.00 591.88 606.79
121.00 418.40 448.47
121.00 671.72 683.52
121.00 856.79 1330.28
121.00 1028.50 1114.43
121.00 851.50 876.11
121.00 1247.63 1926.40
121.00 525.91 544.77
121.00 1207.70 1257.67
121.00 1200.35 1321.80
121.00 548.46 575.97
121.00 610.24 657.90
121.00 128.01 266.09
121.00 589.11 655.55
121.00 838.94 882.19
121.00 677.22 761.17
121.00 557.57 557.78
121.00 568.54 573.74
121.00 465.65 468.80
121.00 906.17 948.67
121.00 584.75 616.87
121.00 775.32 829.32
121.00 537.59 577.69
121.00 1226.68 1257.08
121.00 562.32 671.93
121.00 719.72 828.86
121.00 494.88 498.53
121.00 569.38 592.77
121.00 972.99 982.73
121.00 1064.70 1111.02
121.00 534.73 559.80
121.00 1318.48 1330.49
121.00 737.82 738.32
121.00 546.70 559.84
121.00 594.40 601.59
121.00 632.62 678.35
121.00 583.23 596.76
121.00 1003.14 1017.54
121.00 641.02 664.91
121.00 597.60 617.12
121.00 642.99 739.29
121.00 570.34 578.28
121.00 796.82 797.79
121.00 711.32 837.09
121.00 1433.97 1559.53
121.00 705.98 735.88
121.00 1475.08 1630.00
121.00 730.80 739.12
121.00 170.59 241.44
121.00 730.30 928.77
121.00 591.51 603.06
121.00 536.87 585.29
121.00 604.02 621.95
121.00 533.97 549.60
121.00 514.95 534.10
121.00 592.35 620.44
121.00 801.73 971.85
121.00 470.86 502.14
121.00 581.13 642.78
121.00 1557.85 1568.68
121.00 536.83 566.35
121.00 528.22 528.85
121.00 639.97 756.42
121.00 633.04 635.48
121.00 1053.70 1168.39
121.00 659.96 703.80
121.00 636.27 833.82
121.00 557.20 608.43
121.00 650.34 676.63
121.00 1094.52 1138.41
121.00 794.80 880.72
121.00 1170.66 1247.42
121.00 958.00 1041.65
121.00 743.40 833.65
121.00 744.41 906.22
121.00 584.58 670.75
121.00 550.73 661.72
121.00 557.83 594.57
121.00 514.61 660.84
121.00 602.13 616.41
121.00 805.72 849.19
121.00 717.45 786.87
121.00 832.26 926.54
121.00 922.97 931.41
121.00 661.43 839.82
121.00 937.29 1063.32
121.00 636.19 638.04
121.00 871.95 915.03
121.00 538.01 651.10
121.00 459.43 465.31
121.00 640.05 647.32
121.00 616.45 731.14
121.00 678.35 700.99
121.00 1427.50 1461.77
121.00 585.46 702.16
121.00 580.46 675.71
121.00 515.08 570.26
121.00 593.14 635.98
121.00 525.36 576.85
121.00 1102.29 1165.07
121.00 755.33 792.49
121.00 606.96 676.04
121.00 574.29 655.59
121.00 510.88 546.91
121.00 626.36 631.99
121.00 562.15 589.62
121.00 668.06 668.27
121.00 580.29 634.22
121.00 565.93 681.42
121.00 696.28 767.17
121.00 521.25 545.40
121.00 565.22 608.56
121.00 1044.76 1297.10
121.00 566.86 593.06
121.00 673.73 776.62
121.00 1004.69 1143.44
121.00 634.38 648.16
121.00 612.38 640.47
121.00 626.40 735.04
121.00 887.91 946.36
121.00 642.53 650.09
121.00 518.77 616.70
121.00 530.45 604.31
121.00 590.29 632.62
121.00 1106.32 1298.99
121.00 605.36 614.73
121.00 539.01 550.60
121.00 543.25 613.51
121.00 970.05 1048.58
121.00 662.27 683.01
121.00 1811.04 1856.56
121.00 658.99 739.41
121.00 575.59 610.87
121.00 524.10 532.88
121.00 797.91 834.53
121.00 921.46 1225.84
121.00 594.70 811.64
121.00 1014.69 1017.63
121.00 1076.42 1246.04
121.00 1678.29 1736.08
121.00 559.97 783.21
121.00 580.17 593.31
121.00 743.57 811.01
121.00 560.60 577.06
121.00 719.67 766.79
121.00 563.83 642.82
121.00 574.20 587.98
121.00 641.27 683.27
121.00 487.53 504.41
121.00 663.11 691.58
121.00 593.48 600.83
121.00 616.87 653.62
121.00 833.82 932.17
121.00 548.71 568.16
121.00 570.43 825.54
121.00 1263.76 2235.90
121.00 695.91 754.53
121.00 557.87 588.06
121.00 562.87 624.09
121.00 528.18 548.84
121.00 614.81 726.81
121.00 663.44 771.16
121.00 98.49 237.45
121.00 636.27 699.73
121.00 702.20 761.63
121.00 541.70 544.77
121.00 629.68 645.34
121.00 517.05 526.29
121.00 650.26 679.02
121.00 638.62 719.46
121.00 991.42 1019.81
121.00 472.58 477.66
121.00 645.81 647.49
121.00 733.78 744.16
121.00 755.41 774.02
121.00 793.80 844.65
121.00 487.99 533.85
121.00 779.06 862.96
121.00 678.35 817.61
121.00 655.76 755.58
121.00 844.53 860.19
121.00 483.33 498.24
121.00 466.74 686.41
121.00 541.03 570.09
121.00 905.12 907.81
121.00 625.27 647.99
121.00 678.48 783.34
121.00 789.68 802.36
121.00 605.45 609.27
121.00 1272.49 1351.45
121.00 442.76 454.94
121.00 87.53 386.03
121.00 585.17 616.16
121.00 1262.37 1376.68
121.00 496.64 515.20
121.00 852.63 868.63
121.00 572.15 580.46
121.00 525.45 663.32
121.00 613.34 638.37
121.00 655.42 673.23
121.00 527.38 583.61
121.00 655.84 769.52
121.00 1401.54 1506.36
121.00 726.02 846.88
121.00 507.73 520.24
121.00 499.58 647.78
121.00 1015.32 1045.68
121.00 1308.19 1419.52
121.00 829.20 937.46
121.00 581.30 860.27
121.00 1251.88 1374.88
121.00 533.64 563.75
121.00 818.32 916.88
121.00 582.81 620.10
121.00 377.12 433.61
121.00 641.31 683.31
121.00 602.13 626.28
121.00 491.26 520.41
121.00 748.69 815.04
121.00 681.33 732.15
121.00 726.06 781.37
121.00 1049.25 1084.90
121.00 583.07 637.74
121.00 587.22 598.02
121.00 773.26 800.26
121.00 1034.43 1091.83
121.00 837.64 883.50
121.00 619.31 629.60
121.00 657.77 1062.77
121.00 926.79 937.17
121.00 863.42 1014.31
121.00 1031.49 1040.89
121.00 1403.39 1457.48
121.00 590.92 610.70
121.00 588.94 655.09
121.00 597.34 607.88
121.00 575.51 622.79
121.00 414.71 461.91
121.00 556.86 600.87
121.00 195.16 316.99
121.00 710.27 743.70
121.00 557.74 563.20
121.00 554.89 588.86
121.00 1414.52 1448.41
121.00 587.35 612.25
121.00 814.04 815.88
121.00 665.04 821.51
121.00 647.57 758.60
121.00 595.58 712.12
121.00 532.29 542.58
121.00 714.05 776.83
121.00 1514.01 1588.30
121.00 491.05 516.00
121.00 551.70 590.79
121.00 616.33 870.06
121.00 445.03 471.65
121.00 727.07 926.50
121.00 397.53 404.42
121.00 625.44 632.54
121.00 607.00 614.02
121.00 868.55 925.07
121.00 664.75 719.84
121.00 1111.32 1237.60
121.00 983.57 1180.57
121.00 801.23 911.72
121.00 1063.44 1199.00
121.00 548.84 554.97
121.00 730.05 769.65
121.00 458.05 463.88
121.00 850.99 865.27
121.00 469.68 490.59
121.00 812.78 863.09
121.00 564.17 572.31
121.00 1055.00 1222.73
121.00 806.18 819.37
121.00 738.03 774.94
121.00 259.12 298.72
121.00 1139.58 1342.46
121.00 521.04 582.23
121.00 670.67 824.96
121.00 118.22 146.57
121.00 578.61 636.82
121.00 -15.11 48.51
121.00 596.25 660.34
121.00 569.54 589.41
121.00 562.03 586.68
121.00 664.70 686.88
121.00 853.81 1049.67
121.00 315.73 411.47
121.00 531.62 615.82
121.00 1004.78 1084.02
121.00 636.99 680.33
121.00 941.07 988.57
121.00 181.34 204.15
121.00 591.00 636.94
121.00 570.80 594.70
121.00 1439.21 1446.40
121.00 626.70 659.75
121.00 699.56 774.14
121.00 558.20 568.03
121.00 548.08 572.94
121.00 731.22 811.01
121.00 545.40 639.63
121.00 490.59 492.27
121.00 916.17 1071.13
121.00 647.53 659.33
121.00 656.93 683.39
121.00 767.21 949.43
121.00 716.57 810.59
121.00 753.06 754.87
121.00 521.54 595.71
121.00 583.53 654.04
121.00 608.85 626.40
121.00 468.88 477.87
121.00 1115.39 1150.25
121.00 524.78 535.91
121.00 635.85 780.95
121.00 590.12 619.52
121.00 579.87 672.35
121.00 1500.74 1547.73
121.00 547.37 637.03
121.00 560.81 564.76
121.00 528.98 640.93
121.00 534.73 637.03
121.00 515.12 544.26
121.00 764.48 767.46
121.00 -3.60 173.15
121.00 594.07 768.51
121.00 1072.81 1097.54
121.00 547.03 587.14
121.00 1309.83 1338.97
121.00 574.58 631.74
121.00 535.07 768.77
121.00 1086.25 1144.58
121.00 852.76 988.40
121.00 685.20 790.18
121.00 573.15 598.44
121.00 1102.08 1211.48
121.00 988.02 1011.66
121.00 570.64 572.82
121.00 424.45 454.44
121.00 486.69 554.34
121.00 594.78 780.90
121.00 506.00 514.49
121.00 531.54 590.20
121.00 869.76 1003.39
121.00 810.72 923.10
121.00 453.68 487.15
121.00 589.78 618.76
121.00 528.09 584.54
121.00 747.64 767.59
121.00 575.46 618.09
121.00 587.35 742.31
121.00 533.51 579.83
121.00 1103.84 1960.16
121.00 601.54 620.44
121.00 531.24 541.24
121.00 676.38 695.49
121.00 1424.05 1569.15
121.00 566.02 859.22
121.00 469.55 561.90
121.00 1207.28 1234.36
121.00 261.05 278.98
121.00 686.37 751.25
121.00 687.25 709.05
121.00 541.57 694.56
121.00 912.31 913.77
121.00 558.16 570.17
121.00 543.09 600.62
121.00 868.97 905.25
121.00 1003.64 1093.76
121.00 553.59 556.27
121.00 1186.15 1252.04
121.00 727.53 778.68
121.00 615.49 644.84
121.00 466.24 510.12
121.00 619.14 644.17
121.00 619.56 625.90
121.00 570.47 585.80
121.00 556.19 563.45
121.00 522.26 626.28
121.00 836.71 939.60
121.00 275.75 670.12
121.00 751.00 925.62
121.00 668.73 680.49
121.00 546.03 574.79
121.00 533.01 548.08
121.00 595.75 635.31
121.00 558.41 633.71
121.00 750.83 805.39
121.00 677.39 721.02
121.00 1290.55 1340.11
121.00 1278.12 1331.16
121.00 720.18 833.69
121.00 518.39 611.79
121.00 521.67 579.83
121.00 908.40 953.42
121.00 657.86 729.38
121.00 653.15 683.27
121.00 478.41 513.69
121.00 690.28 755.54
121.00 1167.42 1183.59
121.00 539.18 582.56
121.00 635.35 686.54
121.00 80.09 165.59
121.00 466.57 502.35
121.00 566.52 663.15
121.00 1663.55 1934.38
121.00 510.92 517.72
121.00 557.66 635.60
121.00 647.07 751.17
121.00 778.80 817.14
121.00 695.36 831.97
121.00 552.96 557.70
121.00 780.15 837.64
121.00 516.38 532.29
121.00 493.74 653.62
121.00 857.54 886.10
121.00 499.54 575.67
121.00 760.66 815.67
121.00 582.44 610.40
121.00 798.92 910.71
121.00 933.85 1029.93
121.00 567.07 631.53
121.00 831.38 965.64
121.00 762.80 824.83
121.00 529.48 548.59
121.00 629.01 644.59
121.00 533.47 614.56
121.00 584.83 724.38
121.00 753.31 774.81
121.00 584.58 598.90
121.00 624.64 658.11
121.00 639.21 649.00
121.00 538.93 629.97
121.00 913.86 916.42
121.00 516.63 693.72
121.00 825.12 911.89
121.00 855.36 1042.03
121.00 1113.59 1121.44
121.00 565.85 601.12
121.00 748.61 852.29
121.00 463.51 478.67
121.00 342.10 499.71
121.00 753.77 865.23
121.00 540.19 572.36
121.00 507.85 674.11
121.00 524.48 563.16
121.00 533.85 594.53
121.00 1187.04 1307.39
121.00 610.53 641.48
121.00 447.97 450.07
121.00 855.49 868.88
121.00 507.73 537.84
121.00 634.68 657.14
121.00 508.44 564.17
121.00 903.95 1032.41
121.00 640.14 657.27
121.00 789.01 894.50
121.00 434.40 462.71
121.00 620.90 630.48
121.00 1088.73 1622.23
121.00 1276.74 1312.52
121.00 860.82 869.30
121.00 747.39 831.80
121.00 502.27 611.16
121.00 556.86 581.76
121.00 84.08 349.70
121.00 504.12 524.23
121.00 623.25 730.22
121.00 995.37 1001.75
121.00 640.26 662.31
121.00 578.19 597.89
121.00 1396.42 1407.26
121.00 523.60 524.86
121.00 487.86 855.07
121.00 537.80 573.83
121.00 548.80 554.26
121.00 819.87 882.36
121.00 1006.25 1178.76
121.00 512.89 524.44
122.00 705.44 786.82
122.00 512.64 566.44
122.00 686.08 727.23
122.00 572.23 608.77
122.00 1596.44 1812.25
122.00 529.10 534.73
122.00 1065.12 1169.36
122.00 843.10 1055.84
122.00 743.53 800.43
122.00 1118.54 1134.33
122.00 536.37 551.36
122.00 575.30 606.79
122.00 589.62 692.17
122.00 797.37 887.70
122.00 1311.00 1326.25
122.00 592.26 604.69
122.00 622.54 670.08
122.00 895.30 903.70
122.00 649.84 801.52
122.00 562.82 749.16
122.00 983.70 1090.78
122.00 339.33 358.69
122.00 514.24 525.62
122.00 624.30 663.32
122.00 818.74 843.39
122.00 625.40 660.71
122.00 707.33 715.31
122.00 728.54 922.85
122.00 601.84 662.98
122.00 625.27 643.16
122.00 609.14 635.60
122.00 557.41 732.32
122.00 631.61 732.36
122.00 1213.87 1257.29
122.00 523.85 590.58
122.00 672.47 689.23
122.00 518.06 558.33
122.00 657.02 716.44
122.00 543.76 578.24
122.00 1013.22 1285.85
122.00 1099.94 1121.27
122.00 562.07 564.59
122.00 883.58 925.74
122.00 608.56 632.07
122.00 569.92 601.92
122.00 703.25 718.83
122.00 458.51 679.11
122.00 556.48 850.57
122.00 484.67 578.61
122.00 565.30 607.84
122.00 494.71 495.67
122.00 549.51 617.92
122.00 841.00 1020.19
122.00 602.13 660.63
122.00 1482.43 1546.47
122.00 580.21 629.09
122.00 830.33 887.95
122.00 1172.38 1198.92
122.00 580.38 584.37
122.00 527.17 559.80
122.00 566.52 567.61
122.00 759.53 760.33
122.00 645.68 685.45
122.00 656.60 710.56
122.00 1109.18 1140.17
122.00 1134.79 1162.68
122.00 685.41 721.69
122.00 521.50 583.57
122.00 538.17 538.26
122.00 646.06 646.81
122.00 631.53 659.92
122.00 557.87 606.12
122.00 643.08 679.07
122.00 -195.90 72.03
122.00 1058.87 1071.09
122.00 876.74 886.52
122.00 547.83 570.30
122.00 607.25 608.30
122.00 640.01 668.78
122.00 506.34 528.35
122.00 726.06 733.83
122.00 813.45 871.49
122.00 805.60 826.43
122.00 576.98 613.72
122.00 517.18 575.88
122.00 625.06 667.81
122.00 543.51 568.83
122.00 192.93 196.63
122.00 519.49 636.65
122.00 529.82 644.25
122.00 620.61 633.17
122.00 594.15 600.58
122.00 491.10 503.91
122.00 480.98 485.30
122.00 643.08 746.76
122.00 1117.91 1148.53
122.00 595.20 637.11
122.00 629.26 639.46
122.00 518.52 532.25
122.00 720.81 874.64
122.00 951.28 994.40
122.00 882.36 899.24
122.00 1408.43 1667.25
122.00 505.00 630.48
122.00 568.49 589.99
122.00 143.67 343.02
122.00 637.20 658.28
122.00 554.13 571.26
122.00 504.49 512.68
122.00 547.41 561.27
122.00 967.61 1123.41
122.00 543.13 633.84
122.00 607.25 630.02
122.00 593.35 668.23
122.00 645.34 693.89
122.00 1695.97 1710.42
122.00 601.42 660.92
122.00 581.68 668.73
122.00 586.09 602.01
122.00 577.27 639.25
122.00 533.60 535.36
122.00 535.49 559.97
122.00 525.11 542.12
122.00 506.34 513.61
122.00 1339.35 1731.58
122.00 620.69 701.78
122.00 1395.96 1462.86
122.00 690.24 721.27
122.00 668.36 754.53
122.00 1266.87 1669.89
122.00 1332.93 1343.59
122.00 597.09 604.61
122.00 581.43 633.17
122.00 569.33 629.13
122.00 913.35 998.98
122.00 837.34 840.62
122.00 599.40 661.30
122.00 834.49 1072.43
122.00 661.97 679.44
122.00 494.75 498.36
122.00 545.52 547.83
122.00 1013.22 1065.92
122.00 558.50 567.40
122.00 712.70 738.45
122.00 813.66 819.75
122.00 1139.46 1318.61
122.00 534.06 582.06
122.00 449.48 454.27
122.00 359.27 373.85
122.00 245.05 420.42
122.00 531.29 663.53
122.00 818.66 867.24
122.00 598.31 728.20
122.00 557.95 869.22
122.00 686.12 767.09
122.00 716.40 733.95
122.00 579.41 620.10
122.00 579.75 609.48
122.00 1345.15 1447.36
122.00 562.57 576.14
122.00 569.21 619.60
122.00 203.77 295.57
122.00 727.02 907.94
122.00 959.97 982.06
122.00 622.16 678.77
122.00 517.85 565.09
122.00 362.17 522.09
122.00 527.97 609.31
122.00 649.92 698.30
122.00 514.24 562.11
122.00 365.57 432.01
122.00 1509.47 1661.16
122.00 640.56 676.80
122.00 706.11 718.12
122.00 578.49 653.53
122.00 608.72 669.87
122.00 615.53 629.09
122.00 638.16 679.57
122.00 715.39 790.35
122.00 487.61 527.42
122.00 605.41 649.00
122.00 565.39 597.22
122.00 573.32 580.92
122.00 691.54 795.10
122.00 468.46 477.49
122.00 558.37 618.72
122.00 520.12 559.30
122.00 710.23 862.75
122.00 797.45 1060.42
122.00 690.11 706.45
122.00 775.86 815.84
122.00 505.84 510.71
122.00 744.41 787.87
122.00 549.68 635.01
122.00 476.99 485.01
122.00 914.66 1059.20
122.00 635.60 672.05
122.00 800.98 888.07
122.00 976.43 1019.27
122.00 472.07 694.77
122.00 966.14 1026.95
122.00 563.12 581.72
122.00 583.53 596.25
122.00 941.87 1145.92
122.00 1669.35 1853.45
122.00 623.21 628.17
122.00 533.76 536.45
122.00 653.28 695.57
122.00 521.80 593.73
122.00 982.77 1340.74
122.00 801.90 846.58
122.00 947.62 950.98
122.00 581.89 590.12
122.00 533.30 534.23
122.00 812.61 845.41
122.00 154.09 219.60
122.00 549.60 565.64
122.00 809.08 901.89
122.00 500.55 541.07
122.00 444.15 444.52
122.00 536.75 552.07
122.00 506.30 510.25
122.00 605.99 652.15
122.00 336.56 526.79
122.00 590.41 602.34
122.00 589.95 672.26
122.00 538.09 555.39
122.00 991.42 1754.47
122.00 1497.38 1608.58
122.00 558.75 659.96
122.00 622.50 738.57
122.00 567.44 654.50
122.00 584.03 585.08
122.00 879.93 891.73
122.00 191.42 1032.91
122.00 562.95 697.38
122.00 526.29 567.19
122.00 583.15 678.90
122.00 735.88 744.12
122.00 693.72 763.06
122.00 678.10 731.43
122.00 940.86 972.78
122.00 727.82 765.24
122.00 569.46 625.73
122.00 557.57 677.55
122.00 1051.73 1096.70
122.00 725.05 732.53
122.00 533.81 631.07
122.00 522.84 669.49
122.00 602.93 645.34
122.00 1200.39 1276.53
122.00 550.39 674.32
122.00 547.20 650.68
122.00 618.30 630.81
122.00 620.86 847.26
122.00 658.36 915.08
122.00 609.61 637.91
122.00 1407.63 1878.23
122.00 973.53 1080.45
122.00 762.01 859.43
122.00 516.71 620.15
122.00 784.81 847.05
122.00 497.31 549.34
122.00 485.22 491.05
122.00 708.80 728.12
122.00 904.87 1050.76
122.00 492.61 494.33
122.00 587.94 609.40
122.00 1101.95 1176.12
122.00 581.93 619.77
122.00 693.05 766.62
122.00 553.17 679.19
122.00 618.09 911.26
122.00 1335.87 1814.94
122.00 1151.89 1182.33
122.00 200.24 238.46
122.00 1115.69 1137.73
122.00 540.65 554.30
122.00 1259.31 1288.49
122.00 578.28 637.24
122.00 946.36 1106.49
122.00 775.61 780.95
122.00 182.39 731.48
122.00 597.05 610.61
122.00 1349.93 1361.23
122.00 985.63 1017.92
122.00 1075.87 1077.22
122.00 1063.78 2176.77
122.00 471.28 516.97
122.00 1042.62 1141.30
122.00 640.64 846.33
122.00 542.29 569.71
122.00 798.33 868.55
122.00 482.99 512.68
122.00 1101.49 1240.91
122.00 672.30 678.48
122.00 675.79 683.39
122.00 563.08 610.95
122.00 485.13 889.84
122.00 908.78 1015.57
122.00 518.52 568.45
122.00 609.82 639.38
122.00 548.63 549.22
122.00 1458.78 1492.46
122.00 595.16 652.27
122.00 609.48 612.08
122.00 540.02 596.13
122.00 747.85 901.55
122.00 554.13 575.09
122.00 536.87 554.76
122.00 639.55 761.46
122.00 496.68 506.09
122.00 1300.09 1506.24
122.00 550.90 637.03
122.00 941.62 1009.19
122.00 1557.43 1738.43
122.00 554.80 610.07
122.00 511.51 648.66
122.00 1139.46 1169.44
122.00 508.48 592.98
122.00 485.05 485.81
122.00 585.88 614.94
122.00 619.31 647.40
122.00 715.56 749.62
122.00 804.00 830.00
122.00 469.81 507.22
122.00 621.03 623.76
122.00 564.46 625.90
122.00 1218.95 1265.65
122.00 639.42 644.25
122.00 731.01 870.98
122.00 566.02 623.34
122.00 559.55 629.01
122.00 543.72 787.75
122.00 545.19 564.76
122.00 684.90 710.44
122.00 564.50 606.96
122.00 540.52 543.09
122.00 802.19 828.11
122.00 549.93 564.42
122.00 1038.37 2099.46
122.00 1194.89 1381.77
122.00 579.29 650.76
122.00 504.62 514.57
122.00 1166.00 1367.36
122.00 1089.06 1199.00
122.00 529.82 600.79
122.00 881.19 1018.22
122.00 729.00 875.39
122.00 1356.78 1550.84
122.00 542.37 657.86
122.00 535.53 546.95
122.00 727.91 797.07
122.00 661.26 736.93
122.00 464.85 520.45
122.00 551.86 553.04
122.00 958.84 1083.10
122.00 496.60 537.50
122.00 577.77 580.84
122.00 540.99 541.74
122.00 478.12 484.13
122.00 579.29 676.76
122.00 867.50 904.20
122.00 473.67 556.48
122.00 1033.54 1115.90
122.00 582.23 638.62
122.00 840.91 904.96
122.00 1307.73 1364.34
122.00 720.85 772.88
122.00 178.99 307.71
122.00 -195.90 58.21
122.00 594.24 621.28
122.00 632.75 660.67
122.00 571.98 652.27
122.00 946.24 971.77
122.00 628.34 683.85
122.00 495.84 534.39
122.00 527.88 531.29
122.00 498.57 616.07
122.00 944.47 997.76
122.00 819.58 929.10
122.00 779.69 809.92
122.00 870.73 1018.93
122.00 638.50 698.97
122.00 954.55 1018.22
122.00 343.19 387.92
122.00 573.36 624.39
122.00 570.13 836.88
122.00 606.20 610.95
122.00 616.70 685.57
122.00 1241.71 1353.12
122.00 480.98 536.03
122.00 637.20 658.53
122.00 1214.29 1364.04
122.00 496.60 611.58
122.00 534.86 545.27
122.00 1429.56 1430.14
122.00 454.86 474.47
122.00 1167.59 1181.53
122.00 586.47 598.69
122.00 951.53 1127.61
122.00 486.18 650.97
122.00 348.94 887.49
122.00 609.94 649.33
122.00 859.43 887.32
122.00 1027.29 1038.08
122.00 667.22 699.35
122.00 479.30 498.53
122.00 468.13 490.47
122.00 639.88 655.38
122.00 591.13 607.84
122.00 600.03 708.21
122.00 1172.00 1185.78
122.00 492.31 493.87
122.00 140.61 233.84
122.00 595.66 614.18
122.00 591.13 661.81
122.00 1008.47 1113.12
122.00 550.52 550.98
122.00 639.04 657.61
122.00 552.41 594.66
122.00 1198.75 1360.22
122.00 654.25 658.36
122.00 716.78 801.02
122.00 425.71 455.15
122.00 551.99 578.70
122.00 586.05 625.56
122.00 572.94 807.53
122.00 519.61 541.99
122.00 802.74 833.73
122.00 -195.90 -63.36
122.00 930.78 941.45
122.00 630.90 687.55
122.00 671.80 710.90
122.00 828.61 907.94
122.00 569.67 590.96
122.00 586.09 620.82
122.00 840.12 848.68
122.00 678.52 740.13
122.00 723.33 811.90
122.00 595.83 605.41
122.00 1194.68 1254.86
122.00 458.13 510.75
122.00 518.52 536.58
122.00 1030.86 1161.84
122.00 635.14 642.91
122.00 387.29 444.94
122.00 624.43 712.70
122.00 586.51 607.76
122.00 707.92 724.84
122.00 572.99 611.66
122.00 483.87 495.25
122.00 529.27 547.37
122.00 538.68 545.94
122.00 670.33 758.69
122.00 1126.60 2215.07
122.00 602.22 604.15
122.00 573.91 594.40
122.00 476.90 491.52
122.00 654.25 701.78
122.00 550.98 652.11
122.00 480.05 513.40
122.00 742.18 771.08
122.00 801.10 905.96
122.00 603.06 614.86
122.00 443.31 464.01
122.00 531.24 616.87
122.00 601.12 604.73
122.00 840.03 859.64
122.00 481.44 724.71
122.00 718.04 832.30
122.00 638.62 700.19
122.00 524.48 579.58
122.00 1415.82 1538.03
122.00 1263.38 1340.36
122.00 949.05 975.97
122.00 540.65 543.46
122.00 497.48 602.68
122.00 449.77 450.19
122.00 553.54 577.65
122.00 783.34 845.07
122.00 543.34 548.59
122.00 1022.79 1182.50
122.00 1280.81 1327.00
122.00 505.50 525.74
122.00 993.36 1113.21
122.00 534.10 538.59
122.00 585.92 618.43
122.00 654.50 725.55
122.00 629.22 632.03
122.00 1003.64 1092.46
122.00 559.72 615.07
122.00 556.90 565.93
122.00 786.95 905.88
122.00 343.48 514.57
122.00 531.41 550.86
122.00 519.02 572.73
122.00 559.09 649.17
122.00 1003.60 1109.55
122.00 663.11 674.91
123.00 725.51 861.24
123.00 609.52 813.74
123.00 503.74 540.90
123.00 727.91 765.03
123.00 738.78 761.59
123.00 559.30 595.20
123.00 506.55 541.53
123.00 493.99 509.70
123.00 643.54 730.68
123.00 743.74 795.90
123.00 629.26 659.20
123.00 655.46 671.42
123.00 952.83 1142.94
123.00 560.89 626.24
123.00 527.84 538.26
123.00 743.65 757.68
123.00 473.92 512.39
123.00 1357.16 1357.91
123.00 633.63 661.93
123.00 512.64 544.93
123.00 1047.53 1201.86
123.00 304.51 359.06
123.00 747.69 755.92
123.00 994.66 1025.06
123.00 1460.42 1464.66
123.00 546.99 585.54
123.00 461.45 468.13
123.00 511.38 770.70
123.00 567.86 606.04
123.00 752.18 765.32
123.00 820.08 848.72
123.00 216.70 278.77
123.00 888.12 924.11
123.00 1304.07 1373.49
123.00 648.07 650.17
123.00 686.04 805.47
123.00 609.44 761.54
123.00 617.33 643.66
123.00 465.19 478.16
123.00 586.30 610.11
123.00 538.55 563.50
123.00 333.45 406.65
123.00 653.91 663.61
123.00 527.93 529.40
123.00 1008.10 1363.46
123.00 637.45 646.39
123.00 553.75 607.97
123.00 818.82 1000.91
123.00 660.34 667.94
123.00 811.56 878.00
123.00 698.09 834.32
123.00 628.67 692.42
123.00 582.86 610.11
123.00 585.59 619.98
123.00 635.89 640.47
123.00 585.84 626.95
123.00 540.36 560.85
123.00 555.43 567.91
123.00 1375.21 1387.94
123.00 875.60 1040.18
123.00 590.12 626.49
123.00 43.18 112.60
123.00 524.40 594.70
123.00 554.13 633.33
123.00 738.78 791.07
123.00 913.86 1091.92
123.00 607.93 691.03
123.00 602.13 656.01
123.00 643.41 661.18
123.00 666.43 678.10
123.00 1287.49 1325.37
123.00 635.94 690.57
123.00 642.82 655.00
123.00 1195.85 1247.05
123.00 595.50 617.96
123.00 594.61 745.67
123.00 637.83 670.12
123.00 543.17 621.36
123.00 743.70 792.87
123.00 604.78 647.32
123.00 513.06 523.56
123.00 588.36 592.85
123.00 560.51 575.21
123.00 611.50 611.92
123.00 755.24 766.96
123.00 564.88 579.33
123.00 834.87 879.59
123.00 409.54 442.51
123.00 1282.07 1404.06
123.00 514.45 602.59
123.00 787.29 852.55
123.00 536.83 591.25
123.00 1027.96 1053.95
123.00 727.28 734.92
123.00 1069.20 1107.20
123.00 554.93 561.86
123.00 518.48 555.39
123.00 874.30 1000.58
123.00 568.54 587.89
123.00 573.32 648.37
123.00 699.77 779.27
123.00 856.58 976.85
123.00 773.34 775.15
123.00 623.59 673.52
123.00 622.54 857.96
123.00 495.00 515.03
123.00 514.45 594.57
123.00 652.11 689.90
123.00 626.03 643.92
123.00 464.30 476.36
123.00 781.87 879.76
123.00 539.31 649.59
123.00 529.48 569.33
123.00 549.13 737.23
123.00 532.38 545.90
123.00 594.78 714.22
123.00 628.80 645.26
123.00 498.66 503.61
123.00 491.26 882.28
123.00 874.51 1027.50
123.00 611.66 724.50
123.00 864.18 1114.38
123.00 1036.11 1298.07
123.00 506.47 515.24
123.00 1478.35 1496.29
123.00 633.75 648.37
123.00 983.57 1026.15
123.00 886.56 899.33
123.00 1190.31 1317.26
123.00 812.86 871.70
123.00 555.73 589.70
123.00 549.47 571.22
123.00 1006.33 1182.84
123.00 629.68 671.55
123.00 571.35 636.69
123.00 1305.92 1845.09
123.00 513.61 518.60
123.00 575.63 611.79
123.00 546.45 553.08
123.00 634.93 647.02
123.00 565.34 576.14
123.00 587.18 739.24
123.00 752.85 877.07
123.00 508.69 518.60
123.00 974.42 1116.48
123.00 1473.27 1543.74
123.00 1579.81 1869.16
123.00 530.11 610.07
123.00 872.91 1052.74
123.00 741.55 744.66
123.00 706.66 729.33
123.00 1107.83 1164.02
123.00 243.33 297.08
123.00 499.87 779.39
123.00 535.07 622.16
123.00 1026.11 1093.39
123.00 519.44 721.86
123.00 1605.47 1733.93
123.00 662.77 665.08
123.00 596.08 635.18
123.00 554.55 793.25
123.00 550.27 563.37
123.00 244.76 345.46
123.00 587.31 675.96
123.00 611.16 617.88
123.00 659.29 686.71
123.00 624.22 706.78
123.00 987.39 1175.44
123.00 695.82 730.34
123.00 631.53 662.23
123.00 642.45 642.87
123.00 889.84 897.82
123.00 1012.67 1041.02
123.00 614.73 637.83
123.00 550.02 562.45
123.00 77.53 300.94
123.00 523.98 826.97
123.00 811.52 1341.11
123.00 956.74 998.39
123.00 474.93 516.29
123.00 529.40 676.50
123.00 575.09 663.74
123.00 574.58 582.90
123.00 619.43 634.64
123.00 800.85 833.31
123.00 643.83 653.07
123.00 578.36 593.82
123.00 544.93 630.60
123.00 872.24 1006.92
123.00 1434.38 1669.18
123.00 494.75 564.08
123.00 856.87 860.95
123.00 646.60 652.11
123.00 705.52 727.86
123.00 479.76 503.99
123.00 908.36 974.00
123.00 502.06 521.80
123.00 564.92 573.57
123.00 631.95 643.83
123.00 547.08 613.30
123.00 560.56 626.66
123.00 645.51 655.34
123.00 512.81 522.93
123.00 580.71 645.01
123.00 900.25 913.98
123.00 698.89 737.48
123.00 573.78 607.80
123.00 1050.22 1132.48
123.00 856.83 1044.42
123.00 526.71 577.10
123.00 1139.75 1205.01
123.00 385.35 571.89
123.00 -195.90 267.64
123.00 1189.39 1194.93
123.00 710.94 751.93
123.00 1118.67 1153.94
123.00 952.83 993.69
123.00 671.00 740.42
123.00 667.90 712.79
123.00 578.24 592.77
123.00 548.21 549.97
123.00 731.14 768.22
123.00 559.09 564.97
123.00 913.14 1014.06
123.00 587.47 589.99
123.00 565.51 863.17
123.00 544.43 569.75
123.00 581.26 693.85
123.00 -195.90 55.06
123.00 666.68 711.32
123.00 231.40 233.29
123.00 679.23 751.97
123.00 595.62 651.94
123.00 -195.90 40.70
123.00 511.97 579.62
123.00 667.94 731.77
123.00 459.14 674.82
123.00 691.37 735.72
123.00 744.96 793.46
123.00 984.79 1007.05
123.00 1145.71 2219.02
123.00 541.87 566.31
123.00 533.60 582.39
123.00 992.64 1006.71
123.00 568.28 570.47
123.00 760.16 777.75
123.00 827.14 854.52
123.00 676.29 681.54
123.00 492.99 566.23
123.00 562.03 596.29
123.00 97.69 356.97
123.00 788.00 897.44
123.00 565.30 608.18
123.00 550.27 593.14
123.00 601.71 673.23
123.00 790.31 840.07
123.00 493.32 541.83
123.00 536.41 629.60
123.00 512.51 548.59
123.00 959.05 1155.04
123.00 527.46 562.82
123.00 609.98 792.20
123.00 586.34 615.61
123.00 671.72 688.18
123.00 569.42 585.38
123.00 470.31 496.51
123.00 696.91 775.65
123.00 526.41 575.46
123.00 781.24 911.55
123.00 526.71 582.02
123.00 39.99 85.05
123.00 638.37 806.31
123.00 530.49 613.60
123.00 571.26 577.23
123.00 310.60 318.29
123.00 619.27 692.97
123.00 878.21 883.03
123.00 605.45 672.72
123.00 945.94 949.55
123.00 605.95 637.41
123.00 690.24 741.72
123.00 569.84 571.77
123.00 520.24 663.36
123.00 675.62 679.53
123.00 598.73 598.90
123.00 527.04 750.79
123.00 467.50 472.83
123.00 418.95 532.42
123.00 686.33 708.25
123.00 517.85 668.61
123.00 578.78 600.07
123.00 1250.28 1388.65
123.00 250.84 407.82
123.00 603.85 651.60
123.00 444.06 456.70
123.00 522.34 616.33
123.00 594.57 603.85
123.00 691.29 761.38
123.00 567.19 600.28
123.00 782.92 832.26
123.00 550.44 575.67
123.00 609.19 663.70
123.00 542.33 691.03
123.00 581.76 596.67
123.00 549.05 588.06
123.00 710.27 850.40
123.00 610.66 634.76
123.00 895.89 1074.36
123.00 525.99 531.79
123.00 821.13 856.87
123.00 606.20 606.92
123.00 636.78 691.16
123.00 577.48 608.47
123.00 708.76 756.25
123.00 959.59 1024.52
123.00 902.06 1080.33
123.00 539.56 573.78
123.00 586.85 617.59
123.00 610.32 611.24
123.00 588.90 599.49
123.00 600.96 615.49
123.00 568.24 603.06
123.00 709.18 786.95
123.00 500.55 505.38
123.00 560.98 575.46
123.00 798.12 818.24
123.00 837.05 950.35
123.00 726.90 734.71
123.00 672.81 690.66
123.00 889.08 1075.46
123.00 799.34 866.57
123.00 522.13 535.61
123.00 610.19 835.79
123.00 1358.79 1673.59
123.00 1226.72 1256.70
123.00 570.97 599.23
123.00 567.82 606.37
123.00 557.74 582.81
123.00 523.43 663.57
123.00 786.78 843.69
123.00 569.96 681.54
123.00 557.15 592.35
123.00 523.52 566.73
123.00 536.58 579.12
123.00 528.89 634.89
123.00 555.60 563.08
123.00 848.85 1056.14
123.00 679.23 716.02
123.00 553.50 561.98
123.00 493.11 616.79
123.00 638.71 676.84
123.00 255.76 289.86
123.00 629.60 638.46
123.00 487.65 623.38
123.00 731.35 815.51
123.00 461.24 497.61
123.00 582.18 584.20
123.00 1917.37 2088.03
123.00 1029.89 1123.46
123.00 -7.80 179.62
123.00 1053.91 1357.28
123.00 851.96 881.19
123.00 1475.62 1489.19
123.00 675.87 719.63
123.00 1103.84 1238.69
123.00 561.98 595.12
123.00 1054.92 1174.06
123.00 504.45 594.53
123.00 1015.65 1182.88
123.00 641.98 675.75
123.00 582.94 799.34
123.00 694.90 712.41
123.00 1508.63 1801.67
123.00 825.80 915.87
123.00 1199.09 1384.03
123.00 580.80 680.37
123.00 806.90 815.63
123.00 551.61 568.75
123.00 516.50 541.83
123.00 178.70 346.21
123.00 563.20 600.62
123.00 524.10 543.30
123.00 555.47 587.14
123.00 727.91 917.01
123.00 646.18 715.06
123.00 866.24 1002.01
123.00 609.52 703.34
123.00 508.57 513.40
123.00 556.86 610.66
123.00 521.12 550.94
123.00 670.33 690.15
123.00 559.51 561.90
123.00 517.55 530.40
123.00 614.10 641.06
123.00 757.72 864.85
123.00 925.11 1018.17
123.00 686.58 714.30
123.00 320.14 415.80
123.00 1689.38 1906.45
123.00 557.03 558.25
123.00 635.81 658.57
123.00 595.37 666.68
123.00 467.45 496.72
123.00 543.30 544.98
123.00 510.08 514.11
123.00 778.97 819.66
123.00 591.13 620.36
123.00 534.94 626.49
123.00 -195.90 60.57
123.00 316.40 689.02
123.00 1182.75 1244.74
123.00 882.03 917.51
123.00 544.09 557.57
123.00 705.23 767.55
123.00 -195.90 123.89
123.00 577.73 624.35
123.00 746.01 792.87
123.00 1543.87 1547.52
123.00 572.61 602.89
123.00 529.14 606.50
123.00 -195.90 -47.07
123.00 808.83 841.04
123.00 1340.82 1395.83
123.00 1126.31 2403.67
123.00 552.07 566.69
123.00 1035.14 1215.93
123.00 699.14 699.39
123.00 486.65 853.85
123.00 530.53 663.32
123.00 654.96 662.65
123.00 1616.60 1884.15
123.00 1059.83 1097.80
123.00 176.30 229.22
123.00 1318.77 1373.11
123.00 502.06 575.80
123.00 583.32 608.35
123.00 811.10 842.93
123.00 525.53 644.97
123.00 1643.44 1649.23
123.00 584.41 604.82
123.00 871.49 1019.43
123.00 1076.55 1196.40
123.00 555.73 589.66
123.00 591.55 626.28
123.00 962.99 963.24
123.00 731.56 801.40
123.00 530.19 602.80
123.00 615.19 631.95
123.00 477.15 649.42
123.00 451.50 453.05
123.00 667.98 713.50
123.00 709.39 756.67
123.00 500.29 606.71
123.00 780.15 854.86
123.00 707.03 715.14
123.00 603.47 632.12
123.00 1310.12 1350.35
123.00 839.02 954.01
123.00 1053.32 1185.48
123.00 536.41 618.38
123.00 507.10 523.73
123.00 727.40 785.14
123.00 787.71 941.87
123.00 1036.69 1105.19
123.00 1450.09 1487.80
123.00 619.01 682.09
123.00 1166.12 1285.51
123.00 526.29 588.69
123.00 667.18 733.87
123.00 612.80 620.65
123.00 594.03 599.95
123.00 701.45 707.79
123.00 552.96 623.04
123.00 498.24 513.23
123.00 850.19 858.55
123.00 534.44 604.86
123.00 706.07 718.75
123.00 49.44 94.58
123.00 588.06 593.73
123.00 915.79 1527.70
123.00 630.06 663.40
123.00 867.20 880.51
123.00 1038.54 1073.27
123.00 622.79 659.58
123.00 633.80 694.06
123.00 544.93 551.53
123.00 745.25 873.59
123.00 538.55 633.33
123.00 470.65 529.61
123.00 1005.41 1146.80
123.00 644.88 727.11
123.00 934.56 1002.17
123.00 1137.73 1155.08
123.00 455.11 488.20
123.00 586.59 597.13
123.00 1167.26 1302.06
123.00 570.13 621.32
123.00 525.49 542.79
123.00 1142.44 1345.15
123.00 548.17 571.56
124.00 998.27 1769.50
124.00 815.88 996.04
124.00 596.46 646.77
124.00 704.01 709.68
124.00 567.28 607.34
124.00 552.58 619.01
124.00 571.98 607.38
124.00 889.00 1040.47
124.00 623.13 645.05
124.00 545.27 588.65
124.00 508.19 626.40
124.00 758.39 762.68
124.00 1039.89 1060.59
124.00 640.01 675.83
124.00 1534.63 1540.93
124.00 857.42 865.02
124.00 557.20 589.49
124.00 614.98 630.06
124.00 1003.22 1212.95
124.00 794.89 849.94
124.00 315.43 429.87
124.00 511.93 521.04
124.00 589.83 610.03
124.00 923.64 976.64
124.00 560.68 565.89
124.00 811.94 976.73
124.00 610.28 621.74
124.00 616.96 712.16
124.00 775.91 919.53
124.00 581.68 594.74
124.00 623.42 625.14
124.00 579.29 673.40
124.00 883.75 919.82
124.00 589.95 598.90
124.00 43.10 144.81
124.00 1241.42 1248.89
124.00 680.45 697.38
124.00 624.68 632.12
124.00 566.18 594.40
124.00 547.45 600.20
124.00 610.24 626.45
124.00 598.73 612.88
124.00 571.81 611.08
124.00 525.91 707.37
124.00 600.03 678.56
124.00 585.29 608.43
124.00 617.17 676.92
124.00 142.54 172.94
124.00 617.12 618.01
124.00 547.37 552.03
124.00 572.15 704.35
124.00 564.63 580.88
124.00 575.59 580.29
124.00 609.02 663.78
124.00 557.24 570.97
124.00 561.65 641.44
124.00 290.99 468.21
124.00 654.16 686.67
124.00 676.17 689.98
124.00 501.85 550.86
124.00 519.86 523.47
124.00 103.23 295.27
124.00 483.41 496.01
124.00 673.65 695.82
124.00 600.24 604.36
124.00 605.83 626.40
124.00 493.32 558.96
124.00 21.26 43.81
124.00 1760.31 1782.56
124.00 717.99 739.24
124.00 858.30 961.98
124.00 601.21 605.07
124.00 1529.71 1559.91
124.00 723.71 802.07
124.00 824.45 1096.75
124.00 736.93 778.17
124.00 693.60 852.25
124.00 555.26 647.23
124.00 807.02 976.26
124.00 554.80 570.72
124.00 817.48 819.79
124.00 518.90 546.91
124.00 1332.72 1392.77
124.00 640.30 662.06
124.00 418.07 456.95
124.00 522.30 524.48
124.00 746.47 773.13
124.00 633.38 709.43
124.00 636.65 655.25
124.00 680.54 683.10
124.00 645.09 652.11
124.00 686.50 783.97
124.00 631.32 652.69
124.00 544.39 575.59
124.00 1258.51 1423.13
124.00 513.56 519.65
124.00 510.46 545.77
124.00 735.13 817.56
124.00 664.03 691.92
124.00 485.39 534.98
124.00 471.32 477.95
124.00 537.42 568.24
124.00 535.49 652.06
124.00 1422.92 1538.07
124.00 678.69 708.59
124.00 854.35 862.75
124.00 543.42 567.11
124.00 638.62 728.45
124.00 788.13 797.95
124.00 732.53 859.27
124.00 513.23 522.21
124.00 538.17 591.88
124.00 487.44 495.76
124.00 699.56 766.16
124.00 503.32 503.70
124.00 943.09 1023.47
124.00 514.99 549.76
124.00 590.58 708.17
124.00 543.38 611.33
124.00 836.80 1054.21
124.00 590.62 654.67
124.00 600.49 621.28
124.00 588.86 598.52
124.00 1167.89 1388.86
124.00 502.98 539.05
124.00 734.25 886.14
124.00 602.72 661.26
124.00 545.94 557.49
124.00 617.29 676.50
124.00 642.87 648.79
124.00 1016.58 1126.86
124.00 629.22 634.89
124.00 635.94 706.49
124.00 557.15 576.39
124.00 596.88 642.32
124.00 606.46 711.02
124.00 649.42 653.41
124.00 519.91 544.05
124.00 966.27 1482.34
124.00 602.97 621.91
124.00 492.78 550.86
124.00 -195.90 301.99
124.00 568.16 645.09
124.00 1743.26 1888.52
124.00 665.80 667.81
124.00 902.90 947.24
124.00 491.56 617.33
124.00 588.61 684.23
124.00 508.27 516.67
124.00 839.82 964.38
124.00 580.17 616.87
124.00 538.42 557.07
124.00 880.43 988.15
124.00 587.22 616.75
124.00 295.86 900.13
124.00 630.18 742.48
124.00 538.80 592.85
124.00 1549.66 1733.93
124.00 538.26 542.46
124.00 640.93 652.36
124.00 546.40 547.29
124.00 148.25 185.08
124.00 1111.61 1250.87
124.00 707.75 718.12
124.00 433.52 522.09
124.00 745.84 763.27
124.00 1065.59 1211.64
124.00 647.82 649.50
124.00 579.12 611.45
124.00 729.84 807.28
124.00 563.62 672.98
124.00 636.44 643.92
124.00 594.87 648.16
124.00 455.19 689.40
124.00 605.49 635.18
124.00 1350.35 1397.18
124.00 935.70 1000.45
124.00 598.27 636.69
124.00 221.28 265.96
124.00 807.99 855.86
124.00 571.31 609.65
124.00 556.90 688.14
124.00 617.04 703.38
124.00 598.98 599.99
124.00 593.35 595.03
124.00 669.53 706.28
124.00 1225.71 1369.75
124.00 633.88 767.67
124.00 553.96 585.71
124.00 470.86 526.75
124.00 499.03 520.75
124.00 852.97 891.56
124.00 475.43 607.38
124.00 367.00 401.35
124.00 1309.87 1537.19
124.00 592.01 646.77
124.00 535.11 592.43
124.00 1169.10 1169.40
124.00 583.74 705.27
124.00 1164.82 1207.02
124.00 608.72 629.30
124.00 690.78 713.38
124.00 723.66 787.79
124.00 580.17 633.21
124.00 1009.44 1196.65
124.00 647.15 814.67
124.00 510.75 619.14
124.00 493.66 495.25
124.00 794.22 863.09
124.00 551.23 577.44
124.00 1219.12 1307.56
124.00 550.39 564.34
124.00 685.57 806.18
124.00 868.04 1074.74
124.00 683.39 751.04
124.00 694.56 703.80
124.00 623.55 625.14
124.00 50.70 265.58
124.00 578.61 596.29
124.00 578.61 626.11
124.00 27.56 103.15
124.00 1182.79 1208.70
124.00 871.15 1037.49
124.00 1344.85 1782.10
124.00 525.41 587.14
124.00 456.87 459.56
124.00 572.44 576.56
124.00 1432.83 1464.41
124.00 317.83 618.68
124.00 1257.25 1257.38
124.00 554.42 612.29
124.00 655.84 686.83
124.00 817.35 903.57
124.00 906.93 996.46
124.00 677.34 695.40
124.00 707.62 708.04
124.00 562.70 590.29
124.00 680.87 690.03
124.00 1675.81 1723.98
124.00 1218.62 1280.94
124.00 610.78 630.94
124.00 557.87 610.36
124.00 1223.36 1260.53
124.00 640.98 699.60
124.00 694.94 729.00
124.00 775.23 833.19
124.00 627.08 675.45
124.00 614.18 828.02
124.00 1100.65 1101.87
124.00 610.28 837.89
124.00 898.36 905.46
124.00 1366.86 1480.33
124.00 625.48 662.14
124.00 622.50 650.68
124.00 594.32 611.37
124.00 834.99 848.56
124.00 1276.69 1520.64
124.00 458.47 461.91
124.00 1012.13 1101.20
124.00 748.61 756.88
124.00 954.22 1035.10
124.00 -195.90 29.57
124.00 242.57 509.91
124.00 1127.99 1226.80
124.00 985.80 1078.31
124.00 594.70 613.60
124.00 557.36 594.82
124.00 1067.22 1098.51
124.00 549.64 553.80
124.00 566.60 601.21
124.00 762.22 993.61
124.00 538.26 591.34
124.00 954.80 1016.91
124.00 467.33 513.14
124.00 190.58 561.10
124.00 478.88 549.05
124.00 634.68 673.40
124.00 490.30 567.49
124.00 550.60 589.45
124.00 736.64 802.99
124.00 661.13 709.55
124.00 521.38 569.88
124.00 582.69 591.30
124.00 568.20 622.88
124.00 633.08 638.71
124.00 1324.61 1361.94
124.00 585.33 689.02
124.00 548.21 642.19
124.00 776.24 781.58
124.00 1139.50 1178.13
124.00 551.07 553.84
124.00 598.52 599.40
124.00 875.06 945.56
124.00 1086.88 1802.47
124.00 576.81 643.16
124.00 534.60 584.20
124.00 669.24 728.37
124.00 594.36 630.02
124.00 545.56 702.08
124.00 952.66 1079.74
124.00 583.40 588.36
124.00 537.33 595.71
124.00 51.49 87.53
124.00 608.18 617.33
124.00 1064.75 1224.79
124.00 634.80 642.19
124.00 296.28 337.65
124.00 643.12 816.26
124.00 529.90 593.69
124.00 1264.14 1365.89
124.00 1663.93 2049.86
124.00 733.78 780.53
124.00 565.05 568.58
124.00 560.14 579.45
124.00 480.64 483.58
124.00 716.86 791.99
124.00 984.33 1016.24
124.00 977.52 1005.79
124.00 457.58 460.48
124.00 118.22 122.13
124.00 682.34 690.03
124.00 578.78 682.01
124.00 556.19 607.09
124.00 562.57 677.72
124.00 828.15 837.18
124.00 697.84 731.90
124.00 657.27 661.55
124.00 1062.18 1133.37
124.00 990.67 1105.23
124.00 578.32 610.61
124.00 515.87 541.78
124.00 548.21 853.64
124.00 566.27 584.75
124.00 472.33 492.52
124.00 590.88 597.47
124.00 528.05 553.00
124.00 132.71 207.93
124.00 523.73 802.15
124.00 621.53 647.36
124.00 465.19 490.55
124.00 599.91 636.94
124.00 1297.90 1368.54
124.00 504.03 508.57
124.00 531.16 570.43
124.00 531.50 607.97
124.00 151.23 459.05
124.00 598.52 632.24
124.00 910.84 1023.51
124.00 522.30 581.05
124.00 489.04 526.29
124.00 592.43 667.14
124.00 1161.75 1226.93
124.00 783.55 833.86
124.00 640.14 653.03
124.00 1613.62 1666.24
124.00 471.23 481.19
124.00 528.35 565.55
124.00 577.69 600.66
124.00 590.92 678.60
124.00 755.37 853.55
124.00 754.57 779.73
124.00 746.01 752.93
124.00 640.60 727.95
124.00 529.56 587.35
124.00 661.93 713.80
124.00 629.43 802.40
124.00 789.05 813.74
124.00 521.71 554.63
124.00 690.95 708.63
124.00 1008.10 1349.26
124.00 564.92 573.57
124.00 132.75 555.14
124.00 626.61 760.83
124.00 595.83 666.76
124.00 578.78 582.98
124.00 772.59 845.24
124.00 793.88 818.99
124.00 1066.01 1094.69
124.00 568.45 620.69
124.00 788.63 791.65
124.00 781.41 797.41
124.00 1214.58 1409.94
124.00 569.63 625.82
124.00 1081.12 2043.52
124.00 741.47 926.58
124.00 496.89 562.24
124.00 1377.86 1403.35
124.00 656.09 763.14
124.00 1056.22 1225.21
124.00 804.21 900.97
124.00 700.82 710.77
124.00 498.53 618.64
124.00 547.96 603.18
124.00 653.03 770.03
124.00 535.15 563.45
124.00 472.33 874.47
124.00 675.29 720.64
124.00 974.67 994.53
124.00 525.49 714.89
124.00 482.91 533.26
124.00 711.53 738.74
124.00 466.03 507.98
124.00 570.22 592.93
124.00 611.08 662.23
124.00 234.59 254.50
124.00 409.00 476.61
124.00 550.98 565.34
124.00 751.21 886.81
124.00 741.68 817.23
124.00 622.83 636.40
124.00 1424.26 1454.92
124.00 567.36 582.39
124.00 980.97 1290.26
124.00 508.23 512.05
124.00 545.27 549.97
124.00 662.86 684.86
124.00 494.96 508.69
124.00 254.67 272.01
124.00 533.76 538.93
124.00 646.73 723.03
124.00 630.98 717.28
124.00 493.11 522.13
124.00 606.88 820.80
124.00 650.13 655.88
124.00 571.01 598.60
124.00 689.10 712.49
124.00 571.60 576.35
124.00 580.84 587.81
124.00 643.50 646.52
124.00 480.85 521.50
124.00 805.97 850.19
124.00 553.00 557.95
124.00 624.77 655.30
124.00 613.68 703.72
124.00 662.86 697.38
124.00 652.69 684.06
124.00 535.61 545.44
124.00 839.91 848.81
124.00 623.34 662.94
124.00 528.09 825.75
124.00 544.51 553.80
124.00 549.26 590.54
124.00 1429.64 1456.81
124.00 619.43 637.53
124.00 554.51 582.81
124.00 568.62 572.44
124.00 545.52 576.43
124.00 953.84 998.35
124.00 1039.38 1148.95
124.00 517.05 523.43
124.00 531.03 569.38
124.00 519.70 600.83
124.00 342.56 536.20
124.00 1056.18 1064.12
124.00 1060.59 2405.64
124.00 541.78 685.91
124.00 635.43 697.71
124.00 585.80 789.05
124.00 655.21 680.03
124.00 690.99 713.08
124.00 1012.46 1116.15
124.00 511.84 515.96
124.00 569.71 664.49
124.00 1470.46 1512.66
124.00 533.93 567.99
124.00 603.47 671.76
124.00 1332.04 1479.57
124.00 616.70 632.16
124.00 787.54 803.37
124.00 585.59 604.40
124.00 547.16 677.09
124.00 752.89 895.17
124.00 1129.38 1209.59
124.00 615.86 619.27
124.00 654.12 678.60
124.00 794.64 893.45
124.00 472.24 474.00
124.00 1283.88 1475.04
124.00 658.70 696.91
124.00 604.23 661.93
124.00 657.27 693.97
124.00 1252.42 1277.87
124.00 607.59 739.83
124.00 1130.09 1180.40
124.00 629.09 680.79
124.00 627.03 674.11
124.00 133.59 332.27
124.00 761.38 768.98
124.00 637.95 652.90
124.00 742.52 745.46
124.00 445.95 454.35
124.00 528.01 537.88
124.00 585.54 639.93
124.00 1265.61 1406.29
124.00 608.89 611.29
124.00 519.91 568.12
124.00 664.83 678.52
124.00 477.70 480.60
124.00 540.48 552.66
124.00 760.07 876.99
125.00 1124.09 1161.63
125.00 1032.33 1075.29
125.00 583.28 588.90
125.00 509.91 579.29
125.00 586.09 592.30
125.00 519.61 551.19
125.00 602.68 741.60
125.00 626.15 658.70
125.00 513.10 643.66
125.00 1238.23 1346.53
125.00 282.42 583.19
125.00 662.35 665.04
125.00 1093.72 1166.71
125.00 577.94 582.02
125.00 559.00 585.54
125.00 1526.52 1528.62
125.00 453.81 526.04
125.00 1913.84 2110.04
125.00 638.71 755.24
125.00 563.41 733.95
125.00 1000.24 1031.19
125.00 631.78 640.01
125.00 522.30 583.86
125.00 637.74 743.28
125.00 1137.19 1316.59
125.00 920.24 1032.45
125.00 565.05 586.59
125.00 699.27 762.22
125.00 502.90 508.48
125.00 547.03 603.52
125.00 640.77 668.94
125.00 671.88 706.28
125.00 740.00 744.79
125.00 658.57 669.78
125.00 1510.56 1807.38
125.00 568.79 772.13
125.00 595.83 601.50
125.00 1174.94 1225.08
125.00 1397.68 1416.50
125.00 695.91 698.47
125.00 1186.87 1237.81
125.00 753.98 756.50
125.00 791.19 849.14
125.00 1027.24 1334.61
125.00 570.64 594.40
125.00 681.29 870.48
125.00 1163.64 2214.73
125.00 604.44 695.53
125.00 1140.46 1200.47
125.00 459.56 487.49
125.00 560.09 560.51
125.00 495.55 544.05
125.00 583.86 644.63
125.00 571.94 592.35
125.00 731.60 775.44
125.00 566.14 647.57
125.00 481.10 690.87
125.00 688.05 801.77
125.00 935.32 1042.66
125.00 519.74 554.76
125.00 1511.91 1687.99
125.00 534.14 541.28
125.00 1091.08 1150.54
125.00 868.04 936.16
125.00 965.68 1154.66
125.00 822.73 881.02
125.00 685.74 784.26
125.00 772.38 824.33
125.00 630.52 662.44
125.00 904.54 1017.04
125.00 577.02 804.50
125.00 870.44 878.42
125.00 77.62 116.33
125.00 852.76 878.21
125.00 954.26 974.92
125.00 1570.66 1668.46
125.00 526.79 557.70
125.00 510.08 578.95
125.00 650.68 723.50
125.00 667.31 778.43
125.00 743.15 814.37
125.00 922.93 1020.90
125.00 577.35 577.94
125.00 941.41 1086.33
125.00 618.80 659.41
125.00 1261.24 1306.59
125.00 1138.07 1397.30
125.00 727.23 750.46
125.00 462.75 522.30
125.00 660.97 731.64
125.00 880.05 913.94
125.00 628.63 641.27
125.00 -195.90 153.92
125.00 532.71 544.68
125.00 717.45 777.71
125.00 335.93 424.37
125.00 533.85 573.57
125.00 508.94 522.68
125.00 835.20 861.79
125.00 880.56 923.90
125.00 608.93 631.53
125.00 1437.83 1511.24
125.00 695.40 942.96
125.00 356.17 401.19
125.00 617.67 629.97
125.00 539.47 595.08
125.00 530.95 532.13
125.00 690.28 705.86
125.00 541.20 543.97
125.00 446.58 579.33
125.00 1303.61 1534.67
125.00 694.86 723.71
125.00 796.06 832.18
125.00 689.31 750.67
125.00 810.17 842.09
125.00 548.59 557.03
125.00 742.94 837.47
125.00 1385.75 1532.74
125.00 998.14 1110.02
125.00 440.03 877.24
125.00 613.93 636.65
125.00 1235.92 1257.46
125.00 609.61 618.55
125.00 503.70 518.73
125.00 574.37 576.39
125.00 1434.85 1445.35
125.00 586.85 591.84
125.00 613.93 696.20
125.00 686.79 817.56
125.00 720.14 861.03
125.00 936.58 1000.12
125.00 627.62 633.67
125.00 601.04 609.14
125.00 595.20 625.48
125.00 1279.51 2257.90
125.00 1212.74 1834.76
125.00 735.13 881.56
125.00 475.31 516.80
125.00 1314.87 1341.95
125.00 537.80 603.85
125.00 963.92 1030.73
125.00 713.63 728.20
125.00 64.09 119.82
125.00 742.73 918.60
125.00 509.28 539.14
125.00 977.82 1023.84
125.00 670.16 677.85
125.00 1691.65 1819.69
125.00 1093.72 1134.50
125.00 518.14 549.43
125.00 519.28 608.22
125.00 1121.86 1180.99
125.00 751.42 831.84
125.00 528.01 678.31
125.00 87.78 411.81
125.00 556.48 659.96
125.00 638.79 669.32
125.00 735.21 785.82
125.00 530.87 610.40
125.00 594.57 610.40
125.00 1034.97 1097.33
125.00 597.22 607.42
125.00 774.35 836.97
125.00 527.34 618.97
125.00 689.82 800.77
125.00 654.96 731.39
125.00 346.17 582.48
125.00 393.00 938.26
125.00 1081.80 1107.83
125.00 540.99 546.70
125.00 647.70 652.36
125.00 596.84 836.80
125.00 588.99 604.27
125.00 -195.90 -4.44
125.00 691.24 970.26
125.00 593.14 621.57
125.00 656.35 664.91
125.00 723.50 772.17
125.00 595.45 606.08
125.00 584.45 682.22
125.00 1027.58 1218.87
125.00 538.21 675.66
125.00 722.87 750.54
125.00 830.21 862.21
125.00 733.20 842.72
125.00 1607.61 1751.57
125.00 598.69 613.93
125.00 453.76 455.74
125.00 563.71 669.91
125.00 540.27 643.75
125.00 229.97 249.12
125.00 -195.90 -47.15
125.00 618.34 649.04
125.00 555.98 643.79
125.00 563.71 666.72
125.00 949.55 1118.63
125.00 973.91 1505.40
125.00 900.92 906.59
125.00 598.56 599.74
125.00 1084.44 1116.06
125.00 1239.61 1417.21
125.00 99.96 114.74
125.00 902.31 917.43
125.00 239.09 292.17
125.00 675.41 756.55
125.00 803.16 891.52
125.00 -195.90 34.57
125.00 614.60 645.30
125.00 516.50 518.18
125.00 1264.47 1355.94
125.00 727.19 778.34
125.00 215.02 261.01
125.00 809.12 854.44
125.00 778.30 786.74
125.00 618.13 689.77
125.00 478.92 514.19
125.00 164.88 210.49
125.00 901.26 942.25
125.00 556.99 568.83
125.00 287.80 318.62
125.00 891.90 1070.04
125.00 531.83 558.88
125.00 673.02 673.86
125.00 613.55 750.16
125.00 641.14 730.85
125.00 1089.57 2022.48
125.00 572.06 644.25
125.00 1404.90 1480.75
125.00 551.78 627.87
125.00 262.90 297.08
125.00 453.51 463.80
125.00 390.60 464.09
125.00 481.06 654.33
125.00 629.34 697.75
125.00 420.21 422.73
125.00 511.04 558.50
125.00 533.13 556.19
125.00 636.15 646.90
125.00 1183.97 1260.86
125.00 529.14 563.87
125.00 586.22 589.78
125.00 981.22 1182.88
125.00 750.83 824.03
125.00 567.02 590.96
125.00 807.49 851.83
125.00 522.09 531.50
125.00 741.13 916.08
125.00 601.04 603.47
125.00 774.56 856.79
125.00 780.19 794.05
125.00 689.27 856.07
125.00 560.01 589.36
125.00 559.17 661.51
125.00 522.97 539.18
125.00 854.31 1062.86
125.00 576.30 594.57
125.00 503.95 512.43
125.00 524.02 525.99
125.00 496.35 532.59
125.00 39.23 93.15
125.00 571.39 574.20
125.00 792.62 910.04
125.00 1015.74 1018.55
125.00 557.70 566.69
125.00 1083.39 1117.70
125.00 121.46 160.68
125.00 1282.70 1376.56
125.00 754.45 884.25
125.00 1008.01 1066.93
125.00 734.62 803.03
125.00 555.01 623.34
125.00 569.29 661.97
125.00 584.16 622.46
125.00 613.72 751.97
125.00 525.95 542.79
125.00 580.42 587.56
125.00 729.00 782.08
125.00 557.87 619.39
125.00 1142.44 1162.89
125.00 525.53 529.56
125.00 793.21 795.06
125.00 1193.42 1253.56
125.00 -195.90 60.06
125.00 563.37 587.39
125.00 1023.84 1117.74
125.00 1115.98 1133.07
125.00 566.90 570.30
125.00 693.72 695.65
125.00 867.24 900.63
125.00 1039.13 1164.65
125.00 850.40 963.62
125.00 646.52 679.53
125.00 559.25 610.87
125.00 517.60 590.46
125.00 769.52 823.23
125.00 574.75 585.96
125.00 539.77 639.67
125.00 909.11 944.18
125.00 587.85 616.45
125.00 657.94 664.75
125.00 565.55 619.22
125.00 141.24 536.96
125.00 674.99 679.44
125.00 915.75 927.59
125.00 568.03 583.57
125.00 525.53 539.94
125.00 868.67 876.36
125.00 663.99 687.63
125.00 453.18 463.63
125.00 512.51 549.81
125.00 1114.34 1276.65
125.00 1412.09 1543.11
125.00 928.43 1129.17
125.00 586.05 664.03
125.00 1077.30 1141.97
125.00 630.94 712.12
125.00 1086.67 1191.65
125.00 577.52 639.04
125.00 696.03 730.64
125.00 642.19 816.43
125.00 534.98 573.78
125.00 1101.95 1315.92
125.00 532.42 542.83
125.00 573.99 730.89
125.00 535.28 583.15
125.00 555.81 600.24
125.00 591.30 618.55
125.00 790.44 796.40
125.00 604.27 703.97
125.00 595.66 617.75
125.00 -195.90 39.32
125.00 445.49 452.00
125.00 776.96 780.27
125.00 978.45 1011.79
125.00 648.12 661.09
125.00 1053.74 1288.66
125.00 498.28 543.72
125.00 529.82 629.05
125.00 712.03 734.50
125.00 718.29 796.02
125.00 670.83 717.74
125.00 533.60 540.61
125.00 579.37 589.03
125.00 565.05 577.14
125.00 675.12 698.68
125.00 527.46 609.94
125.00 808.24 852.59
125.00 1059.16 1150.88
125.00 494.04 587.43
125.00 880.35 980.21
125.00 891.18 897.27
125.00 551.95 572.10
125.00 590.04 644.71
125.00 951.44 969.04
125.00 607.97 624.01
125.00 563.37 637.28
125.00 725.47 796.27
125.00 726.69 770.36
125.00 604.94 643.16
125.00 757.85 922.22
125.00 755.92 793.42
125.00 602.93 654.37
125.00 506.26 528.98
125.00 581.55 642.19
125.00 875.90 876.95
125.00 655.04 658.36
125.00 151.23 235.43
125.00 509.99 550.18
125.00 818.95 989.87
125.00 665.88 684.48
125.00 480.56 531.16
125.00 522.09 676.63
125.00 744.87 795.43
125.00 556.36 570.72
125.00 661.89 667.94
125.00 800.93 862.33
125.00 2020.76 2085.81
125.00 1010.03 1080.16
125.00 612.25 612.29
125.00 732.48 742.65
125.00 603.60 605.95
125.00 556.31 577.86
125.00 708.55 825.54
125.00 530.32 563.71
125.00 544.98 684.44
125.00 587.05 608.72
125.00 972.99 1024.73
125.00 746.64 795.69
125.00 641.90 657.77
125.00 1374.58 1565.07
125.00 657.56 696.03
125.00 542.75 552.75
125.00 1181.83 1243.90
125.00 613.13 613.34
125.00 976.68 1091.58
125.00 1161.84 1344.43
125.00 818.36 884.97
125.00 636.82 669.45
125.00 679.23 709.09
125.00 566.77 584.70
125.00 542.20 636.02
125.00 642.78 698.97
125.00 724.67 793.46
125.00 522.93 579.24
125.00 524.61 534.44
125.00 575.88 592.56
125.00 733.95 787.87
125.00 584.12 728.66
125.00 464.77 465.73
125.00 544.56 556.78
125.00 633.59 688.01
125.00 548.29 550.77
125.00 566.10 618.13
125.00 658.45 661.18
125.00 486.35 581.09
125.00 538.51 631.11
125.00 591.13 612.25
125.00 1364.80 1415.74
125.00 570.09 576.93
125.00 711.02 790.44
125.00 586.09 628.59
125.00 636.99 652.11
125.00 229.22 283.31
125.00 706.95 723.33
125.00 631.65 658.19
125.00 1212.32 1289.67
125.00 626.45 692.21
125.00 699.27 746.43
125.00 570.09 615.40
125.00 908.19 953.33
125.00 1190.35 1389.41
125.00 633.67 638.79
125.00 552.24 587.85
125.00 505.33 526.41
125.00 850.74 940.69
125.00 521.96 626.15
125.00 502.14 570.01
125.00 643.12 748.53
125.00 615.95 629.68
125.00 576.89 584.91
125.00 689.77 746.85
125.00 1058.74 1149.28
125.00 630.10 940.19
125.00 615.23 736.56
125.00 1171.75 1275.94
125.00 579.75 643.50
125.00 525.74 683.98
125.00 603.26 620.86
125.00 727.74 815.59
125.00 1464.92 1508.38
125.00 994.40 1016.45
125.00 830.21 937.71
125.00 707.54 761.12
125.00 572.02 600.49
125.00 1147.69 1248.52
125.00 611.16 633.08
125.00 928.26 995.33
125.00 1405.95 1505.10
125.00 522.84 524.48
125.00 510.54 834.82
125.00 617.50 624.64
125.00 293.89 360.66
125.00 763.64 839.32
125.00 729.17 790.27
125.00 1464.45 1526.82
125.00 1438.79 1694.29
125.00 1025.73 1068.27
125.00 1207.15 1229.83
125.00 734.20 770.66
125.00 829.83 851.54
125.00 516.55 572.40
125.00 501.47 519.23
125.00 474.93 475.01
125.00 721.56 774.52
125.00 539.22 628.13
125.00 1033.75 1066.47
125.00 652.44 715.48
125.00 696.66 899.50
125.00 712.91 723.16
125.00 564.46 566.18
125.00 1342.12 1344.22
125.00 725.64 781.79
125.00 585.96 644.76
125.00 500.80 589.66
125.00 623.04 634.01
125.00 615.07 676.97
125.00 314.09 457.67
125.00 1303.61 1379.67
125.00 1233.78 1241.71
125.00 1911.57 2014.08
125.00 817.73 865.94
125.00 532.42 570.55
125.00 528.72 564.59
125.00 699.35 879.76
125.00 1048.58 1100.74
125.00 847.42 884.29
125.00 509.07 509.57
125.00 652.23 666.09
125.00 1003.22 1019.73
125.00 486.18 593.35
126.00 492.94 634.55
126.00 708.17 747.31
126.00 511.13 559.25
126.00 529.98 702.16
126.00 538.76 556.44
126.00 511.72 520.58
126.00 591.46 699.48
126.00 685.20 696.28
126.00 234.51 308.88
126.00 475.47 488.91
126.00 703.00 709.85
126.00 1090.20 1245.16
126.00 613.39 765.37
126.00 546.15 673.19
126.00 620.78 686.16
126.00 713.17 731.48
126.00 588.02 702.29
126.00 608.64 614.52
126.00 552.07 633.88
126.00 571.14 588.94
126.00 547.45 723.58
126.00 490.21 493.11
126.00 661.47 747.94
126.00 840.45 980.55
126.00 535.44 537.08
126.00 933.89 989.37
126.00 1087.05 1193.25
126.00 698.47 699.60
126.00 1855.72 2134.73
126.00 1208.24 1211.90
126.00 780.90 911.38
126.00 1071.59 1080.07
126.00 530.91 655.59
126.00 811.69 853.85
126.00 550.48 557.41
126.00 639.00 668.73
126.00 489.29 694.52
126.00 569.00 578.19
126.00 539.68 622.62
126.00 503.86 509.83
126.00 673.40 697.84
126.00 216.83 231.99
126.00 572.06 627.33
126.00 682.17 705.61
126.00 787.16 789.13
126.00 1363.75 1495.70
126.00 655.72 719.88
126.00 764.48 855.53
126.00 1100.74 1250.66
126.00 854.60 944.94
126.00 234.38 244.34
126.00 934.52 987.77
126.00 466.61 495.72
126.00 1079.49 1104.64
126.00 1601.78 1643.90
126.00 705.73 709.47
126.00 517.22 617.50
126.00 558.08 579.66
126.00 471.53 479.67
126.00 649.38 665.33
126.00 567.91 576.77
126.00 729.04 748.06
126.00 474.34 477.15
126.00 554.01 597.13
126.00 631.61 638.75
126.00 512.51 533.85
126.00 528.64 631.07
126.00 914.95 931.08
126.00 1072.94 1166.08
126.00 587.26 615.53
126.00 1242.51 1403.43
126.00 520.91 544.47
126.00 584.24 584.75
126.00 522.80 554.01
126.00 649.38 722.87
126.00 1230.58 1263.84
126.00 363.31 411.31
126.00 772.80 875.35
126.00 507.26 582.35
126.00 1671.40 1839.76
126.00 737.61 823.11
126.00 627.37 665.33
126.00 598.18 623.00
126.00 665.29 774.44
126.00 481.73 494.29
126.00 836.71 856.66
126.00 452.17 455.61
126.00 752.05 763.77
126.00 626.45 720.30
126.00 708.88 767.46
126.00 1132.06 1194.05
126.00 984.83 1159.65
126.00 644.84 668.27
126.00 673.19 707.03
126.00 542.75 624.01
126.00 1218.03 1341.28
126.00 618.80 754.70
126.00 799.51 977.73
126.00 894.84 902.31
126.00 527.51 575.17
126.00 500.38 503.07
126.00 599.15 610.87
126.00 574.37 577.86
126.00 617.50 643.96
126.00 324.34 397.28
126.00 815.72 951.15
126.00 1050.85 1053.11
126.00 1104.26 1143.78
126.00 828.36 866.24
126.00 803.62 842.59
126.00 542.71 546.66
126.00 567.53 620.44
126.00 1013.81 1096.96
126.00 1477.26 1523.25
126.00 843.10 908.65
126.00 465.61 466.28
126.00 516.55 530.61
126.00 586.22 589.24
126.00 1068.65 1069.66
126.00 563.29 662.81
126.00 1169.65 1273.67
126.00 600.79 643.71
126.00 734.50 795.48
126.00 739.08 747.73
126.00 586.13 675.08
126.00 71.90 135.65
126.00 496.35 605.78
126.00 661.85 767.30
126.00 216.37 262.85
126.00 610.74 663.28
126.00 498.99 585.75
126.00 517.09 537.80
126.00 606.58 682.93
126.00 574.12 685.74
126.00 703.30 810.93
126.00 728.12 741.64
126.00 626.19 687.00
126.00 1058.74 1082.51
126.00 668.94 682.09
126.00 872.66 874.09
126.00 819.20 828.65
126.00 292.08 728.66
126.00 -195.90 165.89
126.00 764.53 795.52
126.00 470.14 516.00
126.00 588.57 848.09
126.00 513.90 700.27
126.00 543.17 569.96
126.00 941.79 995.24
126.00 838.02 964.50
126.00 807.28 917.09
126.00 1112.16 1158.23
126.00 577.06 633.00
126.00 564.59 609.86
126.00 644.80 662.06
126.00 285.49 385.56
126.00 679.02 715.60
126.00 523.98 546.70
126.00 640.01 644.34
126.00 606.08 798.12
126.00 647.02 655.30
126.00 991.55 1036.02
126.00 583.53 599.49
126.00 543.21 670.96
126.00 822.86 864.93
126.00 555.26 613.30
126.00 497.27 539.98
126.00 573.15 617.80
126.00 2006.19 2064.90
126.00 1091.67 1794.91
126.00 1156.00 1213.41
126.00 680.49 727.74
126.00 1401.63 1433.67
126.00 705.10 785.77
126.00 529.48 639.72
126.00 607.51 616.24
126.00 642.40 653.66
126.00 609.69 636.06
126.00 578.78 588.69
126.00 556.99 675.45
126.00 1027.33 1031.19
126.00 564.25 581.89
126.00 571.47 664.45
126.00 554.17 572.36
126.00 670.37 690.24
126.00 150.18 232.11
126.00 543.04 596.38
126.00 794.05 810.80
126.00 535.07 578.28
126.00 1283.88 1345.73
126.00 1035.85 1101.28
126.00 1660.19 1826.07
126.00 687.59 694.14
126.00 578.74 603.22
126.00 589.99 609.31
126.00 666.47 717.95
126.00 613.26 624.72
126.00 876.11 1244.86
126.00 536.20 579.16
126.00 568.33 625.06
126.00 734.88 788.97
126.00 663.95 817.44
126.00 568.45 603.01
126.00 552.37 638.41
126.00 749.07 764.44
126.00 649.63 676.21
126.00 1080.49 1137.73
126.00 640.35 646.23
126.00 723.79 743.32
126.00 574.12 661.43
126.00 516.92 621.28
126.00 649.75 659.03
126.00 186.17 224.09
126.00 505.33 563.62
126.00 433.52 451.37
126.00 837.39 1067.56
126.00 659.75 671.97
126.00 1130.09 1192.16
126.00 819.41 905.59
126.00 571.10 740.04
126.00 624.93 659.96
126.00 1012.13 2275.75
126.00 926.96 959.84
126.00 534.81 561.19
126.00 1105.15 1118.71
126.00 616.12 618.80
126.00 550.90 571.26
126.00 523.35 673.23
126.00 597.60 606.29
126.00 521.25 744.20
126.00 775.91 901.18
126.00 530.91 766.29
126.00 501.13 513.56
126.00 588.94 591.34
126.00 477.83 712.28
126.00 227.58 371.12
126.00 506.42 533.18
126.00 -5.45 56.83
126.00 575.84 819.87
126.00 545.44 607.55
126.00 1114.43 1168.14
126.00 587.81 612.55
126.00 445.62 505.17
126.00 777.00 848.43
126.00 555.14 564.63
126.00 633.08 697.59
126.00 581.30 599.44
126.00 671.13 675.66
126.00 603.39 804.59
126.00 729.08 768.35
126.00 856.62 874.68
126.00 1397.60 1517.83
126.00 827.98 907.52
126.00 1090.95 2042.85
126.00 531.33 543.34
126.00 1309.70 1441.10
126.00 618.30 702.41
126.00 605.07 624.60
126.00 494.62 590.75
126.00 561.10 564.76
126.00 838.44 855.70
126.00 629.81 722.15
126.00 916.76 926.25
126.00 651.56 693.81
126.00 957.62 1028.84
126.00 526.12 562.82
126.00 1127.07 1160.45
126.00 856.66 961.48
126.00 1217.27 1252.93
126.00 529.27 613.64
126.00 807.61 961.94
126.00 1054.58 1195.90
126.00 515.79 518.56
126.00 546.36 557.32
126.00 596.50 610.19
126.00 672.43 763.69
126.00 995.41 1004.95
126.00 753.56 798.37
126.00 513.14 535.57
126.00 880.81 882.19
126.00 525.57 573.57
126.00 615.74 637.15
126.00 1041.69 1386.05
126.00 987.39 1033.71
126.00 949.76 1067.77
126.00 698.72 822.31
126.00 728.96 779.31
126.00 611.83 660.42
126.00 585.08 640.47
126.00 632.28 730.64
126.00 795.52 795.77
126.00 691.33 755.92
126.00 1526.69 1712.89
126.00 1261.24 1335.28
126.00 785.44 800.05
126.00 1301.30 1477.56
126.00 807.74 850.03
126.00 444.40 456.70
126.00 557.74 629.39
126.00 620.78 668.40
126.00 497.77 554.63
126.00 102.77 347.68
126.00 567.36 567.82
126.00 713.00 784.51
126.00 1238.56 1268.76
126.00 581.30 610.03
126.00 583.44 641.40
126.00 643.37 684.61
126.00 1462.31 1716.17
126.00 1395.67 1402.97
126.00 693.97 706.53
126.00 1343.72 1444.42
126.00 597.97 723.62
126.00 1030.69 1620.34
126.00 1208.12 1226.64
126.00 143.72 326.48
126.00 619.18 621.53
126.00 785.10 805.93
126.00 538.93 560.85
126.00 952.58 953.75
126.00 842.68 1054.46
126.00 869.30 1044.34
126.00 1276.32 1337.42
126.00 584.58 762.59
126.00 765.11 862.96
126.00 695.61 741.09
126.00 525.87 546.74
126.00 723.16 804.13
126.00 522.34 560.68
126.00 558.37 670.62
126.00 522.21 591.80
126.00 689.02 704.01
126.00 1481.38 1495.19
126.00 1308.02 1340.61
126.00 948.21 1059.71
126.00 735.09 903.82
126.00 545.31 565.85
126.00 967.28 1065.71
126.00 1125.93 1235.29
126.00 151.99 163.70
126.00 499.08 552.96
126.00 993.44 1134.54
126.00 577.02 602.43
126.00 1050.72 1051.94
126.00 873.38 1053.79
126.00 1400.79 1401.13
126.00 669.70 678.48
126.00 594.49 654.62
126.00 899.03 950.02
126.00 1031.74 1068.27
126.00 564.38 582.14
126.00 536.49 628.88
126.00 527.55 545.77
126.00 525.20 526.75
126.00 534.94 677.26
126.00 616.54 753.35
126.00 638.46 720.98
126.00 1114.34 1124.25
126.00 625.82 690.95
126.00 583.65 608.56
126.00 544.85 562.87
126.00 480.30 774.69
126.00 1493.72 1575.15
126.00 305.31 424.11
126.00 700.69 719.42
126.00 1187.58 1201.78
126.00 579.58 635.64
126.00 582.44 627.12
126.00 663.15 689.14
126.00 1018.01 1110.94
126.00 1180.23 1946.89
126.00 468.55 630.31
126.00 817.69 818.95
126.00 556.52 564.38
126.00 787.33 820.50
126.00 495.21 787.29
126.00 623.72 633.17
126.00 693.51 733.24
126.00 664.75 736.64
126.00 533.01 626.66
126.00 530.87 661.60
126.00 583.99 595.33
126.00 495.09 673.65
126.00 543.21 789.34
126.00 502.81 612.76
126.00 506.30 508.23
126.00 602.51 647.95
126.00 610.11 643.54
126.00 543.46 568.20
126.00 536.66 602.97
126.00 555.89 611.03
126.00 554.97 655.34
126.00 670.58 749.58
126.00 681.00 724.29
126.00 587.77 588.73
126.00 796.40 875.69
126.00 1058.66 1079.53
126.00 720.81 890.22
126.00 457.50 480.64
126.00 640.93 708.92
126.00 316.78 352.35
126.00 593.48 605.41
126.00 790.81 853.01
126.00 879.89 898.78
126.00 635.60 684.19
126.00 648.62 710.18
126.00 508.44 644.50
126.00 620.44 722.07
126.00 704.26 917.60
126.00 564.67 580.17
126.00 522.80 636.57
126.00 521.67 554.63
126.00 577.61 589.45
126.00 -195.90 369.40
126.00 495.09 508.69
126.00 776.24 801.69
126.00 284.99 349.41
126.00 1018.59 1147.77
126.00 744.28 840.75
126.00 979.62 990.92
126.00 559.93 595.50
126.00 596.97 637.70
126.00 552.83 650.26
126.00 599.74 663.40
126.00 618.55 671.97
126.00 563.20 709.68
126.00 1121.23 1194.76
126.00 736.43 928.68
126.00 594.99 633.29
126.00 590.79 613.13
126.00 1230.25 1439.68
126.00 536.75 642.11
126.00 968.91 993.99
126.00 372.97 507.52
126.00 1333.89 1440.10
126.00 544.85 630.06
126.00 736.43 792.41
126.00 597.39 622.71
126.00 1766.98 1821.28
126.00 528.14 539.18
126.00 909.32 987.64
126.00 629.64 810.34
126.00 697.12 795.60
126.00 531.20 565.47
126.00 1094.94 1148.27
126.00 665.04 718.08
126.00 803.08 803.58
126.00 652.94 728.70
126.00 833.02 847.84
126.00 956.82 957.45
126.00 738.82 742.06
126.00 528.98 591.34
126.00 554.89 563.33
126.00 521.84 628.71
126.00 665.50 822.73
126.00 -195.90 55.78
126.00 623.63 625.27
126.00 630.18 691.54
126.00 941.87 977.23
126.00 532.55 561.73
126.00 547.54 552.03
126.00 452.17 584.66
126.00 584.41 631.07
126.00 570.72 658.24
126.00 560.98 571.98
126.00 743.15 835.66
126.00 606.88 656.01
126.00 647.23 722.03
126.00 554.84 633.59
126.00 618.89 689.69
126.00 955.90 1056.39
126.00 542.16 542.88
126.00 493.78 532.17
126.00 575.04 746.05
126.00 499.08 534.44
126.00 934.94 1117.79
126.00 887.61 893.87
126.00 578.87 603.94
126.00 623.21 638.79
126.00 583.07 619.35
126.00 576.68 582.73
126.00 486.86 534.06
126.00 741.13 774.94
126.00 1043.16 1167.26
126.00 712.75 776.87
126.00 1078.65 1174.81
126.00 1488.68 1497.97
126.00 611.71 696.62
126.00 514.95 522.47
126.00 728.83 764.61
126.00 568.07 606.62
126.00 949.72 978.74
126.00 589.32 757.89
126.00 811.43 867.16
126.00 741.51 901.55
126.00 1285.26 1297.36
126.00 250.21 293.80
126.00 508.99 568.16
126.00 1277.45 1377.36
126.00 -195.90 49.19
127.00 1027.29 1074.99
127.00 743.23 861.83
127.00 846.29 882.19
127.00 662.27 684.73
127.00 861.79 1057.40
127.00 507.68 512.85
127.00 557.91 603.35
127.00 540.61 613.60
127.00 1145.29 1269.85
127.00 579.96 595.71
127.00 525.11 535.23
127.00 643.33 687.17
127.00 745.08 857.59
127.00 523.60 541.49
127.00 1047.99 1082.34
127.00 679.86 861.49
127.00 525.28 553.42
127.00 978.15 1072.94
127.00 679.44 890.89
127.00 737.65 792.54
127.00 728.41 733.28
127.00 642.07 647.53
127.00 845.79 1068.65
127.00 903.53 904.87
127.00 871.61 1040.43
127.00 517.68 658.07
127.00 713.63 761.04
127.00 699.18 732.57
127.00 1245.41 1361.57
127.00 716.86 753.02
127.00 552.37 586.17
127.00 542.08 623.72
127.00 505.54 527.09
127.00 500.38 521.67
127.00 861.28 891.52
127.00 816.43 825.12
127.00 1004.95 1131.27
127.00 521.29 539.81
127.00 502.44 558.29
127.00 565.09 574.71
127.00 975.00 992.98
127.00 619.43 679.57
127.00 914.53 981.51
127.00 725.64 728.03
127.00 447.67 460.02
127.00 506.51 592.22
127.00 525.36 589.49
127.00 522.34 614.81
127.00 1013.64 1220.84
127.00 524.57 531.37
127.00 1507.33 1770.72
127.00 1266.36 1379.29
127.00 819.92 905.54
127.00 1595.35 1879.82
127.00 607.84 634.09
127.00 600.49 625.35
127.00 574.83 650.72
127.00 445.53 598.18
127.00 563.50 648.91
127.00 516.71 604.44
127.00 652.99 653.49
127.00 577.44 615.19
127.00 1488.89 1604.13
127.00 536.41 560.93
127.00 607.38 633.21
127.00 586.17 589.62
127.00 550.35 624.01
127.00 587.01 618.55
127.00 622.04 716.86
127.00 559.93 661.72
127.00 664.91 814.33
127.00 915.54 916.38
127.00 738.40 839.28
127.00 478.41 650.17
127.00 435.58 500.80
127.00 572.06 641.27
127.00 557.87 622.83
127.00 572.52 575.59
127.00 795.77 893.62
127.00 477.49 490.84
127.00 990.92 1011.08
127.00 566.10 588.94
127.00 827.43 989.24
127.00 416.89 463.30
127.00 695.11 767.25
127.00 575.51 624.89
127.00 1037.28 1415.78
127.00 1653.93 1755.35
127.00 361.58 472.66
127.00 609.86 622.25
127.00 1058.20 1124.63
127.00 542.83 545.94
127.00 637.66 699.77
127.00 602.43 611.33
127.00 583.99 724.50
127.00 491.26 748.86
127.00 525.74 591.42
127.00 1027.92 1067.39
127.00 773.85 811.14
127.00 644.63 743.11
127.00 550.10 553.38
127.00 635.27 872.91
127.00 603.43 699.85
127.00 552.16 584.12
127.00 611.37 622.58
127.00 685.83 773.39
127.00 535.02 539.18
127.00 842.97 921.63
127.00 871.61 891.35
127.00 411.43 415.55
127.00 1033.80 1151.84
127.00 535.86 553.59
127.00 731.52 776.28
127.00 629.76 630.90
127.00 519.15 665.59
127.00 613.34 763.27
127.00 846.12 906.64
127.00 676.42 738.53
127.00 931.24 961.69
127.00 675.87 728.66
127.00 1315.33 1361.40
127.00 763.77 784.09
127.00 626.91 763.56
127.00 538.93 541.62
127.00 913.90 918.35
127.00 544.68 559.72
127.00 600.33 724.42
127.00 643.50 673.19
127.00 669.36 719.13
127.00 491.73 579.29
127.00 1185.27 1204.67
127.00 599.91 620.31
127.00 377.46 478.71
127.00 680.24 746.93
127.00 485.76 518.65
127.00 2082.11 2182.82
127.00 1273.12 1361.69
127.00 764.78 841.71
127.00 821.55 832.01
127.00 578.78 605.45
127.00 369.77 379.01
127.00 1259.14 1339.01
127.00 618.43 748.19
127.00 619.43 950.56
127.00 501.26 526.88
127.00 837.72 995.24
127.00 535.44 622.83
127.00 630.98 648.49
127.00 621.57 690.19
127.00 592.81 600.75
127.00 841.67 918.94
127.00 738.78 799.67
127.00 1058.62 1121.61
127.00 552.62 577.98
127.00 549.55 597.81
127.00 628.34 647.95
127.00 614.77 648.07
127.00 1322.72 1473.19
127.00 599.74 641.10
127.00 664.24 667.18
127.00 1204.04 2119.28
127.00 599.07 622.75
127.00 647.02 655.59
127.00 697.21 735.63
127.00 576.72 630.39
127.00 191.72 234.93
127.00 553.00 667.35
127.00 592.01 615.44
127.00 571.60 593.23
127.00 1197.87 1306.01
127.00 583.19 613.64
127.00 1563.94 1793.31
127.00 1165.20 1175.82
127.00 655.38 769.94
127.00 898.82 912.73
127.00 1121.52 1134.88
127.00 544.22 549.72
127.00 882.07 899.20
127.00 593.77 598.56
127.00 570.38 714.55
127.00 598.77 636.78
127.00 527.88 540.73
127.00 1123.20 1238.65
127.00 1204.51 1378.99
127.00 601.00 705.14
127.00 652.11 687.51
127.00 789.51 889.12
127.00 693.22 754.99
127.00 1067.31 1146.09
127.00 1260.44 1291.22
127.00 558.83 581.47
127.00 520.33 610.91
127.00 553.75 582.52
127.00 525.24 538.80
127.00 885.34 897.35
127.00 1319.70 1422.63
127.00 806.14 889.54
127.00 611.41 723.79
127.00 560.43 603.35
127.00 699.14 729.84
127.00 445.24 546.03
127.00 633.29 666.38
127.00 669.24 705.69
127.00 610.70 614.86
127.00 641.82 721.44
127.00 555.35 578.78
127.00 571.64 674.78
127.00 565.13 788.46
127.00 379.81 500.63
127.00 586.17 646.02
127.00 804.17 843.98
127.00 601.00 646.94
127.00 577.31 620.31
127.00 947.03 951.65
127.00 762.64 905.59
127.00 582.86 598.73
127.00 736.09 802.70
127.00 1132.86 1238.69
127.00 1426.53 1459.75
127.00 586.85 616.87
127.00 572.90 587.81
127.00 734.71 833.98
127.00 601.42 692.34
127.00 664.62 703.63
127.00 701.20 705.19
127.00 1094.39 1212.86
127.00 1439.34 1581.83
127.00 767.34 770.28
127.00 560.85 568.96
127.00 1073.57 1129.88
127.00 545.06 559.30
127.00 734.37 750.54
127.00 658.36 743.65
127.00 845.24 862.00
127.00 582.23 648.03
127.00 633.29 948.97
127.00 -195.90 -69.79
127.00 684.61 687.84
127.00 583.36 588.27
127.00 646.31 668.36
127.00 560.64 601.54
127.00 814.21 847.67
127.00 588.19 648.75
127.00 513.61 553.92
127.00 991.13 1005.07
127.00 784.89 861.41
127.00 477.87 480.01
127.00 537.71 538.05
127.00 683.22 869.05
127.00 512.30 597.22
127.00 524.57 863.55
127.00 619.39 744.83
127.00 558.33 592.89
127.00 1688.66 1695.68
127.00 1589.56 1768.62
127.00 612.08 769.98
127.00 479.84 503.95
127.00 1038.25 1223.07
127.00 871.36 877.32
127.00 547.41 618.85
127.00 1301.64 1393.65
127.00 643.58 655.72
127.00 1388.86 1544.03
127.00 589.41 650.64
127.00 818.15 823.95
127.00 1125.01 1155.79
127.00 634.13 722.61
127.00 542.62 595.33
127.00 724.55 808.37
127.00 521.00 537.00
127.00 1202.49 1260.11
127.00 666.97 708.04
127.00 544.89 626.53
127.00 368.18 427.43
127.00 612.80 618.76
127.00 1110.94 1223.70
127.00 796.78 801.65
127.00 604.19 713.00
127.00 549.64 551.11
127.00 808.83 835.24
127.00 723.24 922.51
127.00 1385.59 1436.57
127.00 829.87 853.93
127.00 532.97 557.91
127.00 823.86 881.98
127.00 250.13 390.44
127.00 803.12 831.88
127.00 186.05 246.69
127.00 679.49 767.38
127.00 881.82 1042.11
127.00 798.50 862.79
127.00 70.73 343.57
127.00 634.47 796.27
127.00 311.27 455.70
127.00 155.01 228.80
127.00 524.10 570.76
127.00 1273.67 1338.89
127.00 477.87 478.54
127.00 746.09 919.78
127.00 550.35 631.78
127.00 642.45 735.97
127.00 1273.29 1302.06
127.00 588.86 646.48
127.00 1524.97 1578.93
127.00 501.68 521.38
127.00 469.72 482.57
127.00 545.06 572.73
127.00 593.52 609.77
127.00 255.04 434.99
127.00 1057.06 1070.42
127.00 1007.55 1050.80
127.00 1717.43 2006.40
127.00 581.76 764.53
127.00 521.46 640.14
127.00 501.60 514.24
127.00 715.27 733.03
127.00 503.53 541.83
127.00 571.22 571.81
127.00 689.73 893.58
127.00 560.35 561.86
127.00 813.16 823.11
127.00 626.28 666.43
127.00 1104.85 1288.70
127.00 115.49 328.07
127.00 662.73 664.49
127.00 519.49 538.38
127.00 1333.72 1386.26
127.00 523.56 605.28
127.00 1022.96 1040.64
127.00 521.84 628.67
127.00 566.39 578.99
127.00 613.51 677.26
127.00 820.80 868.34
127.00 951.28 1039.68
127.00 626.24 776.12
127.00 616.16 624.35
127.00 1286.69 1939.25
127.00 504.87 533.64
127.00 530.11 575.13
127.00 580.46 608.72
127.00 1089.78 1104.10
127.00 618.89 623.76
127.00 781.28 919.78
127.00 515.79 566.35
127.00 629.81 727.70
127.00 1078.77 1186.03
127.00 694.48 724.67
127.00 1434.72 1438.16
127.00 641.31 666.30
127.00 950.65 1088.89
127.00 1167.84 1271.36
127.00 522.72 534.48
127.00 940.82 989.03
127.00 655.55 696.45
127.00 551.99 615.70
127.00 596.76 655.13
127.00 1324.40 1743.43
127.00 319.72 351.93
127.00 533.30 594.19
127.00 560.18 606.20
127.00 293.09 326.39
127.00 487.44 548.29
127.00 680.96 798.50
127.00 846.46 876.23
127.00 1.90 65.90
127.00 891.22 984.96
127.00 448.43 500.21
127.00 592.05 615.40
127.00 643.41 647.02
127.00 542.75 588.44
127.00 816.43 866.74
127.00 595.75 642.61
127.00 1231.38 1278.88
127.00 791.57 978.28
127.00 760.54 968.24
127.00 627.24 719.42
127.00 32.22 50.99
127.00 590.25 633.54
127.00 28.86 84.33
127.00 558.67 602.01
127.00 541.03 559.38
127.00 582.65 631.70
127.00 568.24 663.86
127.00 1796.67 1875.04
127.00 596.34 644.46
127.00 587.64 609.27
127.00 721.98 791.78
127.00 752.93 794.89
127.00 608.81 719.17
127.00 686.46 708.50
127.00 535.07 537.42
127.00 545.23 645.55
127.00 530.70 605.99
127.00 581.22 587.56
127.00 1345.61 1366.27
127.00 542.08 629.85
127.00 643.12 655.25
127.00 518.81 622.96
127.00 622.92 714.64
127.00 751.97 759.86
127.00 645.81 695.95
127.00 587.68 723.03
127.00 924.48 980.80
127.00 1258.68 1372.74
127.00 727.19 742.73
127.00 621.78 698.47
127.00 553.84 561.35
127.00 1552.35 1682.41
127.00 1181.70 1254.31
127.00 634.68 712.58
127.00 519.91 533.13
127.00 462.75 473.96
127.00 1290.38 1313.23
127.00 479.93 504.70
127.00 623.80 682.89
127.00 1297.02 1313.23
127.00 614.10 654.41
127.00 630.65 635.81
127.00 1018.55 1126.81
127.00 552.96 625.02
127.00 748.53 870.18
127.00 510.41 543.51
127.00 657.82 716.06
127.00 656.72 668.48
127.00 606.75 636.31
127.00 549.34 587.81
127.00 593.40 669.07
127.00 823.65 977.86
127.00 1007.09 1080.58
127.00 750.16 890.64
127.00 1763.75 1766.14
127.00 542.20 629.89
127.00 661.97 761.21
127.00 916.25 947.79
127.00 640.26 792.07
127.00 841.38 968.03
127.00 641.44 660.92
127.00 552.41 568.20
127.00 115.45 166.60
127.00 1075.20 1130.72
127.00 529.52 540.90
127.00 641.14 705.48
127.00 872.62 872.83
127.00 533.72 601.96
127.00 1036.74 1074.15
127.00 476.31 486.48
127.00 8.91 67.75
127.00 644.21 647.28
127.00 677.64 698.26
127.00 543.67 570.76
127.00 692.42 708.84
127.00 900.29 910.63
127.00 576.30 600.03
127.00 482.53 488.28
127.00 538.51 567.23
127.00 590.37 623.55
127.00 590.54 717.62
127.00 838.90 905.25
127.00 1063.95 1072.68
127.00 602.59 606.54
127.00 640.60 665.63
127.00 911.76 954.76
127.00 495.09 496.30
127.00 527.30 530.32
127.00 1016.70 1265.31
127.00 635.18 648.49
127.00 666.01 739.79
127.00 1248.05 2246.48
127.00 785.86 881.35
127.00 558.41 655.13
127.00 1479.45 1695.34
127.00 256.35 256.39
127.00 602.47 630.48
127.00 782.62 801.48
127.00 581.60 611.12
127.00 626.49 680.96
127.00 619.35 676.63
127.00 872.75 984.54
127.00 586.93 591.88
127.00 576.77 580.04
127.00 501.51 553.17
127.00 545.73 625.44
127.00 393.46 413.57
127.00 978.78 1160.16
127.00 933.09 933.68
127.00 790.23 797.24
127.00 676.76 691.16
127.00 951.53 1051.85
127.00 754.66 795.81
127.00 621.45 636.73
127.00 1057.73 1728.31
127.00 612.50 676.55
127.00 730.38 783.80
127.00 1260.36 1298.78
127.00 576.18 747.56
127.00 565.43 747.64
127.00 524.10 538.13
127.00 662.77 693.81
127.00 593.40 646.18
127.00 864.51 1030.39
128.00 564.34 663.70
128.00 551.32 587.77
128.00 515.83 537.75
128.00 506.89 534.60
128.00 746.59 757.81
128.00 495.80 496.14
128.00 553.33 571.35
128.00 560.60 617.08
128.00 684.61 726.27
128.00 1164.95 1275.85
128.00 1036.36 1113.71
128.00 116.17 251.85
128.00 508.86 545.06
128.00 509.45 625.61
128.00 1760.98 1779.46
128.00 591.55 648.24
128.00 603.31 664.54
128.00 705.56 782.42
128.00 730.93 944.89
128.00 533.55 549.22
128.00 932.17 1071.00
128.00 1497.00 1523.88
128.00 585.96 617.25
128.00 509.91 599.53
128.00 1029.51 1130.09
128.00 597.22 625.14
128.00 907.69 913.23
128.00 521.59 692.17
128.00 1180.32 1339.98
128.00 589.66 674.57
128.00 118.90 348.19
128.00 600.75 747.56
128.00 651.98 763.43
128.00 547.29 634.80
128.00 549.43 625.86
128.00 886.44 955.81
128.00 540.10 563.29
128.00 357.22 359.61
128.00 595.37 861.45
128.00 524.02 540.86
128.00 790.94 974.79
128.00 562.32 630.14
128.00 709.89 759.40
128.00 817.10 958.37
128.00 889.50 909.37
128.00 491.39 503.23
128.00 783.97 855.82
128.00 968.83 1080.07
128.00 554.68 566.23
128.00 890.17 908.15
128.00 583.49 587.26
128.00 687.13 698.34
128.00 557.87 569.96
128.00 635.14 642.15
128.00 133.09 415.38
128.00 729.92 737.86
128.00 547.03 561.06
128.00 782.21 885.89
128.00 1182.79 1209.75
128.00 716.65 926.96
128.00 593.06 629.97
128.00 644.46 823.74
128.00 617.75 637.07
128.00 -195.90 228.96
128.00 693.68 753.27
128.00 575.42 599.40
128.00 621.07 920.83
128.00 1150.16 1311.84
128.00 893.83 998.35
128.00 571.98 654.96
128.00 623.63 669.32
128.00 597.47 614.90
128.00 759.74 827.52
128.00 928.56 1140.34
128.00 581.97 656.01
128.00 742.60 835.96
128.00 658.95 687.63
128.00 775.78 776.96
128.00 616.87 704.26
128.00 849.35 1073.73
128.00 1586.03 1736.29
128.00 698.34 765.41
128.00 -195.90 -22.37
128.00 1286.61 1409.61
128.00 737.31 751.93
128.00 580.42 649.12
128.00 531.71 596.59
128.00 581.47 617.08
128.00 -195.90 131.16
128.00 534.77 662.31
128.00 810.64 916.17
128.00 811.14 994.53
128.00 446.75 448.64
128.00 817.73 834.61
128.00 470.48 503.23
128.00 657.48 674.91
128.00 626.32 716.48
128.00 608.22 620.61
128.00 1123.88 1150.71
128.00 537.75 619.73
128.00 725.55 736.56
128.00 611.54 876.36
128.00 495.17 512.14
128.00 702.54 721.73
128.00 1312.14 1326.12
128.00 323.37 378.38
128.00 570.26 586.22
128.00 646.94 712.03
128.00 804.38 872.20
128.00 582.18 590.25
128.00 1513.42 1612.32
128.00 586.76 603.10
128.00 566.44 628.29
128.00 607.84 671.21
128.00 725.22 821.47
128.00 883.16 897.06
128.00 1155.96 1162.72
128.00 620.23 658.91
128.00 583.11 601.21
128.00 622.25 640.39
128.00 945.35 1148.99
128.00 862.25 1081.12
128.00 314.84 828.86
128.00 1112.45 1168.18
128.00 518.52 538.93
128.00 522.76 557.36
128.00 639.76 763.48
128.00 657.44 660.08
128.00 645.85 688.60
128.00 571.18 746.68
128.00 624.85 691.45
128.00 549.64 625.31
128.00 1654.82 1790.21
128.00 592.98 599.07
128.00 857.71 1036.23
128.00 820.46 852.04
128.00 905.75 1011.75
128.00 670.88 677.22
128.00 631.07 714.38
128.00 984.58 1012.67
128.00 560.18 595.37
128.00 175.17 561.10
128.00 675.50 708.97
128.00 992.22 1032.24
128.00 562.53 576.47
128.00 322.36 434.53
128.00 556.86 606.58
128.00 1039.55 1136.52
128.00 770.36 796.78
128.00 471.49 489.29
128.00 420.38 500.17
128.00 1221.77 1277.07
128.00 626.11 649.33
128.00 538.76 649.25
128.00 559.00 683.90
128.00 565.93 584.41
128.00 840.16 1010.99
128.00 523.77 576.18
128.00 677.01 710.10
128.00 896.26 900.25
128.00 601.00 658.57
128.00 1250.20 1258.01
128.00 686.88 710.06
128.00 922.89 1006.84
128.00 986.13 999.78
128.00 589.83 669.83
128.00 822.60 900.04
128.00 767.93 835.50
128.00 634.01 741.76
128.00 610.49 624.22
128.00 895.93 897.06
128.00 530.99 535.44
128.00 610.87 634.22
128.00 975.59 994.15
128.00 568.33 599.19
128.00 543.25 551.28
128.00 846.04 880.47
128.00 557.99 603.18
128.00 1119.59 1248.94
128.00 535.78 603.85
128.00 456.49 866.11
128.00 477.49 506.68
128.00 606.58 641.82
128.00 598.10 653.57
128.00 1089.78 1255.32
128.00 675.75 897.61
128.00 463.04 489.79
128.00 556.40 571.77
128.00 712.91 780.32
128.00 1071.68 1119.80
128.00 586.55 609.98
128.00 597.51 597.81
128.00 623.72 712.03
128.00 802.19 850.19
128.00 562.32 653.28
128.00 1199.80 1229.11
128.00 738.03 931.54
128.00 1284.76 1343.05
128.00 729.54 733.99
128.00 639.67 671.21
128.00 1452.27 1562.05
128.00 454.90 456.95
128.00 967.11 978.70
128.00 502.98 520.79
128.00 1521.44 1553.99
128.00 755.83 763.77
128.00 671.13 675.29
128.00 656.14 662.60
128.00 603.43 656.89
128.00 1182.92 1208.12
128.00 877.45 989.41
128.00 530.87 561.52
128.00 548.00 555.10
128.00 652.61 819.41
128.00 523.73 547.54
128.00 869.13 935.02
128.00 845.37 976.98
128.00 237.83 243.54
128.00 1768.12 1901.07
128.00 753.61 865.52
128.00 704.47 761.38
128.00 481.61 484.38
128.00 631.15 654.20
128.00 553.12 719.63
128.00 550.23 571.56
128.00 548.59 599.53
128.00 1089.57 1186.87
128.00 677.85 740.25
128.00 599.40 626.28
128.00 524.27 537.25
128.00 746.26 753.90
128.00 636.90 660.97
128.00 1024.26 1067.90
128.00 612.38 622.37
128.00 567.07 572.19
128.00 755.54 771.37
128.00 1578.47 1597.32
128.00 573.78 585.25
128.00 781.58 789.13
128.00 678.69 747.48
128.00 618.30 700.78
128.00 679.78 697.71
128.00 732.78 776.96
128.00 1078.90 1107.75
128.00 545.77 545.98
128.00 465.06 485.89
128.00 1652.97 1776.94
128.00 641.10 647.74
128.00 574.41 580.84
128.00 1292.06 1315.46
128.00 619.43 726.65
128.00 731.77 733.49
128.00 543.72 639.63
128.00 536.91 537.08
128.00 525.83 530.15
128.00 484.17 489.63
128.00 518.77 611.41
128.00 582.52 606.96
128.00 470.69 496.22
128.00 559.97 635.43
128.00 834.87 853.89
128.00 1020.11 1113.71
128.00 531.33 536.54
128.00 741.43 747.85
128.00 525.15 629.72
128.00 507.56 637.95
128.00 505.96 624.05
128.00 513.90 547.92
128.00 1069.62 1146.22
128.00 512.26 585.59
128.00 641.23 692.13
128.00 615.02 634.51
128.00 634.05 665.63
128.00 928.10 1032.33
128.00 548.34 591.30
128.00 630.77 637.20
128.00 708.80 742.86
128.00 -195.90 63.38
128.00 1467.14 1475.62
128.00 1606.86 1689.76
128.00 791.15 793.29
128.00 526.08 576.47
128.00 738.82 762.55
128.00 649.88 666.97
128.00 553.08 660.80
128.00 1064.16 1075.75
128.00 518.10 534.18
128.00 608.60 645.39
128.00 609.61 628.84
128.00 1160.20 1199.72
128.00 655.25 691.96
128.00 628.29 756.88
128.00 502.06 575.46
128.00 1097.75 1265.69
128.00 701.45 707.54
128.00 480.51 493.53
128.00 530.19 584.37
128.00 1180.99 1229.53
128.00 552.96 575.30
128.00 667.39 735.55
128.00 927.89 983.23
128.00 567.19 590.20
128.00 1670.27 1696.43
128.00 786.11 907.27
128.00 1089.57 1113.42
128.00 663.23 718.46
128.00 665.46 688.26
128.00 1037.49 1073.31
128.00 638.88 651.27
128.00 514.28 651.35
128.00 754.28 987.18
128.00 1531.90 1684.59
128.00 519.91 572.90
128.00 548.00 585.67
128.00 602.85 603.06
128.00 851.92 952.37
128.00 793.88 803.03
128.00 548.17 599.23
128.00 675.71 794.26
128.00 613.64 617.25
128.00 403.79 480.05
128.00 630.02 765.41
128.00 554.09 616.91
128.00 959.68 964.42
128.00 -195.90 44.48
128.00 697.42 707.96
128.00 638.16 641.90
128.00 739.16 823.07
128.00 568.87 583.15
128.00 609.56 648.49
128.00 841.67 933.34
128.00 1319.03 1335.45
128.00 965.72 981.05
128.00 555.81 559.13
128.00 877.79 1070.25
128.00 553.96 586.85
128.00 -195.90 126.83
128.00 561.40 619.64
128.00 1266.45 1726.33
128.00 533.81 633.59
128.00 632.79 635.39
128.00 664.96 666.13
128.00 959.68 1066.09
128.00 746.93 800.43
128.00 662.77 852.08
128.00 557.11 570.93
128.00 772.50 893.91
128.00 1683.75 1926.27
128.00 662.52 726.65
128.00 849.48 910.04
128.00 772.92 878.16
128.00 832.51 927.05
128.00 1318.31 1385.25
128.00 530.78 624.22
128.00 554.84 556.27
128.00 971.22 972.48
128.00 633.08 716.53
128.00 500.34 508.82
128.00 558.75 585.67
128.00 560.18 602.51
128.00 566.94 570.89
128.00 579.37 603.64
128.00 595.16 597.55
128.00 589.62 675.12
128.00 534.35 571.52
128.00 850.61 1044.21
128.00 671.59 684.69
128.00 849.44 947.75
128.00 749.45 814.04
128.00 761.96 769.10
128.00 708.92 750.16
128.00 581.05 595.08
128.00 778.80 794.43
128.00 801.31 806.98
128.00 893.11 957.45
128.00 583.99 596.50
128.00 796.11 806.81
128.00 812.74 844.44
128.00 593.98 604.69
128.00 584.91 613.05
128.00 1028.13 2258.16
128.00 569.80 583.53
128.00 1094.44 1226.34
128.00 596.59 597.43
128.00 425.46 462.75
128.00 960.05 1003.01
128.00 1406.08 1584.35
128.00 729.17 797.91
128.00 600.41 627.62
128.00 1012.97 1101.16
128.00 1230.63 1570.57
128.00 605.24 709.43
128.00 492.78 503.78
128.00 601.38 636.90
128.00 725.51 787.16
128.00 949.13 953.17
128.00 548.80 549.85
128.00 643.96 690.78
128.00 1505.48 1548.11
128.00 550.77 613.47
128.00 1007.63 1022.88
128.00 260.17 340.29
128.00 582.98 585.71
128.00 846.37 949.39
128.00 460.44 581.68
128.00 697.67 716.95
128.00 709.18 744.37
128.00 1313.73 1556.84
128.00 537.21 562.36
128.00 565.05 635.35
128.00 597.39 646.48
128.00 603.01 604.73
128.00 738.28 771.54
128.00 923.27 965.05
128.00 702.20 892.02
128.00 1024.98 1129.33
128.00 526.83 535.11
128.00 697.50 713.92
128.00 1024.98 1153.61
128.00 746.05 806.98
128.00 664.70 708.84
128.00 512.39 515.45
128.00 1501.91 1540.97
128.00 530.95 695.44
128.00 530.19 891.35
128.00 823.57 834.78
128.00 660.38 799.93
128.00 552.24 571.94
128.00 554.84 631.99
128.00 657.98 713.88
128.00 729.75 895.17
128.00 807.11 857.42
128.00 500.13 625.73
128.00 882.74 920.87
128.00 423.40 849.52
128.00 893.03 969.21
128.00 667.48 710.52
128.00 1547.86 1589.51
128.00 1495.99 1667.75
128.00 740.92 769.65
128.00 1119.59 1146.47
128.00 551.40 626.70
128.00 750.12 751.30
128.00 980.00 1062.44
128.00 665.33 684.19
128.00 888.58 907.56
128.00 450.32 471.61
128.00 546.99 637.45
128.00 816.35 1009.86
128.00 585.42 614.56
128.00 1465.76 1529.67
128.00 1026.07 1348.63
128.00 799.88 872.54
128.00 578.15 600.37
128.00 1326.75 1389.91
128.00 222.88 293.13
128.00 753.52 908.82
128.00 382.62 941.53
128.00 686.25 794.93
128.00 588.52 610.91
128.00 550.86 597.13
128.00 529.40 530.95
128.00 807.91 842.80
128.00 842.72 859.27
128.00 565.55 568.91
128.00 110.50 1251.25
128.00 1227.39 1254.19
128.00 498.70 503.74
128.00 543.42 569.71
128.00 708.92 749.87
128.00 577.82 598.52
128.00 932.59 960.10
128.00 616.37 720.68
128.00 1073.61 1186.70
128.00 604.73 638.88
128.00 676.46 835.45
128.00 546.66 549.68
128.00 147.49 344.37
128.00 739.96 828.65
128.00 566.23 599.44
128.00 903.19 924.90
128.00 1409.94 1905.74
128.00 547.83 593.77
128.00 506.76 530.15
128.00 -195.90 259.24
128.00 1205.39 1322.38
128.00 568.24 618.51
128.00 758.23 891.18
128.00 539.56 559.59
128.00 619.43 641.06
128.00 635.14 718.96
128.00 506.72 553.29
128.00 1120.10 1168.47
128.00 642.40 670.58
128.00 1092.55 1142.77
128.00 -195.90 235.56
128.00 553.75 651.81
128.00 984.37 1107.37
128.00 674.15 692.08
128.00 963.62 1015.40
129.00 630.44 661.81
129.00 241.19 260.08
129.00 592.51 639.38
129.00 615.49 687.76
129.00 557.41 571.81
129.00 661.18 664.58
129.00 579.29 698.01
129.00 1596.86 1759.89
129.00 698.51 700.74
129.00 1265.52 1377.99
129.00 655.51 666.26
129.00 564.88 636.19
129.00 825.84 935.91
129.00 961.36 983.19
129.00 545.61 567.49
129.00 578.99 610.40
129.00 569.04 617.71
129.00 712.33 746.47
129.00 1397.77 1497.38
129.00 -195.90 259.62
129.00 1807.64 1971.67
129.00 586.55 641.69
129.00 442.97 571.73
129.00 566.02 583.32
129.00 608.85 619.68
129.00 722.19 813.70
129.00 1340.36 1514.22
129.00 564.42 668.65
129.00 616.87 878.42
129.00 505.50 512.93
129.00 1349.89 1565.62
129.00 884.46 906.93
129.00 1016.16 1060.97
129.00 659.33 731.06
129.00 582.39 655.63
129.00 539.73 565.09
129.00 527.42 916.38
129.00 493.87 521.71
129.00 726.56 795.48
129.00 591.55 629.05
129.00 698.34 705.77
129.00 518.56 675.29
129.00 728.12 918.39
129.00 541.74 562.03
129.00 489.46 504.58
129.00 594.15 602.47
129.00 571.64 660.50
129.00 592.30 599.49
129.00 532.04 532.13
129.00 572.65 734.96
129.00 614.69 670.58
129.00 1546.39 1625.25
129.00 547.96 626.19
129.00 810.01 861.32
129.00 592.30 711.19
129.00 552.24 582.77
129.00 536.16 561.77
129.00 971.98 1115.64
129.00 455.49 479.42
129.00 952.45 1048.12
129.00 680.96 688.22
129.00 572.73 654.04
129.00 794.38 797.03
129.00 648.41 712.41
129.00 631.19 754.11
129.00 1242.59 1389.45
129.00 884.13 921.50
129.00 792.54 817.69
129.00 869.01 869.09
129.00 933.93 1055.47
129.00 1460.63 1468.82
129.00 582.31 599.99
129.00 1250.15 1531.69
129.00 560.39 649.50
129.00 562.36 689.69
129.00 569.46 586.34
129.00 534.81 548.71
129.00 692.17 717.45
129.00 672.26 704.77
129.00 589.36 627.54
129.00 867.79 936.91
129.00 810.64 852.84
129.00 1316.80 1355.06
129.00 755.12 923.52
129.00 572.65 746.26
129.00 672.14 741.01
129.00 864.35 939.10
129.00 586.13 602.85
129.00 641.48 735.97
129.00 647.02 692.63
129.00 818.40 912.22
129.00 659.54 668.57
129.00 496.05 509.45
129.00 527.51 596.88
129.00 744.70 746.43
129.00 663.49 786.40
129.00 679.19 781.53
129.00 553.96 607.46
129.00 763.22 776.03
129.00 936.66 1187.37
129.00 536.49 556.15
129.00 587.10 623.97
129.00 519.78 553.46
129.00 712.62 811.48
129.00 661.85 663.78
129.00 820.38 925.49
129.00 567.91 570.64
129.00 1059.54 2246.15
129.00 896.26 905.08
129.00 597.51 617.46
129.00 875.10 904.28
129.00 565.51 574.58
129.00 775.11 824.49
129.00 736.60 922.47
129.00 635.27 659.50
129.00 695.74 729.80
129.00 671.93 676.29
129.00 838.65 990.42
129.00 554.38 575.84
129.00 546.99 602.47
129.00 568.45 720.14
129.00 565.72 582.94
129.00 737.19 905.92
129.00 522.63 563.75
129.00 659.87 676.42
129.00 531.66 601.71
129.00 1542.10 1600.35
129.00 563.45 652.11
129.00 808.49 854.86
129.00 925.87 945.52
129.00 552.70 654.88
129.00 86.90 210.87
129.00 561.35 565.01
129.00 1025.99 1738.43
129.00 1101.79 1292.40
129.00 263.02 340.63
129.00 840.07 917.09
129.00 125.24 152.11
129.00 641.98 684.36
129.00 616.03 766.04
129.00 1081.75 1153.90
129.00 1124.63 1140.04
129.00 737.90 874.01
129.00 545.48 619.64
129.00 2044.78 2046.04
129.00 662.10 676.63
129.00 882.91 893.07
129.00 1040.68 1045.05
129.00 952.70 1086.96
129.00 999.65 1073.82
129.00 1027.08 1088.85
129.00 544.89 601.29
129.00 1506.45 1512.92
129.00 874.47 884.67
129.00 1220.51 1483.60
129.00 679.91 841.88
129.00 694.98 815.80
129.00 526.33 623.30
129.00 773.51 824.33
129.00 801.61 887.95
129.00 1306.26 1371.14
129.00 619.85 625.56
129.00 860.02 870.60
129.00 986.76 1001.46
129.00 674.78 687.34
129.00 541.99 551.53
129.00 1404.69 1474.20
129.00 849.02 882.87
129.00 544.77 554.89
129.00 1256.87 1381.26
129.00 561.06 570.97
129.00 465.77 490.00
129.00 1338.05 1427.08
129.00 591.04 597.60
129.00 852.97 1010.41
129.00 585.12 591.13
129.00 930.07 966.86
129.00 1178.34 1243.60
129.00 842.76 965.76
129.00 587.81 683.81
129.00 540.40 597.72
129.00 860.78 951.02
129.00 700.48 778.72
129.00 595.79 629.72
129.00 531.29 567.74
129.00 571.35 608.93
129.00 578.87 640.22
129.00 451.03 495.93
129.00 1630.08 1705.63
129.00 640.64 724.50
129.00 871.15 936.66
129.00 756.97 821.81
129.00 700.90 767.67
129.00 1008.85 1169.40
129.00 570.68 663.53
129.00 584.75 595.24
129.00 739.54 790.44
129.00 1033.21 1063.86
129.00 506.05 600.83
129.00 657.69 775.02
129.00 701.66 768.51
129.00 508.57 523.56
129.00 1417.13 1475.79
129.00 576.89 613.72
129.00 1126.02 1150.25
129.00 738.28 776.41
129.00 970.68 1034.80
129.00 446.92 448.93
129.00 590.50 597.13
129.00 622.62 656.43
129.00 887.32 906.17
129.00 631.74 637.95
129.00 608.85 633.00
129.00 690.19 704.01
129.00 647.23 713.75
129.00 528.60 671.97
129.00 609.52 672.14
129.00 591.76 624.47
129.00 621.32 697.54
129.00 522.26 571.94
129.00 665.54 676.00
129.00 -195.90 8.74
129.00 956.19 1028.29
129.00 527.80 575.09
129.00 622.25 622.37
129.00 942.58 1061.39
129.00 641.56 645.43
129.00 974.00 996.21
129.00 682.85 737.65
129.00 654.67 708.00
129.00 661.22 674.61
129.00 725.47 744.16
129.00 970.97 1108.80
129.00 510.08 622.33
129.00 664.41 678.77
129.00 564.04 615.95
129.00 559.13 563.58
129.00 531.58 611.33
129.00 957.53 1013.51
129.00 570.22 646.56
129.00 801.82 804.55
129.00 1043.50 1159.11
129.00 491.68 540.06
129.00 631.19 637.91
129.00 1143.86 1311.34
129.00 858.09 1045.09
129.00 -195.90 68.46
129.00 891.22 1031.57
129.00 792.28 932.80
129.00 928.43 964.29
129.00 821.68 900.04
129.00 1722.89 1766.52
129.00 510.29 610.07
129.00 525.87 615.70
129.00 696.45 802.36
129.00 661.51 824.03
129.00 635.81 720.85
129.00 335.76 351.67
129.00 570.59 609.90
129.00 628.88 731.73
129.00 820.42 920.83
129.00 589.62 663.44
129.00 802.78 832.68
129.00 1366.35 1457.73
129.00 663.02 692.13
129.00 525.32 528.26
129.00 471.11 573.07
129.00 606.88 631.15
129.00 625.61 679.78
129.00 654.46 735.93
129.00 596.21 856.75
129.00 584.54 670.25
129.00 468.04 469.51
129.00 714.22 803.08
129.00 590.04 626.40
129.00 1026.15 1399.78
129.00 773.81 783.09
129.00 574.58 658.15
129.00 1202.95 1372.82
129.00 570.43 630.27
129.00 735.09 760.62
129.00 1072.60 1093.97
129.00 657.98 672.09
129.00 512.35 522.76
129.00 689.98 757.01
129.00 621.91 692.42
129.00 719.93 893.66
129.00 632.20 696.03
129.00 983.78 1022.67
129.00 611.71 622.16
129.00 1111.53 1198.50
129.00 565.43 582.18
129.00 735.59 910.96
129.00 569.54 700.44
129.00 1018.43 1161.50
129.00 880.98 976.31
129.00 1401.75 1418.47
129.00 555.18 639.00
129.00 780.82 783.21
129.00 596.63 633.21
129.00 464.93 471.57
129.00 1137.69 1377.36
129.00 675.37 692.08
129.00 372.50 456.58
129.00 657.52 757.85
129.00 596.92 636.69
129.00 778.80 780.32
129.00 685.87 824.24
129.00 1218.91 1259.64
129.00 570.17 575.67
129.00 689.14 698.43
129.00 509.62 597.01
129.00 840.12 842.59
129.00 568.87 572.48
129.00 684.90 816.09
129.00 1472.85 1487.72
129.00 1223.65 1232.52
129.00 567.02 593.06
129.00 641.56 811.52
129.00 516.17 605.49
129.00 605.36 608.43
129.00 631.61 673.65
129.00 622.46 670.04
129.00 534.56 554.93
129.00 568.66 579.50
129.00 524.65 667.81
129.00 648.28 754.70
129.00 584.54 611.16
129.00 543.17 642.11
129.00 802.28 1222.52
129.00 628.50 638.88
129.00 700.02 712.62
129.00 521.29 708.29
129.00 662.44 741.05
129.00 893.03 979.16
129.00 798.50 865.90
129.00 696.66 732.95
129.00 768.22 880.01
129.00 539.85 640.26
129.00 559.21 580.29
129.00 641.23 668.99
129.00 578.36 589.57
129.00 1094.65 1156.21
129.00 764.19 833.61
129.00 658.40 735.34
129.00 745.75 927.84
129.00 729.29 761.80
129.00 493.24 501.43
129.00 538.34 563.50
129.00 707.33 723.12
129.00 554.42 559.97
129.00 538.09 566.35
129.00 800.47 804.76
129.00 537.33 547.75
129.00 526.50 548.71
129.00 585.00 622.29
129.00 557.70 601.96
129.00 668.11 785.14
129.00 834.99 879.97
129.00 1140.13 1148.99
129.00 554.84 721.86
129.00 1586.28 1736.50
129.00 568.75 581.68
129.00 533.85 582.52
129.00 746.93 755.12
129.00 688.85 704.81
129.00 556.52 701.66
129.00 578.07 860.82
129.00 472.28 478.12
129.00 579.03 614.14
129.00 655.76 659.37
129.00 613.34 615.57
129.00 522.59 616.41
129.00 590.79 595.50
129.00 618.01 618.38
129.00 451.50 510.58
129.00 583.15 613.22
129.00 1891.46 2077.75
129.00 456.74 507.73
129.00 929.35 939.52
129.00 479.51 514.78
129.00 691.54 728.70
129.00 857.84 1044.88
129.00 542.96 559.13
129.00 610.78 611.45
129.00 592.30 604.23
129.00 720.39 791.36
129.00 619.85 665.59
129.00 827.81 853.47
129.00 1596.15 2147.25
129.00 542.67 552.12
129.00 948.17 1028.17
129.00 590.96 591.84
129.00 610.95 809.75
129.00 771.79 784.05
129.00 931.12 1119.13
129.00 671.76 692.34
129.00 636.82 644.29
129.00 596.42 710.18
129.00 600.96 661.01
129.00 609.69 687.34
129.00 537.17 560.81
129.00 549.01 637.57
129.00 976.77 1008.94
129.00 692.80 746.68
129.00 693.72 773.72
129.00 670.67 750.54
129.00 583.19 695.95
129.00 187.85 196.21
129.00 654.33 756.46
129.00 649.08 663.40
129.00 726.90 839.70
129.00 -195.90 69.51
129.00 788.38 793.42
129.00 847.72 901.85
129.00 776.20 897.77
129.00 1043.29 1062.48
129.00 1045.85 1146.34
129.00 621.99 649.33
129.00 987.60 1099.56
129.00 547.29 605.03
129.00 604.61 640.26
129.00 457.50 470.06
129.00 593.48 622.83
129.00 760.87 784.05
129.00 956.19 973.91
129.00 638.04 655.34
129.00 555.60 657.10
129.00 510.96 512.22
129.00 643.50 655.34
129.00 943.55 1040.35
129.00 482.53 497.06
129.00 561.69 650.47
129.00 452.76 460.10
129.00 616.49 617.29
129.00 1052.19 1213.11
129.00 842.43 855.02
129.00 800.89 817.48
129.00 860.40 866.03
129.00 1230.71 1366.40
129.00 539.35 547.92
129.00 953.38 1060.34
129.00 547.96 574.83
129.00 853.30 884.38
129.00 539.56 610.36
129.00 568.66 613.51
129.00 648.37 690.15
129.00 603.47 614.73
129.00 590.75 605.41
129.00 530.82 646.35
129.00 737.14 740.59
129.00 1176.91 1303.82
129.00 901.85 909.62
129.00 283.14 464.98
129.00 995.08 1184.85
129.00 586.97 612.71
129.00 695.36 738.57
129.00 1385.25 1405.74
129.00 1202.66 1237.43
129.00 720.01 751.88
129.00 961.23 961.98
129.00 1083.43 1122.11
129.00 930.99 966.86
129.00 634.09 647.15
129.00 687.88 748.95
129.00 618.47 661.43
129.00 760.16 763.73
129.00 683.98 686.25
129.00 1044.46 1065.50
129.00 565.34 585.17
129.00 170.42 175.21
129.00 616.66 621.32
129.00 1444.80 1604.59
129.00 866.36 1016.24
129.00 371.62 410.00
129.00 1510.52 1532.06
129.00 546.91 672.35
129.00 555.26 577.19
129.00 847.80 949.18
129.00 785.90 800.09
129.00 1034.47 1280.68
129.00 100.46 136.70
129.00 642.74 696.58
129.00 812.11 839.40
129.00 650.13 712.54
129.00 1137.69 1411.41
129.00 563.45 618.34
129.00 674.11 715.64
129.00 539.47 598.52
129.00 856.41 923.52
129.00 700.32 806.02
129.00 1428.97 1628.86
129.00 683.14 686.33
129.00 1164.69 1190.65
129.00 1068.32 1269.56
129.00 691.16 692.84
129.00 719.93 746.76
129.00 512.77 531.12
129.00 570.76 585.59
129.00 617.59 726.35
130.00 523.01 704.51
130.00 770.24 908.53
130.00 621.87 945.86
130.00 525.49 735.34
130.00 869.85 1006.12
130.00 1173.68 1226.68
130.00 539.47 593.02
130.00 645.18 659.33
130.00 957.32 1113.12
130.00 599.95 710.44
130.00 641.19 643.16
130.00 737.98 755.92
130.00 576.89 628.55
130.00 394.17 479.97
130.00 482.40 484.34
130.00 586.80 617.17
130.00 538.21 561.19
130.00 540.06 610.15
130.00 488.54 494.54
130.00 628.88 667.81
130.00 615.74 700.19
130.00 545.65 579.33
130.00 707.87 740.25
130.00 523.05 538.21
130.00 556.90 583.95
130.00 1137.48 1202.83
130.00 379.47 400.93
130.00 579.62 611.92
130.00 502.60 505.00
130.00 672.93 734.41
130.00 554.09 565.43
130.00 1055.84 1077.68
130.00 552.28 556.02
130.00 1204.00 1248.14
130.00 619.73 629.93
130.00 715.06 727.49
130.00 553.71 567.11
130.00 511.72 548.67
130.00 -195.90 191.55
130.00 589.28 595.24
130.00 702.46 749.03
130.00 617.92 714.13
130.00 1033.50 1353.29
130.00 520.45 568.12
130.00 1228.53 1348.38
130.00 645.51 709.72
130.00 573.87 586.68
130.00 651.90 676.67
130.00 530.19 557.07
130.00 739.71 766.79
130.00 740.29 750.67
130.00 854.35 887.23
130.00 575.84 673.56
130.00 558.33 613.30
130.00 830.75 872.62
130.00 799.93 896.89
130.00 1193.25 1302.73
130.00 953.92 1149.95
130.00 503.11 523.18
130.00 649.67 653.83
130.00 566.27 627.45
130.00 103.27 109.41
130.00 578.40 637.66
130.00 628.13 719.13
130.00 1004.99 1032.37
130.00 532.80 631.44
130.00 820.67 850.40
130.00 816.81 823.28
130.00 488.16 507.56
130.00 487.40 524.40
130.00 510.75 628.17
130.00 631.91 652.82
130.00 554.72 598.10
130.00 441.50 558.79
130.00 1689.84 1897.13
130.00 590.41 646.98
130.00 1419.22 1656.41
130.00 566.65 613.22
130.00 875.06 949.09
130.00 928.85 1057.19
130.00 669.49 860.74
130.00 548.46 560.30
130.00 1093.26 1148.65
130.00 1008.10 1051.56
130.00 589.07 652.27
130.00 741.47 841.54
130.00 610.95 641.40
130.00 539.52 568.37
130.00 613.93 760.83
130.00 826.43 948.46
130.00 1175.32 1243.18
130.00 584.37 643.50
130.00 1382.06 1394.53
130.00 497.10 497.86
130.00 542.92 645.85
130.00 475.35 541.78
130.00 546.19 729.92
130.00 656.35 657.06
130.00 1336.16 1337.88
130.00 543.38 557.49
130.00 1131.01 1780.63
130.00 615.82 733.37
130.00 560.60 596.34
130.00 569.54 631.40
130.00 636.15 666.55
130.00 1234.49 1286.98
130.00 634.05 651.06
130.00 618.05 630.73
130.00 564.46 608.77
130.00 466.07 489.25
130.00 594.11 599.65
130.00 528.56 558.41
130.00 472.95 479.00
130.00 150.31 211.33
130.00 552.49 564.67
130.00 779.81 903.53
130.00 763.27 772.63
130.00 578.53 725.85
130.00 591.80 593.98
130.00 1578.51 1674.64
130.00 543.17 546.87
130.00 655.72 739.62
130.00 546.15 623.80
130.00 1061.47 1124.38
130.00 659.03 729.38
130.00 761.00 826.93
130.00 535.86 579.37
130.00 1181.58 1192.79
130.00 815.00 820.38
130.00 423.44 502.60
130.00 486.56 489.00
130.00 1335.40 1401.75
130.00 1397.26 1441.82
130.00 615.78 617.63
130.00 528.09 565.13
130.00 1039.47 1885.62
130.00 569.33 585.25
130.00 557.95 656.89
130.00 853.72 872.54
130.00 -195.90 261.13
130.00 905.33 910.71
130.00 602.34 734.37
130.00 553.00 566.52
130.00 1041.69 1105.90
130.00 522.34 600.91
130.00 436.50 512.93
130.00 1950.54 2020.97
130.00 1680.01 1685.89
130.00 648.16 723.66
130.00 571.14 628.84
130.00 711.82 885.89
130.00 528.89 532.55
130.00 903.53 966.35
130.00 752.60 827.56
130.00 973.79 1274.55
130.00 568.37 584.79
130.00 572.61 634.47
130.00 720.68 877.28
130.00 583.91 593.98
130.00 648.37 787.29
130.00 730.47 793.84
130.00 1117.62 1245.41
130.00 581.30 605.28
130.00 613.55 615.44
130.00 745.38 793.25
130.00 793.84 821.05
130.00 725.05 789.26
130.00 983.99 1000.75
130.00 821.60 838.23
130.00 602.76 641.82
130.00 823.23 836.88
130.00 511.46 517.09
130.00 665.54 739.03
130.00 1350.94 1440.64
130.00 463.80 466.07
130.00 466.15 514.03
130.00 538.34 556.90
130.00 1273.33 2272.77
130.00 589.87 614.06
130.00 1250.36 1268.21
130.00 847.42 854.69
130.00 554.80 567.23
130.00 784.18 822.44
130.00 617.00 688.60
130.00 639.42 679.99
130.00 827.64 1079.99
130.00 729.29 780.11
130.00 534.35 555.35
130.00 483.33 522.00
130.00 553.96 585.04
130.00 599.99 645.34
130.00 585.12 676.92
130.00 539.68 553.63
130.00 564.88 576.43
130.00 571.73 572.90
130.00 535.44 569.38
130.00 574.83 601.29
130.00 194.53 261.05
130.00 1256.79 1346.45
130.00 1130.64 1254.52
130.00 519.57 535.70
130.00 523.47 543.63
130.00 1170.78 1326.25
130.00 534.27 605.15
130.00 679.07 687.84
130.00 653.45 690.66
130.00 607.55 626.36
130.00 1263.26 1554.03
130.00 1092.63 1292.27
130.00 975.21 1013.22
130.00 575.09 619.48
130.00 482.40 577.31
130.00 529.23 571.68
130.00 914.36 930.61
130.00 653.95 660.42
130.00 531.79 561.98
130.00 525.49 582.60
130.00 805.55 805.76
130.00 553.63 585.63
130.00 519.19 522.30
130.00 511.97 560.51
130.00 592.72 611.92
130.00 706.11 824.79
130.00 509.24 512.05
130.00 641.44 670.79
130.00 524.40 560.35
130.00 954.05 1012.97
130.00 635.39 759.95
130.00 561.27 633.21
130.00 1176.58 1368.75
130.00 498.03 609.19
130.00 544.93 549.93
130.00 555.77 661.81
130.00 550.35 571.18
130.00 275.20 350.33
130.00 1205.47 1430.27
130.00 686.71 752.01
130.00 575.13 597.72
130.00 517.72 545.48
130.00 1744.89 1745.61
130.00 473.79 514.61
130.00 819.62 984.62
130.00 756.80 760.70
130.00 547.58 667.43
130.00 918.69 1038.79
130.00 577.98 661.93
130.00 733.45 744.49
130.00 1044.00 1207.19
130.00 664.70 698.34
130.00 520.87 571.47
130.00 1329.19 1334.82
130.00 630.52 663.65
130.00 747.73 749.91
130.00 648.54 823.28
130.00 683.48 734.88
130.00 825.42 855.15
130.00 570.38 570.89
130.00 497.27 870.90
130.00 545.27 592.26
130.00 531.33 565.72
130.00 1431.91 1454.75
130.00 680.83 731.94
130.00 622.71 758.02
130.00 556.69 621.41
130.00 686.25 876.19
130.00 693.01 698.05
130.00 495.38 538.80
130.00 879.21 1057.36
130.00 580.71 588.57
130.00 673.40 702.20
130.00 1455.47 1522.91
130.00 1104.94 1216.94
130.00 618.34 657.82
130.00 517.68 521.46
130.00 493.28 507.68
130.00 445.62 458.30
130.00 630.69 936.24
130.00 584.37 651.90
130.00 521.46 523.73
130.00 543.55 559.59
130.00 773.85 834.87
130.00 560.89 569.96
130.00 1646.71 1699.96
130.00 1050.89 1115.06
130.00 1447.36 1704.75
130.00 529.90 624.18
130.00 639.97 649.12
130.00 608.43 738.53
130.00 592.18 601.96
130.00 719.13 855.91
130.00 560.93 658.78
130.00 724.38 748.95
130.00 605.07 660.17
130.00 701.45 837.85
130.00 632.58 728.91
130.00 734.62 805.34
130.00 660.21 675.83
130.00 638.04 643.79
130.00 532.29 541.74
130.00 815.97 871.28
130.00 628.21 632.70
130.00 520.45 522.63
130.00 683.98 822.77
130.00 680.66 726.44
130.00 585.50 611.12
130.00 694.02 717.32
130.00 713.96 769.90
130.00 1197.87 1224.75
130.00 801.90 815.42
130.00 833.31 935.44
130.00 531.03 566.35
130.00 980.25 1503.30
130.00 525.57 651.06
130.00 703.46 742.65
130.00 483.16 583.53
130.00 644.67 752.35
130.00 1136.39 1225.80
130.00 1288.66 1410.49
130.00 519.74 584.28
130.00 1159.11 1252.93
130.00 585.50 609.48
130.00 1050.43 1054.21
130.00 1019.06 1129.84
130.00 602.43 623.21
130.00 679.91 793.75
130.00 909.74 976.60
130.00 566.81 639.76
130.00 1315.92 1351.82
130.00 611.45 796.99
130.00 974.84 987.10
130.00 526.46 535.95
130.00 938.55 940.36
130.00 1250.41 1285.47
130.00 737.56 756.88
130.00 458.00 518.14
130.00 589.24 626.78
130.00 557.41 561.48
130.00 640.35 706.45
130.00 657.94 679.36
130.00 1094.86 1157.47
130.00 485.18 488.75
130.00 241.56 340.92
130.00 719.97 737.52
130.00 492.69 568.07
130.00 922.47 973.87
130.00 623.13 766.37
130.00 720.18 873.33
130.00 799.84 830.21
130.00 559.38 592.77
130.00 834.32 861.66
130.00 649.59 891.43
130.00 509.36 517.30
130.00 849.02 911.38
130.00 678.86 774.10
130.00 566.10 567.49
130.00 293.60 294.64
130.00 689.02 702.25
130.00 993.82 1026.24
130.00 559.59 644.50
130.00 1016.75 1133.66
130.00 524.31 593.10
130.00 670.54 671.30
130.00 529.10 559.88
130.00 458.21 502.48
130.00 619.39 639.42
130.00 565.55 730.26
130.00 502.02 554.55
130.00 669.20 674.53
130.00 534.27 562.49
130.00 629.47 659.16
130.00 691.33 692.34
130.00 617.59 656.64
130.00 500.97 504.16
130.00 832.68 869.51
130.00 565.64 592.60
130.00 697.29 835.96
130.00 710.18 724.55
130.00 676.63 840.07
130.00 1107.20 1200.60
130.00 667.56 730.59
130.00 567.40 593.61
130.00 605.15 682.01
130.00 584.20 591.51
130.00 590.96 802.28
130.00 531.08 562.66
130.00 724.00 755.45
130.00 571.39 608.64
130.00 704.09 715.22
130.00 801.31 820.50
130.00 646.94 682.30
130.00 666.05 686.04
130.00 565.05 578.45
130.00 477.57 491.18
130.00 579.87 731.10
130.00 823.61 843.77
130.00 734.25 738.24
130.00 771.54 867.24
130.00 712.66 713.67
130.00 1364.51 1496.45
130.00 517.13 579.66
130.00 1155.37 2035.54
130.00 591.21 640.60
130.00 1095.78 1116.82
130.00 830.04 849.14
130.00 878.71 887.40
130.00 687.63 733.87
130.00 546.32 554.47
130.00 564.55 623.97
130.00 653.62 719.97
130.00 619.77 634.09
130.00 942.37 969.63
130.00 569.80 593.27
130.00 548.88 629.85
130.00 688.35 754.24
130.00 1782.82 1921.48
130.00 680.24 737.27
130.00 816.56 847.47
130.00 652.06 668.94
130.00 1024.43 1169.15
130.00 563.03 630.90
130.00 602.22 648.45
130.00 713.80 729.84
130.00 767.34 915.92
130.00 534.02 666.76
130.00 526.20 528.47
130.00 612.67 676.76
130.00 600.03 625.94
130.00 568.91 600.83
130.00 637.45 679.07
130.00 602.09 624.22
130.00 588.31 619.60
130.00 953.92 1003.85
130.00 423.15 563.79
130.00 770.11 977.44
130.00 584.75 676.55
130.00 1962.09 2047.97
130.00 777.59 824.75
130.00 657.56 672.68
130.00 648.87 651.56
130.00 1173.93 1186.66
130.00 523.94 568.58
130.00 740.55 809.04
130.00 970.89 1092.25
130.00 498.45 525.15
130.00 654.37 669.15
130.00 572.57 578.91
130.00 754.40 957.24
130.00 659.12 691.37
130.00 886.18 892.57
130.00 646.98 689.61
130.00 552.41 669.41
130.00 563.58 644.71
130.00 587.31 607.42
130.00 695.19 754.61
130.00 801.23 850.32
130.00 80.72 153.12
130.00 626.87 633.46
130.00 621.41 642.32
130.00 628.34 669.36
130.00 677.09 688.05
130.00 508.19 537.29
130.00 459.68 474.30
130.00 754.78 826.80
130.00 543.25 564.92
130.00 571.64 703.72
130.00 506.21 631.07
130.00 963.87 1152.68
130.00 511.97 600.20
130.00 947.16 1029.72
130.00 875.01 897.77
130.00 441.04 455.19
130.00 541.53 655.21
130.00 800.14 801.31
130.00 922.68 1476.63
130.00 530.32 553.17
130.00 492.44 680.62
130.00 636.15 703.93
130.00 533.97 535.91
130.00 574.67 574.71
130.00 879.34 1037.32
130.00 623.04 623.93
130.00 1107.04 1113.63
130.00 1381.35 1389.07
130.00 586.01 611.83
130.00 576.01 581.64
130.00 1402.43 1522.45
130.00 771.24 778.51
130.00 774.06 774.18
130.00 796.15 807.74
130.00 651.52 653.53
130.00 497.10 587.81
130.00 607.63 732.95
130.00 574.92 640.30
130.00 613.39 649.84
130.00 497.31 573.41
130.00 715.73 772.97
130.00 654.58 675.24
130.00 808.33 914.70
130.00 653.91 667.52
130.00 560.68 576.22
131.00 639.84 675.71
131.00 662.60 666.01
131.00 1111.95 1178.05
131.00 683.64 809.33
131.00 1230.04 1312.68
131.00 597.30 669.32
131.00 520.79 531.50
131.00 577.65 583.32
131.00 549.43 654.62
131.00 614.02 659.79
131.00 921.33 1152.77
131.00 649.46 727.82
131.00 636.02 665.42
131.00 778.97 794.30
131.00 594.61 602.89
131.00 535.70 536.83
131.00 688.35 711.28
131.00 875.14 958.50
131.00 357.89 404.50
131.00 796.48 801.31
131.00 567.99 599.15
131.00 581.55 682.01
131.00 582.31 764.57
131.00 1685.98 1895.78
131.00 663.61 706.07
131.00 999.61 1136.10
131.00 629.39 640.01
131.00 214.27 262.69
131.00 548.97 549.43
131.00 1607.70 1636.84
131.00 685.24 781.49
131.00 613.01 724.17
131.00 465.77 486.69
131.00 550.52 559.80
131.00 682.09 682.47
131.00 708.38 797.45
131.00 628.92 718.92
131.00 1480.96 1781.85
131.00 573.78 581.55
131.00 451.03 460.99
131.00 1226.34 1385.96
131.00 526.50 589.78
131.00 572.31 578.91
131.00 749.74 751.67
131.00 538.42 620.27
131.00 268.31 362.13
131.00 532.84 616.83
131.00 581.76 654.37
131.00 608.22 627.54
131.00 552.66 647.57
131.00 452.17 478.29
131.00 580.17 696.70
131.00 504.87 508.40
131.00 466.53 511.76
131.00 525.28 604.94
131.00 528.85 537.59
131.00 659.83 737.02
131.00 516.76 643.33
131.00 530.15 563.62
131.00 463.72 465.61
131.00 518.02 576.22
131.00 696.70 784.05
131.00 647.15 712.07
131.00 556.44 662.56
131.00 669.36 703.46
131.00 575.17 577.98
131.00 658.82 686.54
131.00 737.31 741.97
131.00 1053.32 1139.88
131.00 553.63 632.70
131.00 1050.34 1122.36
131.00 625.52 684.40
131.00 607.67 692.21
131.00 659.71 676.13
131.00 656.22 659.75
131.00 629.55 633.08
131.00 731.22 822.86
131.00 753.52 836.08
131.00 528.39 534.02
131.00 546.57 670.71
131.00 590.33 630.90
131.00 401.40 466.24
131.00 1105.02 1105.61
131.00 563.08 567.70
131.00 744.83 763.69
131.00 579.96 602.59
131.00 476.36 503.57
131.00 542.88 596.38
131.00 566.52 612.34
131.00 511.34 622.83
131.00 560.77 583.36
131.00 819.41 942.16
131.00 525.28 814.33
131.00 803.71 930.40
131.00 820.38 919.07
131.00 627.54 650.01
131.00 567.61 633.84
131.00 566.65 569.12
131.00 519.61 659.96
131.00 629.01 951.61
131.00 542.16 546.28
131.00 601.71 661.51
131.00 534.10 647.28
131.00 274.53 314.26
131.00 725.13 782.58
131.00 1689.92 1797.43
131.00 782.75 842.97
131.00 1106.78 1140.59
131.00 805.09 816.51
131.00 698.51 761.84
131.00 499.20 578.03
131.00 307.45 459.77
131.00 552.28 568.45
131.00 754.99 761.96
131.00 817.19 826.93
131.00 655.21 705.02
131.00 363.10 455.36
131.00 1183.68 1247.51
131.00 1307.01 1380.09
131.00 568.33 570.84
131.00 684.65 698.93
131.00 702.04 860.99
131.00 554.38 667.52
131.00 684.27 809.88
131.00 645.43 686.46
131.00 584.75 612.29
131.00 589.03 615.28
131.00 521.54 609.65
131.00 673.52 709.13
131.00 547.12 548.80
131.00 550.23 604.52
131.00 691.41 725.05
131.00 433.35 589.28
131.00 1071.51 1127.28
131.00 121.42 218.00
131.00 646.90 741.30
131.00 657.40 675.20
131.00 599.74 600.79
131.00 516.97 575.09
131.00 1081.21 1167.42
131.00 621.62 665.46
131.00 545.48 553.59
131.00 616.41 653.24
131.00 723.66 745.08
131.00 923.64 951.53
131.00 988.65 997.01
131.00 909.45 986.68
131.00 490.17 501.30
131.00 571.60 698.72
131.00 705.10 727.23
131.00 807.70 808.03
131.00 535.70 868.92
131.00 497.94 514.95
131.00 801.90 853.72
131.00 523.05 552.96
131.00 584.07 585.84
131.00 578.15 612.80
131.00 931.20 1100.82
131.00 359.86 386.03
131.00 816.85 874.38
131.00 982.06 998.44
131.00 1111.70 1968.90
131.00 544.18 621.74
131.00 21.76 63.84
131.00 1046.69 1060.13
131.00 899.41 905.46
131.00 604.19 918.23
131.00 600.91 603.14
131.00 567.02 576.89
131.00 674.49 678.48
131.00 576.09 581.55
131.00 566.77 618.97
131.00 1348.63 1431.78
131.00 1003.85 1066.64
131.00 531.45 629.55
131.00 -195.90 136.91
131.00 1273.96 1739.94
131.00 681.54 786.78
131.00 1200.98 1262.33
131.00 940.48 990.16
131.00 1913.04 1977.00
131.00 584.33 607.30
131.00 538.51 545.77
131.00 589.66 686.96
131.00 527.13 579.03
131.00 531.87 576.89
131.00 753.52 876.99
131.00 800.81 868.63
131.00 126.83 146.57
131.00 836.84 873.04
131.00 1165.37 1219.79
131.00 557.07 580.59
131.00 1379.54 1393.86
131.00 603.26 637.57
131.00 522.42 566.44
131.00 1358.71 1375.97
131.00 1223.53 1311.09
131.00 749.91 765.41
131.00 586.13 639.09
131.00 1458.53 1566.21
131.00 532.29 542.71
131.00 580.34 679.65
131.00 586.68 606.54
131.00 538.01 620.94
131.00 647.91 816.77
131.00 545.06 565.97
131.00 587.64 593.56
131.00 624.39 655.55
131.00 1407.26 1499.22
131.00 526.79 616.07
131.00 890.85 927.84
131.00 649.96 685.91
131.00 594.99 616.12
131.00 460.61 468.46
131.00 1073.82 1285.26
131.00 524.10 537.17
131.00 803.83 831.21
131.00 645.18 656.30
131.00 676.34 709.43
131.00 714.97 749.49
131.00 873.71 905.50
131.00 657.65 688.77
131.00 628.67 650.97
131.00 273.69 590.88
131.00 931.87 969.29
131.00 578.78 600.66
131.00 -195.90 130.07
131.00 488.70 500.04
131.00 574.08 586.34
131.00 851.66 894.50
131.00 622.71 675.50
131.00 591.30 693.85
131.00 886.02 907.56
131.00 632.07 650.51
131.00 602.47 613.72
131.00 583.61 604.78
131.00 591.55 607.04
131.00 596.76 637.11
131.00 679.95 739.92
131.00 670.88 726.94
131.00 812.53 899.50
131.00 182.22 404.59
131.00 1328.39 1477.93
131.00 -195.90 233.67
131.00 650.85 653.70
131.00 562.99 610.57
131.00 558.12 564.63
131.00 596.25 605.45
131.00 668.11 744.45
131.00 616.03 702.96
131.00 1028.13 1191.91
131.00 465.73 469.39
131.00 1019.98 1744.85
131.00 565.60 637.20
131.00 546.49 609.48
131.00 610.19 648.12
131.00 472.87 749.83
131.00 986.76 1377.82
131.00 606.83 637.32
131.00 606.12 608.22
131.00 723.16 745.80
131.00 554.38 704.93
131.00 596.88 691.16
131.00 630.10 644.71
131.00 571.26 693.64
131.00 540.06 609.23
131.00 614.90 619.77
131.00 870.06 876.02
131.00 752.93 762.22
131.00 528.68 548.29
131.00 559.97 579.96
131.00 930.36 975.68
131.00 570.97 640.18
131.00 1133.83 1242.51
131.00 462.83 473.16
131.00 588.19 683.48
131.00 448.47 531.16
131.00 577.19 593.06
131.00 706.11 782.46
131.00 509.57 511.17
131.00 628.08 723.29
131.00 529.27 539.22
131.00 675.75 730.97
131.00 630.60 650.22
131.00 528.01 692.59
131.00 591.04 679.95
131.00 700.06 736.68
131.00 663.07 706.74
131.00 710.02 721.90
131.00 727.07 775.40
131.00 -195.90 135.61
131.00 1420.02 1549.49
131.00 487.78 525.15
131.00 678.10 711.70
131.00 656.64 742.98
131.00 648.12 738.32
131.00 584.20 642.99
131.00 1002.89 1012.92
131.00 835.96 938.22
131.00 553.29 560.01
131.00 154.89 277.09
131.00 561.73 585.63
131.00 534.60 617.88
131.00 1187.33 1224.75
131.00 548.84 560.18
131.00 617.75 687.93
131.00 844.40 1047.23
131.00 838.52 995.83
131.00 618.72 619.14
131.00 754.49 757.05
131.00 502.18 529.73
131.00 597.55 759.82
131.00 1240.12 1272.20
131.00 871.36 987.39
131.00 726.94 804.21
131.00 507.68 566.86
131.00 646.56 650.68
131.00 586.38 610.78
131.00 119.15 202.97
131.00 603.26 677.72
131.00 720.81 721.69
131.00 563.62 623.25
131.00 629.39 671.76
131.00 530.82 752.26
131.00 579.16 593.56
131.00 529.56 532.46
131.00 966.81 990.79
131.00 510.37 650.72
131.00 540.57 560.72
131.00 1150.42 1234.07
131.00 1068.57 1138.15
131.00 646.77 653.49
131.00 1163.27 1190.56
131.00 533.89 556.57
131.00 642.74 662.77
131.00 717.45 718.92
131.00 604.19 605.74
131.00 641.52 655.38
131.00 571.14 650.43
131.00 586.13 592.64
131.00 599.32 663.15
131.00 527.80 619.85
131.00 607.80 610.15
131.00 845.83 916.29
131.00 561.65 649.75
131.00 854.94 901.97
131.00 670.67 837.18
131.00 559.59 697.08
131.00 935.36 965.47
131.00 267.73 540.23
131.00 74.09 83.07
131.00 675.16 680.75
131.00 702.83 754.15
131.00 9.04 9.71
131.00 497.44 524.73
131.00 819.12 923.18
131.00 621.49 672.60
131.00 605.20 643.41
131.00 663.23 732.06
131.00 648.12 726.94
131.00 512.98 524.31
131.00 480.81 517.97
131.00 883.75 1256.58
131.00 1128.96 1182.50
131.00 456.12 470.39
131.00 724.25 803.92
131.00 584.45 599.07
131.00 645.30 684.23
131.00 510.67 658.78
131.00 525.83 543.88
131.00 736.09 864.93
131.00 494.25 514.61
131.00 843.01 910.79
131.00 653.53 716.23
131.00 774.18 952.66
131.00 597.89 620.44
131.00 592.85 614.94
131.00 1232.31 1266.74
131.00 844.61 878.50
131.00 781.32 786.70
131.00 1166.42 1264.31
131.00 632.87 747.81
131.00 471.36 492.52
131.00 461.53 474.63
131.00 69.34 96.98
131.00 1057.40 1241.54
131.00 1164.86 1172.38
131.00 1238.86 1307.52
131.00 881.23 968.58
131.00 541.41 662.98
131.00 604.27 671.63
131.00 548.08 701.53
131.00 821.34 953.17
131.00 980.76 1048.45
131.00 542.75 626.03
131.00 863.17 866.40
131.00 760.75 820.46
131.00 1464.08 1538.32
131.00 712.62 724.84
131.00 662.35 686.33
131.00 751.97 763.64
131.00 544.43 593.44
131.00 555.68 563.79
131.00 522.84 627.92
131.00 591.63 632.54
131.00 989.28 1494.73
131.00 848.85 1078.23
131.00 1310.00 1442.41
131.00 525.41 540.52
131.00 461.24 469.05
131.00 519.95 532.17
131.00 1465.46 1467.98
131.00 713.38 722.40
131.00 589.24 628.13
131.00 578.53 626.11
131.00 812.90 830.29
131.00 94.96 338.66
131.00 467.12 477.07
131.00 558.12 636.52
131.00 978.74 997.39
131.00 562.95 594.74
131.00 537.25 589.53
131.00 620.65 851.79
131.00 527.34 536.75
131.00 672.72 713.00
131.00 718.46 731.94
131.00 747.64 823.07
131.00 595.20 609.19
131.00 544.26 559.42
131.00 882.45 933.93
131.00 922.22 926.58
131.00 553.33 571.52
131.00 -195.90 -23.59
131.00 554.05 562.19
131.00 513.23 525.07
131.00 962.36 978.70
131.00 602.05 697.29
131.00 1651.12 1720.45
131.00 545.69 562.99
131.00 427.39 571.01
131.00 517.97 544.22
131.00 687.25 777.42
131.00 554.84 642.87
131.00 541.28 602.47
131.00 618.97 696.75
131.00 550.44 612.97
131.00 507.85 528.89
131.00 509.45 513.82
131.00 1001.21 1168.52
131.00 447.76 726.86
131.00 725.51 814.79
131.00 584.70 618.64
131.00 1048.54 1142.35
131.00 611.66 658.53
131.00 573.66 600.91
131.00 880.68 889.46
131.00 1153.02 1325.45
131.00 804.13 856.79
131.00 1493.47 1497.17
131.00 679.28 785.77
131.00 678.31 819.08
131.00 546.87 580.67
131.00 637.07 872.87
131.00 756.17 846.37
131.00 524.44 594.03
131.00 586.17 620.86
131.00 703.84 706.82
131.00 476.90 499.20
131.00 645.13 669.62
131.00 618.59 673.82
131.00 562.87 596.97
131.00 607.21 638.04
131.00 535.36 548.97
131.00 628.71 864.09
131.00 687.55 715.31
131.00 1284.63 1629.03
131.00 563.03 581.05
131.00 579.66 639.34
131.00 490.09 500.84
131.00 164.33 258.87
131.00 790.27 810.72
131.00 532.46 579.92
131.00 558.37 618.34
131.00 599.53 625.90
131.00 864.60 1079.40
131.00 650.13 673.61
131.00 1147.60 1201.69
131.00 498.36 498.53
131.00 868.21 896.81
131.00 612.04 640.93
131.00 540.15 574.16
131.00 502.18 617.21
131.00 1023.17 1125.64
131.00 1338.80 1402.72
131.00 550.35 582.98
131.00 613.26 707.96
131.00 1354.05 1399.07
131.00 603.39 627.20
131.00 640.35 669.74
131.00 642.95 743.32
132.00 555.05 611.71
132.00 985.08 993.99
132.00 726.77 784.60
132.00 630.77 716.53
132.00 506.55 511.25
132.00 555.26 558.41
132.00 637.99 779.52
132.00 774.31 915.12
132.00 1215.26 1235.67
132.00 516.38 523.22
132.00 609.19 763.60
132.00 490.05 689.02
132.00 461.24 468.38
132.00 491.52 609.10
132.00 238.67 306.28
132.00 608.98 700.27
132.00 592.64 613.51
132.00 709.68 729.80
132.00 617.29 676.46
132.00 539.81 552.87
132.00 611.66 618.13
132.00 758.02 761.50
132.00 511.59 539.89
132.00 -195.90 56.45
132.00 457.84 464.14
132.00 1715.92 1752.37
132.00 939.10 997.89
132.00 538.97 552.20
132.00 1121.86 2108.65
132.00 534.81 688.05
132.00 515.96 627.45
132.00 -195.90 -66.22
132.00 690.19 767.09
132.00 665.12 701.74
132.00 484.84 488.03
132.00 457.46 570.47
132.00 546.49 596.08
132.00 642.78 696.58
132.00 548.25 556.69
132.00 997.30 1033.33
132.00 778.17 869.93
132.00 1282.36 1316.72
132.00 579.12 605.78
132.00 1466.93 1483.06
132.00 671.04 674.19
132.00 579.03 644.92
132.00 584.20 611.16
132.00 798.21 863.97
132.00 475.31 504.49
132.00 594.32 640.14
132.00 813.45 819.58
132.00 503.82 550.52
132.00 564.97 573.11
132.00 632.79 633.29
132.00 -195.90 238.04
132.00 525.57 639.34
132.00 553.67 674.32
132.00 1244.61 1254.81
132.00 737.77 1363.75
132.00 522.72 544.93
132.00 619.10 669.83
132.00 636.31 678.98
132.00 251.26 328.07
132.00 823.36 981.26
132.00 584.58 596.38
132.00 555.56 603.14
132.00 698.01 731.10
132.00 635.14 665.84
132.00 931.58 1120.94
132.00 1207.28 1272.75
132.00 594.95 606.16
132.00 554.05 636.65
132.00 1227.43 1599.68
132.00 801.06 838.98
132.00 669.95 723.66
132.00 865.94 889.88
132.00 559.63 631.86
132.00 516.67 606.96
132.00 549.64 765.32
132.00 554.72 695.70
132.00 979.45 995.75
132.00 516.08 530.70
132.00 1046.94 1115.27
132.00 543.09 652.86
132.00 937.04 1136.85
132.00 1139.37 1170.32
132.00 539.22 578.70
132.00 558.25 565.09
132.00 541.20 561.02
132.00 719.59 729.38
132.00 732.90 806.90
132.00 1074.99 1193.38
132.00 656.14 663.36
132.00 408.16 484.88
132.00 596.59 774.98
132.00 548.55 603.68
132.00 497.10 506.21
132.00 1493.85 1766.69
132.00 817.19 955.35
132.00 592.72 594.87
132.00 570.43 628.13
132.00 1416.54 1456.10
132.00 565.26 579.54
132.00 633.21 643.87
132.00 841.84 870.14
132.00 646.18 664.03
132.00 542.08 554.93
132.00 715.43 746.43
132.00 598.69 611.71
132.00 665.75 696.07
132.00 623.84 642.40
132.00 663.44 664.83
132.00 585.67 608.22
132.00 557.49 593.31
132.00 581.09 627.62
132.00 602.17 813.95
132.00 1060.63 1110.31
132.00 864.22 911.51
132.00 521.33 531.12
132.00 1511.07 1633.65
132.00 750.25 784.35
132.00 520.83 524.31
132.00 929.27 1109.18
132.00 571.10 592.35
132.00 716.82 758.52
132.00 716.36 888.03
132.00 689.90 701.28
132.00 651.06 679.99
132.00 555.10 560.22
132.00 970.30 978.11
132.00 1030.35 1105.02
132.00 82.03 363.85
132.00 1763.50 1778.99
132.00 1458.66 1622.44
132.00 578.99 607.30
132.00 637.57 666.01
132.00 1522.99 1533.49
132.00 591.25 693.85
132.00 99.49 224.56
132.00 587.05 678.94
132.00 942.92 975.76
132.00 634.01 669.74
132.00 592.22 836.21
132.00 864.05 866.91
132.00 472.07 479.17
132.00 764.36 767.04
132.00 1377.23 1402.30
132.00 624.64 785.44
132.00 667.56 693.43
132.00 494.08 507.77
132.00 337.02 842.97
132.00 666.22 678.65
132.00 597.64 625.40
132.00 523.94 653.83
132.00 908.90 1001.33
132.00 539.35 653.03
132.00 438.31 525.74
132.00 618.05 661.09
132.00 640.60 641.52
132.00 559.04 572.36
132.00 1111.49 1135.38
132.00 647.74 650.43
132.00 1201.61 1212.19
132.00 813.24 928.73
132.00 655.88 722.32
132.00 950.23 1096.12
132.00 480.98 515.37
132.00 641.06 768.51
132.00 544.43 562.87
132.00 522.30 634.22
132.00 600.66 628.29
132.00 743.49 981.72
132.00 693.05 789.05
132.00 533.09 570.80
132.00 187.26 558.29
132.00 83.62 168.95
132.00 555.18 585.50
132.00 831.67 937.63
132.00 525.91 562.36
132.00 607.17 618.80
132.00 644.84 694.69
132.00 1878.77 2138.18
132.00 704.89 720.14
132.00 622.54 695.65
132.00 1065.25 1923.33
132.00 993.57 1076.21
132.00 920.16 1103.72
132.00 636.10 727.65
132.00 554.38 622.75
132.00 543.09 620.02
132.00 520.83 533.81
132.00 1107.37 1131.39
132.00 947.71 974.04
132.00 528.26 618.17
132.00 619.73 620.69
132.00 540.94 545.73
132.00 807.44 865.56
132.00 512.68 537.29
132.00 496.51 571.26
132.00 796.15 879.38
132.00 527.30 569.42
132.00 1466.22 1495.82
132.00 597.26 600.91
132.00 834.78 977.65
132.00 577.73 654.88
132.00 1326.46 1337.08
132.00 572.94 628.63
132.00 758.98 820.80
132.00 610.03 642.66
132.00 780.74 821.51
132.00 569.46 580.21
132.00 558.79 567.36
132.00 543.09 549.97
132.00 526.62 538.17
132.00 1126.94 1204.42
132.00 871.23 965.60
132.00 666.85 688.01
132.00 499.58 503.15
132.00 735.42 894.84
132.00 1373.45 1424.05
132.00 994.49 1067.10
132.00 829.20 920.28
132.00 668.69 677.05
132.00 565.89 589.74
132.00 601.96 615.78
132.00 627.33 647.19
132.00 490.80 675.92
132.00 564.17 604.78
132.00 1284.93 1380.88
132.00 928.26 930.57
132.00 908.02 954.05
132.00 551.65 586.22
132.00 590.88 602.43
132.00 572.94 609.52
132.00 879.21 900.59
132.00 681.46 869.60
132.00 551.53 559.55
132.00 208.72 331.39
132.00 521.42 556.57
132.00 535.95 585.38
132.00 1560.33 1725.58
132.00 580.71 711.61
132.00 1115.39 1166.96
132.00 509.74 511.42
132.00 551.02 556.27
132.00 615.07 642.07
132.00 864.26 1432.24
132.00 574.75 761.84
132.00 457.54 464.14
132.00 1693.28 1915.65
132.00 725.47 855.28
132.00 571.68 629.81
132.00 843.27 906.76
132.00 1152.89 1414.40
132.00 581.13 655.30
132.00 535.91 595.29
132.00 1128.37 1327.09
132.00 480.64 493.49
132.00 687.63 692.50
132.00 632.54 642.66
132.00 1991.61 2027.94
132.00 556.65 590.37
132.00 601.33 664.28
132.00 1222.94 1272.54
132.00 630.73 648.58
132.00 359.74 410.51
132.00 739.96 745.08
132.00 1229.83 1362.07
132.00 552.16 617.50
132.00 674.03 679.74
132.00 477.03 663.44
132.00 635.06 935.65
132.00 431.51 529.69
132.00 1551.93 2342.31
132.00 528.51 550.48
132.00 601.92 672.60
132.00 534.02 624.39
132.00 704.77 723.12
132.00 931.71 951.19
132.00 690.36 788.71
132.00 626.70 756.55
132.00 558.12 673.61
132.00 677.09 712.75
132.00 883.71 1022.92
132.00 990.71 994.40
132.00 585.12 614.69
132.00 608.01 654.04
132.00 495.97 577.14
132.00 577.94 578.95
132.00 802.87 843.01
132.00 665.54 679.74
132.00 916.00 919.53
132.00 486.39 494.29
132.00 586.38 651.48
132.00 556.94 557.91
132.00 532.84 593.40
132.00 776.91 793.54
132.00 545.35 552.79
132.00 1151.13 1191.53
132.00 516.88 535.07
132.00 166.73 796.69
132.00 726.06 877.74
132.00 787.20 882.57
132.00 942.29 1053.37
132.00 1214.29 1225.63
132.00 953.67 954.72
132.00 527.04 590.54
132.00 2118.19 2187.48
132.00 1007.51 1186.83
132.00 446.08 455.95
132.00 550.10 586.76
132.00 504.24 588.19
132.00 596.76 601.38
132.00 698.22 781.91
132.00 997.72 1006.00
132.00 808.03 919.36
132.00 758.98 880.98
132.00 523.43 543.21
132.00 582.81 634.09
132.00 690.74 743.61
132.00 655.59 686.50
132.00 639.17 674.40
132.00 633.04 703.46
132.00 528.98 544.60
132.00 574.62 645.93
132.00 591.17 749.37
132.00 498.57 528.93
132.00 718.25 827.98
132.00 599.11 686.04
132.00 619.27 673.90
132.00 632.62 659.12
132.00 883.33 1109.72
132.00 738.19 739.29
132.00 486.86 491.35
132.00 1426.28 1536.18
132.00 666.09 706.28
132.00 559.88 563.83
132.00 591.88 653.07
132.00 598.10 620.19
132.00 541.24 582.77
132.00 108.10 108.90
132.00 709.85 761.54
132.00 646.35 671.46
132.00 798.92 863.84
132.00 447.13 568.62
132.00 600.54 611.41
132.00 812.74 816.30
132.00 528.22 532.25
132.00 1264.14 1447.11
132.00 964.80 1208.16
132.00 548.67 558.25
132.00 308.88 349.62
132.00 668.11 813.95
132.00 1123.29 1158.60
132.00 489.00 490.05
132.00 667.48 711.91
132.00 643.71 695.95
132.00 874.64 1023.13
132.00 1223.40 1253.85
132.00 1474.95 1549.79
132.00 947.37 1027.71
132.00 1380.46 1392.81
132.00 639.04 655.63
132.00 527.09 606.75
132.00 984.91 1164.32
132.00 952.91 1025.48
132.00 803.20 843.27
132.00 567.78 623.72
132.00 526.75 561.27
132.00 799.76 855.11
132.00 814.37 886.90
132.00 580.67 676.63
132.00 756.88 874.01
132.00 554.76 632.41
132.00 551.23 641.69
132.00 1051.48 1627.14
132.00 602.64 609.40
132.00 1311.00 1546.93
132.00 1260.48 1272.28
132.00 614.39 623.30
132.00 155.35 436.04
132.00 594.07 597.47
132.00 605.49 668.06
132.00 533.64 586.26
132.00 951.82 1018.13
132.00 1293.83 1294.58
132.00 956.19 990.63
132.00 513.86 644.71
132.00 601.00 646.27
132.00 851.83 862.08
132.00 659.66 667.52
132.00 899.92 972.78
132.00 709.18 750.20
132.00 1258.22 1325.03
132.00 551.40 586.68
132.00 894.54 903.15
132.00 810.80 811.22
132.00 578.03 625.52
132.00 544.35 593.56
132.00 456.12 488.96
132.00 508.40 634.93
132.00 665.80 977.31
132.00 520.49 562.11
132.00 770.57 847.00
132.00 990.88 1193.04
132.00 557.57 611.92
132.00 612.55 687.67
132.00 822.35 940.11
132.00 565.55 610.24
132.00 724.97 810.34
132.00 627.58 684.78
132.00 564.63 578.03
132.00 531.37 735.55
132.00 622.08 694.77
132.00 525.70 577.02
132.00 490.05 496.39
132.00 633.04 703.38
132.00 830.88 930.87
132.00 239.72 319.00
132.00 638.62 731.77
132.00 702.83 708.42
132.00 1297.10 1414.40
132.00 694.14 711.82
132.00 549.09 550.18
132.00 521.71 573.07
132.00 524.40 546.49
132.00 506.13 513.61
132.00 583.28 671.67
132.00 1873.69 1878.35
132.00 931.87 1003.98
132.00 542.33 557.03
132.00 760.66 909.32
132.00 817.94 978.24
132.00 670.54 692.46
132.00 641.02 658.82
132.00 551.61 555.26
132.00 1125.13 1160.07
132.00 550.02 559.46
132.00 866.28 993.52
132.00 427.94 475.98
132.00 553.92 655.30
132.00 466.87 492.90
132.00 536.66 621.78
132.00 503.02 647.15
132.00 1077.81 1279.26
132.00 576.51 605.41
132.00 532.71 552.28
132.00 1339.52 1356.99
132.00 786.07 873.50
132.00 601.96 629.68
132.00 515.66 563.50
132.00 627.41 767.42
132.00 1056.81 1078.69
132.00 871.86 939.06
132.00 562.61 587.18
132.00 935.74 1014.52
132.00 828.69 986.59
132.00 534.18 597.47
132.00 166.77 170.63
132.00 482.53 515.08
132.00 639.67 778.13
132.00 530.61 656.77
132.00 496.60 539.52
132.00 1565.41 1719.70
132.00 507.43 548.50
132.00 543.55 556.69
132.00 760.66 774.06
132.00 908.19 1020.78
132.00 880.68 942.04
132.00 768.68 799.88
132.00 863.17 871.44
132.00 593.31 709.43
132.00 545.31 625.73
132.00 538.34 573.36
132.00 616.41 815.30
132.00 471.44 474.26
132.00 837.93 1044.21
132.00 989.95 1025.02
132.00 517.51 573.83
132.00 1443.83 1926.73
132.00 534.73 619.27
132.00 509.70 552.12
132.00 639.46 668.06
132.00 630.39 661.89
132.00 542.96 556.90
132.00 611.79 816.01
132.00 542.50 618.34
132.00 531.41 534.23
132.00 -195.90 275.29
132.00 502.27 516.88
132.00 932.59 1019.43
132.00 592.22 595.08
132.00 679.70 763.35
132.00 973.87 1028.50
132.00 563.03 570.93
132.00 1143.02 1196.65
132.00 677.05 686.58
132.00 526.92 549.76
132.00 554.30 560.81
132.00 1113.88 1155.04
133.00 610.11 619.81
133.00 1020.65 1260.23
133.00 823.95 950.86
133.00 533.97 579.29
133.00 486.44 493.66
133.00 1181.53 1191.36
133.00 586.30 587.77
133.00 543.46 637.78
133.00 1443.54 1575.19
133.00 562.24 613.30
133.00 541.99 561.31
133.00 946.87 1068.82
133.00 1436.74 1458.87
133.00 584.24 637.32
133.00 607.30 708.17
133.00 771.75 777.42
133.00 516.84 523.64
133.00 787.50 860.15
133.00 532.55 611.45
133.00 364.69 377.50
133.00 532.17 633.00
133.00 615.32 849.77
133.00 517.76 518.73
133.00 591.46 627.16
133.00 722.95 921.29
133.00 761.38 907.10
133.00 624.30 679.91
133.00 611.92 622.41
133.00 579.16 580.00
133.00 536.33 571.10
133.00 571.39 575.00
133.00 1241.21 1685.93
133.00 704.64 729.33
133.00 538.38 541.49
133.00 750.29 802.07
133.00 534.31 543.88
133.00 1132.48 1145.67
133.00 798.21 808.91
133.00 481.82 511.13
133.00 832.22 864.60
133.00 1237.22 1247.38
133.00 684.19 757.51
133.00 649.17 681.50
133.00 1110.56 1337.21
133.00 519.49 660.00
133.00 509.28 525.57
133.00 957.28 978.99
133.00 603.18 603.77
133.00 638.08 647.74
133.00 633.42 652.11
133.00 520.62 560.93
133.00 414.29 501.55
133.00 1044.67 1203.54
133.00 1069.45 1114.05
133.00 554.80 573.53
133.00 552.87 579.54
133.00 553.80 615.65
133.00 922.72 944.81
133.00 765.07 798.54
133.00 585.80 604.99
133.00 716.90 738.07
133.00 652.61 702.25
133.00 448.81 449.52
133.00 1107.33 1125.89
133.00 691.92 695.61
133.00 899.71 1026.32
133.00 1005.11 1045.01
133.00 958.16 1096.12
133.00 93.74 102.90
133.00 580.04 585.33
133.00 1206.69 1212.69
133.00 525.66 581.47
133.00 601.71 609.77
133.00 967.23 1020.27
133.00 558.29 615.02
133.00 868.00 929.06
133.00 452.42 463.13
133.00 601.38 628.42
133.00 576.22 663.82
133.00 853.22 1056.81
133.00 882.40 1011.20
133.00 1492.97 1677.54
133.00 821.76 893.62
133.00 520.87 589.36
133.00 1071.42 1115.01
133.00 1022.79 1115.81
133.00 826.72 904.28
133.00 767.76 965.18
133.00 766.12 767.17
133.00 1043.62 1073.27
133.00 937.29 1000.03
133.00 663.74 761.12
133.00 594.11 595.29
133.00 564.00 626.99
133.00 506.59 522.13
133.00 121.63 228.50
133.00 594.28 671.04
133.00 556.10 654.20
133.00 95.00 161.73
133.00 896.68 915.08
133.00 510.50 585.67
133.00 1295.80 1370.55
133.00 521.71 562.19
133.00 550.31 590.50
133.00 603.06 688.81
133.00 491.01 495.17
133.00 524.10 559.34
133.00 544.85 657.27
133.00 1030.35 1105.23
133.00 630.06 941.11
133.00 1105.40 1281.31
133.00 542.41 670.83
133.00 420.84 432.09
133.00 505.75 535.23
133.00 513.82 542.41
133.00 817.23 924.82
133.00 556.78 566.10
133.00 453.34 453.43
133.00 1542.06 1700.38
133.00 556.86 664.45
133.00 521.00 591.80
133.00 533.34 550.23
133.00 661.81 722.03
133.00 586.59 658.99
133.00 899.92 964.29
133.00 600.66 686.54
133.00 482.70 483.16
133.00 1294.37 1311.63
133.00 1167.80 1183.30
133.00 579.58 626.24
133.00 825.75 960.43
133.00 1227.77 1344.01
133.00 529.02 559.72
133.00 536.12 544.09
133.00 616.03 676.97
133.00 634.89 667.98
133.00 549.39 579.03
133.00 520.70 526.29
133.00 618.05 713.12
133.00 1097.54 1104.56
133.00 502.60 512.81
133.00 501.13 509.41
133.00 880.47 1003.27
133.00 612.97 626.66
133.00 516.67 523.60
133.00 694.44 712.54
133.00 653.62 682.55
133.00 759.70 860.36
133.00 1519.21 1540.88
133.00 616.54 701.91
133.00 555.05 576.56
133.00 772.29 838.44
133.00 571.01 588.61
133.00 586.26 670.20
133.00 601.63 610.74
133.00 593.56 646.10
133.00 645.13 729.84
133.00 771.62 774.60
133.00 584.79 589.95
133.00 623.67 714.26
133.00 872.49 933.05
133.00 915.71 1006.33
133.00 707.37 848.30
133.00 718.20 837.81
133.00 916.92 1033.46
133.00 497.14 515.83
133.00 715.01 797.45
133.00 -195.90 62.37
133.00 571.10 641.98
133.00 614.86 654.83
133.00 523.39 608.18
133.00 844.61 1047.28
133.00 470.56 481.06
133.00 591.80 598.73
133.00 677.97 716.11
133.00 622.54 680.12
133.00 984.66 1007.34
133.00 592.77 606.83
133.00 916.25 1018.93
133.00 514.24 615.11
133.00 486.65 495.13
133.00 462.50 486.52
133.00 1379.71 1518.58
133.00 553.46 672.81
133.00 512.81 544.01
133.00 702.04 744.70
133.00 532.92 560.98
133.00 674.66 689.19
133.00 967.70 1251.88
133.00 547.54 590.37
133.00 1079.57 1090.20
133.00 579.16 684.15
133.00 891.27 1414.94
133.00 739.96 780.44
133.00 347.52 849.69
133.00 599.36 631.70
133.00 629.97 657.56
133.00 455.86 458.97
133.00 538.21 600.70
133.00 520.07 526.16
133.00 1281.94 1315.20
133.00 804.13 825.92
133.00 777.71 794.51
133.00 556.86 716.69
133.00 617.92 664.20
133.00 675.92 706.49
133.00 557.45 574.79
133.00 24.45 380.19
133.00 947.08 966.39
133.00 514.53 523.98
133.00 1140.21 2414.33
133.00 804.17 816.93
133.00 564.84 566.35
133.00 687.76 698.47
133.00 1312.98 1380.21
133.00 1114.93 1246.71
133.00 535.28 552.07
133.00 778.17 840.49
133.00 1175.99 1274.85
133.00 470.14 487.99
133.00 1762.36 1906.32
133.00 917.26 919.61
133.00 511.88 621.95
133.00 569.54 586.47
133.00 473.79 480.05
133.00 493.53 548.00
133.00 999.49 1005.11
133.00 574.62 575.21
133.00 527.72 588.06
133.00 444.44 738.24
133.00 631.57 753.98
133.00 588.73 625.40
133.00 555.22 728.20
133.00 760.28 789.05
133.00 496.26 605.45
133.00 641.73 661.43
133.00 680.49 857.38
133.00 633.08 677.34
133.00 590.12 761.08
133.00 621.99 656.26
133.00 676.59 782.92
133.00 690.87 720.89
133.00 810.01 854.94
133.00 881.35 910.75
133.00 725.26 792.28
133.00 569.25 636.44
133.00 564.25 624.35
133.00 632.66 739.24
133.00 668.65 841.17
133.00 715.81 719.88
133.00 655.59 865.31
133.00 575.13 591.00
133.00 785.23 974.96
133.00 1378.87 1483.31
133.00 627.66 718.33
133.00 553.54 565.34
133.00 521.46 545.94
133.00 555.52 644.92
133.00 465.90 491.56
133.00 750.16 821.81
133.00 507.68 600.45
133.00 607.84 631.49
133.00 127.55 245.97
133.00 1556.84 1720.79
133.00 630.56 724.88
133.00 995.58 1019.90
133.00 1022.75 1144.54
133.00 576.43 589.20
133.00 662.02 679.61
133.00 812.48 847.26
133.00 623.34 650.72
133.00 616.66 707.03
133.00 1081.96 1129.54
133.00 639.76 677.13
133.00 654.92 657.65
133.00 850.99 858.80
133.00 906.05 927.17
133.00 1203.46 2017.99
133.00 142.67 160.68
133.00 471.32 494.33
133.00 577.27 653.95
133.00 529.31 569.12
133.00 527.59 558.25
133.00 459.14 483.96
133.00 992.52 1111.86
133.00 607.09 734.54
133.00 753.35 767.67
133.00 777.04 808.03
133.00 158.92 545.02
133.00 1096.07 1120.98
133.00 503.61 574.96
133.00 572.86 694.52
133.00 711.91 775.32
133.00 682.93 724.76
133.00 701.99 728.96
133.00 955.69 1088.10
133.00 531.96 570.17
133.00 580.42 637.83
133.00 1198.12 1264.05
133.00 634.17 644.88
133.00 566.60 595.37
133.00 520.66 549.97
133.00 610.78 677.55
133.00 531.96 789.51
133.00 836.76 983.32
133.00 1394.49 1481.84
133.00 600.96 604.94
133.00 1552.98 2110.08
133.00 732.27 806.06
133.00 625.35 704.18
133.00 1109.22 1163.22
133.00 542.58 630.02
133.00 1065.29 1165.95
133.00 614.94 617.50
133.00 666.97 861.41
133.00 678.27 742.35
133.00 660.59 690.57
133.00 575.76 610.91
133.00 682.72 694.81
133.00 584.70 640.81
133.00 608.98 635.27
133.00 563.03 698.38
133.00 830.37 842.59
133.00 553.08 614.18
133.00 317.07 437.30
133.00 636.90 793.50
133.00 239.46 288.81
133.00 620.36 709.89
133.00 932.71 1019.18
133.00 775.65 776.79
133.00 700.15 811.31
133.00 581.13 588.36
133.00 527.17 616.70
133.00 634.17 759.78
133.00 800.64 911.84
133.00 569.33 585.17
133.00 516.04 517.55
133.00 775.11 901.64
133.00 503.86 503.99
133.00 1208.75 1334.94
133.00 733.32 771.87
133.00 496.85 518.31
133.00 695.95 737.65
133.00 597.22 623.13
133.00 714.64 715.81
133.00 688.77 701.74
133.00 824.12 926.58
133.00 624.85 631.49
133.00 653.20 657.73
133.00 561.23 732.48
133.00 1112.87 1157.68
133.00 481.48 531.79
133.00 558.54 569.25
133.00 530.36 581.01
133.00 450.78 454.77
133.00 1110.18 1134.63
133.00 637.32 673.82
133.00 573.95 607.42
133.00 469.39 500.55
133.00 570.05 584.66
133.00 926.29 956.15
133.00 257.82 471.53
133.00 541.41 596.55
133.00 661.01 703.93
133.00 625.82 636.27
133.00 476.10 498.15
133.00 897.77 900.00
133.00 750.88 987.73
133.00 1375.80 1548.23
133.00 582.39 615.44
133.00 792.49 851.20
133.00 1529.25 1534.75
133.00 735.67 881.31
133.00 612.21 613.64
133.00 454.39 470.69
133.00 675.20 717.66
133.00 656.56 714.01
133.00 534.56 622.79
133.00 578.28 684.90
133.00 1493.09 1509.26
133.00 1281.99 1717.43
133.00 584.66 626.53
133.00 978.61 1082.72
133.00 795.18 840.16
133.00 525.11 689.73
133.00 734.50 735.34
133.00 898.40 900.59
133.00 598.48 802.15
133.00 812.57 839.23
133.00 472.49 480.93
133.00 844.95 988.82
133.00 592.09 674.45
133.00 701.99 742.27
133.00 555.81 567.23
133.00 664.07 673.65
133.00 558.54 565.47
133.00 677.68 867.87
133.00 612.92 631.99
133.00 699.64 713.84
133.00 590.20 592.30
133.00 465.61 509.62
133.00 600.41 649.67
133.00 1292.95 1942.02
133.00 867.66 893.95
133.00 1669.51 1942.06
133.00 851.54 887.28
133.00 527.17 534.65
133.00 919.28 932.46
133.00 619.31 623.59
133.00 1047.40 1109.68
133.00 704.64 728.33
133.00 464.68 468.17
133.00 -6.79 177.23
133.00 1036.82 2147.21
133.00 638.88 647.07
133.00 559.04 570.59
133.00 976.01 986.09
133.00 583.65 636.06
133.00 633.04 638.41
133.00 481.31 498.87
133.00 504.79 533.47
133.00 499.45 565.85
133.00 796.23 872.91
133.00 542.92 584.41
133.00 507.35 607.00
133.00 626.40 696.41
133.00 575.38 597.72
133.00 565.64 569.33
133.00 598.90 605.49
133.00 513.35 622.75
133.00 633.46 643.12
133.00 762.68 873.00
133.00 746.34 797.74
133.00 731.06 744.87
133.00 587.35 596.97
133.00 694.81 780.32
133.00 486.44 544.26
133.00 1284.72 1372.95
133.00 628.08 640.05
133.00 1213.91 1223.70
133.00 1104.39 1707.31
133.00 577.48 610.19
133.00 920.41 1455.21
133.00 663.82 787.96
133.00 468.17 471.91
133.00 875.31 1034.93
133.00 548.67 573.99
133.00 553.42 606.12
133.00 601.33 645.51
133.00 566.10 639.13
133.00 517.64 532.00
133.00 481.65 484.29
133.00 580.34 606.20
133.00 758.44 827.85
133.00 943.68 946.07
133.00 612.80 719.34
133.00 886.02 994.57
133.00 561.06 566.81
133.00 543.34 549.26
133.00 477.62 493.36
133.00 656.51 666.76
133.00 594.95 614.27
133.00 536.62 554.93
133.00 646.98 730.80
133.00 1070.00 2150.23
133.00 573.41 616.41
133.00 565.22 599.44
133.00 707.20 845.45
133.00 630.69 752.56
133.00 801.10 809.08
133.00 303.09 655.34
133.00 1076.13 1088.31
133.00 606.54 825.50
133.00 583.02 591.76
133.00 566.31 611.62
133.00 509.03 577.56
133.00 650.34 783.76
133.00 1255.07 1342.00
133.00 590.41 594.70
133.00 1079.86 1112.37
133.00 535.28 596.00
133.00 634.55 661.39
133.00 623.51 640.09
133.00 564.88 622.83
133.00 1109.09 1144.54
133.00 571.98 596.55
133.00 583.36 595.41
133.00 677.05 780.19
133.00 794.93 805.09
133.00 1142.10 1204.63
133.00 588.61 658.11
133.00 700.65 734.08
133.00 532.88 535.32
133.00 645.76 648.20
133.00 1255.70 1271.65
133.00 -195.90 91.77
133.00 537.54 566.35
133.00 682.76 743.65
133.00 732.78 893.66
133.00 542.16 678.69
134.00 693.43 754.66
134.00 619.35 753.14
134.00 780.15 800.85
134.00 616.96 649.75
134.00 507.14 510.50
134.00 644.08 671.93
134.00 572.90 595.37
134.00 551.91 553.08
134.00 507.81 552.79
134.00 574.41 888.16
134.00 1312.64 1403.90
134.00 546.99 568.83
134.00 575.21 642.91
134.00 736.22 817.82
134.00 486.73 491.22
134.00 538.38 549.26
134.00 843.81 845.53
134.00 559.25 670.58
134.00 697.71 700.15
134.00 1372.86 1417.63
134.00 585.67 595.58
134.00 908.78 1035.69
134.00 639.13 761.75
134.00 661.05 669.53
134.00 552.62 631.61
134.00 537.00 539.35
134.00 895.59 1073.78
134.00 655.17 659.54
134.00 659.16 725.72
134.00 596.17 604.78
134.00 566.90 617.17
134.00 561.44 562.03
134.00 486.73 576.35
134.00 600.45 628.38
134.00 194.32 423.11
134.00 940.02 1029.13
134.00 466.49 507.56
134.00 859.48 947.50
134.00 581.18 669.83
134.00 729.25 730.93
134.00 577.52 710.98
134.00 562.78 684.57
134.00 793.92 835.12
134.00 600.66 614.69
134.00 248.58 285.83
134.00 987.94 1009.57
134.00 768.43 782.75
134.00 478.79 503.28
134.00 821.09 969.29
134.00 869.30 1147.94
134.00 730.17 731.35
134.00 565.01 631.15
134.00 776.91 819.33
134.00 1285.68 1525.18
134.00 746.09 910.00
134.00 1028.97 1055.84
134.00 954.05 1003.52
134.00 567.44 592.64
134.00 580.76 603.81
134.00 943.47 950.65
134.00 553.33 555.39
134.00 893.66 933.09
134.00 485.22 501.30
134.00 845.91 880.64
134.00 883.66 906.80
134.00 524.36 542.88
134.00 1166.42 1317.09
134.00 582.48 617.59
134.00 714.72 729.67
134.00 1217.94 1224.16
134.00 500.76 613.68
134.00 1168.68 1196.99
134.00 485.89 506.30
134.00 1040.31 1042.87
134.00 673.02 680.66
134.00 487.99 504.37
134.00 1083.64 1126.81
134.00 565.18 587.05
134.00 812.86 1082.76
134.00 528.56 543.59
134.00 628.42 647.82
134.00 973.20 1193.00
134.00 560.26 564.55
134.00 706.82 769.02
134.00 639.97 645.60
134.00 507.31 531.33
134.00 547.58 548.92
134.00 846.37 882.11
134.00 1062.39 2186.97
134.00 630.31 718.29
134.00 1453.07 1468.27
134.00 607.88 612.67
134.00 1185.19 1195.77
134.00 597.22 628.84
134.00 262.01 316.02
134.00 541.20 543.09
134.00 1454.75 1470.16
134.00 551.32 634.47
134.00 788.50 810.85
134.00 498.70 568.12
134.00 605.28 835.08
134.00 470.10 505.96
134.00 630.65 674.15
134.00 527.80 608.51
134.00 1721.55 1733.43
134.00 1180.23 1556.72
134.00 451.50 535.82
134.00 583.23 597.09
134.00 560.01 562.07
134.00 881.14 1006.84
134.00 216.95 226.53
134.00 733.87 907.98
134.00 1096.70 1217.31
134.00 559.04 597.89
134.00 791.65 799.84
134.00 791.07 828.78
134.00 870.10 937.12
134.00 892.19 1110.23
134.00 467.62 489.33
134.00 541.57 585.67
134.00 501.01 528.89
134.00 887.19 921.75
134.00 775.07 807.07
134.00 589.87 711.70
134.00 499.92 507.05
134.00 1203.88 1267.46
134.00 489.67 489.84
134.00 591.38 640.01
134.00 652.73 681.71
134.00 719.59 737.06
134.00 551.99 584.96
134.00 528.89 588.86
134.00 1463.19 1473.90
134.00 282.72 665.17
134.00 620.06 644.42
134.00 1563.52 1625.34
134.00 656.18 671.46
134.00 535.99 625.69
134.00 594.40 604.94
134.00 565.72 572.78
134.00 244.63 253.74
134.00 589.83 666.01
134.00 569.12 589.74
134.00 636.02 647.61
134.00 1034.38 1864.20
134.00 526.12 619.77
134.00 625.40 667.94
134.00 876.74 970.13
134.00 760.75 918.44
134.00 505.96 507.56
134.00 790.02 897.56
134.00 1082.13 1228.02
134.00 1309.79 1346.83
134.00 790.31 819.24
134.00 665.21 685.91
134.00 510.92 748.95
134.00 617.21 630.77
134.00 1104.64 1136.52
134.00 1050.47 1082.59
134.00 806.06 931.71
134.00 670.37 721.31
134.00 592.72 609.82
134.00 543.09 545.23
134.00 468.21 468.84
134.00 557.99 600.03
134.00 631.70 671.09
134.00 510.08 610.19
134.00 681.08 724.34
134.00 559.25 563.16
134.00 460.40 467.75
134.00 544.14 556.52
134.00 612.00 739.71
134.00 741.34 839.61
134.00 699.73 786.61
134.00 565.89 614.48
134.00 583.78 613.01
134.00 796.15 930.53
134.00 564.67 576.09
134.00 406.81 428.57
134.00 824.37 829.07
134.00 576.30 657.90
134.00 720.60 785.31
134.00 212.63 328.41
134.00 621.32 676.50
134.00 510.71 574.58
134.00 667.81 671.30
134.00 543.80 584.83
134.00 370.82 394.30
134.00 568.66 684.61
134.00 594.78 702.62
134.00 838.52 1045.51
134.00 695.61 699.22
134.00 547.71 549.34
134.00 712.12 741.09
134.00 1006.63 1112.41
134.00 1044.04 1076.71
134.00 505.50 507.47
134.00 584.07 614.65
134.00 897.56 952.75
134.00 614.27 644.59
134.00 519.23 552.49
134.00 600.07 650.43
134.00 516.76 604.52
134.00 568.70 579.87
134.00 1097.75 1148.78
134.00 617.08 682.64
134.00 -195.90 61.91
134.00 669.74 941.95
134.00 1239.07 1251.50
134.00 1052.74 1137.15
134.00 725.18 782.00
134.00 1634.95 2179.71
134.00 514.57 522.59
134.00 655.72 756.38
134.00 931.79 976.10
134.00 707.12 730.59
134.00 77.03 91.56
134.00 665.54 748.40
134.00 594.91 650.55
134.00 666.26 877.45
134.00 629.13 719.30
134.00 567.53 687.38
134.00 546.19 662.48
134.00 985.46 1073.52
134.00 543.84 550.81
134.00 548.55 563.37
134.00 517.22 662.06
134.00 764.82 790.23
134.00 1315.96 1323.01
134.00 791.65 798.75
134.00 843.18 965.09
134.00 670.08 734.58
134.00 780.44 781.58
134.00 525.57 531.66
134.00 654.37 686.37
134.00 682.09 720.43
134.00 523.39 543.42
134.00 534.52 543.80
134.00 550.23 570.09
134.00 565.05 592.64
134.00 859.90 947.03
134.00 672.56 783.30
134.00 609.98 635.01
134.00 632.41 761.38
134.00 911.00 946.70
134.00 482.66 485.89
134.00 601.88 616.16
134.00 643.20 674.15
134.00 -6.25 176.72
134.00 532.08 554.01
134.00 626.32 737.19
134.00 715.98 854.94
134.00 513.06 569.50
134.00 183.53 417.77
134.00 768.22 885.39
134.00 593.65 619.68
134.00 675.71 696.91
134.00 1034.22 1061.39
134.00 633.84 708.00
134.00 1111.11 1242.68
134.00 608.68 783.38
134.00 733.41 816.35
134.00 1002.89 1043.87
134.00 539.52 542.75
134.00 553.08 643.03
134.00 370.57 651.31
134.00 677.26 679.23
134.00 486.98 502.02
134.00 767.72 853.85
134.00 701.03 743.40
134.00 1027.58 1056.10
134.00 273.19 301.57
134.00 488.62 497.02
134.00 593.10 615.15
134.00 540.57 561.06
134.00 617.21 670.54
134.00 529.90 548.97
134.00 502.65 576.09
134.00 686.83 754.82
134.00 534.27 565.34
134.00 610.53 640.81
134.00 933.01 938.01
134.00 526.58 578.57
134.00 583.86 635.56
134.00 866.24 868.92
134.00 829.95 911.89
134.00 623.76 659.12
134.00 767.17 892.06
134.00 787.79 824.79
134.00 644.67 649.12
134.00 640.85 657.98
134.00 583.99 660.67
134.00 691.87 708.25
134.00 736.85 867.16
134.00 612.92 617.42
134.00 544.60 629.55
134.00 1258.26 1324.86
134.00 687.63 733.28
134.00 479.38 539.85
134.00 587.35 595.45
134.00 634.13 677.76
134.00 531.29 631.82
134.00 705.10 751.00
134.00 570.01 616.20
134.00 575.59 639.46
134.00 596.38 613.68
134.00 656.14 674.49
134.00 823.32 843.06
134.00 596.63 597.60
134.00 572.48 662.14
134.00 1551.72 1611.39
134.00 593.35 640.51
134.00 533.05 554.63
134.00 565.13 570.38
134.00 785.19 793.29
134.00 707.33 722.40
134.00 1135.76 1793.82
134.00 304.68 309.18
134.00 1214.33 1249.19
134.00 510.16 525.91
134.00 1559.49 1719.66
134.00 789.85 884.25
134.00 606.08 615.11
134.00 515.41 520.62
134.00 590.33 754.45
134.00 897.19 921.67
134.00 531.92 537.17
134.00 1064.96 1094.60
134.00 543.97 551.23
134.00 726.18 740.04
134.00 635.22 691.62
134.00 635.18 651.48
134.00 525.74 635.01
134.00 861.11 1029.22
134.00 1255.99 1258.68
134.00 659.71 665.59
134.00 969.88 1016.24
134.00 560.43 660.55
134.00 595.12 602.43
134.00 456.07 471.11
134.00 468.13 478.62
134.00 1353.71 1369.46
134.00 1219.25 1362.28
134.00 528.26 589.87
134.00 1054.16 1072.26
134.00 1086.25 1129.63
134.00 548.25 606.33
134.00 675.92 682.30
134.00 1074.66 1193.80
134.00 568.79 629.39
134.00 478.79 493.03
134.00 724.63 744.49
134.00 1073.65 1076.17
134.00 548.38 573.83
134.00 688.60 709.81
134.00 290.70 668.86
134.00 629.60 765.91
134.00 1276.74 1363.96
134.00 641.27 664.62
134.00 944.68 983.40
134.00 572.82 587.77
134.00 659.75 676.71
134.00 481.69 489.46
134.00 540.65 624.09
134.00 609.40 629.97
134.00 545.69 550.06
134.00 626.57 640.93
134.00 563.71 614.81
134.00 572.57 603.73
134.00 654.75 722.15
134.00 603.85 675.79
134.00 857.63 870.27
134.00 1085.28 1122.32
134.00 609.69 664.45
134.00 627.20 847.97
134.00 571.39 794.59
134.00 722.53 804.92
134.00 508.78 516.25
134.00 562.53 573.66
134.00 588.65 599.74
134.00 561.82 573.91
134.00 686.29 698.85
134.00 259.87 399.80
134.00 553.54 581.47
134.00 630.02 682.47
134.00 898.99 913.10
134.00 995.50 1009.40
134.00 1100.86 1111.86
134.00 1010.49 1168.26
134.00 663.49 683.90
134.00 956.61 1027.83
134.00 594.91 603.60
134.00 594.19 615.95
134.00 1091.58 1143.07
134.00 551.70 608.51
134.00 602.76 724.80
134.00 742.77 760.24
134.00 690.74 717.07
134.00 593.14 627.33
134.00 524.06 584.37
134.00 727.32 802.28
134.00 706.36 719.42
134.00 472.83 490.05
134.00 557.66 617.25
134.00 483.58 493.95
134.00 925.49 978.36
134.00 579.87 622.37
134.00 519.23 641.06
134.00 537.33 540.06
134.00 505.38 515.54
134.00 656.26 876.86
134.00 528.93 537.50
134.00 1250.57 1482.18
134.00 716.90 725.76
134.00 594.66 606.88
134.00 643.79 665.21
134.00 1169.40 1201.99
134.00 1249.06 1382.31
134.00 690.28 809.50
134.00 528.93 553.71
134.00 634.64 703.30
134.00 1138.11 1333.81
134.00 586.93 604.78
134.00 727.02 894.71
134.00 1133.41 1236.55
134.00 596.76 641.77
134.00 767.21 822.31
134.00 601.84 605.20
134.00 -195.90 54.64
134.00 613.68 627.41
134.00 623.25 678.86
134.00 554.17 659.08
134.00 799.00 800.01
134.00 1227.73 1253.51
134.00 314.51 883.33
134.00 564.67 650.09
134.00 573.11 573.20
134.00 893.70 976.47
134.00 1071.34 1170.74
134.00 543.04 588.36
134.00 596.25 845.87
134.00 625.94 630.27
134.00 1029.97 1178.38
134.00 1500.44 1637.77
134.00 1404.11 1564.69
134.00 491.94 528.01
134.00 714.30 791.65
134.00 535.91 596.76
134.00 596.34 642.87
134.00 1022.12 1164.53
134.00 699.22 805.68
134.00 769.52 777.00
134.00 1476.46 1594.26
134.00 1930.51 1996.23
134.00 747.48 749.79
134.00 657.73 687.76
134.00 691.75 887.28
134.00 896.89 1031.95
134.00 553.88 554.80
134.00 730.89 745.96
134.00 700.78 809.92
134.00 1120.89 1382.69
134.00 640.51 719.67
134.00 748.61 794.76
134.00 965.26 1143.70
134.00 824.16 939.56
134.00 571.43 581.09
134.00 742.48 769.10
134.00 956.15 973.20
134.00 627.87 686.62
134.00 1009.19 1022.25
134.00 283.52 339.92
134.00 1285.05 1289.21
134.00 538.93 622.08
134.00 565.64 587.77
134.00 543.17 559.63
134.00 740.97 777.04
134.00 717.45 758.98
134.00 1071.30 1262.92
134.00 1201.94 1276.61
134.00 1504.56 1610.13
134.00 781.79 902.23
134.00 547.45 569.33
134.00 224.39 247.06
134.00 741.26 831.42
134.00 556.36 621.74
134.00 1086.67 1094.35
134.00 516.00 575.17
134.00 923.94 1466.13
134.00 1238.31 1264.22
134.00 676.80 709.13
134.00 613.43 782.29
134.00 604.23 604.94
134.00 540.65 564.04
134.00 605.99 648.07
134.00 524.82 528.77
134.00 531.20 622.08
134.00 1121.52 1340.15
134.00 579.71 615.65
134.00 637.70 687.97
135.00 676.55 708.71
135.00 579.96 645.68
135.00 590.41 660.59
135.00 1103.42 1787.52
135.00 805.60 816.77
135.00 658.36 731.98
135.00 485.89 489.67
135.00 657.65 672.72
135.00 563.83 616.62
135.00 540.86 572.06
135.00 528.56 562.87
135.00 406.65 471.95
135.00 542.58 563.24
135.00 593.69 599.99
135.00 479.63 580.97
135.00 998.10 1043.41
135.00 671.51 698.85
135.00 586.05 604.36
135.00 720.43 760.37
135.00 1041.27 1085.03
135.00 923.64 1116.15
135.00 583.70 606.46
135.00 615.95 660.76
135.00 607.34 641.73
135.00 592.77 696.87
135.00 1021.49 1111.28
135.00 1679.93 1831.70
135.00 578.28 643.24
135.00 735.21 792.62
135.00 622.25 677.22
135.00 640.39 726.60
135.00 850.28 1002.13
135.00 622.12 646.90
135.00 577.40 622.71
135.00 643.08 653.53
135.00 572.48 605.83
135.00 616.16 651.14
135.00 603.68 677.43
135.00 547.62 628.00
135.00 527.67 531.62
135.00 533.09 606.96
135.00 1482.68 1686.48
135.00 699.18 783.42
135.00 1107.75 1127.32
135.00 1634.62 1652.42
135.00 576.47 595.92
135.00 486.14 537.33
135.00 485.05 501.55
135.00 642.32 681.17
135.00 680.03 741.09
135.00 640.51 673.90
135.00 1519.68 1573.77
135.00 566.69 605.87
135.00 672.72 733.07
135.00 555.98 560.85
135.00 473.88 477.74
135.00 686.50 836.76
135.00 476.15 481.82
135.00 567.65 585.38
135.00 700.74 727.86
135.00 549.60 677.89
135.00 612.63 727.19
135.00 485.43 699.06
135.00 498.70 639.97
135.00 469.09 476.99
135.00 598.73 627.12
135.00 640.35 642.28
135.00 1354.22 1552.89
135.00 447.59 486.10
135.00 536.20 543.04
135.00 287.59 356.71
135.00 547.50 908.95
135.00 1072.85 1178.17
135.00 978.82 1015.19
135.00 551.61 572.36
135.00 478.79 486.44
135.00 687.13 796.99
135.00 1615.30 1785.50
135.00 600.75 757.97
135.00 518.27 646.48
135.00 629.51 705.48
135.00 599.61 715.77
135.00 593.44 628.55
135.00 495.80 501.30
135.00 761.08 855.86
135.00 1469.32 1480.33
135.00 917.01 919.15
135.00 901.39 981.05
135.00 899.83 922.34
135.00 590.83 644.42
135.00 637.53 688.39
135.00 914.95 1018.59
135.00 618.80 680.83
135.00 1006.50 1341.03
135.00 798.04 914.11
135.00 523.98 633.67
135.00 684.44 805.55
135.00 683.27 721.06
135.00 816.01 826.85
135.00 626.49 666.97
135.00 522.76 526.62
135.00 468.50 484.34
135.00 688.60 720.60
135.00 530.78 546.32
135.00 952.96 1008.68
135.00 872.12 987.56
135.00 650.76 676.29
135.00 579.71 588.61
135.00 788.21 1044.25
135.00 1109.09 1708.61
135.00 968.28 988.19
135.00 820.67 832.89
135.00 553.67 566.23
135.00 1046.65 1201.86
135.00 532.38 545.27
135.00 599.28 611.16
135.00 620.61 637.74
135.00 511.80 629.26
135.00 1164.02 1174.31
135.00 953.38 984.79
135.00 569.12 634.01
135.00 512.26 546.36
135.00 605.32 615.19
135.00 677.55 687.00
135.00 602.85 645.30
135.00 331.73 428.44
135.00 869.39 941.79
135.00 581.85 593.14
135.00 683.60 715.22
135.00 314.63 486.02
135.00 1437.07 1444.72
135.00 664.33 672.43
135.00 523.60 528.14
135.00 633.54 675.75
135.00 638.62 662.81
135.00 1132.99 1194.38
135.00 1161.54 1428.80
135.00 603.06 642.78
135.00 800.05 827.06
135.00 792.03 840.62
135.00 690.53 986.89
135.00 459.85 493.24
135.00 715.77 726.69
135.00 881.23 971.31
135.00 575.21 616.45
135.00 715.98 738.74
135.00 664.37 723.50
135.00 696.66 845.03
135.00 538.63 561.56
135.00 735.93 846.46
135.00 749.07 755.66
135.00 497.40 602.30
135.00 598.10 599.78
135.00 603.77 605.99
135.00 219.18 241.90
135.00 565.81 667.94
135.00 788.04 899.12
135.00 585.29 613.30
135.00 468.46 496.98
135.00 604.78 621.66
135.00 608.18 614.14
135.00 599.70 599.82
135.00 825.84 1030.44
135.00 1058.74 1076.17
135.00 638.20 658.49
135.00 414.16 438.27
135.00 529.23 557.24
135.00 703.25 720.35
135.00 739.45 803.24
135.00 590.20 619.43
135.00 617.38 702.08
135.00 540.69 690.70
135.00 1300.88 1306.34
135.00 654.79 666.72
135.00 644.42 655.84
135.00 873.33 936.12
135.00 706.36 738.91
135.00 820.25 852.00
135.00 501.30 862.25
135.00 514.74 531.24
135.00 561.52 563.45
135.00 622.29 719.09
135.00 663.65 782.50
135.00 -195.90 115.87
135.00 559.30 604.44
135.00 638.92 670.96
135.00 636.78 711.32
135.00 557.83 571.35
135.00 511.04 546.61
135.00 654.08 667.10
135.00 827.01 936.91
135.00 444.31 598.48
135.00 640.05 670.25
135.00 653.99 895.59
135.00 1293.79 1335.57
135.00 680.70 789.22
135.00 823.91 870.06
135.00 691.92 770.91
135.00 652.52 752.30
135.00 593.65 606.16
135.00 753.14 934.02
135.00 1235.29 1254.35
135.00 659.20 662.81
135.00 1470.58 1481.55
135.00 543.42 556.90
135.00 343.02 579.08
135.00 469.34 486.73
135.00 1115.01 1132.36
135.00 527.67 551.49
135.00 612.29 636.99
135.00 568.28 575.42
135.00 822.86 922.85
135.00 1711.59 1716.42
135.00 639.97 651.01
135.00 544.89 577.94
135.00 718.79 811.43
135.00 674.66 691.83
135.00 605.57 746.30
135.00 851.96 887.95
135.00 923.22 1061.51
135.00 663.61 728.75
135.00 675.33 723.03
135.00 1064.83 2393.42
135.00 919.23 936.75
135.00 540.10 562.11
135.00 1023.97 1325.62
135.00 648.03 689.82
135.00 492.52 677.34
135.00 966.39 1099.31
135.00 585.59 616.49
135.00 627.41 634.47
135.00 757.68 776.33
135.00 931.12 1113.33
135.00 1060.00 1098.22
135.00 569.00 576.72
135.00 564.50 568.66
135.00 584.41 614.90
135.00 510.50 520.16
135.00 836.17 971.73
135.00 657.77 777.17
135.00 539.14 570.01
135.00 492.69 687.88
135.00 672.77 821.76
135.00 710.44 727.99
135.00 541.03 567.02
135.00 1082.97 1135.05
135.00 704.98 775.28
135.00 722.74 767.80
135.00 790.86 870.94
135.00 1027.16 1104.01
135.00 519.61 527.30
135.00 578.36 603.31
135.00 955.35 1271.61
135.00 1202.83 1229.11
135.00 644.80 764.02
135.00 604.02 620.19
135.00 632.37 939.60
135.00 609.61 664.79
135.00 622.88 718.20
135.00 647.11 731.85
135.00 568.03 661.89
135.00 878.71 916.42
135.00 536.12 548.04
135.00 550.48 558.71
135.00 935.65 1049.38
135.00 562.82 646.73
135.00 516.25 527.17
135.00 795.64 816.64
135.00 628.59 737.94
135.00 1224.58 1246.46
135.00 1222.35 1237.93
135.00 589.53 724.08
135.00 1155.88 1183.38
135.00 696.12 795.01
135.00 602.76 602.97
135.00 590.33 626.53
135.00 976.01 1507.33
135.00 651.94 665.25
135.00 641.14 675.79
135.00 544.98 663.57
135.00 550.98 598.23
135.00 696.12 728.41
135.00 778.26 970.68
135.00 762.26 778.34
135.00 565.76 580.00
135.00 600.33 608.98
135.00 537.71 539.43
135.00 635.64 709.72
135.00 532.00 580.50
135.00 1197.20 1354.55
135.00 641.27 646.23
135.00 1316.72 1422.63
135.00 658.32 737.69
135.00 622.71 774.35
135.00 615.95 663.11
135.00 591.51 611.58
135.00 572.02 580.42
135.00 463.21 467.03
135.00 523.31 571.39
135.00 863.55 867.45
135.00 583.32 684.78
135.00 535.19 593.23
135.00 540.02 555.26
135.00 642.11 649.80
135.00 641.90 668.23
135.00 533.76 566.52
135.00 489.50 495.67
135.00 880.43 1045.22
135.00 819.96 986.55
135.00 1534.71 1595.18
135.00 713.42 870.65
135.00 590.20 592.43
135.00 846.08 1090.95
135.00 631.65 664.07
135.00 790.90 839.57
135.00 574.67 692.34
135.00 1932.53 1987.71
135.00 741.89 1106.24
135.00 640.56 671.67
135.00 675.71 757.55
135.00 598.94 610.07
135.00 589.95 685.49
135.00 1418.30 1633.15
135.00 713.17 779.35
135.00 587.05 735.84
135.00 515.71 517.39
135.00 533.68 567.02
135.00 113.77 202.05
135.00 545.98 579.62
135.00 741.85 819.12
135.00 657.02 697.92
135.00 661.51 676.13
135.00 705.35 716.74
135.00 797.66 987.39
135.00 556.61 598.90
135.00 647.70 675.79
135.00 1821.96 1840.10
135.00 577.56 602.34
135.00 598.94 612.67
135.00 754.91 781.53
135.00 393.37 427.01
135.00 497.40 513.77
135.00 702.62 774.14
135.00 202.51 264.62
135.00 518.27 660.46
135.00 639.72 639.76
135.00 531.45 532.71
135.00 558.04 788.00
135.00 868.80 1066.13
135.00 553.96 666.97
135.00 708.59 739.29
135.00 1296.73 1462.94
135.00 489.92 510.41
135.00 607.13 681.59
135.00 665.29 721.65
135.00 560.18 569.80
135.00 629.47 669.53
135.00 501.55 659.45
135.00 552.87 579.29
135.00 182.14 708.42
135.00 1014.60 1087.93
135.00 759.19 877.87
135.00 796.02 820.50
135.00 440.03 444.86
135.00 989.28 1156.46
135.00 795.52 928.35
135.00 1280.81 1286.23
135.00 733.11 776.16
135.00 665.67 877.58
135.00 1021.79 1028.29
135.00 90.30 127.00
135.00 1035.60 1223.57
135.00 584.58 719.80
135.00 589.53 612.84
135.00 550.44 568.12
135.00 686.29 795.56
135.00 669.87 691.37
135.00 563.62 613.76
135.00 549.39 562.57
135.00 566.94 652.02
135.00 1281.78 1311.59
135.00 553.46 653.24
135.00 682.93 735.76
135.00 849.86 874.17
135.00 570.30 630.14
135.00 1253.22 1352.08
135.00 1551.26 1620.09
135.00 583.15 675.54
135.00 489.33 557.03
135.00 114.49 395.64
135.00 601.80 632.62
135.00 367.46 396.90
135.00 765.16 852.88
135.00 741.85 869.39
135.00 646.52 657.90
135.00 523.01 550.86
135.00 732.27 812.74
135.00 1063.70 1307.73
135.00 1285.98 1429.93
135.00 612.34 792.66
135.00 530.99 541.20
135.00 194.70 437.81
135.00 875.60 963.08
135.00 605.57 704.56
135.00 622.08 646.73
135.00 848.26 948.46
135.00 546.32 567.65
135.00 710.60 749.20
135.00 1579.98 1709.16
135.00 1140.21 1193.92
135.00 595.37 619.22
135.00 533.60 555.60
135.00 872.45 944.98
135.00 584.49 662.06
135.00 700.27 705.40
135.00 818.74 847.88
135.00 846.92 1057.61
135.00 959.55 1013.47
135.00 1453.53 1513.88
135.00 547.41 650.51
135.00 553.42 561.23
135.00 1602.28 1745.52
135.00 599.15 600.58
135.00 572.40 665.04
135.00 832.35 909.70
135.00 683.60 684.06
135.00 1709.70 1786.51
135.00 564.21 629.39
135.00 472.28 588.27
135.00 626.61 637.49
135.00 888.75 912.26
135.00 523.01 531.66
135.00 606.29 625.10
135.00 720.89 769.65
135.00 558.16 592.43
135.00 820.29 939.35
135.00 456.16 469.18
135.00 1057.61 1104.68
135.00 595.45 602.47
135.00 515.29 531.20
135.00 703.88 756.42
135.00 539.68 620.36
135.00 546.32 566.02
135.00 580.34 629.13
135.00 531.12 702.08
135.00 717.53 771.75
135.00 609.94 659.87
135.00 623.72 624.72
135.00 1340.78 1468.90
135.00 708.84 727.49
135.00 599.74 667.73
135.00 817.98 898.82
135.00 518.52 790.10
135.00 547.96 686.37
135.00 839.44 913.98
135.00 570.76 737.94
135.00 394.97 928.60
135.00 551.02 551.78
135.00 525.07 656.68
135.00 1507.46 1515.85
135.00 549.01 611.71
135.00 594.07 594.57
135.00 854.06 859.48
135.00 523.10 526.96
135.00 571.39 682.30
135.00 508.40 535.44
135.00 542.58 563.58
135.00 497.73 610.03
135.00 624.85 634.05
135.00 805.68 826.01
135.00 525.41 532.21
135.00 695.36 704.56
135.00 713.04 782.04
135.00 1296.26 1327.80
135.00 793.04 803.16
135.00 629.05 709.18
135.00 519.32 539.47
135.00 847.47 862.63
135.00 931.41 1118.00
135.00 768.18 777.54
135.00 463.80 497.02
135.00 646.73 690.57
135.00 762.43 894.75
135.00 1251.67 1387.60
135.00 554.97 575.80
135.00 574.75 586.72
135.00 787.16 925.83
135.00 772.46 836.08
135.00 596.84 788.29
135.00 1453.41 1557.35
135.00 1019.52 1154.87
135.00 531.16 549.26
135.00 470.10 472.54
135.00 959.05 1139.92
135.00 838.48 972.78
135.00 685.28 769.10
135.00 468.92 474.76
135.00 692.92 711.11
135.00 1027.79 1089.52
135.00 784.30 805.76
136.00 525.66 562.36
136.00 507.43 612.97
136.00 945.86 1102.88
136.00 653.07 692.50
136.00 1243.81 1253.93
136.00 762.34 875.85
136.00 936.83 1057.57
136.00 639.25 654.88
136.00 547.92 552.07
136.00 552.16 631.82
136.00 681.67 760.96
136.00 607.55 649.38
136.00 733.74 889.21
136.00 593.65 641.52
136.00 1922.28 1988.09
136.00 716.15 725.43
136.00 1048.07 1098.05
136.00 2011.98 2046.38
136.00 777.00 796.15
136.00 827.35 888.16
136.00 628.97 638.83
136.00 569.04 599.40
136.00 861.37 865.10
136.00 858.97 893.32
136.00 488.33 498.74
136.00 717.36 836.59
136.00 499.79 512.60
136.00 572.52 659.75
136.00 783.76 851.45
136.00 934.77 942.75
136.00 706.24 711.49
136.00 763.35 763.85
136.00 735.51 814.00
136.00 894.92 903.11
136.00 656.39 665.50
136.00 594.95 603.52
136.00 638.96 827.22
136.00 1663.68 1799.70
136.00 510.33 530.24
136.00 576.77 581.05
136.00 622.25 652.57
136.00 687.80 914.61
136.00 471.99 497.31
136.00 623.13 635.31
136.00 517.51 560.14
136.00 1072.43 1222.39
136.00 604.27 676.59
136.00 593.27 686.16
136.00 639.88 676.08
136.00 640.09 666.68
136.00 629.01 691.87
136.00 752.81 754.87
136.00 591.67 689.86
136.00 811.60 822.60
136.00 490.84 542.67
136.00 1270.61 1293.16
136.00 809.96 904.41
136.00 680.54 721.94
136.00 817.02 821.60
136.00 513.27 638.37
136.00 824.07 906.09
136.00 715.90 824.79
136.00 706.24 822.94
136.00 1455.00 1477.47
136.00 1325.79 1404.53
136.00 378.59 399.55
136.00 663.86 721.10
136.00 666.43 767.30
136.00 565.34 584.75
136.00 670.16 743.49
136.00 916.42 1016.54
136.00 534.86 543.13
136.00 697.67 757.89
136.00 573.87 583.57
136.00 949.34 1043.45
136.00 592.05 648.33
136.00 598.65 603.77
136.00 656.51 711.19
136.00 1308.99 1314.62
136.00 768.43 819.24
136.00 747.60 757.81
136.00 562.57 577.14
136.00 594.24 623.04
136.00 572.02 631.86
136.00 459.73 1114.72
136.00 728.75 816.01
136.00 212.08 1228.44
136.00 563.71 715.98
136.00 595.87 615.11
136.00 581.60 876.65
136.00 678.14 686.92
136.00 616.16 665.04
136.00 1199.80 1333.47
136.00 525.91 595.83
136.00 576.60 583.11
136.00 624.09 634.26
136.00 641.27 669.87
136.00 707.03 742.73
136.00 836.50 842.01
136.00 472.28 856.62
136.00 626.24 696.96
136.00 526.75 534.56
136.00 662.27 666.22
136.00 499.96 512.77
136.00 828.40 839.28
136.00 442.13 503.44
136.00 583.74 602.05
136.00 708.80 711.07
136.00 469.93 477.03
136.00 702.92 726.98
136.00 505.17 617.25
136.00 936.79 967.70
136.00 492.19 516.59
136.00 703.04 723.45
136.00 598.10 612.00
136.00 555.26 609.06
136.00 569.21 589.66
136.00 615.15 630.44
136.00 504.70 511.67
136.00 818.19 834.19
136.00 567.36 569.33
136.00 514.53 656.72
136.00 853.81 855.70
136.00 1132.82 1250.41
136.00 1126.73 1183.68
136.00 553.67 668.61
136.00 626.15 669.57
136.00 575.13 666.47
136.00 1167.34 1297.19
136.00 653.15 739.50
136.00 900.63 991.42
136.00 340.84 362.26
136.00 555.56 580.97
136.00 -195.90 118.27
136.00 1183.05 1250.28
136.00 559.04 589.91
136.00 681.96 726.98
136.00 636.82 657.98
136.00 1169.65 1341.74
136.00 282.42 474.68
136.00 563.16 588.31
136.00 750.71 751.88
136.00 538.21 666.09
136.00 782.75 845.95
136.00 1235.04 1439.93
136.00 524.06 624.14
136.00 611.03 613.76
136.00 586.01 652.23
136.00 539.35 543.21
136.00 557.95 588.57
136.00 1349.05 1563.52
136.00 1167.47 1178.17
136.00 561.77 627.29
136.00 589.49 593.10
136.00 901.51 985.80
136.00 597.13 632.87
136.00 1041.99 1159.36
136.00 -195.90 50.40
136.00 923.39 980.13
136.00 785.61 814.16
136.00 624.22 755.79
136.00 903.61 976.73
136.00 560.18 614.27
136.00 552.66 552.75
136.00 1019.18 1026.24
136.00 620.65 621.28
136.00 1152.39 1178.05
136.00 786.82 813.53
136.00 557.99 574.92
136.00 677.64 762.85
136.00 701.41 804.17
136.00 611.92 697.04
136.00 646.73 652.57
136.00 588.19 763.48
136.00 484.55 494.88
136.00 518.48 541.45
136.00 949.55 998.86
136.00 524.86 525.20
136.00 707.96 732.78
136.00 487.95 536.41
136.00 575.72 682.47
136.00 695.11 764.57
136.00 604.78 628.13
136.00 506.21 513.65
136.00 521.63 602.76
136.00 833.48 953.59
136.00 575.30 617.54
136.00 620.86 683.85
136.00 522.00 531.54
136.00 593.14 761.75
136.00 550.94 559.63
136.00 524.36 591.00
136.00 533.26 555.18
136.00 561.94 592.81
136.00 614.90 626.32
136.00 549.30 620.06
136.00 570.93 597.85
136.00 545.44 548.13
136.00 527.34 633.25
136.00 508.61 664.07
136.00 666.68 675.45
136.00 608.09 641.65
136.00 588.15 592.01
136.00 471.86 511.46
136.00 845.32 901.30
136.00 1460.30 1514.68
136.00 646.48 675.66
136.00 841.00 942.16
136.00 572.86 584.83
136.00 652.15 714.38
136.00 577.61 599.23
136.00 573.57 609.19
136.00 1252.97 1403.73
136.00 236.94 513.31
136.00 718.37 775.11
136.00 605.15 621.41
136.00 807.78 860.74
136.00 637.87 660.92
136.00 633.67 758.23
136.00 543.30 767.46
136.00 654.75 677.18
136.00 865.40 1016.96
136.00 500.97 514.74
136.00 626.24 653.66
136.00 708.34 741.51
136.00 549.30 587.26
136.00 1425.27 1461.64
136.00 681.59 744.96
136.00 1302.48 1328.05
136.00 695.32 707.16
136.00 754.61 755.87
136.00 522.47 563.62
136.00 24.70 371.45
136.00 749.41 772.46
136.00 624.64 642.07
136.00 675.96 691.62
136.00 567.02 573.57
136.00 616.07 746.85
136.00 871.19 1040.77
136.00 1679.47 2037.14
136.00 693.85 738.82
136.00 517.60 662.31
136.00 561.19 582.65
136.00 248.74 281.50
136.00 599.23 696.28
136.00 559.04 669.62
136.00 522.97 667.73
136.00 639.04 689.98
136.00 575.76 623.55
136.00 714.26 868.63
136.00 1999.22 2052.05
136.00 696.87 789.01
136.00 553.59 580.13
136.00 766.75 800.09
136.00 520.20 547.50
136.00 591.13 633.84
136.00 556.52 630.35
136.00 661.47 694.73
136.00 571.68 603.43
136.00 458.00 468.92
136.00 591.76 653.03
136.00 534.52 573.24
136.00 715.22 742.48
136.00 969.12 1483.98
136.00 592.47 610.70
136.00 530.61 619.56
136.00 515.24 517.22
136.00 523.77 535.82
136.00 526.92 577.48
136.00 548.97 588.19
136.00 1037.49 1063.36
136.00 1391.55 1502.37
136.00 612.59 726.90
136.00 707.62 709.55
136.00 643.58 664.07
136.00 740.50 835.24
136.00 583.65 602.76
136.00 572.31 608.85
136.00 518.48 527.46
136.00 776.45 783.00
136.00 1097.42 1122.99
136.00 1617.48 1667.88
136.00 653.41 685.87
136.00 480.93 481.86
136.00 624.60 625.48
136.00 1447.15 1497.59
136.00 533.34 541.36
136.00 1069.07 1076.55
136.00 608.30 610.24
136.00 682.30 845.58
136.00 789.01 813.53
136.00 742.35 753.35
136.00 658.74 714.38
136.00 817.98 847.55
136.00 92.02 98.03
136.00 584.91 643.08
136.00 145.69 188.31
136.00 1121.06 2233.67
136.00 655.76 656.81
136.00 563.16 612.42
136.00 784.43 796.69
136.00 569.42 577.77
136.00 521.59 527.59
136.00 535.57 547.87
136.00 667.56 681.63
136.00 622.83 764.15
136.00 942.71 989.87
136.00 648.54 654.41
136.00 511.51 621.49
136.00 761.67 762.89
136.00 568.54 589.24
136.00 783.55 902.23
136.00 868.34 1035.39
136.00 585.67 598.73
136.00 537.46 540.82
136.00 639.51 663.99
136.00 569.29 580.50
136.00 769.40 789.47
136.00 577.56 644.63
136.00 512.64 610.53
136.00 973.20 1084.02
136.00 755.12 782.16
136.00 643.12 662.06
136.00 662.06 663.44
136.00 626.32 673.44
136.00 596.00 693.76
136.00 717.03 765.83
136.00 571.35 667.01
136.00 1445.30 1606.73
136.00 523.94 546.11
136.00 503.70 523.68
136.00 633.04 655.00
136.00 672.39 695.57
136.00 178.36 708.67
136.00 501.60 552.20
136.00 555.56 568.45
136.00 483.83 488.49
136.00 535.65 572.10
136.00 601.25 631.44
136.00 1021.74 1050.47
136.00 562.74 606.33
136.00 1029.22 1621.26
136.00 593.27 605.95
136.00 1167.34 1179.10
136.00 731.43 747.27
136.00 564.25 657.06
136.00 514.78 518.14
136.00 845.49 876.86
136.00 708.71 837.47
136.00 610.95 635.22
136.00 933.09 963.33
136.00 684.53 715.22
136.00 550.23 587.35
136.00 525.87 591.93
136.00 519.57 572.73
136.00 554.30 569.33
136.00 1305.92 1364.17
136.00 545.10 635.77
136.00 544.01 547.37
136.00 543.21 592.14
136.00 742.98 806.06
136.00 1067.81 1178.47
136.00 516.13 529.23
136.00 538.51 554.89
136.00 569.54 613.13
136.00 795.81 800.22
136.00 638.62 642.82
136.00 632.16 698.85
136.00 962.32 1011.08
136.00 526.50 561.14
136.00 735.72 800.01
136.00 63.63 126.04
136.00 526.33 623.46
136.00 663.70 729.38
136.00 766.33 785.98
136.00 714.47 717.99
136.00 536.41 644.34
136.00 570.30 634.55
136.00 601.71 622.04
136.00 651.77 660.42
136.00 557.49 659.50
136.00 818.32 945.94
136.00 509.62 544.26
136.00 651.98 674.11
136.00 1463.82 1470.63
136.00 547.50 620.57
136.00 645.09 657.56
136.00 528.56 552.24
136.00 700.95 704.18
136.00 867.83 1030.14
136.00 110.12 182.81
136.00 524.86 711.07
136.00 534.60 687.59
136.00 501.30 674.57
136.00 584.45 717.41
136.00 733.70 744.49
136.00 866.03 976.43
136.00 537.04 665.25
136.00 658.15 703.38
136.00 778.47 795.81
136.00 629.30 736.05
136.00 628.29 683.14
136.00 945.23 1142.65
136.00 741.05 768.56
136.00 555.52 608.60
136.00 544.89 556.94
136.00 866.40 876.44
136.00 686.75 709.51
136.00 484.63 490.93
136.00 466.53 705.23
136.00 626.03 645.68
136.00 520.54 584.24
136.00 952.58 958.75
136.00 810.30 893.70
136.00 1261.11 2261.26
136.00 573.74 644.21
136.00 -195.90 243.96
136.00 588.65 591.51
136.00 1141.60 1197.83
136.00 554.01 579.12
136.00 507.52 541.66
136.00 569.63 572.27
136.00 902.35 1006.08
136.00 716.65 778.43
136.00 596.67 670.58
136.00 526.08 628.97
136.00 516.50 603.10
136.00 506.13 531.24
136.00 998.73 1026.41
136.00 622.83 692.21
136.00 1140.67 2029.96
136.00 542.33 549.30
136.00 720.68 902.39
136.00 586.72 646.90
136.00 610.19 639.04
136.00 658.03 666.93
136.00 356.80 398.04
136.00 714.97 814.25
136.00 945.35 1001.25
136.00 667.18 679.36
136.00 192.43 192.77
136.00 609.19 647.02
136.00 552.75 662.69
136.00 629.26 665.29
136.00 599.78 692.84
136.00 496.81 503.61
136.00 631.57 634.72
136.00 525.11 610.53
136.00 754.32 768.51
136.00 585.42 591.42
136.00 1252.97 1346.78
136.00 611.62 640.51
136.00 421.89 431.04
136.00 1141.81 1208.16
136.00 1181.74 1207.70
136.00 551.78 642.57
136.00 537.33 538.72
136.00 1107.25 1416.50
136.00 689.77 710.35
136.00 665.46 697.84
136.00 1236.63 1261.49
136.00 801.48 883.41
136.00 1012.55 1110.98
136.00 1404.06 1488.18
136.00 1093.81 1131.90
136.00 532.76 539.77
136.00 534.69 583.15
136.00 705.44 783.38
136.00 1485.07 1497.21
136.00 629.93 654.58
136.00 906.93 950.18
136.00 555.43 602.38
136.00 596.84 719.72
136.00 723.71 771.71
136.00 604.69 619.85
136.00 604.10 605.49
136.00 682.17 857.25
136.00 740.88 799.42
136.00 498.32 586.22
136.00 686.79 706.57
136.00 583.95 688.93
136.00 496.85 506.68
136.00 878.84 900.76
136.00 617.25 760.49
136.00 684.36 763.52
136.00 1354.43 1450.30
136.00 688.85 708.42
136.00 830.21 835.37
136.00 640.14 665.84
136.00 739.71 764.57
136.00 834.28 959.55
136.00 907.64 1051.22
136.00 153.00 478.04
136.00 804.29 831.42
136.00 563.58 587.56
136.00 613.60 636.06
136.00 796.44 975.05
136.00 1070.16 1127.86
136.00 627.71 629.09
136.00 605.78 635.81
137.00 568.07 606.04
137.00 1034.51 1197.53
137.00 575.04 593.94
137.00 479.09 506.68
137.00 713.67 824.12
137.00 538.72 621.28
137.00 592.77 596.38
137.00 587.98 634.43
137.00 1066.89 1114.09
137.00 774.27 908.48
137.00 642.36 683.60
137.00 559.55 578.91
137.00 1280.94 1348.25
137.00 683.77 817.73
137.00 658.74 659.12
137.00 575.67 613.30
137.00 666.93 678.31
137.00 1054.75 1242.26
137.00 558.20 562.87
137.00 644.29 738.11
137.00 1367.91 1397.77
137.00 736.22 931.08
137.00 653.28 690.28
137.00 534.94 606.67
137.00 903.02 992.73
137.00 571.26 636.15
137.00 596.76 617.46
137.00 899.16 919.11
137.00 502.81 512.18
137.00 461.15 566.10
137.00 1111.23 1166.96
137.00 607.59 607.84
137.00 626.28 673.77
137.00 681.33 762.76
137.00 453.93 1096.33
137.00 527.21 575.13
137.00 1618.95 1663.59
137.00 550.56 589.53
137.00 574.71 603.43
137.00 532.38 595.92
137.00 505.29 699.94
137.00 1030.81 1221.68
137.00 661.60 705.35
137.00 882.78 936.58
137.00 564.80 579.58
137.00 443.31 463.13
137.00 539.64 548.59
137.00 615.91 660.80
137.00 1060.84 1166.12
137.00 602.72 631.57
137.00 614.18 655.17
137.00 1193.80 1262.50
137.00 639.13 729.54
137.00 564.34 596.67
137.00 581.26 583.32
137.00 584.62 601.75
137.00 1597.87 1692.11
137.00 545.02 545.48
137.00 632.03 672.98
137.00 545.14 634.89
137.00 625.10 648.41
137.00 454.77 489.37
137.00 539.81 565.18
137.00 778.72 882.19
137.00 669.62 841.00
137.00 557.32 577.06
137.00 705.90 799.59
137.00 596.42 720.30
137.00 701.11 744.70
137.00 208.39 427.60
137.00 519.57 523.39
137.00 264.66 449.06
137.00 482.24 521.88
137.00 472.28 508.48
137.00 233.79 358.98
137.00 877.53 927.93
137.00 603.43 622.37
137.00 707.08 738.19
137.00 657.35 679.65
137.00 1277.07 1280.39
137.00 929.40 984.41
137.00 833.06 978.11
137.00 609.06 672.64
137.00 679.78 710.77
137.00 562.91 563.03
137.00 569.54 854.35
137.00 523.81 532.59
137.00 529.73 616.28
137.00 561.56 575.84
137.00 551.78 556.36
137.00 541.03 549.97
137.00 665.33 809.88
137.00 529.90 579.75
137.00 585.88 596.29
137.00 596.63 621.45
137.00 594.74 659.75
137.00 357.05 382.16
137.00 1040.31 1051.06
137.00 728.33 753.56
137.00 909.66 978.82
137.00 750.25 786.74
137.00 475.98 517.47
137.00 632.66 637.74
137.00 647.70 680.28
137.00 531.75 571.60
137.00 482.53 513.86
137.00 790.10 892.86
137.00 638.96 748.32
137.00 1324.27 1936.48
137.00 1470.33 1704.08
137.00 877.07 1242.22
137.00 649.75 656.68
137.00 635.01 655.76
137.00 527.13 537.04
137.00 874.05 952.45
137.00 630.14 699.35
137.00 624.43 681.00
137.00 598.52 660.92
137.00 733.45 870.77
137.00 437.30 442.47
137.00 553.92 586.80
137.00 593.86 681.25
137.00 606.46 625.98
137.00 646.56 679.78
137.00 791.23 831.46
137.00 776.12 890.38
137.00 907.73 1010.03
137.00 646.52 675.96
137.00 741.72 747.14
137.00 618.22 686.41
137.00 559.84 619.64
137.00 845.32 856.58
137.00 680.83 778.43
137.00 592.77 707.29
137.00 664.91 683.90
137.00 587.81 606.08
137.00 1422.12 1564.23
137.00 1015.53 1072.18
137.00 1058.62 1081.50
137.00 573.15 575.30
137.00 508.78 546.11
137.00 504.03 537.88
137.00 904.54 1009.15
137.00 620.78 627.66
137.00 765.16 770.19
137.00 490.51 509.62
137.00 532.46 542.54
137.00 640.98 671.67
137.00 685.32 907.85
137.00 1002.93 1036.78
137.00 741.47 796.69
137.00 613.09 657.23
137.00 471.36 480.77
137.00 683.56 698.64
137.00 485.81 496.77
137.00 527.55 639.72
137.00 786.28 817.65
137.00 747.22 776.70
137.00 733.78 897.06
137.00 639.21 684.06
137.00 610.15 618.38
137.00 582.18 645.55
137.00 361.71 452.25
137.00 559.42 567.91
137.00 658.15 683.43
137.00 1432.24 1687.03
137.00 1186.24 1273.71
137.00 585.46 727.78
137.00 859.01 1002.13
137.00 530.45 533.85
137.00 1488.47 1493.14
137.00 617.08 640.85
137.00 522.05 532.17
137.00 347.56 539.10
137.00 690.66 693.72
137.00 492.44 503.15
137.00 553.71 720.56
137.00 1196.48 1325.11
137.00 652.78 696.54
137.00 717.99 913.23
137.00 685.99 692.67
137.00 1206.10 1383.24
137.00 527.63 587.39
137.00 641.90 705.27
137.00 505.42 518.18
137.00 504.96 552.28
137.00 732.27 804.21
137.00 651.27 654.62
137.00 586.93 596.50
137.00 844.06 964.50
137.00 583.36 589.28
137.00 565.76 580.46
137.00 616.66 685.28
137.00 980.92 1007.42
137.00 566.14 566.18
137.00 776.07 791.61
137.00 527.63 564.80
137.00 552.66 617.38
137.00 589.49 611.16
137.00 693.30 811.52
137.00 649.46 661.55
137.00 982.31 990.96
137.00 197.93 1219.75
137.00 749.99 765.03
137.00 647.65 721.98
137.00 655.97 669.03
137.00 805.89 847.47
137.00 714.89 772.46
137.00 555.64 638.04
137.00 971.01 1089.61
137.00 839.78 840.91
137.00 546.66 636.44
137.00 552.07 564.92
137.00 1172.67 1221.51
137.00 1055.34 1084.36
137.00 808.66 946.57
137.00 999.19 1000.41
137.00 729.59 846.46
137.00 571.81 588.52
137.00 1236.46 1354.93
137.00 1026.62 1097.00
137.00 576.30 600.12
137.00 660.00 681.54
137.00 677.01 713.42
137.00 1165.37 1238.19
137.00 544.77 610.28
137.00 484.25 536.75
137.00 508.65 512.26
137.00 594.32 598.90
137.00 621.41 711.95
137.00 589.32 613.22
137.00 655.00 769.27
137.00 590.46 601.38
137.00 646.14 681.21
137.00 750.41 887.99
137.00 959.09 1004.32
137.00 605.91 612.67
137.00 678.39 779.98
137.00 1081.50 1115.27
137.00 732.36 803.62
137.00 583.53 613.47
137.00 441.25 608.56
137.00 577.27 640.64
137.00 256.51 283.89
137.00 1182.96 1240.91
137.00 540.06 562.99
137.00 653.83 679.02
137.00 513.94 517.43
137.00 714.22 776.79
137.00 773.30 794.30
137.00 701.24 780.53
137.00 571.47 599.32
137.00 512.56 530.78
137.00 742.14 817.19
137.00 602.51 622.37
137.00 631.49 647.82
137.00 595.45 632.66
137.00 427.35 549.55
137.00 432.81 451.45
137.00 1165.91 1179.31
137.00 1044.63 1064.75
137.00 735.67 887.61
137.00 576.89 580.97
137.00 469.55 523.47
137.00 568.96 587.31
137.00 601.25 646.23
137.00 879.21 983.78
137.00 562.66 580.08
137.00 533.22 542.83
137.00 -195.90 141.87
137.00 533.09 586.76
137.00 556.99 587.68
137.00 234.84 345.75
137.00 567.86 581.26
137.00 549.93 560.85
137.00 1244.61 1365.26
137.00 1078.56 1185.86
137.00 571.89 711.15
137.00 614.06 732.57
137.00 681.59 754.99
137.00 620.73 633.25
137.00 949.01 978.70
137.00 593.56 595.83
137.00 679.15 732.74
137.00 696.28 725.93
137.00 399.46 505.12
137.00 1869.62 1992.66
137.00 705.02 707.12
137.00 587.31 590.37
137.00 556.99 647.36
137.00 526.29 531.71
137.00 760.20 856.41
137.00 635.31 691.29
137.00 630.56 737.19
137.00 832.89 876.40
137.00 666.34 722.15
137.00 846.63 1060.38
137.00 595.92 634.01
137.00 981.43 1020.86
137.00 580.55 617.25
137.00 608.85 634.89
137.00 52.42 182.73
137.00 740.67 789.26
137.00 575.30 657.52
137.00 499.37 560.47
137.00 579.62 586.64
137.00 532.04 553.46
137.00 584.24 594.74
137.00 716.15 832.64
137.00 622.04 631.57
137.00 846.71 905.54
137.00 580.00 580.92
137.00 1066.93 1126.02
137.00 1731.71 1827.58
137.00 522.47 717.16
137.00 550.48 612.55
137.00 645.43 666.30
137.00 517.18 525.24
137.00 620.94 683.06
137.00 715.52 717.07
137.00 572.94 625.31
137.00 833.73 1055.76
137.00 560.64 611.66
137.00 680.58 722.24
137.00 683.81 705.98
137.00 672.72 758.73
137.00 674.78 714.55
137.00 846.33 930.57
137.00 1096.96 1239.02
137.00 42.38 107.35
137.00 531.24 602.85
137.00 577.90 589.11
137.00 602.93 654.62
137.00 587.43 594.19
137.00 743.57 768.98
137.00 677.89 980.92
137.00 729.25 785.14
137.00 502.69 558.37
137.00 580.97 593.90
137.00 543.09 598.06
137.00 548.67 581.01
137.00 792.91 806.81
137.00 1214.63 1425.99
137.00 626.36 656.72
137.00 695.19 713.80
137.00 1277.20 1344.43
137.00 477.62 504.62
137.00 597.26 615.61
137.00 549.60 566.98
137.00 594.40 606.71
137.00 584.54 589.95
137.00 770.74 791.78
137.00 586.26 618.89
137.00 532.80 617.92
137.00 512.18 537.50
137.00 570.47 620.61
137.00 645.81 693.01
137.00 1142.02 2431.55
137.00 706.07 724.88
137.00 926.75 968.20
137.00 598.02 754.66
137.00 551.61 605.36
137.00 596.59 918.27
137.00 581.22 592.85
137.00 547.92 608.93
137.00 1926.10 2079.55
137.00 1418.09 1439.21
137.00 643.16 689.90
137.00 516.63 666.76
137.00 517.68 529.61
137.00 515.33 530.28
137.00 635.39 820.46
137.00 563.20 675.08
137.00 651.56 669.20
137.00 580.42 643.16
137.00 625.65 665.71
137.00 617.84 647.19
137.00 491.22 492.06
137.00 670.83 857.59
137.00 897.35 919.11
137.00 1119.97 1330.32
137.00 630.48 695.23
137.00 578.36 597.13
137.00 1331.46 1537.69
137.00 715.48 734.83
137.00 1091.41 1192.20
137.00 727.95 1391.55
137.00 685.15 798.83
137.00 557.74 611.29
137.00 650.89 773.68
137.00 580.42 581.64
137.00 550.90 574.67
137.00 614.39 736.14
137.00 523.43 550.81
137.00 786.19 805.05
137.00 842.64 911.42
137.00 568.45 595.41
137.00 685.62 712.83
137.00 519.65 545.56
137.00 1236.34 1306.05
137.00 736.85 842.68
137.00 660.76 685.91
137.00 1048.33 1141.55
137.00 544.72 583.19
137.00 487.78 539.10
137.00 246.48 270.83
137.00 508.48 599.02
137.00 596.71 606.62
137.00 585.00 649.63
137.00 538.93 573.62
137.00 734.96 754.74
137.00 980.08 982.90
137.00 573.49 598.56
137.00 344.70 471.99
137.00 519.78 609.48
137.00 876.23 915.12
137.00 991.80 1290.93
137.00 505.25 661.39
137.00 647.11 651.18
137.00 617.33 740.80
137.00 544.14 556.57
137.00 527.55 554.80
137.00 553.54 601.75
137.00 543.13 612.21
137.00 740.63 773.05
137.00 515.20 565.26
137.00 757.68 778.51
137.00 632.66 693.30
137.00 575.38 587.60
137.00 629.05 846.71
137.00 391.61 559.25
137.00 597.76 598.48
137.00 589.53 609.86
137.00 588.52 598.10
137.00 525.41 568.20
137.00 532.25 544.81
137.00 219.35 531.08
137.00 470.52 504.49
137.00 796.27 796.78
137.00 833.73 970.13
137.00 653.74 675.75
137.00 -195.90 123.35
137.00 591.00 622.79
137.00 570.97 619.98
137.00 593.52 616.33
137.00 639.38 643.71
137.00 435.92 516.76
137.00 564.76 612.17
137.00 539.56 550.35
137.00 548.80 565.76
137.00 544.30 592.51
137.00 390.27 429.28
137.00 1460.42 1551.76
137.00 744.49 758.27
137.00 579.62 585.96
137.00 962.57 996.76
137.00 495.67 517.22
137.00 947.20 951.95
137.00 1429.18 1431.40
137.00 655.04 781.66
137.00 1101.70 1786.34
137.00 531.41 533.60
137.00 845.24 857.33
137.00 541.11 616.91
137.00 795.69 801.52
137.00 629.43 671.17
137.00 770.15 795.85
137.00 1159.44 1367.11
137.00 1314.24 1353.80
137.00 559.84 560.26
137.00 483.92 485.30
137.00 983.44 1067.77
137.00 490.51 557.57
137.00 790.73 804.88
137.00 633.00 687.97
137.00 464.72 523.56
137.00 836.92 998.86
137.00 609.31 800.09
137.00 205.87 251.47
137.00 565.39 588.57
137.00 800.47 808.49
137.00 525.53 565.93
137.00 567.82 615.49
137.00 614.18 626.36
137.00 983.15 1092.34
137.00 625.86 664.49
137.00 856.58 915.16
137.00 586.85 605.32
137.00 501.76 509.03
137.00 569.84 596.80
137.00 649.50 703.80
137.00 555.43 556.36
137.00 968.33 986.09
137.00 559.30 604.23
137.00 594.99 600.58
137.00 1125.51 1170.28
137.00 601.88 625.40
137.00 696.28 777.59
137.00 643.20 686.67
137.00 640.77 667.14
138.00 726.27 827.01
138.00 544.51 591.46
138.00 525.70 589.62
138.00 546.36 615.53
138.00 534.98 540.69
138.00 761.59 967.28
138.00 531.41 552.03
138.00 578.40 600.20
138.00 1066.43 1102.16
138.00 614.27 659.92
138.00 1342.50 1412.67
138.00 1079.74 1123.41
138.00 629.72 644.34
138.00 621.07 645.60
138.00 419.87 420.38
138.00 437.85 578.53
138.00 593.31 761.00
138.00 493.07 527.80
138.00 471.91 476.61
138.00 467.87 500.67
138.00 643.33 740.50
138.00 638.79 711.40
138.00 586.76 802.24
138.00 682.01 757.47
138.00 596.84 602.34
138.00 644.71 667.06
138.00 684.82 698.64
138.00 449.31 468.76
138.00 567.99 613.85
138.00 983.15 1090.74
138.00 582.90 588.82
138.00 622.75 746.05
138.00 897.90 1038.16
138.00 617.59 629.39
138.00 599.61 871.44
138.00 794.17 807.19
138.00 588.19 648.54
138.00 587.73 765.07
138.00 535.78 593.31
138.00 593.98 661.34
138.00 631.95 658.91
138.00 504.91 524.40
138.00 678.35 680.16
138.00 562.45 665.92
138.00 540.06 642.95
138.00 547.03 639.80
138.00 190.12 353.40
138.00 473.33 477.95
138.00 989.24 1015.28
138.00 534.39 568.28
138.00 644.55 670.88
138.00 518.81 701.99
138.00 662.44 668.57
138.00 1104.39 1134.50
138.00 593.35 607.72
138.00 492.15 504.41
138.00 708.21 729.54
138.00 1441.10 1671.40
138.00 717.49 879.21
138.00 1252.93 1545.00
138.00 618.55 637.87
138.00 519.78 520.07
138.00 104.07 117.09
138.00 561.65 593.73
138.00 824.62 876.99
138.00 829.20 964.00
138.00 550.14 643.87
138.00 573.70 588.73
138.00 1127.65 1214.54
138.00 594.45 599.82
138.00 583.82 590.46
138.00 481.77 603.85
138.00 635.98 666.26
138.00 551.74 591.09
138.00 848.98 952.87
138.00 827.10 832.51
138.00 837.34 896.39
138.00 877.20 895.21
138.00 561.82 610.24
138.00 531.33 621.36
138.00 508.27 512.64
138.00 624.72 673.02
138.00 718.92 793.17
138.00 661.22 689.86
138.00 1227.10 1238.52
138.00 625.27 668.52
138.00 821.51 935.70
138.00 1028.80 1140.72
138.00 563.12 571.26
138.00 826.34 923.01
138.00 615.82 646.81
138.00 1220.38 1254.19
138.00 646.02 661.05
138.00 1054.71 1110.23
138.00 773.47 861.79
138.00 881.40 885.47
138.00 685.45 727.65
138.00 560.26 573.70
138.00 522.93 729.92
138.00 558.88 604.52
138.00 535.49 587.60
138.00 1455.21 1565.83
138.00 620.48 662.39
138.00 475.73 519.28
138.00 608.39 620.65
138.00 515.37 547.83
138.00 708.92 886.52
138.00 543.13 565.51
138.00 696.37 710.14
138.00 749.95 787.79
138.00 -2.47 79.00
138.00 649.17 649.29
138.00 632.58 709.43
138.00 698.89 747.18
138.00 584.07 650.26
138.00 585.88 587.39
138.00 581.81 670.41
138.00 499.33 691.37
138.00 649.71 656.85
138.00 1106.07 1371.77
138.00 1007.21 1768.54
138.00 872.83 898.45
138.00 588.94 833.56
138.00 496.56 504.91
138.00 579.83 652.65
138.00 531.29 593.14
138.00 623.30 636.73
138.00 596.13 628.00
138.00 634.89 724.97
138.00 927.21 1008.85
138.00 554.30 564.34
138.00 745.84 888.07
138.00 954.85 983.02
138.00 720.18 812.53
138.00 941.32 1023.42
138.00 1015.53 1119.63
138.00 539.56 605.53
138.00 759.57 765.11
138.00 762.72 795.35
138.00 510.08 527.46
138.00 617.75 681.54
138.00 598.69 713.46
138.00 620.10 668.48
138.00 704.39 712.66
138.00 585.12 657.06
138.00 265.71 330.84
138.00 715.35 722.78
138.00 1123.41 1236.51
138.00 522.42 815.84
138.00 612.55 613.18
138.00 1075.71 1105.90
138.00 513.90 554.01
138.00 843.14 941.91
138.00 644.42 732.95
138.00 265.08 361.21
138.00 448.30 461.41
138.00 625.23 627.20
138.00 966.73 1131.27
138.00 439.44 446.25
138.00 545.35 656.77
138.00 1723.65 1808.98
138.00 647.65 727.91
138.00 660.13 672.68
138.00 522.76 544.72
138.00 1113.92 1135.89
138.00 458.05 463.84
138.00 547.92 623.67
138.00 596.25 610.11
138.00 453.39 464.35
138.00 665.08 693.13
138.00 768.35 799.34
138.00 -195.90 -0.49
138.00 1261.91 1269.93
138.00 631.44 749.62
138.00 704.77 775.07
138.00 889.46 892.48
138.00 869.72 879.68
138.00 784.01 898.99
138.00 544.72 605.28
138.00 586.43 603.68
138.00 31.51 363.68
138.00 629.81 664.28
138.00 1177.08 1251.62
138.00 555.47 563.71
138.00 612.80 651.90
138.00 558.41 569.80
138.00 1602.95 1670.02
138.00 1141.47 1165.70
138.00 727.74 734.96
138.00 876.15 1053.79
138.00 800.30 811.43
138.00 576.77 685.74
138.00 680.66 726.39
138.00 522.47 625.69
138.00 694.86 700.82
138.00 932.50 943.55
138.00 603.43 743.78
138.00 649.75 656.47
138.00 560.43 606.54
138.00 616.07 664.66
138.00 697.92 734.67
138.00 686.46 763.35
138.00 536.28 556.82
138.00 649.71 688.05
138.00 568.62 682.85
138.00 458.38 464.85
138.00 806.65 876.40
138.00 504.87 519.02
138.00 556.78 617.38
138.00 171.35 541.62
138.00 674.28 752.09
138.00 543.00 564.67
138.00 562.28 582.23
138.00 566.77 594.40
138.00 778.09 857.96
138.00 482.57 486.73
138.00 600.79 611.71
138.00 531.50 546.70
138.00 564.13 578.40
138.00 1090.78 1118.84
138.00 1758.92 1766.56
138.00 894.88 903.57
138.00 519.11 519.40
138.00 1074.74 1099.06
138.00 640.39 652.99
138.00 1659.23 1712.31
138.00 804.08 896.47
138.00 1348.38 1384.24
138.00 453.34 530.19
138.00 767.63 810.59
138.00 668.57 718.46
138.00 495.80 563.29
138.00 851.66 1048.49
138.00 558.29 793.75
138.00 642.53 648.96
138.00 534.06 607.72
138.00 976.05 1116.36
138.00 533.60 544.26
138.00 702.58 732.99
138.00 540.10 615.28
138.00 648.07 689.23
138.00 560.39 644.67
138.00 629.60 704.77
138.00 682.30 690.74
138.00 697.04 782.25
138.00 658.78 766.41
138.00 488.24 508.06
138.00 896.60 940.19
138.00 572.69 622.20
138.00 617.75 623.88
138.00 1182.25 1255.53
138.00 622.37 641.94
138.00 710.10 718.04
138.00 615.07 671.17
138.00 693.81 797.03
138.00 955.69 1107.41
138.00 1257.84 1334.06
138.00 823.99 866.70
138.00 881.65 1104.31
138.00 615.78 747.94
138.00 557.91 581.47
138.00 592.60 602.01
138.00 542.50 663.28
138.00 629.22 634.09
138.00 856.16 1021.91
138.00 1540.00 1551.17
138.00 530.57 537.84
138.00 842.17 963.16
138.00 535.49 543.76
138.00 732.44 765.16
138.00 2011.31 2052.47
138.00 606.50 613.93
138.00 143.84 318.04
138.00 1261.07 1322.64
138.00 583.36 607.63
138.00 921.42 927.93
138.00 880.47 1241.38
138.00 607.21 635.43
138.00 608.51 757.51
138.00 262.52 323.75
138.00 998.14 1167.89
138.00 753.23 829.28
138.00 520.33 542.37
138.00 831.55 1015.23
138.00 1017.75 1215.13
138.00 217.96 541.99
138.00 611.41 720.77
138.00 579.87 635.52
138.00 551.61 577.27
138.00 611.71 618.47
138.00 621.62 675.24
138.00 616.12 619.77
138.00 1560.45 1750.44
138.00 590.75 595.87
138.00 206.08 322.28
138.00 583.86 606.75
138.00 566.27 828.99
138.00 573.99 576.01
138.00 621.62 697.46
138.00 668.23 739.96
138.00 648.91 662.27
138.00 683.64 780.99
138.00 491.73 526.41
138.00 1067.77 1177.84
138.00 598.52 715.73
138.00 730.51 732.78
138.00 566.10 605.15
138.00 608.51 731.10
138.00 558.83 607.13
138.00 1027.45 1082.51
138.00 554.22 618.38
138.00 741.26 756.42
138.00 623.17 642.82
138.00 518.27 602.64
138.00 553.25 557.53
138.00 623.30 736.72
138.00 951.70 985.54
138.00 547.62 680.83
138.00 1020.90 1040.26
138.00 599.70 618.34
138.00 595.83 601.08
138.00 1092.04 1128.28
138.00 565.26 604.06
138.00 535.53 553.59
138.00 928.81 1005.87
138.00 766.75 781.45
138.00 572.36 602.72
138.00 576.72 578.70
138.00 549.64 563.79
138.00 635.43 711.53
138.00 1307.43 1486.25
138.00 696.79 732.82
138.00 933.60 1035.31
138.00 560.26 665.63
138.00 674.45 685.78
138.00 907.73 1463.78
138.00 519.99 623.17
138.00 956.40 1013.81
138.00 555.56 569.88
138.00 670.83 875.90
138.00 590.46 594.82
138.00 587.26 642.40
138.00 512.85 592.05
138.00 519.74 548.42
138.00 677.30 682.05
138.00 470.48 504.12
138.00 555.39 607.17
138.00 630.65 640.39
138.00 653.28 668.65
138.00 610.32 641.19
138.00 325.64 844.99
138.00 885.72 923.18
138.00 657.56 674.66
138.00 540.52 625.10
138.00 759.99 902.52
138.00 972.40 993.44
138.00 644.29 670.46
138.00 553.92 564.92
138.00 581.34 585.67
138.00 448.39 455.49
138.00 642.19 671.84
138.00 879.13 927.47
138.00 949.43 1043.08
138.00 684.48 771.79
138.00 593.82 693.22
138.00 896.14 918.52
138.00 931.79 1062.65
138.00 522.63 577.35
138.00 719.93 752.39
138.00 1516.65 1575.95
138.00 533.39 554.72
138.00 659.20 692.84
138.00 567.91 572.48
138.00 524.57 635.31
138.00 564.71 564.88
138.00 500.21 547.50
138.00 567.28 595.08
138.00 1429.05 1466.13
138.00 575.97 670.58
138.00 844.40 962.32
138.00 725.51 924.06
138.00 349.45 532.08
138.00 718.12 846.96
138.00 529.86 620.27
138.00 739.92 835.62
138.00 540.82 706.36
138.00 574.50 595.29
138.00 323.96 409.29
138.00 522.63 551.70
138.00 1457.65 1521.36
138.00 578.57 612.08
138.00 728.66 731.14
138.00 797.03 963.92
138.00 502.27 507.35
138.00 764.86 798.63
138.00 842.93 892.78
138.00 751.38 778.17
138.00 635.14 756.25
138.00 1213.62 1231.93
138.00 578.87 666.51
138.00 606.29 617.33
138.00 553.96 566.06
138.00 695.82 727.49
138.00 738.95 769.69
138.00 502.10 566.02
138.00 576.56 598.94
138.00 872.54 999.44
138.00 647.19 738.07
138.00 730.51 773.76
138.00 829.62 851.45
138.00 824.54 882.53
138.00 1002.38 1006.12
138.00 949.76 975.93
138.00 516.25 538.80
138.00 390.48 402.91
138.00 498.57 842.43
138.00 540.06 561.61
138.00 637.24 732.78
138.00 635.39 678.35
138.00 475.85 476.23
138.00 591.34 592.09
138.00 601.84 606.54
138.00 617.08 664.28
138.00 612.92 647.95
138.00 689.86 714.26
138.00 575.00 596.97
138.00 506.34 522.47
138.00 654.75 655.88
138.00 485.93 500.25
138.00 645.34 763.14
138.00 802.28 833.02
138.00 711.57 716.95
138.00 725.30 773.60
138.00 517.30 524.06
138.00 589.53 619.60
138.00 517.76 586.30
138.00 774.06 846.08
138.00 504.03 566.10
138.00 682.43 734.46
138.00 547.29 647.40
138.00 497.82 519.19
138.00 578.61 610.03
138.00 38.06 109.41
138.00 576.01 794.59
138.00 559.63 566.44
138.00 568.07 756.17
138.00 695.19 868.55
138.00 910.25 927.05
138.00 539.47 621.53
138.00 984.07 1072.89
138.00 582.86 598.77
138.00 797.03 804.97
138.00 580.29 581.72
138.00 88.58 353.48
138.00 849.14 905.50
138.00 589.53 610.24
138.00 639.13 675.24
138.00 571.43 589.78
138.00 738.57 775.91
138.00 1285.05 1301.51
138.00 581.72 599.15
138.00 565.97 586.38
138.00 272.14 1122.87
138.00 837.72 875.14
138.00 1285.56 1333.09
138.00 1729.61 1730.03
138.00 636.61 679.19
138.00 652.78 659.29
138.00 70.31 88.45
138.00 533.01 567.36
138.00 1093.09 1253.18
138.00 1519.80 1540.88
138.00 605.32 641.14
138.00 707.20 741.05
138.00 424.24 451.54
138.00 218.05 235.85
138.00 580.46 664.54
138.00 899.75 916.29
138.00 455.86 502.14
138.00 599.11 615.78
138.00 623.17 649.96
138.00 563.33 579.45
138.00 616.45 731.10
138.00 547.24 564.42
138.00 798.42 934.35
138.00 577.27 607.76
138.00 1135.59 1183.63
138.00 909.20 1031.91
138.00 1050.93 2133.89
138.00 497.90 500.34
138.00 835.37 1012.63
138.00 580.88 594.45
138.00 578.24 671.51
138.00 733.74 836.59
138.00 946.07 1023.13
138.00 503.74 539.85
138.00 1250.28 1386.43
138.00 599.49 607.93
138.00 681.71 720.68
138.00 693.85 709.76
139.00 582.98 620.73
139.00 655.30 658.49
139.00 397.70 398.96
139.00 457.00 486.52
139.00 524.31 525.24
139.00 577.14 626.40
139.00 896.43 996.97
139.00 581.18 632.37
139.00 573.87 575.17
139.00 626.36 638.16
139.00 585.63 621.49
139.00 1151.89 1299.16
139.00 693.51 756.80
139.00 1074.28 1111.82
139.00 699.98 732.19
139.00 802.15 846.42
139.00 1162.01 1224.37
139.00 614.31 656.30
139.00 604.52 630.81
139.00 799.93 886.52
139.00 932.80 967.99
139.00 596.84 697.75
139.00 649.29 707.54
139.00 1583.55 1704.08
139.00 878.04 889.12
139.00 947.92 1014.18
139.00 129.90 200.16
139.00 514.03 570.34
139.00 665.42 701.99
139.00 549.68 586.68
139.00 553.17 635.77
139.00 525.03 545.19
139.00 589.07 606.54
139.00 551.91 553.08
139.00 477.62 509.91
139.00 652.48 731.01
139.00 596.88 685.24
139.00 864.51 874.38
139.00 536.16 553.88
139.00 979.79 1118.37
139.00 505.04 526.71
139.00 555.14 700.40
139.00 631.78 640.09
139.00 560.72 589.49
139.00 1255.32 1541.22
139.00 1568.05 1723.02
139.00 1567.42 1729.52
139.00 671.17 671.55
139.00 603.35 610.61
139.00 615.11 674.03
139.00 536.79 751.04
139.00 447.21 448.18
139.00 892.19 910.79
139.00 646.10 702.79
139.00 450.28 549.68
139.00 585.12 672.43
139.00 696.96 703.09
139.00 592.14 611.50
139.00 684.65 852.92
139.00 1316.09 1545.55
139.00 521.21 592.01
139.00 696.96 773.30
139.00 1288.75 1561.25
139.00 486.27 581.30
139.00 473.04 478.08
139.00 476.73 654.33
139.00 638.08 649.75
139.00 1039.76 1222.81
139.00 551.40 661.51
139.00 736.22 749.83
139.00 913.31 1010.66
139.00 307.12 374.18
139.00 557.87 662.56
139.00 678.10 695.19
139.00 668.86 670.58
139.00 483.83 535.02
139.00 256.93 280.49
139.00 621.70 656.43
139.00 458.26 472.79
139.00 1011.24 1130.43
139.00 516.29 662.10
139.00 528.85 591.80
139.00 528.30 548.50
139.00 417.40 443.47
139.00 520.62 622.50
139.00 590.67 603.22
139.00 776.83 790.65
139.00 568.16 596.04
139.00 524.69 643.75
139.00 864.77 1053.87
139.00 476.40 477.45
139.00 1065.00 1304.16
139.00 550.81 631.82
139.00 1508.13 1509.68
139.00 652.82 713.21
139.00 565.85 568.33
139.00 771.54 786.82
139.00 995.45 1032.83
139.00 940.19 981.30
139.00 526.04 551.11
139.00 580.67 602.97
139.00 1065.96 1151.80
139.00 659.92 664.83
139.00 657.06 666.72
139.00 1220.21 1239.65
139.00 590.67 602.55
139.00 546.53 554.26
139.00 555.85 596.25
139.00 579.87 634.01
139.00 548.13 555.10
139.00 716.11 853.97
139.00 517.72 522.47
139.00 621.78 623.09
139.00 507.81 538.17
139.00 636.61 692.55
139.00 -195.90 -73.23
139.00 1171.16 1249.44
139.00 1306.85 1940.21
139.00 -195.90 67.41
139.00 559.51 618.34
139.00 762.30 773.30
139.00 1085.07 1153.10
139.00 722.19 878.54
139.00 625.35 668.52
139.00 1146.76 2247.70
139.00 528.22 570.97
139.00 735.72 859.90
139.00 520.33 603.68
139.00 585.00 685.24
139.00 792.20 900.25
139.00 576.93 650.34
139.00 561.23 644.76
139.00 531.41 590.46
139.00 605.24 671.46
139.00 570.89 601.17
139.00 -195.90 241.82
139.00 501.47 583.53
139.00 587.94 609.31
139.00 1241.17 1258.22
139.00 560.56 598.48
139.00 669.78 674.70
139.00 606.04 708.17
139.00 670.46 746.22
139.00 514.24 534.90
139.00 44.15 114.45
139.00 585.96 718.75
139.00 568.83 608.93
139.00 1063.99 1198.00
139.00 590.41 615.07
139.00 704.64 709.01
139.00 644.55 647.70
139.00 931.24 951.32
139.00 725.05 817.98
139.00 144.14 1018.22
139.00 1183.47 1204.04
139.00 1012.88 1021.95
139.00 577.86 666.97
139.00 560.14 568.37
139.00 1087.89 1127.91
139.00 493.62 890.97
139.00 180.46 265.84
139.00 528.43 624.22
139.00 509.66 547.92
139.00 1183.21 1212.57
139.00 566.86 579.58
139.00 656.85 662.86
139.00 1047.95 1090.28
139.00 608.43 613.18
139.00 856.07 948.00
139.00 615.99 708.21
139.00 774.39 843.52
139.00 470.90 471.28
139.00 502.10 521.50
139.00 690.91 824.24
139.00 726.39 735.80
139.00 692.63 721.02
139.00 524.99 542.75
139.00 597.72 818.49
139.00 1016.54 1178.51
139.00 647.65 747.69
139.00 585.80 828.40
139.00 609.02 657.35
139.00 536.24 600.91
139.00 600.62 655.13
139.00 615.11 636.73
139.00 963.12 1124.21
139.00 432.09 437.22
139.00 461.62 852.76
139.00 1358.67 1806.17
139.00 817.56 907.27
139.00 1087.55 1168.31
139.00 556.86 688.98
139.00 1184.14 1239.99
139.00 719.46 886.10
139.00 544.89 628.71
139.00 587.64 591.46
139.00 901.72 948.50
139.00 522.13 577.65
139.00 450.53 585.84
139.00 1000.75 1195.94
139.00 800.47 872.70
139.00 687.93 753.14
139.00 577.69 621.32
139.00 950.98 1017.42
139.00 355.16 399.80
139.00 562.70 639.46
139.00 765.53 801.40
139.00 712.37 738.53
139.00 623.59 691.96
139.00 747.77 802.74
139.00 524.10 651.90
139.00 875.22 1035.77
139.00 753.31 866.40
139.00 1432.41 1463.61
139.00 543.80 580.59
139.00 491.18 505.96
139.00 455.19 514.70
139.00 246.22 293.34
139.00 725.76 804.04
139.00 677.22 714.80
139.00 660.34 741.55
139.00 555.18 651.60
139.00 592.05 800.85
139.00 563.08 575.51
139.00 1213.83 1228.36
139.00 457.42 477.78
139.00 628.76 645.64
139.00 686.58 842.34
139.00 701.45 715.90
139.00 625.10 685.91
139.00 1143.82 1292.44
139.00 636.99 643.96
139.00 821.26 865.31
139.00 631.91 638.75
139.00 612.92 652.23
139.00 1111.07 1202.87
139.00 758.77 762.09
139.00 705.86 718.41
139.00 1480.29 1540.25
139.00 591.80 683.22
139.00 467.87 478.04
139.00 642.57 713.04
139.00 646.14 691.71
139.00 1113.25 1205.09
139.00 548.59 607.51
139.00 628.59 689.35
139.00 1465.34 1514.89
139.00 709.85 771.50
139.00 539.05 609.31
139.00 1073.90 1169.23
139.00 503.95 517.68
139.00 671.80 785.44
139.00 739.96 781.62
139.00 511.88 533.60
139.00 610.15 619.81
139.00 962.61 1008.68
139.00 1300.88 1324.61
139.00 593.86 747.43
139.00 1715.71 1845.26
139.00 525.15 550.23
139.00 1536.64 1604.80
139.00 1645.87 1898.01
139.00 707.33 716.53
139.00 1598.08 1647.05
139.00 521.21 650.01
139.00 639.93 668.61
139.00 604.44 644.08
139.00 492.36 602.38
139.00 527.84 564.00
139.00 576.77 579.33
139.00 632.16 728.49
139.00 577.10 639.30
139.00 546.11 651.77
139.00 564.50 673.77
139.00 1112.79 1121.06
139.00 610.15 644.21
139.00 569.17 589.15
139.00 1043.92 1171.83
139.00 633.50 661.43
139.00 572.94 675.66
139.00 971.01 1027.08
139.00 468.92 486.56
139.00 602.05 604.15
139.00 659.62 690.99
139.00 1012.80 1116.32
139.00 1723.31 1728.73
139.00 597.55 631.28
139.00 779.98 784.89
139.00 623.42 660.08
139.00 592.22 646.77
139.00 1065.88 1144.12
139.00 573.20 577.98
139.00 799.46 905.80
139.00 730.05 912.14
139.00 510.62 522.55
139.00 550.23 601.80
139.00 54.01 269.28
139.00 538.38 605.66
139.00 1018.89 1219.04
139.00 1131.27 1234.49
139.00 556.73 577.52
139.00 577.56 612.97
139.00 573.11 591.59
139.00 593.73 646.65
139.00 486.52 498.45
139.00 783.34 794.34
139.00 991.97 1216.64
139.00 559.63 587.43
139.00 605.91 631.19
139.00 657.44 696.87
139.00 597.39 651.01
139.00 1065.92 1092.59
139.00 792.87 964.13
139.00 86.43 121.37
139.00 80.72 127.59
139.00 570.68 636.90
139.00 538.59 555.26
139.00 668.61 796.15
139.00 714.97 800.85
139.00 614.31 788.42
139.00 597.85 618.09
139.00 827.18 841.92
139.00 538.47 628.17
139.00 512.35 669.57
139.00 796.74 805.01
139.00 542.88 629.47
139.00 727.19 802.95
139.00 578.91 605.53
139.00 534.90 663.99
139.00 580.34 595.79
139.00 817.65 928.56
139.00 1540.93 2356.97
139.00 569.59 595.12
139.00 638.96 793.54
139.00 683.98 688.64
139.00 523.47 524.65
139.00 646.14 675.24
139.00 591.72 605.07
139.00 886.35 939.77
139.00 550.73 576.39
139.00 506.80 662.23
139.00 609.90 943.26
139.00 543.17 545.73
139.00 818.95 950.18
139.00 498.91 544.81
139.00 516.71 544.56
139.00 890.72 951.07
139.00 620.94 629.76
139.00 641.82 682.47
139.00 1206.44 1253.85
139.00 673.23 736.35
139.00 739.45 793.71
139.00 527.84 583.32
139.00 737.94 776.54
139.00 975.72 1509.22
139.00 668.15 739.71
139.00 750.79 753.69
139.00 674.53 705.77
139.00 1105.78 1226.68
139.00 714.05 720.22
139.00 1928.16 2000.06
139.00 572.15 609.82
139.00 699.69 727.36
139.00 2011.86 2047.85
139.00 719.42 796.78
139.00 586.93 714.85
139.00 1067.69 1114.80
139.00 562.45 597.72
139.00 373.81 445.15
139.00 497.86 665.21
139.00 485.89 571.77
139.00 805.18 854.35
139.00 619.01 628.17
139.00 605.66 626.11
139.00 763.98 791.99
139.00 986.47 1028.63
139.00 604.19 620.69
139.00 544.18 608.72
139.00 479.55 521.08
139.00 519.78 542.75
139.00 718.50 721.19
139.00 589.74 653.95
139.00 1079.15 1182.21
139.00 519.07 561.40
139.00 547.29 649.46
139.00 384.09 529.86
139.00 1022.12 1121.06
139.00 600.79 605.66
139.00 519.70 660.00
139.00 1313.36 1328.18
139.00 587.35 605.91
139.00 779.18 851.50
139.00 1149.20 1165.41
139.00 488.20 598.77
139.00 612.71 668.86
139.00 98.40 116.21
139.00 721.02 743.53
139.00 912.64 953.04
139.00 1172.55 1264.73
139.00 502.94 604.73
139.00 869.43 897.82
139.00 434.66 602.72
139.00 650.34 676.67
139.00 690.74 691.83
139.00 643.71 672.93
139.00 546.07 572.94
139.00 656.77 698.47
139.00 976.14 1346.66
139.00 606.25 650.93
139.00 529.10 563.03
139.00 707.62 743.23
139.00 575.46 590.96
139.00 68.21 73.58
139.00 673.77 674.74
139.00 660.42 697.67
139.00 449.48 466.40
139.00 531.08 563.50
139.00 567.74 833.98
139.00 104.79 277.80
139.00 796.32 825.88
139.00 563.83 597.72
139.00 543.93 613.64
139.00 197.47 326.69
139.00 645.89 682.17
139.00 914.32 951.65
139.00 1278.46 1586.20
139.00 1175.15 1297.61
139.00 766.37 836.17
139.00 633.71 714.76
139.00 520.12 538.59
139.00 640.47 706.78
139.00 579.12 859.81
139.00 601.08 633.38
139.00 540.31 553.54
139.00 657.52 696.28
139.00 544.60 600.28
139.00 495.76 497.06
139.00 652.57 708.76
139.00 538.26 612.46
139.00 647.99 769.82
139.00 893.91 1068.57
139.00 753.19 883.37
139.00 708.97 711.95
139.00 582.77 661.64
139.00 593.14 598.31
139.00 586.26 622.12
139.00 884.67 899.08
139.00 570.51 595.87
139.00 772.76 782.21
139.00 604.69 653.03
139.00 518.06 567.95
139.00 580.50 690.15
139.00 479.13 524.31
139.00 1322.26 1398.77
139.00 566.44 635.69
139.00 446.50 478.08
139.00 561.56 574.96
139.00 493.78 497.19
139.00 513.77 541.15
139.00 845.07 959.89
139.00 551.57 573.32
139.00 771.29 776.49
139.00 821.85 897.77
139.00 1153.48 1243.06
139.00 525.78 634.80
139.00 586.93 636.23
139.00 583.19 613.34
139.00 721.69 856.91
139.00 669.24 669.74
139.00 706.11 726.23
139.00 645.09 659.96
139.00 540.99 601.88
139.00 588.86 592.85
139.00 1535.84 1570.20
139.00 1064.33 1102.58
139.00 528.89 589.78
139.00 705.69 719.46
139.00 1318.69 1475.08
139.00 571.31 715.01
139.00 697.38 701.91
139.00 585.00 601.88
139.00 728.54 731.85
139.00 806.14 830.33
139.00 566.06 697.67
139.00 578.82 594.07
139.00 875.14 899.20
139.00 691.29 697.29
139.00 705.06 712.37
139.00 529.52 532.67
139.00 755.08 770.11
139.00 522.13 570.93
139.00 588.23 593.44
139.00 792.45 854.98
139.00 796.74 895.80
139.00 1154.78 1243.35
139.00 845.37 907.22
139.00 85.85 415.38
139.00 527.42 547.87
139.00 557.20 566.35
139.00 687.84 719.63
140.00 574.25 649.33
140.00 1990.69 2044.57
140.00 600.07 621.07
140.00 633.04 678.35
140.00 1363.33 1394.83
140.00 946.40 995.92
140.00 680.16 714.89
140.00 625.77 653.03
140.00 564.38 564.46
140.00 263.99 455.82
140.00 549.55 639.17
140.00 467.16 470.27
140.00 499.58 502.52
140.00 677.01 678.48
140.00 610.11 673.40
140.00 1060.76 1124.63
140.00 640.43 686.25
140.00 585.21 620.61
140.00 648.28 659.08
140.00 713.04 716.23
140.00 603.26 667.64
140.00 606.54 817.35
140.00 801.90 945.82
140.00 525.36 612.38
140.00 611.08 652.61
140.00 613.22 643.79
140.00 656.09 806.18
140.00 1294.08 1560.96
140.00 1019.69 1088.31
140.00 575.30 667.27
140.00 681.67 796.53
140.00 1317.05 1380.46
140.00 481.73 513.27
140.00 590.92 692.17
140.00 764.82 775.40
140.00 621.32 702.71
140.00 1086.04 1126.06
140.00 691.87 879.21
140.00 611.54 720.22
140.00 463.21 509.07
140.00 547.08 601.88
140.00 1047.07 1081.12
140.00 530.03 535.70
140.00 738.61 743.53
140.00 1237.93 1257.42
140.00 619.60 658.95
140.00 500.42 533.55
140.00 1116.02 1271.65
140.00 695.40 795.56
140.00 527.67 561.94
140.00 495.25 498.70
140.00 505.04 558.67
140.00 653.70 657.40
140.00 518.73 553.08
140.00 1464.79 1584.52
140.00 779.10 793.54
140.00 1147.43 1188.13
140.00 688.43 900.13
140.00 574.75 587.68
140.00 675.16 715.64
140.00 1040.60 1216.31
140.00 604.36 631.19
140.00 455.99 470.77
140.00 587.89 695.53
140.00 761.38 779.35
140.00 582.90 602.93
140.00 630.86 711.74
140.00 566.31 630.35
140.00 1023.42 1070.04
140.00 1322.34 1334.69
140.00 755.37 1063.15
140.00 555.73 556.48
140.00 817.31 992.85
140.00 658.49 671.42
140.00 1704.79 1919.85
140.00 607.34 726.90
140.00 527.00 537.71
140.00 823.11 869.18
140.00 632.91 926.54
140.00 1218.20 1331.29
140.00 454.02 485.09
140.00 868.00 1143.32
140.00 453.30 520.12
140.00 758.73 867.58
140.00 1603.12 1655.32
140.00 715.14 717.53
140.00 662.18 669.74
140.00 909.79 1043.58
140.00 675.50 705.48
140.00 643.29 825.29
140.00 658.61 668.78
140.00 789.76 799.13
140.00 584.75 615.44
140.00 520.54 576.68
140.00 1106.53 1269.93
140.00 643.66 725.72
140.00 545.06 641.02
140.00 537.54 607.59
140.00 235.22 286.16
140.00 1207.61 1534.04
140.00 409.96 632.07
140.00 1544.71 2182.27
140.00 1125.34 1305.00
140.00 937.08 1088.47
140.00 644.67 698.59
140.00 1157.05 1378.74
140.00 523.05 571.68
140.00 574.92 633.63
140.00 389.30 914.40
140.00 621.91 654.71
140.00 598.60 608.68
140.00 553.50 602.43
140.00 530.87 570.43
140.00 688.09 737.90
140.00 563.50 599.95
140.00 929.02 987.73
140.00 615.15 661.72
140.00 550.23 567.40
140.00 518.69 519.11
140.00 741.72 791.53
140.00 623.25 777.67
140.00 530.32 769.56
140.00 890.17 921.88
140.00 488.45 521.29
140.00 560.56 575.21
140.00 1164.44 1184.77
140.00 1089.61 1132.90
140.00 576.72 624.35
140.00 616.45 716.57
140.00 564.46 649.59
140.00 458.80 507.77
140.00 1250.11 1251.92
140.00 546.03 578.40
140.00 515.24 543.13
140.00 -195.90 61.95
140.00 634.38 653.53
140.00 1084.32 1130.01
140.00 842.76 855.49
140.00 567.23 663.44
140.00 536.62 545.23
140.00 999.49 1013.01
140.00 587.56 652.27
140.00 593.06 631.19
140.00 620.65 710.06
140.00 550.39 551.36
140.00 880.56 986.51
140.00 634.80 749.49
140.00 664.33 743.02
140.00 632.33 730.17
140.00 584.16 647.23
140.00 456.66 697.75
140.00 553.29 665.54
140.00 847.67 937.29
140.00 513.82 528.05
140.00 624.56 695.28
140.00 638.41 694.35
140.00 704.93 717.11
140.00 561.61 669.95
140.00 586.01 609.52
140.00 517.68 690.78
140.00 560.89 588.10
140.00 581.76 631.86
140.00 563.33 587.14
140.00 733.49 802.53
140.00 571.18 587.39
140.00 578.99 581.68
140.00 721.69 721.73
140.00 528.64 538.72
140.00 859.52 876.32
140.00 702.16 886.35
140.00 967.70 1115.43
140.00 473.63 474.63
140.00 621.62 745.17
140.00 928.05 1051.85
140.00 518.02 523.73
140.00 1937.78 2005.60
140.00 945.73 1064.54
140.00 974.79 1029.60
140.00 977.48 987.85
140.00 576.77 602.93
140.00 636.73 669.49
140.00 626.91 719.09
140.00 650.64 665.00
140.00 774.18 886.23
140.00 267.47 321.23
140.00 486.06 531.87
140.00 976.98 998.60
140.00 746.85 918.56
140.00 528.60 530.82
140.00 960.98 996.13
140.00 537.71 555.18
140.00 241.44 316.99
140.00 153.79 175.55
140.00 752.30 791.74
140.00 1476.00 1628.57
140.00 570.89 599.53
140.00 616.62 639.42
140.00 1154.62 1442.66
140.00 616.07 691.08
140.00 520.54 572.52
140.00 454.31 468.13
140.00 576.35 724.13
140.00 136.83 164.12
140.00 588.99 643.45
140.00 581.81 584.49
140.00 929.31 978.57
140.00 564.59 568.79
140.00 445.49 446.12
140.00 591.00 599.44
140.00 739.37 784.43
140.00 961.52 1023.93
140.00 567.40 611.12
140.00 123.39 143.80
140.00 518.52 536.62
140.00 530.28 534.48
140.00 597.60 623.09
140.00 475.22 498.24
140.00 443.98 840.33
140.00 593.35 683.18
140.00 593.48 597.97
140.00 737.35 837.81
140.00 579.71 623.63
140.00 870.02 889.17
140.00 621.03 623.09
140.00 1064.58 1127.49
140.00 555.56 560.01
140.00 549.89 571.39
140.00 726.81 816.60
140.00 943.93 1005.07
140.00 1667.75 1904.85
140.00 578.36 664.12
140.00 542.41 550.31
140.00 1126.52 1356.86
140.00 594.99 675.58
140.00 594.74 694.81
140.00 493.28 506.55
140.00 551.57 605.78
140.00 651.85 690.07
140.00 628.71 665.54
140.00 618.47 680.20
140.00 517.93 626.57
140.00 812.65 864.81
140.00 573.99 584.58
140.00 536.45 544.05
140.00 559.55 592.22
140.00 1007.89 1364.17
140.00 517.81 518.18
140.00 491.98 502.56
140.00 678.44 705.35
140.00 651.73 672.01
140.00 1025.90 1172.25
140.00 686.50 692.76
140.00 590.20 644.67
140.00 199.27 229.34
140.00 1055.34 1215.00
140.00 1065.33 1139.04
140.00 574.71 576.39
140.00 628.29 654.71
140.00 1011.87 1086.04
140.00 1434.93 1484.53
140.00 1039.34 1068.40
140.00 562.19 570.47
140.00 565.26 613.39
140.00 581.76 592.85
140.00 642.57 680.87
140.00 535.57 639.76
140.00 641.19 720.68
140.00 1587.37 1655.99
140.00 682.59 724.67
140.00 925.49 927.55
140.00 611.12 611.92
140.00 1277.28 1318.14
140.00 560.47 571.01
140.00 554.80 624.68
140.00 626.36 724.13
140.00 651.48 681.54
140.00 1083.69 1097.96
140.00 469.68 570.72
140.00 1670.73 1675.14
140.00 833.23 1061.47
140.00 567.11 600.07
140.00 547.92 571.31
140.00 492.73 580.55
140.00 801.10 857.80
140.00 558.29 613.01
140.00 862.96 974.16
140.00 621.24 695.32
140.00 852.38 876.02
140.00 725.18 758.69
140.00 593.10 612.38
140.00 556.15 573.24
140.00 1058.91 1740.32
140.00 635.52 645.89
140.00 639.09 671.38
140.00 558.83 579.16
140.00 621.74 685.03
140.00 1012.00 1038.75
140.00 614.35 797.66
140.00 1305.08 1397.89
140.00 616.20 631.61
140.00 542.50 635.06
140.00 480.89 547.29
140.00 514.32 626.57
140.00 1720.16 1722.76
140.00 535.15 582.90
140.00 646.02 667.69
140.00 778.80 782.54
140.00 634.05 641.86
140.00 677.85 806.39
140.00 929.77 1063.07
140.00 675.08 795.77
140.00 569.59 610.28
140.00 710.06 865.94
140.00 707.87 792.79
140.00 892.44 901.26
140.00 559.09 663.65
140.00 683.06 684.40
140.00 720.68 722.24
140.00 752.30 944.35
140.00 606.92 615.19
140.00 1181.07 1243.64
140.00 556.06 725.34
140.00 1162.26 1247.80
140.00 490.51 526.37
140.00 -195.90 69.93
140.00 1069.20 1098.51
140.00 492.02 511.46
140.00 526.08 597.81
140.00 568.49 611.58
140.00 811.56 846.29
140.00 638.71 642.28
140.00 732.40 775.57
140.00 436.17 445.83
140.00 565.93 566.94
140.00 753.31 963.87
140.00 646.77 808.62
140.00 522.97 562.03
140.00 743.74 811.01
140.00 611.24 773.85
140.00 559.63 560.98
140.00 806.27 816.81
140.00 612.92 623.46
140.00 701.20 789.55
140.00 655.76 794.22
140.00 616.66 633.17
140.00 542.83 564.17
140.00 708.80 910.25
140.00 846.63 889.92
140.00 525.53 526.41
140.00 555.39 579.83
140.00 547.62 589.45
140.00 662.56 690.15
140.00 534.39 586.09
140.00 539.10 619.35
140.00 725.68 775.19
140.00 572.57 660.71
140.00 621.66 746.34
140.00 533.64 546.87
140.00 458.97 478.62
140.00 1123.41 1170.95
140.00 571.64 572.90
140.00 823.61 828.27
140.00 624.60 737.98
140.00 728.87 730.13
140.00 709.09 812.32
140.00 647.19 702.04
140.00 481.90 512.51
140.00 515.33 624.51
140.00 932.50 1075.04
140.00 608.98 649.42
140.00 529.69 567.40
140.00 600.28 607.09
140.00 338.32 540.31
140.00 647.57 722.15
140.00 937.46 972.19
140.00 516.67 522.76
140.00 485.13 527.00
140.00 569.67 586.89
140.00 615.57 755.24
140.00 1371.18 1400.41
140.00 757.18 771.24
140.00 520.33 902.98
140.00 765.45 863.59
140.00 891.69 1002.01
140.00 614.90 627.24
140.00 1086.75 1222.94
140.00 941.49 1065.88
140.00 599.61 646.69
140.00 571.85 582.86
140.00 496.68 497.77
140.00 915.66 1036.74
140.00 1480.75 1637.35
140.00 592.77 594.66
140.00 813.28 892.78
140.00 843.43 850.11
140.00 581.85 641.65
140.00 42.00 453.64
140.00 534.02 549.01
140.00 503.74 550.44
140.00 509.57 576.43
140.00 568.87 648.66
140.00 690.66 762.55
140.00 499.75 536.62
140.00 554.38 577.35
140.00 526.83 563.45
140.00 638.79 709.22
140.00 594.87 606.20
140.00 1340.57 1559.91
140.00 575.97 591.72
140.00 571.01 584.75
140.00 595.96 598.69
140.00 776.75 881.19
140.00 517.60 522.42
140.00 530.78 668.65
140.00 605.78 689.40
140.00 534.94 540.86
140.00 645.39 751.17
140.00 840.58 968.37
140.00 1907.92 2051.46
140.00 506.34 546.61
140.00 580.59 587.60
140.00 560.05 589.11
140.00 637.15 723.62
140.00 503.07 524.36
140.00 680.24 699.31
140.00 546.32 620.86
140.00 814.75 818.66
140.00 591.04 622.25
140.00 537.54 538.51
140.00 851.33 949.13
140.00 533.26 659.62
140.00 438.77 443.68
140.00 508.44 509.49
140.00 1225.25 1508.51
140.00 596.38 605.07
140.00 -195.90 209.06
140.00 566.65 600.70
140.00 1014.14 1111.95
140.00 652.15 777.63
140.00 1242.72 1474.53
140.00 603.81 659.66
140.00 532.84 537.17
140.00 514.36 521.88
140.00 494.88 503.95
140.00 565.34 566.60
140.00 779.39 802.32
140.00 511.42 626.74
140.00 583.74 628.21
140.00 791.23 847.17
140.00 551.23 610.40
140.00 679.15 817.73
140.00 889.33 922.34
140.00 727.53 1118.33
140.00 663.70 720.39
140.00 528.68 543.04
140.00 1021.58 1186.07
140.00 524.40 580.34
140.00 556.61 593.40
140.00 445.32 448.60
140.00 543.76 555.52
140.00 659.79 718.08
140.00 533.13 543.76
140.00 486.90 489.21
140.00 1339.69 1429.93
140.00 615.99 648.75
140.00 575.97 728.96
140.00 608.51 700.27
140.00 698.89 832.09
140.00 456.54 494.12
140.00 672.05 688.30
140.00 607.97 616.79
140.00 556.19 610.78
140.00 1249.06 1252.13
140.00 692.21 708.08
140.00 952.28 989.58
140.00 668.86 693.89
140.00 537.25 552.20
140.00 636.36 639.88
140.00 506.38 552.79
140.00 854.44 1061.22
140.00 528.22 529.31
140.00 1247.47 1386.76
140.00 634.89 751.04
140.00 549.55 650.30
140.00 706.95 781.24
140.00 635.10 660.42
140.00 710.31 918.02
140.00 697.12 745.42
140.00 591.76 680.79
140.00 688.43 810.13
140.00 1868.74 2120.12
140.00 506.63 652.73
140.00 476.99 479.09
140.00 989.87 1102.54
140.00 526.08 573.45
140.00 235.26 328.74
140.00 520.79 668.99
140.00 566.39 574.62
140.00 662.48 692.17
140.00 925.62 1140.92
141.00 868.46 1155.04
141.00 532.84 600.96
141.00 692.42 800.22
141.00 614.81 662.31
141.00 643.33 667.10
141.00 565.47 566.27
141.00 605.53 614.02
141.00 855.57 871.15
141.00 554.72 659.96
141.00 1128.75 1868.78
141.00 472.91 500.34
141.00 619.01 636.94
141.00 652.48 680.12
141.00 1358.46 1362.83
141.00 880.14 901.89
141.00 521.63 664.91
141.00 786.45 806.81
141.00 608.68 691.79
141.00 886.48 935.19
141.00 484.34 492.94
141.00 506.17 663.61
141.00 525.70 573.32
141.00 543.63 566.39
141.00 1597.16 2372.26
141.00 898.03 1007.05
141.00 654.54 711.15
141.00 719.67 781.62
141.00 510.16 514.87
141.00 591.88 658.36
141.00 791.07 802.87
141.00 535.91 587.94
141.00 1114.38 1162.47
141.00 834.32 1067.85
141.00 699.39 746.38
141.00 1589.81 1691.65
141.00 1179.85 1239.23
141.00 559.00 619.01
141.00 631.28 633.50
141.00 740.55 1234.99
141.00 518.14 815.88
141.00 765.53 852.76
141.00 1264.10 1378.66
141.00 762.22 886.98
141.00 573.99 629.64
141.00 491.56 509.99
141.00 709.64 717.41
141.00 763.77 866.19
141.00 635.35 635.60
141.00 689.14 692.08
141.00 673.35 708.00
141.00 1160.91 1171.20
141.00 541.41 594.15
141.00 604.57 649.21
141.00 635.14 698.85
141.00 643.03 757.68
141.00 467.54 505.33
141.00 154.89 472.75
141.00 820.67 902.35
141.00 628.04 660.71
141.00 616.96 769.86
141.00 683.64 747.14
141.00 585.80 677.09
141.00 643.29 669.24
141.00 533.22 590.25
141.00 604.99 713.54
141.00 618.64 636.27
141.00 968.28 1013.09
141.00 590.83 621.87
141.00 778.55 828.99
141.00 621.74 699.01
141.00 337.19 550.23
141.00 1164.27 1199.30
141.00 424.95 581.81
141.00 670.20 746.09
141.00 652.78 660.25
141.00 783.59 839.28
141.00 678.02 836.29
141.00 586.72 597.01
141.00 832.68 839.36
141.00 577.23 715.60
141.00 356.67 408.79
141.00 577.02 594.15
141.00 596.46 619.56
141.00 537.71 669.91
141.00 500.67 525.83
141.00 802.95 809.46
141.00 738.74 848.39
141.00 270.33 581.55
141.00 667.81 688.68
141.00 492.19 500.76
141.00 830.00 833.14
141.00 562.61 580.84
141.00 947.33 956.82
141.00 1369.21 1847.66
141.00 443.60 455.36
141.00 636.10 658.07
141.00 497.98 542.96
141.00 722.28 727.74
141.00 504.45 533.43
141.00 651.35 669.57
141.00 900.29 1035.06
141.00 604.94 617.21
141.00 598.18 613.09
141.00 507.47 508.90
141.00 642.40 658.70
141.00 464.39 482.03
141.00 625.02 689.61
141.00 966.60 1270.14
141.00 513.90 611.29
141.00 1272.66 1613.91
141.00 583.28 584.83
141.00 592.72 611.24
141.00 934.90 963.45
141.00 559.80 798.04
141.00 1329.06 1362.15
141.00 677.93 815.63
141.00 270.16 337.23
141.00 476.23 491.52
141.00 60.36 75.35
141.00 536.33 545.40
141.00 565.72 571.26
141.00 571.94 621.99
141.00 1211.60 1331.58
141.00 1127.95 1359.97
141.00 614.56 920.87
141.00 1066.17 1099.14
141.00 1328.52 1334.40
141.00 582.23 619.14
141.00 787.50 854.02
141.00 538.72 669.91
141.00 611.08 617.71
141.00 566.39 694.27
141.00 588.06 1085.49
141.00 72.91 102.52
141.00 1465.84 1468.61
141.00 553.38 569.96
141.00 555.47 557.49
141.00 845.03 892.19
141.00 624.60 643.96
141.00 648.70 654.79
141.00 1273.71 1338.47
141.00 504.16 552.62
141.00 55.65 180.80
141.00 1123.46 1138.11
141.00 561.94 571.73
141.00 667.94 889.33
141.00 331.81 607.38
141.00 573.66 587.10
141.00 1502.46 1533.95
141.00 573.20 660.21
141.00 1104.77 1154.41
141.00 518.14 588.90
141.00 546.53 589.03
141.00 532.67 588.73
141.00 581.76 598.35
141.00 543.63 616.62
141.00 583.07 619.94
141.00 618.68 676.76
141.00 636.78 794.55
141.00 1243.01 1246.12
141.00 552.79 603.73
141.00 1087.21 1118.21
141.00 693.72 737.77
141.00 462.41 465.10
141.00 522.51 538.09
141.00 579.54 607.21
141.00 577.77 640.39
141.00 752.30 762.26
141.00 637.62 640.26
141.00 453.85 474.63
141.00 652.86 656.89
141.00 634.64 746.80
141.00 1059.58 1106.03
141.00 828.53 940.23
141.00 533.64 565.89
141.00 603.68 653.95
141.00 159.34 324.17
141.00 109.32 142.37
141.00 797.37 805.01
141.00 907.01 959.89
141.00 1040.98 1080.66
141.00 764.15 766.62
141.00 586.38 595.08
141.00 518.86 583.11
141.00 1937.99 2066.11
141.00 549.55 628.76
141.00 715.18 729.63
141.00 536.49 537.42
141.00 743.95 754.57
141.00 976.68 1011.50
141.00 510.12 613.39
141.00 1298.62 1935.22
141.00 557.95 825.04
141.00 638.67 704.81
141.00 717.36 758.56
141.00 1107.54 1294.58
141.00 1031.78 1261.91
141.00 806.23 866.99
141.00 607.38 617.33
141.00 739.33 741.34
141.00 1106.11 1216.01
141.00 588.02 588.82
141.00 592.51 600.12
141.00 796.02 861.74
141.00 529.90 620.27
141.00 615.02 615.57
141.00 151.36 206.71
141.00 840.96 1033.46
141.00 530.32 568.79
141.00 485.85 486.60
141.00 900.29 993.06
141.00 556.90 679.53
141.00 687.09 767.76
141.00 514.82 518.94
141.00 649.17 686.83
141.00 1357.91 1390.50
141.00 596.92 610.61
141.00 547.41 666.55
141.00 555.85 659.62
141.00 529.48 680.75
141.00 509.70 557.07
141.00 1002.72 1014.14
141.00 471.78 507.18
141.00 569.54 609.98
141.00 537.59 576.72
141.00 580.04 601.67
141.00 530.70 660.88
141.00 601.00 621.95
141.00 503.02 507.35
141.00 546.19 546.36
141.00 556.73 575.67
141.00 692.34 701.32
141.00 556.69 585.29
141.00 726.94 740.38
141.00 620.15 657.61
141.00 626.91 759.86
141.00 610.66 804.42
141.00 571.43 658.11
141.00 557.83 632.96
141.00 967.49 1001.50
141.00 152.24 436.84
141.00 560.09 563.16
141.00 791.32 875.43
141.00 912.68 1047.36
141.00 1155.20 1156.17
141.00 890.80 946.78
141.00 888.66 912.68
141.00 578.45 586.09
141.00 765.79 940.74
141.00 620.94 719.97
141.00 680.79 717.99
141.00 985.75 1153.31
141.00 633.42 697.54
141.00 1055.80 1061.64
141.00 478.12 479.21
141.00 594.24 605.74
141.00 628.46 695.95
141.00 790.06 801.82
141.00 48.43 107.43
141.00 571.10 600.45
141.00 570.09 593.31
141.00 592.68 650.05
141.00 799.93 855.15
141.00 632.75 634.55
141.00 519.49 538.34
141.00 788.13 817.23
141.00 609.06 654.08
141.00 635.77 681.80
141.00 525.78 911.59
141.00 262.60 473.67
141.00 598.06 617.71
141.00 1255.15 1524.25
141.00 1004.06 1036.36
141.00 977.52 981.22
141.00 729.17 732.78
141.00 590.25 680.87
141.00 563.50 618.93
141.00 1258.51 1472.14
141.00 1017.12 1102.54
141.00 844.44 910.08
141.00 489.84 495.38
141.00 539.89 599.23
141.00 546.32 568.16
141.00 574.54 576.93
141.00 622.75 683.01
141.00 472.87 498.87
141.00 550.18 568.33
141.00 1004.36 1169.27
141.00 953.46 1028.67
141.00 888.58 1099.81
141.00 198.10 237.74
141.00 609.40 718.96
141.00 630.10 644.71
141.00 979.66 1316.76
141.00 562.95 589.87
141.00 592.09 616.28
141.00 771.92 817.06
141.00 673.02 742.86
141.00 816.01 839.91
141.00 1038.08 1064.37
141.00 570.68 846.42
141.00 563.62 608.09
141.00 603.52 603.73
141.00 618.85 639.84
141.00 1482.47 1627.27
141.00 585.46 652.86
141.00 947.75 971.73
141.00 77.15 82.74
141.00 594.32 602.43
141.00 614.44 652.78
141.00 561.10 583.82
141.00 949.47 1025.90
141.00 577.06 583.44
141.00 516.88 534.35
141.00 946.91 1041.52
141.00 813.79 981.51
141.00 555.60 612.88
141.00 519.86 527.00
141.00 557.03 607.55
141.00 574.16 636.06
141.00 879.05 907.22
141.00 848.77 852.55
141.00 552.41 643.66
141.00 957.62 968.87
141.00 598.44 811.56
141.00 613.60 656.72
141.00 614.14 623.51
141.00 848.98 893.11
141.00 708.13 709.13
141.00 857.33 928.73
141.00 677.93 690.32
141.00 809.63 921.84
141.00 1241.67 1321.50
141.00 382.79 449.61
141.00 569.46 578.82
141.00 495.30 518.39
141.00 672.22 767.21
141.00 669.70 676.80
141.00 1059.20 1292.48
141.00 497.82 501.01
141.00 588.40 664.41
141.00 634.17 638.54
141.00 560.26 580.50
141.00 704.22 732.27
141.00 619.68 650.09
141.00 589.24 605.74
141.00 494.50 505.08
141.00 297.00 336.09
141.00 1066.89 1074.20
141.00 551.86 624.18
141.00 583.74 621.20
141.00 1249.65 1521.44
141.00 996.42 1066.85
141.00 556.48 566.35
141.00 821.05 908.69
141.00 688.22 768.81
141.00 743.40 791.70
141.00 1014.39 1040.18
141.00 816.51 915.75
141.00 814.63 833.94
141.00 531.12 537.92
141.00 726.48 788.04
141.00 508.90 567.99
141.00 731.90 767.51
141.00 900.29 1050.13
141.00 612.13 639.00
141.00 558.08 613.81
141.00 679.07 685.15
141.00 603.18 712.87
141.00 76.65 374.23
141.00 930.19 964.84
141.00 731.48 806.48
141.00 512.43 653.83
141.00 1258.80 1341.62
141.00 595.24 650.76
141.00 880.14 926.71
141.00 851.92 880.01
141.00 459.56 518.52
141.00 496.51 520.54
141.00 -195.90 38.77
141.00 573.20 750.50
141.00 629.51 662.73
141.00 549.01 601.33
141.00 654.20 736.30
141.00 548.50 652.02
141.00 930.03 967.70
141.00 722.95 729.80
141.00 571.77 627.83
141.00 650.76 689.02
141.00 498.95 500.46
141.00 1081.84 1128.12
141.00 691.12 696.03
141.00 553.42 567.57
141.00 1100.36 1313.10
141.00 559.46 654.46
141.00 538.84 580.55
141.00 565.39 578.82
141.00 630.06 679.11
141.00 461.66 470.31
141.00 571.56 596.50
141.00 604.78 608.93
141.00 626.99 669.15
141.00 688.18 717.74
141.00 481.56 488.87
141.00 466.66 515.20
141.00 451.41 473.00
141.00 1416.58 1718.14
141.00 339.29 424.70
141.00 612.80 657.69
141.00 850.45 941.16
141.00 817.14 828.15
141.00 616.12 631.91
141.00 1320.79 1563.02
141.00 704.14 730.93
141.00 582.73 682.38
141.00 417.14 493.32
141.00 542.75 639.00
141.00 1411.41 1454.71
141.00 657.27 679.82
141.00 788.59 794.17
141.00 531.92 549.64
141.00 533.13 578.91
141.00 623.38 691.37
141.00 698.05 702.71
141.00 1107.75 1120.77
141.00 737.61 779.35
141.00 601.29 605.78
141.00 829.20 925.41
141.00 540.90 549.39
141.00 533.64 611.50
141.00 843.52 1052.69
141.00 656.18 772.50
141.00 1419.27 1679.17
141.00 630.52 684.65
141.00 700.36 701.41
141.00 1030.35 1040.68
141.00 1480.24 1539.04
141.00 745.96 953.50
141.00 609.40 703.97
141.00 560.60 637.62
141.00 579.29 646.10
141.00 592.93 613.39
141.00 979.03 1134.08
141.00 977.82 994.28
141.00 650.80 653.36
141.00 564.04 597.13
141.00 504.41 529.19
141.00 629.64 639.88
141.00 329.25 403.79
141.00 674.32 725.47
141.00 512.60 535.49
141.00 508.15 562.15
141.00 593.31 615.23
141.00 1079.02 1423.84
141.00 548.25 557.74
141.00 501.47 667.01
141.00 640.51 644.92
141.00 539.73 543.97
141.00 515.08 515.79
141.00 593.86 683.39
141.00 665.33 673.82
141.00 487.44 506.51
141.00 508.36 588.36
141.00 739.87 762.89
141.00 761.50 818.45
141.00 573.36 619.94
141.00 559.42 635.85
141.00 542.37 543.00
141.00 552.03 617.17
141.00 776.79 791.74
141.00 556.44 628.13
141.00 56.66 119.95
141.00 954.26 1004.61
141.00 613.09 717.70
141.00 706.57 733.32
141.00 971.14 1057.06
141.00 1465.84 1705.50
141.00 555.81 566.48
141.00 1065.59 1086.08
141.00 802.61 886.44
141.00 654.04 688.09
141.00 503.70 528.01
141.00 560.93 570.01
141.00 1191.11 1201.78
141.00 609.73 617.17
141.00 827.35 858.13
141.00 457.16 459.68
141.00 655.34 704.77
141.00 526.20 587.94
141.00 525.07 540.02
141.00 628.34 638.83
141.00 578.03 580.88
141.00 629.55 661.26
141.00 519.36 568.83
141.00 628.92 830.88
141.00 733.28 766.83
141.00 453.43 464.64
141.00 604.65 635.31
141.00 586.55 625.31
141.00 1500.48 1508.93
142.00 658.36 749.03
142.00 626.87 646.39
142.00 769.19 778.17
142.00 1009.23 1023.05
142.00 451.12 546.49
142.00 509.99 514.45
142.00 899.12 930.95
142.00 648.20 685.99
142.00 774.23 784.93
142.00 519.61 535.19
142.00 815.09 856.70
142.00 627.08 643.58
142.00 724.29 768.35
142.00 817.73 885.89
142.00 536.45 544.89
142.00 934.02 1003.01
142.00 625.44 659.37
142.00 578.99 633.92
142.00 466.91 514.61
142.00 1031.32 1107.88
142.00 874.22 941.37
142.00 498.74 509.41
142.00 276.80 382.79
142.00 519.15 701.32
142.00 -195.90 198.64
142.00 734.29 887.07
142.00 679.07 759.91
142.00 732.86 740.76
142.00 563.87 636.69
142.00 754.57 803.33
142.00 520.24 552.83
142.00 1077.93 1120.81
142.00 519.40 607.67
142.00 568.66 582.90
142.00 625.90 665.12
142.00 587.94 650.30
142.00 577.44 609.69
142.00 992.10 1210.55
142.00 616.87 631.11
142.00 1156.42 1313.31
142.00 1033.25 1182.16
142.00 579.12 584.70
142.00 483.37 494.88
142.00 1223.99 1369.59
142.00 555.26 592.64
142.00 614.10 646.48
142.00 820.13 873.33
142.00 609.82 632.45
142.00 377.88 423.74
142.00 1755.90 1760.22
142.00 1197.32 1288.41
142.00 547.75 583.70
142.00 286.33 664.96
142.00 847.97 1074.11
142.00 1100.48 1130.72
142.00 616.33 664.28
142.00 717.99 928.39
142.00 613.64 652.52
142.00 589.20 624.30
142.00 546.19 617.00
142.00 644.63 651.31
142.00 470.90 478.41
142.00 1299.96 1322.01
142.00 525.99 554.38
142.00 300.61 476.27
142.00 561.69 652.94
142.00 585.21 603.10
142.00 513.31 527.38
142.00 802.74 807.78
142.00 987.98 1027.83
142.00 732.48 762.13
142.00 493.32 539.56
142.00 637.95 793.84
142.00 547.12 552.20
142.00 680.96 698.51
142.00 1006.96 1205.64
142.00 510.96 547.54
142.00 574.33 608.93
142.00 588.86 610.91
142.00 638.79 702.67
142.00 529.40 567.28
142.00 597.60 639.55
142.00 796.19 826.59
142.00 605.66 639.84
142.00 635.01 657.86
142.00 708.84 724.00
142.00 558.50 563.71
142.00 1464.41 1700.76
142.00 1439.97 1513.97
142.00 532.76 555.14
142.00 603.60 670.25
142.00 681.33 794.47
142.00 794.09 844.11
142.00 556.40 565.68
142.00 577.77 776.96
142.00 520.41 579.66
142.00 581.39 637.24
142.00 703.21 779.43
142.00 881.69 923.56
142.00 148.38 182.69
142.00 597.05 662.39
142.00 540.94 659.45
142.00 635.31 738.40
142.00 892.15 972.65
142.00 594.40 689.69
142.00 561.40 567.07
142.00 600.37 602.05
142.00 635.85 713.71
142.00 1516.44 1526.61
142.00 560.60 660.13
142.00 658.91 684.44
142.00 924.90 1063.07
142.00 589.28 723.83
142.00 891.60 931.16
142.00 764.36 777.84
142.00 387.66 459.43
142.00 577.02 585.84
142.00 1274.43 1369.21
142.00 580.97 634.97
142.00 976.77 989.87
142.00 492.65 539.22
142.00 953.75 1074.41
142.00 606.16 611.20
142.00 1205.18 1328.31
142.00 689.48 754.95
142.00 714.59 727.11
142.00 537.04 594.66
142.00 534.31 663.23
142.00 660.80 701.57
142.00 722.32 724.80
142.00 721.40 811.10
142.00 589.74 646.56
142.00 522.38 600.24
142.00 577.98 606.04
142.00 667.60 748.44
142.00 653.87 786.19
142.00 526.88 678.81
142.00 1060.76 1064.07
142.00 524.52 555.22
142.00 728.24 766.54
142.00 577.31 694.98
142.00 585.29 588.19
142.00 706.24 709.34
142.00 784.51 828.69
142.00 932.92 980.21
142.00 700.44 766.54
142.00 892.53 923.64
142.00 1460.67 1519.55
142.00 543.72 575.25
142.00 490.84 588.27
142.00 1186.83 1263.00
142.00 837.01 932.42
142.00 586.68 589.74
142.00 684.11 715.22
142.00 726.44 813.45
142.00 650.64 724.84
142.00 682.43 708.97
142.00 701.91 722.53
142.00 530.15 616.83
142.00 983.23 1361.15
142.00 562.24 715.18
142.00 450.36 466.74
142.00 549.85 550.02
142.00 567.36 624.22
142.00 480.89 581.55
142.00 1333.81 1563.10
142.00 613.68 656.47
142.00 248.66 290.03
142.00 -195.90 82.32
142.00 556.27 567.19
142.00 606.88 642.74
142.00 511.63 535.07
142.00 556.52 558.20
142.00 542.04 554.47
142.00 634.22 695.44
142.00 571.56 610.74
142.00 512.18 518.44
142.00 986.59 1005.28
142.00 496.93 514.74
142.00 564.97 580.59
142.00 706.32 708.29
142.00 736.43 771.58
142.00 513.90 562.53
142.00 707.83 814.79
142.00 528.47 559.55
142.00 772.97 1035.31
142.00 1064.41 1167.34
142.00 -195.90 842.68
142.00 579.08 647.36
142.00 794.59 886.27
142.00 544.14 595.41
142.00 514.45 624.85
142.00 618.13 647.44
142.00 589.83 661.09
142.00 754.36 905.25
142.00 592.89 642.95
142.00 581.09 585.75
142.00 521.63 542.33
142.00 594.28 649.71
142.00 584.58 704.93
142.00 535.44 558.79
142.00 662.56 700.32
142.00 565.85 585.42
142.00 621.45 773.97
142.00 1060.80 1175.32
142.00 490.30 517.81
142.00 627.33 630.81
142.00 583.61 599.44
142.00 447.21 464.39
142.00 588.99 621.95
142.00 545.02 641.06
142.00 951.11 1466.43
142.00 1069.95 1168.89
142.00 588.99 686.50
142.00 439.44 443.77
142.00 542.46 563.79
142.00 522.13 570.17
142.00 622.50 643.33
142.00 555.47 635.85
142.00 533.01 560.77
142.00 496.93 602.76
142.00 859.10 956.99
142.00 458.84 462.50
142.00 1047.86 1892.21
142.00 964.55 1148.40
142.00 545.90 670.29
142.00 950.39 1005.70
142.00 1281.90 1290.34
142.00 725.55 729.33
142.00 1225.84 1300.72
142.00 548.08 564.46
142.00 644.59 675.87
142.00 548.59 553.33
142.00 611.03 704.18
142.00 590.88 620.82
142.00 723.58 756.13
142.00 956.95 1053.24
142.00 -195.90 138.68
142.00 518.86 606.20
142.00 596.17 678.94
142.00 520.16 653.83
142.00 900.71 915.54
142.00 582.23 622.04
142.00 638.04 681.75
142.00 1124.80 1162.09
142.00 509.20 566.81
142.00 512.22 645.05
142.00 614.27 685.70
142.00 563.08 578.91
142.00 1095.15 1786.09
142.00 533.55 551.74
142.00 672.22 782.50
142.00 620.15 627.66
142.00 575.46 583.78
142.00 737.94 833.90
142.00 721.73 773.09
142.00 527.51 564.80
142.00 620.06 630.18
142.00 721.35 821.18
142.00 874.01 1114.80
142.00 609.65 661.47
142.00 620.73 735.46
142.00 544.56 605.45
142.00 883.66 905.96
142.00 732.15 779.73
142.00 574.71 637.95
142.00 877.24 1043.66
142.00 774.39 826.34
142.00 623.17 640.89
142.00 604.94 606.83
142.00 797.83 819.50
142.00 197.43 243.03
142.00 1346.66 1350.44
142.00 568.49 685.70
142.00 810.72 933.85
142.00 176.39 197.72
142.00 593.82 615.15
142.00 500.80 534.18
142.00 648.33 686.83
142.00 938.80 955.77
142.00 493.66 533.51
142.00 1659.65 1831.70
142.00 554.63 556.69
142.00 493.41 502.06
142.00 720.35 828.65
142.00 402.32 553.21
142.00 570.30 651.48
142.00 1754.51 1856.69
142.00 559.38 580.08
142.00 627.29 686.54
142.00 833.31 833.52
142.00 891.35 991.59
142.00 639.63 829.62
142.00 494.20 502.73
142.00 1419.31 1458.91
142.00 622.46 694.56
142.00 695.36 703.21
142.00 716.40 747.18
142.00 1366.10 1383.53
142.00 552.58 556.10
142.00 1113.29 1157.30
142.00 1059.54 2412.74
142.00 894.04 895.89
142.00 578.07 621.83
142.00 593.06 653.20
142.00 1299.20 1347.20
142.00 566.56 599.49
142.00 544.30 577.73
142.00 1104.43 1117.41
142.00 539.39 585.25
142.00 668.99 754.99
142.00 1047.57 2248.75
142.00 797.95 913.14
142.00 524.52 546.61
142.00 1084.40 1209.88
142.00 764.19 787.41
142.00 598.27 638.83
142.00 601.67 619.73
142.00 525.07 560.43
142.00 1450.76 1656.71
142.00 742.77 750.67
142.00 537.08 573.53
142.00 236.69 279.57
142.00 741.26 782.33
142.00 533.76 595.50
142.00 491.43 504.91
142.00 1136.52 1853.20
142.00 882.70 888.83
142.00 908.65 980.17
142.00 592.43 611.41
142.00 567.36 670.08
142.00 554.01 561.98
142.00 685.62 729.25
142.00 529.65 540.99
142.00 511.46 657.90
142.00 980.63 1161.63
142.00 788.63 809.25
142.00 555.64 558.62
142.00 1194.30 1356.23
142.00 555.81 582.44
142.00 128.22 399.34
142.00 636.02 652.36
142.00 858.89 1026.24
142.00 674.24 702.58
142.00 607.76 662.69
142.00 685.15 751.51
142.00 532.84 536.54
142.00 817.52 921.17
142.00 608.05 812.15
142.00 662.10 687.46
142.00 536.54 634.34
142.00 532.17 558.75
142.00 520.41 767.97
142.00 611.24 655.88
142.00 556.90 646.23
142.00 481.35 524.61
142.00 788.42 841.88
142.00 1070.58 1127.65
142.00 846.16 911.97
142.00 550.52 608.47
142.00 645.26 725.60
142.00 118.06 538.93
142.00 546.53 555.68
142.00 780.86 803.33
142.00 616.79 697.54
142.00 605.20 845.62
142.00 624.93 700.95
142.00 470.98 475.98
142.00 748.06 791.99
142.00 623.55 679.57
142.00 794.38 800.14
142.00 537.21 617.29
142.00 1183.55 1247.63
142.00 507.43 538.89
142.00 1125.01 1361.78
142.00 951.44 1085.28
142.00 1711.21 1800.96
142.00 1090.57 1953.44
142.00 510.08 554.47
142.00 701.87 727.40
142.00 974.04 1140.76
142.00 522.76 633.59
142.00 692.13 739.20
142.00 702.50 745.38
142.00 656.56 695.61
142.00 471.86 493.70
142.00 747.85 760.24
142.00 761.25 784.47
142.00 1007.93 1338.22
142.00 1117.53 1264.10
142.00 933.34 978.91
142.00 541.87 549.22
142.00 573.20 589.45
142.00 868.46 909.41
142.00 800.18 842.22
142.00 868.63 921.80
142.00 692.38 729.54
142.00 740.08 741.18
142.00 1295.17 1326.37
142.00 572.36 588.52
142.00 1432.66 1437.24
142.00 669.87 670.16
142.00 1326.08 1482.09
142.00 654.20 727.07
142.00 1944.29 1987.00
142.00 541.70 543.42
142.00 521.21 682.55
142.00 501.68 514.99
142.00 585.17 690.78
142.00 574.12 601.04
142.00 520.91 600.91
142.00 554.51 568.49
142.00 518.27 610.45
142.00 833.40 911.89
142.00 427.05 636.69
142.00 498.53 575.38
142.00 537.21 592.77
142.00 701.87 728.07
142.00 774.14 811.14
142.00 591.59 636.90
142.00 554.01 558.16
142.00 1057.44 1067.73
142.00 901.64 904.07
142.00 463.97 512.77
142.00 1371.31 1488.10
142.00 540.40 653.41
142.00 848.98 953.42
142.00 593.06 639.67
142.00 530.45 562.24
142.00 491.01 492.86
142.00 588.36 703.30
142.00 589.36 617.21
142.00 622.54 682.85
142.00 575.09 620.90
142.00 841.88 857.42
142.00 1463.28 1471.93
142.00 1000.96 1023.00
142.00 1276.74 1345.02
142.00 587.22 634.34
142.00 758.69 768.89
142.00 871.28 1043.16
142.00 490.26 550.77
142.00 558.04 589.36
142.00 646.65 737.19
142.00 635.64 646.69
142.00 952.70 1012.13
142.00 744.87 797.66
142.00 559.76 613.72
142.00 738.70 750.62
142.00 507.68 522.47
142.00 550.18 571.26
142.00 543.88 569.12
142.00 570.43 575.04
142.00 655.00 768.64
142.00 716.02 723.71
142.00 638.46 745.21
142.00 399.00 408.49
142.00 775.49 885.60
142.00 842.09 902.10
142.00 791.99 818.87
142.00 581.30 581.81
142.00 529.65 600.45
142.00 754.24 910.67
142.00 726.18 753.19
142.00 643.75 724.55
142.00 740.97 799.30
142.00 497.10 507.22
142.00 680.96 845.28
142.00 838.65 998.86
142.00 483.62 516.92
142.00 805.13 815.80
142.00 523.43 534.94
142.00 524.52 525.41
142.00 555.94 578.19
142.00 584.79 660.08
142.00 694.14 701.57
142.00 653.83 726.31
142.00 549.72 639.97
142.00 560.09 662.35
142.00 545.73 598.94
142.00 560.93 671.17
142.00 411.14 456.07
142.00 666.26 700.65
142.00 786.24 878.00
142.00 586.76 653.91
142.00 583.36 598.52
142.00 602.93 668.94
142.00 490.93 542.25
142.00 561.77 639.93
142.00 840.58 960.77
142.00 511.09 564.08
142.00 1607.82 1629.45
142.00 582.44 606.20
142.00 730.13 789.89
142.00 567.36 643.33
142.00 75.18 174.04
142.00 508.61 550.23
142.00 535.19 541.15
142.00 625.31 631.07
142.00 185.71 435.29
143.00 616.62 692.55
143.00 608.68 630.65
143.00 580.42 591.88
143.00 1212.69 1228.19
143.00 744.20 772.92
143.00 728.12 756.55
143.00 813.16 836.50
143.00 1104.81 1954.07
143.00 384.18 421.76
143.00 796.23 985.42
143.00 1076.97 1119.38
143.00 593.10 684.73
143.00 916.63 978.03
143.00 565.68 573.70
143.00 559.93 560.22
143.00 588.31 681.29
143.00 669.62 731.10
143.00 790.52 884.08
143.00 546.28 646.56
143.00 619.64 636.99
143.00 551.86 556.90
143.00 680.20 702.50
143.00 1002.22 1130.34
143.00 1712.94 1763.37
143.00 571.68 584.75
143.00 574.25 598.14
143.00 469.26 552.79
143.00 552.45 565.68
143.00 1007.68 1171.41
143.00 669.15 673.48
143.00 459.73 461.11
143.00 594.32 674.24
143.00 644.42 732.27
143.00 1150.00 1192.16
143.00 658.78 697.21
143.00 560.89 585.33
143.00 482.11 486.48
143.00 831.88 886.39
143.00 1046.31 1872.77
143.00 563.71 581.51
143.00 964.63 999.28
143.00 647.15 660.25
143.00 679.61 695.95
143.00 1073.69 1133.32
143.00 607.76 674.78
143.00 464.39 516.08
143.00 627.79 669.20
143.00 987.81 1094.48
143.00 578.19 641.44
143.00 633.38 825.59
143.00 678.27 745.17
143.00 573.28 594.15
143.00 492.31 520.58
143.00 535.99 536.91
143.00 433.10 466.24
143.00 1229.32 1238.77
143.00 762.64 849.94
143.00 704.56 765.83
143.00 790.56 800.18
143.00 800.30 803.12
143.00 633.59 685.66
143.00 859.39 1249.61
143.00 717.07 770.24
143.00 583.32 624.60
143.00 551.70 592.05
143.00 585.00 654.71
143.00 577.48 585.42
143.00 598.35 604.02
143.00 619.64 691.08
143.00 640.26 665.04
143.00 495.80 603.31
143.00 546.82 596.80
143.00 606.50 607.84
143.00 514.45 622.54
143.00 1127.15 1294.25
143.00 533.68 565.26
143.00 698.34 724.55
143.00 1764.17 1886.46
143.00 1494.98 1585.10
143.00 1345.19 1589.64
143.00 601.08 646.90
143.00 567.53 674.11
143.00 1549.11 1678.29
143.00 792.79 905.12
143.00 553.04 557.87
143.00 821.22 1066.38
143.00 1208.33 1231.93
143.00 1217.82 1295.00
143.00 714.17 913.65
143.00 542.37 556.10
143.00 998.23 1058.70
143.00 554.34 635.43
143.00 565.76 611.37
143.00 456.49 701.41
143.00 729.75 764.19
143.00 525.24 531.12
143.00 485.22 498.78
143.00 712.41 829.95
143.00 771.03 804.55
143.00 577.77 627.16
143.00 580.21 647.78
143.00 528.89 589.87
143.00 750.92 804.92
143.00 841.54 891.06
143.00 450.36 502.86
143.00 575.59 604.31
143.00 691.83 767.21
143.00 579.96 582.02
143.00 274.82 387.79
143.00 1572.25 1738.18
143.00 531.24 568.70
143.00 606.83 668.27
143.00 599.44 656.72
143.00 601.38 623.93
143.00 656.64 703.04
143.00 1047.99 1093.81
143.00 604.06 622.75
143.00 686.29 695.28
143.00 902.06 916.34
143.00 561.10 587.56
143.00 599.86 617.50
143.00 512.56 515.87
143.00 557.03 577.31
143.00 867.08 1439.17
143.00 1410.87 1925.09
143.00 986.68 1325.53
143.00 230.01 271.97
143.00 630.44 632.75
143.00 574.67 585.92
143.00 1270.90 1456.94
143.00 1241.67 1337.38
143.00 741.76 749.62
143.00 1035.90 1064.20
143.00 594.70 602.97
143.00 553.67 585.88
143.00 219.73 230.43
143.00 609.40 617.88
143.00 459.73 471.53
143.00 572.86 624.01
143.00 612.84 633.96
143.00 924.23 942.92
143.00 563.79 584.45
143.00 1248.31 1258.43
143.00 577.06 582.52
143.00 994.91 1208.58
143.00 618.85 668.44
143.00 473.16 495.09
143.00 615.91 616.91
143.00 684.90 729.42
143.00 504.37 817.98
143.00 510.50 539.73
143.00 915.54 943.51
143.00 1240.20 1439.80
143.00 1094.48 1188.76
143.00 521.50 658.87
143.00 1090.57 1161.96
143.00 1203.25 1237.22
143.00 554.68 605.11
143.00 697.12 740.08
143.00 619.60 655.25
143.00 585.71 591.13
143.00 677.43 679.44
143.00 507.05 537.00
143.00 653.07 655.93
143.00 582.60 592.98
143.00 579.58 593.94
143.00 708.84 851.45
143.00 471.28 497.98
143.00 920.87 961.82
143.00 575.00 592.60
143.00 948.84 991.84
143.00 930.28 1047.70
143.00 585.59 613.68
143.00 522.42 530.82
143.00 571.60 630.48
143.00 492.61 493.45
143.00 689.65 701.32
143.00 452.84 495.72
143.00 605.41 642.57
143.00 583.78 587.56
143.00 816.30 855.49
143.00 656.18 832.77
143.00 863.68 924.57
143.00 569.71 598.69
143.00 723.92 749.95
143.00 484.84 490.05
143.00 497.56 521.92
143.00 164.42 536.24
143.00 625.19 652.27
143.00 2086.86 2229.43
143.00 533.34 593.23
143.00 548.46 561.23
143.00 550.98 653.62
143.00 928.77 991.55
143.00 1107.50 1176.16
143.00 1101.28 1171.16
143.00 1767.49 1917.83
143.00 643.41 723.96
143.00 524.23 554.09
143.00 532.76 544.81
143.00 819.83 822.23
143.00 707.92 709.18
143.00 660.80 671.04
143.00 500.97 541.49
143.00 614.86 657.02
143.00 942.96 945.27
143.00 610.15 651.35
143.00 496.47 630.06
143.00 579.20 600.75
143.00 701.87 793.92
143.00 521.17 599.36
143.00 1310.54 1928.33
143.00 920.66 1008.26
143.00 546.07 597.97
143.00 526.08 558.29
143.00 530.11 542.41
143.00 1407.38 1678.71
143.00 1112.66 1236.55
143.00 1611.69 2155.52
143.00 770.57 809.08
143.00 1462.52 1718.19
143.00 1214.96 1235.16
143.00 716.27 860.02
143.00 712.66 782.83
143.00 509.66 540.99
143.00 597.43 608.64
143.00 805.68 844.53
143.00 1169.99 1203.08
143.00 764.61 824.54
143.00 554.80 593.82
143.00 684.40 695.11
143.00 716.27 859.94
143.00 614.60 775.95
143.00 591.34 612.34
143.00 1938.66 1987.63
143.00 544.35 644.13
143.00 1756.86 1878.52
143.00 542.29 553.46
143.00 421.97 484.88
143.00 678.56 700.61
143.00 540.52 545.94
143.00 953.12 1202.24
143.00 959.21 1007.97
143.00 505.75 543.46
143.00 593.14 638.58
143.00 812.40 838.10
143.00 584.49 587.81
143.00 1287.61 1483.60
143.00 733.11 847.21
143.00 595.58 678.44
143.00 532.29 651.56
143.00 317.53 832.72
143.00 352.77 572.15
143.00 601.59 622.20
143.00 136.20 146.82
143.00 673.35 678.86
143.00 623.63 628.67
143.00 513.56 560.81
143.00 527.59 529.73
143.00 649.08 675.37
143.00 753.98 866.11
143.00 511.72 532.08
143.00 526.96 539.01
143.00 589.78 613.93
143.00 506.63 524.40
143.00 828.19 895.26
143.00 576.77 602.76
143.00 612.25 630.65
143.00 749.83 758.86
143.00 747.90 750.20
143.00 595.79 633.50
143.00 726.31 921.50
143.00 1225.04 1270.69
143.00 614.18 705.02
143.00 489.33 550.98
143.00 1407.59 1455.34
143.00 543.30 646.52
143.00 687.59 729.17
143.00 681.84 789.51
143.00 650.43 684.99
143.00 -195.90 -73.36
143.00 542.79 609.23
143.00 558.12 715.94
143.00 1028.42 1135.09
143.00 537.08 549.97
143.00 442.68 649.96
143.00 1111.11 1253.89
143.00 318.20 469.01
143.00 939.81 981.43
143.00 569.80 604.65
143.00 508.40 509.95
143.00 682.72 767.09
143.00 556.02 576.01
143.00 1003.43 1005.28
143.00 546.49 549.47
143.00 788.50 982.90
143.00 668.65 689.23
143.00 920.87 922.85
143.00 600.54 651.52
143.00 564.17 580.55
143.00 970.13 1021.62
143.00 591.25 592.18
143.00 779.18 799.88
143.00 596.21 619.89
143.00 778.55 800.64
143.00 843.69 851.08
143.00 797.70 859.48
143.00 519.91 589.03
143.00 1774.75 1783.15
143.00 538.80 627.92
143.00 611.71 671.38
143.00 631.86 703.21
143.00 314.51 344.95
143.00 801.14 805.30
143.00 569.12 601.21
143.00 1289.92 1362.28
143.00 677.72 821.97
143.00 626.11 661.93
143.00 638.29 666.30
143.00 689.73 692.50
143.00 765.11 855.40
143.00 1378.41 1408.81
143.00 495.21 499.96
143.00 1451.77 1590.77
143.00 1535.68 1666.78
143.00 768.39 790.31
143.00 493.03 524.99
143.00 501.22 501.68
143.00 585.46 606.46
143.00 636.48 637.49
143.00 469.43 519.44
143.00 535.61 644.59
143.00 698.55 709.51
143.00 603.94 688.30
143.00 569.17 603.18
143.00 490.68 526.20
143.00 879.93 930.45
143.00 533.22 577.77
143.00 576.51 582.10
143.00 570.76 602.80
143.00 330.47 384.68
143.00 516.29 529.31
143.00 627.45 632.58
143.00 594.07 611.92
143.00 241.73 261.18
143.00 825.80 926.08
143.00 99.66 144.98
143.00 454.98 456.70
143.00 526.04 600.03
143.00 577.44 643.29
143.00 972.74 1275.98
143.00 475.39 491.05
143.00 726.10 885.47
143.00 576.89 692.71
143.00 498.28 608.81
143.00 543.38 662.81
143.00 580.42 597.39
143.00 559.17 601.08
143.00 501.47 777.75
143.00 845.66 873.67
143.00 939.18 963.41
143.00 570.93 704.18
143.00 736.43 741.97
143.00 695.70 839.15
143.00 824.20 942.84
143.00 1083.43 1093.93
143.00 504.16 515.58
143.00 562.15 568.62
143.00 584.96 589.95
143.00 492.40 509.41
143.00 509.66 527.63
143.00 587.39 656.68
143.00 626.49 642.70
143.00 1169.40 1224.62
143.00 1862.86 2118.82
143.00 533.13 541.41
143.00 666.47 707.79
143.00 638.20 733.87
143.00 588.48 593.61
143.00 1392.14 1412.72
143.00 664.70 733.28
143.00 531.75 551.44
143.00 639.34 653.74
143.00 648.20 671.13
143.00 606.41 607.09
143.00 1020.65 1120.98
143.00 575.67 580.25
143.00 586.17 589.78
143.00 1094.86 1103.89
143.00 806.81 813.79
143.00 551.74 561.40
143.00 573.95 578.19
143.00 976.81 990.50
143.00 577.98 684.06
143.00 609.69 796.44
143.00 606.58 698.34
143.00 897.10 967.86
143.00 1044.88 1143.19
143.00 607.67 614.65
143.00 914.91 1007.34
143.00 670.88 682.89
143.00 616.87 623.09
143.00 595.08 614.56
143.00 617.59 618.72
143.00 539.14 588.15
143.00 649.42 729.80
143.00 551.78 585.84
143.00 872.75 970.51
143.00 638.50 639.76
143.00 564.71 567.57
143.00 635.81 671.00
143.00 578.07 597.09
143.00 656.01 729.54
143.00 1008.94 1166.79
143.00 528.98 590.54
143.00 584.45 608.35
143.00 681.92 799.67
143.00 634.68 644.97
143.00 542.88 565.09
143.00 812.57 875.31
143.00 621.62 710.77
143.00 531.75 666.80
143.00 496.43 500.21
143.00 658.61 692.21
143.00 498.03 697.54
143.00 547.29 580.84
143.00 634.76 739.12
143.00 483.33 491.26
143.00 552.12 573.57
143.00 957.79 1075.41
143.00 877.62 881.27
143.00 730.89 870.52
143.00 590.75 685.74
143.00 639.63 766.33
143.00 550.73 596.97
143.00 1070.33 1098.55
143.00 528.18 656.72
143.00 664.75 698.76
143.00 1288.07 1913.63
143.00 569.67 638.12
143.00 592.60 600.16
143.00 1271.91 1273.38
143.00 504.07 513.27
143.00 465.73 511.30
143.00 789.43 792.87
143.00 527.88 529.94
143.00 516.63 556.94
143.00 552.83 642.74
143.00 560.14 626.78
143.00 763.31 851.96
143.00 532.50 628.21
143.00 802.78 1046.39
143.00 567.70 612.46
143.00 526.29 555.64
143.00 1025.90 1162.89
143.00 658.19 782.62
143.00 656.09 669.07
143.00 811.60 879.89
143.00 590.20 642.91
143.00 1124.17 1263.84
143.00 603.39 642.57
143.00 1048.12 1238.60
143.00 596.80 682.80
143.00 874.89 884.17
143.00 628.25 761.21
143.00 627.54 679.44
143.00 933.43 1076.04
143.00 584.58 608.93
143.00 714.05 785.06
143.00 427.35 430.12
143.00 443.81 463.72
143.00 864.05 924.48
143.00 549.01 575.84
143.00 481.02 484.71
143.00 523.22 575.17
143.00 598.44 646.73
143.00 1281.23 1546.55
143.00 1568.60 1659.81
143.00 581.68 769.82
143.00 707.41 734.37
143.00 710.44 740.67
143.00 493.03 559.00
143.00 664.41 665.46
143.00 548.92 572.27
143.00 720.05 782.42
143.00 521.67 712.62
143.00 914.45 990.50
143.00 455.65 470.31
143.00 718.79 788.29
143.00 1275.52 1844.46
143.00 492.27 573.41
143.00 531.37 562.99
143.00 691.45 696.41
143.00 395.52 432.93
143.00 252.99 277.30
143.00 617.92 647.19
143.00 602.89 715.14
143.00 777.63 856.16
143.00 576.89 580.13
143.00 485.26 589.91
144.00 596.38 669.36
144.00 580.38 629.22
144.00 546.45 632.62
144.00 682.34 693.72
144.00 604.99 620.36
144.00 545.82 613.93
144.00 604.44 669.11
144.00 967.11 1079.02
144.00 502.94 569.92
144.00 613.51 810.43
144.00 647.57 707.41
144.00 900.63 963.96
144.00 626.74 705.31
144.00 597.05 605.78
144.00 734.29 815.25
144.00 715.39 749.28
144.00 637.24 667.27
144.00 615.02 631.23
144.00 515.66 517.76
144.00 580.42 580.63
144.00 950.35 1019.10
144.00 652.40 657.14
144.00 696.07 697.12
144.00 571.56 620.73
144.00 642.53 717.78
144.00 951.02 998.02
144.00 635.27 817.65
144.00 525.41 533.81
144.00 581.13 600.58
144.00 618.30 653.99
144.00 635.31 654.58
144.00 586.72 644.25
144.00 572.99 676.59
144.00 531.41 581.76
144.00 639.17 728.87
144.00 697.96 705.23
144.00 701.62 893.87
144.00 784.39 883.16
144.00 808.87 815.30
144.00 684.69 844.19
144.00 1105.73 1203.62
144.00 1072.18 1104.14
144.00 566.06 600.12
144.00 544.14 553.59
144.00 102.18 108.48
144.00 515.87 596.04
144.00 796.61 801.06
144.00 594.07 800.30
144.00 425.79 464.93
144.00 644.21 661.39
144.00 1373.45 1445.22
144.00 570.89 607.93
144.00 501.64 516.42
144.00 447.21 468.71
144.00 527.51 546.66
144.00 564.25 738.74
144.00 -6.08 76.90
144.00 1110.44 1192.03
144.00 471.44 494.50
144.00 879.59 893.62
144.00 568.45 570.55
144.00 548.17 614.86
144.00 1436.36 1511.95
144.00 1129.54 1312.94
144.00 1331.67 1373.32
144.00 596.00 715.31
144.00 1535.26 1599.34
144.00 588.36 619.10
144.00 741.22 796.27
144.00 1078.18 1174.39
144.00 649.54 673.52
144.00 581.39 582.56
144.00 547.96 636.48
144.00 682.51 717.11
144.00 764.48 857.33
144.00 604.90 615.74
144.00 597.05 729.75
144.00 675.08 748.86
144.00 1261.11 1305.04
144.00 577.10 743.57
144.00 517.18 598.35
144.00 612.25 618.09
144.00 997.05 997.81
144.00 502.10 541.36
144.00 1179.73 1390.50
144.00 462.88 488.41
144.00 570.93 584.91
144.00 583.53 648.54
144.00 649.33 715.94
144.00 629.60 683.22
144.00 495.17 559.00
144.00 835.03 845.66
144.00 1622.35 1664.77
144.00 734.08 795.81
144.00 510.04 525.62
144.00 533.85 553.21
144.00 768.39 797.91
144.00 1496.50 1818.55
144.00 720.14 779.43
144.00 784.98 786.70
144.00 516.00 627.79
144.00 649.42 652.15
144.00 698.51 747.14
144.00 393.75 472.83
144.00 617.08 672.30
144.00 886.94 890.09
144.00 1194.72 1929.92
144.00 637.66 655.72
144.00 1272.79 1312.47
144.00 873.63 909.49
144.00 694.86 703.34
144.00 499.20 499.50
144.00 661.30 665.29
144.00 776.16 845.24
144.00 459.31 506.17
144.00 456.28 497.86
144.00 1525.39 1546.89
144.00 697.59 843.14
144.00 545.82 594.40
144.00 973.91 980.55
144.00 758.10 859.39
144.00 530.70 543.46
144.00 609.82 628.55
144.00 653.36 657.44
144.00 513.52 550.48
144.00 983.57 1018.80
144.00 631.40 646.35
144.00 1297.44 1300.93
144.00 590.04 593.10
144.00 444.02 455.07
144.00 564.88 667.06
144.00 557.20 565.39
144.00 552.37 604.86
144.00 588.61 611.33
144.00 585.54 606.50
144.00 540.57 607.55
144.00 574.79 612.97
144.00 1590.02 1702.98
144.00 470.86 483.58
144.00 1234.78 1261.16
144.00 302.62 1202.66
144.00 557.20 594.74
144.00 946.82 1075.54
144.00 564.80 591.88
144.00 592.56 601.63
144.00 910.12 919.36
144.00 1150.46 1192.07
144.00 614.44 690.45
144.00 1264.77 1458.03
144.00 618.05 639.25
144.00 977.36 1037.24
144.00 553.63 651.18
144.00 559.30 570.76
144.00 501.43 512.85
144.00 588.94 638.33
144.00 531.45 575.46
144.00 1000.75 1018.89
144.00 1003.39 1103.51
144.00 837.01 852.00
144.00 467.79 472.33
144.00 666.09 729.12
144.00 1353.50 1493.51
144.00 918.56 1039.13
144.00 737.90 822.56
144.00 640.81 663.95
144.00 551.57 581.60
144.00 820.38 844.82
144.00 142.29 170.59
144.00 1067.73 1100.74
144.00 492.40 535.91
144.00 1103.38 1137.23
144.00 948.63 1134.04
144.00 490.21 499.37
144.00 552.49 583.32
144.00 1243.64 1696.31
144.00 927.00 1025.86
144.00 1047.28 1070.33
144.00 528.01 667.73
144.00 574.54 610.49
144.00 81.90 150.06
144.00 525.20 586.38
144.00 507.35 538.59
144.00 686.67 833.40
144.00 972.06 1319.28
144.00 498.74 550.52
144.00 570.84 661.34
144.00 1028.04 1127.07
144.00 814.04 909.20
144.00 625.94 705.10
144.00 903.07 1017.08
144.00 739.75 816.22
144.00 1133.62 2031.89
144.00 706.74 761.04
144.00 612.67 660.21
144.00 1050.30 1115.01
144.00 495.97 503.86
144.00 898.74 972.74
144.00 1204.63 1217.23
144.00 692.80 694.14
144.00 576.89 851.24
144.00 581.09 640.68
144.00 1151.51 1207.36
144.00 580.55 597.81
144.00 1272.62 1356.27
144.00 578.40 623.09
144.00 524.15 533.09
144.00 752.85 762.09
144.00 561.82 576.56
144.00 577.27 582.77
144.00 611.37 789.64
144.00 638.08 674.87
144.00 451.16 472.95
144.00 722.74 922.80
144.00 512.77 558.96
144.00 1109.34 1258.80
144.00 562.07 633.88
144.00 547.12 587.10
144.00 559.55 569.08
144.00 1182.50 1677.41
144.00 591.04 628.97
144.00 562.45 614.90
144.00 766.96 769.48
144.00 735.84 879.63
144.00 765.03 808.12
144.00 570.47 594.07
144.00 1089.57 1189.01
144.00 547.87 549.09
144.00 119.11 205.99
144.00 1528.03 1544.71
144.00 948.17 964.67
144.00 1167.47 1331.16
144.00 605.07 613.30
144.00 1086.63 1154.74
144.00 647.49 649.42
144.00 810.72 981.76
144.00 673.52 708.59
144.00 606.54 639.21
144.00 701.20 844.19
144.00 564.63 574.20
144.00 499.66 534.18
144.00 674.07 785.44
144.00 462.71 508.48
144.00 644.00 652.78
144.00 503.19 540.27
144.00 1044.63 1071.13
144.00 646.60 744.96
144.00 980.55 985.80
144.00 530.74 633.04
144.00 503.49 507.81
144.00 339.66 417.56
144.00 1212.99 1231.21
144.00 836.84 922.89
144.00 640.89 654.96
144.00 744.91 792.28
144.00 548.50 552.37
144.00 607.00 719.17
144.00 997.30 1035.22
144.00 620.10 669.41
144.00 562.32 567.36
144.00 593.82 597.55
144.00 1228.61 1250.49
144.00 535.91 554.97
144.00 787.62 1029.81
144.00 595.71 648.58
144.00 739.20 815.59
144.00 1119.72 1147.06
144.00 703.00 723.08
144.00 861.53 983.23
144.00 930.57 940.19
144.00 455.65 459.85
144.00 989.58 997.51
144.00 799.17 821.51
144.00 566.27 803.33
144.00 573.78 575.59
144.00 1169.27 1262.21
144.00 600.75 632.45
144.00 1040.94 1152.98
144.00 530.57 589.49
144.00 1061.81 1069.74
144.00 329.21 828.11
144.00 613.22 642.24
144.00 556.15 644.13
144.00 833.90 938.68
144.00 596.42 616.75
144.00 526.83 665.08
144.00 767.67 785.44
144.00 535.02 537.71
144.00 634.17 648.03
144.00 1210.97 1247.47
144.00 978.99 1281.19
144.00 574.67 576.77
144.00 593.82 602.76
144.00 582.06 635.43
144.00 577.69 603.35
144.00 854.65 991.17
144.00 521.96 540.61
144.00 1798.10 1813.81
144.00 840.24 861.28
144.00 542.12 581.18
144.00 418.15 419.71
144.00 691.29 700.90
144.00 650.72 681.71
144.00 861.03 892.74
144.00 637.11 662.18
144.00 966.35 1007.38
144.00 1280.85 1547.31
144.00 608.85 712.16
144.00 580.42 594.95
144.00 1145.25 1158.98
144.00 620.23 657.48
144.00 1176.24 1244.02
144.00 1021.03 1113.59
144.00 722.61 855.07
144.00 528.05 681.42
144.00 566.35 576.43
144.00 596.88 598.77
144.00 632.58 662.44
144.00 539.47 577.14
144.00 1338.68 1420.19
144.00 540.19 559.42
144.00 1468.23 1567.89
144.00 573.11 824.07
144.00 419.96 435.66
144.00 973.87 1116.48
144.00 577.48 630.60
144.00 430.25 442.93
144.00 1078.56 1086.00
144.00 540.02 551.36
144.00 697.46 700.06
144.00 703.80 745.50
144.00 814.37 817.19
144.00 1035.35 1201.90
144.00 648.41 679.99
144.00 598.65 664.41
144.00 470.69 497.86
144.00 563.24 588.06
144.00 552.03 563.75
144.00 554.09 677.64
144.00 1040.60 1989.22
144.00 748.57 813.20
144.00 605.24 696.33
144.00 603.60 687.46
144.00 573.11 609.90
144.00 466.91 559.97
144.00 496.47 570.05
144.00 1103.84 1188.00
144.00 734.88 896.18
144.00 862.79 926.50
144.00 844.32 854.65
144.00 657.23 738.74
144.00 934.77 966.14
144.00 740.17 792.58
144.00 1043.24 1224.62
144.00 679.49 756.67
144.00 634.22 663.07
144.00 1034.09 1217.02
144.00 532.13 586.97
144.00 544.81 631.49
144.00 542.04 544.01
144.00 727.02 869.81
144.00 627.79 728.28
144.00 722.91 761.80
144.00 683.18 832.05
144.00 525.91 584.37
144.00 862.67 867.12
144.00 557.91 599.70
144.00 592.51 694.56
144.00 868.97 895.42
144.00 512.60 619.14
144.00 530.49 532.50
144.00 539.56 764.69
144.00 821.60 839.19
144.00 1102.16 1175.19
144.00 709.47 726.65
144.00 90.63 103.53
144.00 1199.09 1278.71
144.00 871.40 994.32
144.00 524.36 898.61
144.00 631.40 659.41
144.00 617.38 638.33
144.00 870.77 973.24
144.00 537.75 542.41
144.00 1428.38 1668.51
144.00 867.41 1007.89
144.00 514.57 527.84
144.00 548.59 587.05
144.00 640.22 829.32
144.00 695.86 725.30
144.00 1307.69 1376.05
144.00 445.45 451.03
144.00 643.45 749.62
144.00 639.09 645.89
144.00 527.55 609.56
144.00 540.27 567.36
144.00 559.97 601.25
144.00 553.46 568.58
144.00 -195.90 140.36
144.00 1046.94 1108.63
144.00 690.70 790.90
144.00 494.25 772.42
144.00 507.31 532.00
144.00 952.91 971.85
144.00 701.74 747.77
144.00 831.63 1095.86
144.00 379.56 663.36
144.00 745.84 838.52
144.00 539.22 543.93
144.00 531.37 583.15
144.00 1160.79 1173.43
144.00 512.30 518.52
144.00 550.94 661.89
144.00 636.06 651.64
144.00 556.78 568.07
144.00 539.94 610.91
144.00 1489.15 1503.21
144.00 450.95 459.98
144.00 551.86 588.69
144.00 1258.43 1740.99
144.00 458.47 531.54
144.00 -195.90 215.48
144.00 1304.79 1948.02
144.00 1003.77 1753.00
144.00 625.27 677.30
144.00 850.49 1000.54
144.00 647.28 699.18
144.00 638.08 717.57
144.00 762.72 911.84
144.00 520.20 644.76
144.00 533.81 554.72
144.00 488.33 616.45
144.00 624.98 654.54
144.00 843.81 848.14
144.00 556.61 601.12
144.00 777.84 806.77
144.00 614.60 655.93
144.00 546.45 610.11
144.00 1395.96 1442.99
144.00 802.15 970.55
144.00 597.72 620.44
144.00 498.61 628.50
144.00 565.09 732.23
144.00 536.79 578.40
144.00 1312.85 1375.26
144.00 632.45 701.32
144.00 764.48 827.52
144.00 1739.81 1787.48
144.00 655.25 676.88
144.00 507.81 512.43
144.00 1090.95 1137.27
144.00 890.01 966.35
144.00 580.29 590.33
144.00 645.93 847.38
144.00 553.80 624.56
144.00 636.86 677.09
144.00 516.04 532.25
144.00 641.52 739.24
144.00 1082.47 1295.05
144.00 857.71 952.12
144.00 646.31 724.38
144.00 480.18 490.55
144.00 561.90 633.54
144.00 1595.23 2152.33
144.00 1301.39 1382.31
144.00 204.73 336.05
144.00 634.93 660.25
144.00 483.29 596.88
144.00 466.99 472.91
144.00 946.07 1084.11
144.00 559.88 605.20
144.00 693.26 709.97
144.00 982.06 991.21
144.00 706.24 763.18
144.00 798.88 809.67
144.00 527.67 655.80
144.00 1716.84 1718.52
144.00 275.54 359.02
144.00 681.25 681.42
144.00 540.86 567.53
144.00 1569.15 1728.10
144.00 607.72 655.21
144.00 528.51 675.50
144.00 1133.45 1257.71
144.00 489.63 602.97
144.00 630.44 675.66
144.00 591.42 596.71
144.00 666.80 749.07
144.00 637.11 638.96
144.00 590.88 643.54
144.00 170.09 179.75
144.00 685.11 713.17
144.00 572.19 620.31
144.00 852.67 896.31
144.00 530.36 591.04
144.00 596.55 636.73
144.00 676.46 749.79
144.00 1499.60 1676.57
144.00 625.90 633.63
144.00 1080.75 1294.04
144.00 589.15 605.36
144.00 483.75 488.91
145.00 524.52 694.31
145.00 579.16 595.54
145.00 572.94 580.80
145.00 972.69 1014.23
145.00 724.34 883.16
145.00 830.67 892.74
145.00 725.09 762.97
145.00 532.84 618.05
145.00 499.33 505.84
145.00 532.38 643.62
145.00 603.26 612.50
145.00 1452.90 1522.62
145.00 1144.33 1361.94
145.00 591.34 656.18
145.00 595.83 607.63
145.00 514.11 521.21
145.00 1036.61 1212.82
145.00 1076.50 1189.93
145.00 800.22 801.56
145.00 654.62 655.59
145.00 605.45 612.80
145.00 572.73 579.58
145.00 1117.62 2020.17
145.00 1052.23 1309.41
145.00 434.78 463.72
145.00 791.99 885.09
145.00 1162.17 1183.38
145.00 1015.19 1044.55
145.00 1120.26 1302.40
145.00 540.19 542.33
145.00 512.01 520.20
145.00 494.04 613.30
145.00 628.38 665.88
145.00 551.15 551.57
145.00 533.81 566.56
145.00 1719.28 1767.66
145.00 521.84 617.59
145.00 1038.29 1228.02
145.00 1181.37 1310.25
145.00 978.57 1305.59
145.00 624.64 712.33
145.00 575.21 634.34
145.00 643.37 702.88
145.00 531.83 544.72
145.00 708.17 731.69
145.00 472.33 495.72
145.00 641.31 655.93
145.00 473.63 486.35
145.00 650.85 727.70
145.00 488.49 495.42
145.00 1507.62 1538.36
145.00 652.78 682.55
145.00 490.17 600.45
145.00 672.64 720.09
145.00 660.97 664.45
145.00 775.11 792.70
145.00 558.75 657.73
145.00 511.51 579.12
145.00 572.86 592.93
145.00 478.67 499.24
145.00 600.66 623.09
145.00 1319.53 1333.89
145.00 1080.07 1121.78
145.00 564.13 583.32
145.00 610.99 687.30
145.00 616.45 740.25
145.00 553.92 568.87
145.00 444.69 463.63
145.00 1381.89 1422.71
145.00 533.55 641.65
145.00 626.53 651.31
145.00 559.46 567.28
145.00 717.20 735.00
145.00 1037.83 1101.49
145.00 605.15 658.28
145.00 585.46 656.47
145.00 696.41 705.56
145.00 187.64 201.00
145.00 748.27 822.39
145.00 474.21 497.31
145.00 549.09 579.41
145.00 1152.85 1315.71
145.00 579.24 585.54
145.00 657.10 768.89
145.00 635.39 665.84
145.00 661.13 661.34
145.00 316.02 421.30
145.00 514.40 546.57
145.00 485.43 486.65
145.00 931.75 1111.07
145.00 498.49 515.79
145.00 491.31 550.98
145.00 225.86 245.64
145.00 723.50 765.83
145.00 622.88 694.69
145.00 633.25 651.94
145.00 635.98 656.85
145.00 1330.83 1428.09
145.00 507.52 543.04
145.00 948.13 1046.39
145.00 597.64 696.54
145.00 722.07 791.02
145.00 635.81 668.86
145.00 606.96 715.77
145.00 634.47 653.45
145.00 1541.35 1664.39
145.00 -195.90 832.56
145.00 773.97 801.82
145.00 835.50 934.27
145.00 824.49 952.07
145.00 1130.01 1179.35
145.00 535.40 669.20
145.00 1488.35 1568.43
145.00 819.87 831.46
145.00 772.63 807.82
145.00 605.83 663.11
145.00 552.03 617.75
145.00 522.63 605.87
145.00 134.43 174.04
145.00 561.23 562.78
145.00 692.00 732.99
145.00 536.33 552.91
145.00 1840.85 1929.00
145.00 852.84 1026.70
145.00 692.92 740.00
145.00 550.23 607.04
145.00 587.10 605.70
145.00 566.06 792.07
145.00 1116.57 1830.94
145.00 801.94 899.96
145.00 967.49 990.67
145.00 1087.89 1153.27
145.00 563.03 564.25
145.00 515.33 538.13
145.00 478.08 516.08
145.00 1051.69 1077.26
145.00 774.02 829.74
145.00 576.64 638.75
145.00 661.13 698.22
145.00 571.73 578.19
145.00 771.33 813.37
145.00 559.76 675.24
145.00 -195.90 81.86
145.00 942.21 947.66
145.00 606.37 797.11
145.00 450.11 451.96
145.00 256.18 1198.21
145.00 647.70 787.24
145.00 531.50 621.03
145.00 979.29 982.35
145.00 825.04 857.42
145.00 802.19 821.13
145.00 531.58 543.38
145.00 754.99 965.64
145.00 560.26 570.97
145.00 844.95 1102.54
145.00 688.43 711.15
145.00 676.55 744.70
145.00 1473.90 1700.55
145.00 917.51 932.25
145.00 467.33 713.71
145.00 451.37 462.08
145.00 1152.64 1315.12
145.00 616.70 669.87
145.00 607.63 763.35
145.00 564.00 574.83
145.00 657.94 748.99
145.00 1329.44 1378.36
145.00 431.30 592.05
145.00 668.11 689.10
145.00 560.51 606.04
145.00 444.23 557.74
145.00 1092.21 1296.14
145.00 579.29 579.37
145.00 897.31 957.41
145.00 539.14 607.17
145.00 1714.07 1717.01
145.00 715.60 817.98
145.00 527.13 588.40
145.00 756.84 796.53
145.00 550.39 565.55
145.00 725.05 824.75
145.00 689.65 703.17
145.00 871.53 878.33
145.00 798.25 936.87
145.00 527.59 668.94
145.00 550.90 582.86
145.00 561.86 639.42
145.00 560.18 676.04
145.00 712.24 813.91
145.00 520.16 550.77
145.00 606.83 798.54
145.00 1206.94 1260.99
145.00 526.33 549.55
145.00 600.58 607.17
145.00 -195.90 348.40
145.00 624.89 634.22
145.00 822.14 980.92
145.00 505.08 546.66
145.00 583.99 655.30
145.00 713.25 755.83
145.00 1219.83 1535.97
145.00 1100.44 1451.98
145.00 626.87 667.81
145.00 718.88 866.61
145.00 1051.18 1219.12
145.00 561.19 565.51
145.00 829.87 938.97
145.00 550.98 625.06
145.00 572.69 574.67
145.00 558.41 559.04
145.00 489.37 589.91
145.00 468.84 472.58
145.00 500.13 520.54
145.00 489.33 515.87
145.00 194.07 427.56
145.00 795.69 866.91
145.00 945.82 1068.15
145.00 488.41 500.88
145.00 1132.19 1195.39
145.00 738.57 791.15
145.00 -195.90 210.07
145.00 574.33 612.38
145.00 573.41 579.66
145.00 541.70 827.48
145.00 598.44 736.18
145.00 1462.19 1579.98
145.00 1076.46 1150.04
145.00 613.85 633.92
145.00 523.68 528.77
145.00 1673.71 1867.10
145.00 1287.99 1317.22
145.00 489.79 522.89
145.00 1444.80 1453.16
145.00 706.49 831.13
145.00 734.88 823.74
145.00 938.97 1127.19
145.00 1263.00 1268.55
145.00 962.61 1165.32
145.00 538.97 577.10
145.00 761.08 865.61
145.00 526.75 531.12
145.00 531.16 537.25
145.00 526.67 625.10
145.00 536.12 658.91
145.00 682.68 730.68
145.00 685.70 710.81
145.00 697.67 738.95
145.00 541.53 582.94
145.00 534.48 564.59
145.00 592.98 620.57
145.00 520.28 543.46
145.00 1609.29 1628.36
145.00 587.81 617.59
145.00 583.61 589.41
145.00 523.64 617.08
145.00 666.38 710.27
145.00 1391.05 1819.23
145.00 594.82 607.04
145.00 960.56 994.91
145.00 503.36 527.80
145.00 801.06 822.10
145.00 733.74 763.35
145.00 558.58 618.59
145.00 660.63 667.90
145.00 570.72 588.23
145.00 602.26 691.08
145.00 844.36 856.20
145.00 541.07 621.91
145.00 554.22 570.05
145.00 557.57 674.15
145.00 637.28 672.77
145.00 822.94 830.08
145.00 591.67 617.80
145.00 576.30 601.84
145.00 612.13 686.83
145.00 801.31 811.85
145.00 1641.21 1712.56
145.00 595.96 712.49
145.00 543.93 594.32
145.00 657.35 706.15
145.00 551.82 661.85
145.00 1096.45 1178.51
145.00 998.60 999.78
145.00 738.70 831.80
145.00 645.64 673.73
145.00 1044.25 1084.44
145.00 574.16 708.80
145.00 736.77 752.64
145.00 593.31 602.72
145.00 590.88 652.44
145.00 694.86 818.61
145.00 730.17 793.84
145.00 682.97 975.80
145.00 748.15 808.66
145.00 522.00 527.84
145.00 1018.72 1023.26
145.00 722.49 865.31
145.00 570.22 690.53
145.00 567.11 590.41
145.00 744.87 914.66
145.00 490.05 690.32
145.00 628.38 637.53
145.00 615.49 691.33
145.00 595.33 595.45
145.00 593.86 637.15
145.00 1625.17 1702.69
145.00 572.57 666.30
145.00 780.86 781.07
145.00 813.16 927.72
145.00 1221.18 1667.16
145.00 607.25 635.14
145.00 518.27 525.36
145.00 705.06 1059.41
145.00 808.62 849.52
145.00 914.57 1002.26
145.00 1000.03 1000.75
145.00 1260.99 1563.27
145.00 697.25 712.96
145.00 558.62 591.80
145.00 648.03 694.52
145.00 700.82 705.31
145.00 562.19 589.95
145.00 579.33 628.29
145.00 525.91 647.74
145.00 557.53 728.70
145.00 767.46 769.19
145.00 1004.86 1024.35
145.00 490.21 491.89
145.00 468.38 477.49
145.00 470.44 510.67
145.00 549.55 551.91
145.00 670.46 672.60
145.00 613.72 615.36
145.00 854.48 883.33
145.00 581.51 671.38
145.00 547.12 604.86
145.00 542.79 574.33
145.00 1041.02 1114.17
145.00 -195.90 -64.16
145.00 847.55 878.37
145.00 323.54 828.61
145.00 1016.33 1069.28
145.00 1094.52 1112.54
145.00 657.82 830.16
145.00 1658.34 1818.64
145.00 700.44 704.05
145.00 570.17 605.74
145.00 1010.87 1021.45
145.00 1205.81 1213.91
145.00 1329.73 1824.22
145.00 502.44 503.95
145.00 546.28 550.27
145.00 664.58 692.50
145.00 554.84 572.78
145.00 805.72 1033.38
145.00 973.16 1148.44
145.00 -195.90 240.09
145.00 634.26 711.19
145.00 600.66 619.73
145.00 550.35 636.65
145.00 533.34 593.19
145.00 603.64 693.43
145.00 868.25 893.03
145.00 744.96 788.25
145.00 609.61 656.39
145.00 772.76 830.21
145.00 1048.58 1139.54
145.00 500.29 520.20
145.00 1252.67 1349.51
145.00 655.25 703.55
145.00 557.87 562.57
145.00 497.73 546.45
145.00 636.52 742.35
145.00 586.22 592.60
145.00 474.76 527.55
145.00 524.31 650.38
145.00 552.37 623.67
145.00 687.34 702.50
145.00 520.62 588.57
145.00 592.01 617.17
145.00 479.59 496.18
145.00 522.93 560.22
145.00 283.81 393.42
145.00 527.55 551.23
145.00 1299.92 1484.19
145.00 524.65 559.42
145.00 495.42 519.19
145.00 579.37 599.53
145.00 583.40 611.45
145.00 643.83 796.36
145.00 626.36 696.75
145.00 638.75 690.61
145.00 386.28 568.70
145.00 598.98 610.19
145.00 1261.66 1350.23
145.00 587.81 687.63
145.00 754.61 832.22
145.00 671.00 677.85
145.00 604.02 637.53
145.00 1378.91 1457.82
145.00 499.20 524.52
145.00 661.01 763.14
145.00 614.27 635.43
145.00 642.82 815.80
145.00 744.28 861.70
145.00 1257.38 1406.96
145.00 613.97 628.29
145.00 534.44 590.58
145.00 502.77 647.07
145.00 722.28 754.74
145.00 798.58 840.54
145.00 1064.07 1090.66
145.00 446.88 461.28
145.00 856.58 860.78
145.00 1215.84 2124.23
145.00 586.17 597.51
145.00 112.39 338.32
145.00 572.44 646.69
145.00 564.25 579.96
145.00 619.68 627.29
145.00 766.54 794.68
145.00 651.06 653.53
145.00 588.99 653.70
145.00 503.74 626.74
145.00 619.68 642.82
145.00 557.36 630.02
145.00 565.34 566.52
145.00 -195.90 225.35
145.00 793.84 811.14
145.00 649.08 671.84
145.00 1043.45 1224.16
145.00 813.37 818.53
145.00 543.21 629.43
145.00 818.78 873.92
145.00 597.39 605.03
145.00 921.00 1046.10
145.00 599.23 668.73
145.00 576.64 597.34
145.00 707.87 853.34
145.00 498.57 507.52
145.00 620.23 711.82
145.00 535.11 562.91
145.00 531.20 634.26
145.00 585.00 682.72
145.00 583.99 673.14
145.00 768.64 778.13
145.00 790.90 884.46
145.00 523.56 773.81
145.00 1121.82 1950.63
145.00 685.62 733.49
145.00 612.13 616.33
145.00 556.52 563.41
145.00 503.19 586.89
145.00 1037.58 1160.33
145.00 556.61 557.45
145.00 558.16 565.26
145.00 1104.52 1174.44
145.00 456.79 468.80
145.00 401.56 418.74
145.00 534.86 615.82
145.00 1112.62 1113.12
145.00 808.75 971.31
145.00 696.20 699.64
145.00 570.93 584.66
145.00 658.61 663.07
145.00 630.39 668.52
145.00 656.26 797.66
145.00 538.17 549.64
145.00 525.41 587.89
145.00 1924.30 1987.04
145.00 1115.69 1305.25
145.00 825.63 850.03
145.00 544.72 645.64
145.00 713.71 763.39
145.00 1183.93 1250.11
145.00 844.99 865.86
145.00 709.22 873.84
145.00 1045.13 1142.31
145.00 636.86 796.90
145.00 592.01 606.16
145.00 517.26 527.72
145.00 307.96 480.43
145.00 714.22 729.38
145.00 577.19 607.67
145.00 573.91 574.08
145.00 562.87 606.12
145.00 487.19 533.89
145.00 611.16 625.65
145.00 683.18 706.91
145.00 553.21 656.05
145.00 523.98 591.09
145.00 582.14 628.76
145.00 1550.04 1567.00
145.00 637.78 643.33
145.00 576.05 751.76
145.00 526.96 656.05
145.00 620.40 630.06
145.00 551.07 606.50
145.00 669.32 685.53
146.00 592.39 598.23
146.00 620.61 771.12
146.00 95.88 146.36
146.00 796.99 969.38
146.00 784.30 818.45
146.00 589.99 594.53
146.00 516.17 554.72
146.00 1218.11 1270.77
146.00 647.19 690.61
146.00 605.15 650.34
146.00 1097.08 1235.92
146.00 191.00 346.76
146.00 798.79 842.09
146.00 574.92 583.74
146.00 621.99 696.03
146.00 588.73 609.23
146.00 792.91 822.27
146.00 499.08 621.53
146.00 986.64 1113.92
146.00 689.10 832.47
146.00 574.88 854.65
146.00 1009.82 1200.98
146.00 1279.72 1329.02
146.00 529.19 540.02
146.00 1696.94 1806.67
146.00 592.68 681.21
146.00 595.83 755.75
146.00 618.59 643.79
146.00 822.02 855.70
146.00 584.24 632.70
146.00 1405.83 1808.94
146.00 661.55 690.61
146.00 471.11 505.88
146.00 473.67 490.59
146.00 865.27 1020.36
146.00 607.97 630.98
146.00 682.38 696.70
146.00 583.36 675.79
146.00 598.56 780.82
146.00 616.75 682.64
146.00 571.47 640.47
146.00 808.96 829.66
146.00 988.82 1158.48
146.00 580.50 615.44
146.00 609.02 645.51
146.00 756.17 813.32
146.00 452.04 571.56
146.00 619.27 629.22
146.00 517.22 517.39
146.00 808.49 903.07
146.00 606.62 641.44
146.00 539.05 566.39
146.00 654.96 673.86
146.00 693.55 748.48
146.00 646.31 727.44
146.00 523.05 548.59
146.00 575.55 595.92
146.00 649.08 765.70
146.00 611.66 638.88
146.00 477.62 489.67
146.00 862.42 926.71
146.00 704.64 713.71
146.00 768.26 804.59
146.00 779.94 782.83
146.00 595.03 597.60
146.00 781.66 790.06
146.00 1265.31 1716.46
146.00 1453.45 1646.42
146.00 497.56 514.24
146.00 1372.40 1475.88
146.00 251.47 269.36
146.00 826.34 869.60
146.00 1603.46 1640.75
146.00 559.21 564.92
146.00 936.91 967.82
146.00 522.13 598.48
146.00 760.79 793.50
146.00 525.03 639.04
146.00 657.86 661.89
146.00 827.56 921.59
146.00 540.48 546.87
146.00 525.03 573.49
146.00 707.71 728.45
146.00 770.03 776.58
146.00 523.22 528.85
146.00 686.50 703.59
146.00 200.28 231.86
146.00 785.98 886.35
146.00 657.35 663.82
146.00 1317.60 1614.08
146.00 -195.90 845.83
146.00 947.33 1044.76
146.00 575.72 604.82
146.00 612.76 645.09
146.00 584.24 683.06
146.00 665.71 666.80
146.00 477.49 492.86
146.00 618.97 626.57
146.00 852.92 877.62
146.00 632.49 708.76
146.00 515.41 716.48
146.00 551.15 567.70
146.00 735.38 739.12
146.00 641.82 656.98
146.00 600.28 602.01
146.00 490.76 506.00
146.00 520.83 529.02
146.00 543.88 547.87
146.00 565.30 606.50
146.00 642.95 714.43
146.00 972.95 1205.60
146.00 476.06 699.73
146.00 781.95 806.35
146.00 523.77 672.98
146.00 578.45 667.98
146.00 526.54 626.82
146.00 535.53 559.97
146.00 593.65 602.59
146.00 578.03 671.13
146.00 841.17 857.96
146.00 584.28 597.26
146.00 936.03 1094.14
146.00 920.07 927.55
146.00 700.44 897.10
146.00 909.41 1058.36
146.00 646.31 680.12
146.00 530.45 533.05
146.00 737.56 770.87
146.00 600.07 694.27
146.00 605.57 639.97
146.00 612.59 616.87
146.00 938.68 1256.45
146.00 559.21 594.40
146.00 553.50 556.31
146.00 555.39 572.27
146.00 445.66 446.50
146.00 1042.24 1183.97
146.00 994.07 1263.55
146.00 1174.69 1321.08
146.00 540.02 620.78
146.00 1491.04 1493.89
146.00 664.37 705.86
146.00 802.24 811.69
146.00 692.55 697.54
146.00 626.78 684.61
146.00 739.96 817.40
146.00 377.29 413.66
146.00 689.27 715.14
146.00 1003.18 1108.84
146.00 1055.55 1139.12
146.00 574.88 659.96
146.00 252.82 354.24
146.00 477.70 676.84
146.00 537.46 576.18
146.00 573.66 621.03
146.00 1407.34 1569.15
146.00 685.91 781.11
146.00 554.09 568.75
146.00 469.81 475.64
146.00 558.83 611.24
146.00 689.52 745.29
146.00 1357.28 1945.17
146.00 527.25 578.15
146.00 582.56 598.27
146.00 1228.02 1253.39
146.00 595.87 601.80
146.00 224.68 1147.85
146.00 579.54 631.99
146.00 1024.98 1196.74
146.00 640.60 642.03
146.00 542.46 663.28
146.00 593.69 611.12
146.00 764.19 765.03
146.00 533.30 662.48
146.00 639.13 652.11
146.00 766.96 860.53
146.00 542.37 590.58
146.00 181.93 703.04
146.00 -195.90 105.75
146.00 525.78 583.61
146.00 844.95 851.54
146.00 529.35 578.87
146.00 594.49 648.70
146.00 959.47 1056.60
146.00 565.72 597.18
146.00 331.31 650.80
146.00 642.82 696.49
146.00 881.44 932.38
146.00 601.04 603.31
146.00 1271.95 1392.22
146.00 472.87 495.25
146.00 1266.49 1949.70
146.00 632.91 710.18
146.00 666.34 731.43
146.00 640.89 769.82
146.00 856.28 906.01
146.00 604.31 713.17
146.00 603.81 624.35
146.00 560.60 587.31
146.00 862.84 1020.95
146.00 548.71 559.38
146.00 575.13 575.55
146.00 530.66 570.30
146.00 601.17 617.50
146.00 838.35 1055.00
146.00 1110.81 1197.49
146.00 858.97 1109.76
146.00 673.40 819.62
146.00 528.93 531.62
146.00 517.39 535.11
146.00 757.13 813.83
146.00 471.74 493.45
146.00 626.32 638.37
146.00 1067.18 1117.91
146.00 1173.68 1195.43
146.00 697.50 702.04
146.00 824.24 902.23
146.00 834.53 1027.92
146.00 1020.48 1062.98
146.00 1511.19 1522.15
146.00 713.04 884.13
146.00 551.74 564.88
146.00 833.44 855.95
146.00 979.37 998.98
146.00 1379.96 1386.85
146.00 1154.24 1208.28
146.00 584.75 671.67
146.00 943.38 977.10
146.00 614.60 663.02
146.00 510.75 532.76
146.00 617.63 681.46
146.00 745.75 833.98
146.00 1080.58 1183.76
146.00 559.55 615.78
146.00 1395.71 1440.77
146.00 591.76 752.77
146.00 579.58 619.81
146.00 758.56 991.13
146.00 537.92 566.06
146.00 516.42 563.62
146.00 566.52 592.72
146.00 574.37 609.06
146.00 529.86 531.45
146.00 1033.54 1036.74
146.00 550.14 643.12
146.00 588.94 651.31
146.00 851.20 897.06
146.00 688.47 825.71
146.00 707.12 749.99
146.00 579.03 633.04
146.00 700.57 735.97
146.00 546.40 602.17
146.00 1133.20 1349.43
146.00 1046.56 1110.27
146.00 891.85 1045.13
146.00 613.97 631.57
146.00 500.08 514.32
146.00 644.42 649.75
146.00 1018.47 2234.18
146.00 112.05 112.81
146.00 572.40 619.68
146.00 653.45 654.88
146.00 727.28 892.69
146.00 480.81 482.15
146.00 895.72 917.26
146.00 578.57 767.21
146.00 515.03 566.69
146.00 514.66 536.33
146.00 637.57 648.45
146.00 860.27 951.15
146.00 1127.44 2018.87
146.00 280.11 371.37
146.00 990.04 1021.87
146.00 1175.49 1318.19
146.00 561.14 591.09
146.00 538.26 539.10
146.00 511.97 524.69
146.00 469.30 512.05
146.00 1627.69 1658.97
146.00 1512.20 1570.62
146.00 586.72 613.39
146.00 645.97 649.84
146.00 964.63 982.65
146.00 697.84 730.13
146.00 555.26 618.68
146.00 694.27 776.70
146.00 573.66 717.11
146.00 532.38 621.53
146.00 494.92 495.51
146.00 570.59 659.87
146.00 689.02 748.02
146.00 643.92 682.93
146.00 824.20 841.29
146.00 404.42 424.03
146.00 524.10 567.65
146.00 578.03 597.76
146.00 662.56 724.92
146.00 832.85 850.74
146.00 621.57 865.52
146.00 499.62 548.76
146.00 1031.02 1049.00
146.00 625.31 644.42
146.00 621.78 633.00
146.00 1253.30 1413.72
146.00 844.99 953.92
146.00 539.60 605.91
146.00 561.94 654.96
146.00 559.17 618.93
146.00 1252.59 1341.83
146.00 604.57 637.03
146.00 629.72 719.34
146.00 635.69 686.50
146.00 868.08 963.79
146.00 933.30 936.07
146.00 965.60 989.83
146.00 1576.08 1730.74
146.00 741.97 796.82
146.00 595.41 611.29
146.00 1193.38 1207.15
146.00 657.98 841.88
146.00 668.69 736.43
146.00 873.38 1073.02
146.00 577.73 600.96
146.00 466.49 504.66
146.00 69.97 138.76
146.00 576.68 583.44
146.00 544.01 609.52
146.00 517.55 614.14
146.00 531.75 610.87
146.00 577.82 639.55
146.00 482.87 591.34
146.00 707.75 756.04
146.00 707.20 764.95
146.00 541.78 604.23
146.00 815.84 853.76
146.00 1373.41 1380.84
146.00 662.06 711.28
146.00 479.13 1113.17
146.00 606.88 673.82
146.00 623.34 699.60
146.00 655.25 764.23
146.00 743.78 802.91
146.00 976.47 1011.29
146.00 934.14 1127.86
146.00 617.92 621.07
146.00 505.38 625.10
146.00 210.07 212.00
146.00 548.55 565.13
146.00 422.02 449.35
146.00 557.45 608.85
146.00 582.02 647.86
146.00 1156.72 1201.06
146.00 1493.89 1553.15
146.00 640.60 724.76
146.00 732.02 749.41
146.00 554.30 631.02
146.00 605.03 660.84
146.00 778.43 909.49
146.00 231.02 362.47
146.00 514.57 515.29
146.00 538.59 575.97
146.00 674.74 680.28
146.00 1588.21 1694.38
146.00 1214.54 1242.26
146.00 583.28 612.13
146.00 588.82 602.51
146.00 930.49 1049.96
146.00 653.11 656.43
146.00 801.69 818.15
146.00 982.90 1160.87
146.00 448.56 449.02
146.00 575.25 586.17
146.00 455.11 472.37
146.00 647.95 656.18
146.00 527.63 617.84
146.00 1457.10 1566.16
146.00 1198.92 1308.86
146.00 934.81 1020.82
146.00 636.15 665.04
146.00 771.24 838.81
146.00 601.54 626.99
146.00 500.97 538.76
146.00 699.18 808.75
146.00 563.45 588.27
146.00 574.29 613.13
146.00 743.44 802.57
146.00 596.76 646.90
146.00 544.98 583.82
146.00 1287.11 1511.36
146.00 512.14 513.02
146.00 514.11 545.65
146.00 559.21 561.48
146.00 1153.27 1379.04
146.00 1001.04 1392.47
146.00 539.77 558.20
146.00 570.22 578.70
146.00 550.27 552.70
146.00 849.14 856.66
146.00 620.86 778.01
146.00 579.24 616.87
146.00 655.30 682.93
146.00 572.44 580.08
146.00 1039.97 1074.95
146.00 539.64 557.74
146.00 779.98 798.29
146.00 581.85 681.84
146.00 830.04 841.21
146.00 665.33 690.40
146.00 522.89 651.06
146.00 798.00 815.80
146.00 657.23 750.29
146.00 826.55 888.12
146.00 522.59 566.27
146.00 612.13 658.36
146.00 643.41 650.43
146.00 629.34 642.45
146.00 471.95 474.38
146.00 1469.49 1473.94
146.00 555.89 605.20
146.00 566.81 641.65
146.00 544.68 558.92
146.00 683.64 703.42
146.00 460.73 514.99
146.00 583.19 590.58
146.00 726.94 792.75
146.00 977.10 1025.99
146.00 457.92 705.48
146.00 529.35 591.63
146.00 1033.08 1149.41
146.00 941.24 942.88
146.00 583.36 642.61
146.00 264.49 434.95
146.00 601.63 646.14
146.00 613.85 642.95
146.00 562.78 565.09
146.00 643.87 678.65
146.00 555.52 580.29
146.00 563.12 599.15
146.00 682.51 749.37
146.00 595.71 605.91
146.00 699.14 704.81
146.00 800.47 859.22
146.00 1388.65 1419.18
146.00 650.09 710.60
146.00 466.28 474.80
146.00 1074.74 1191.70
146.00 499.71 532.34
146.00 793.75 900.67
146.00 614.23 627.03
146.00 504.12 511.00
146.00 604.78 633.54
146.00 615.78 714.64
146.00 532.29 607.76
146.00 599.61 732.61
146.00 856.96 905.00
146.00 501.97 534.02
146.00 577.77 597.09
146.00 971.27 1002.59
146.00 1065.67 1126.10
146.00 662.60 676.13
146.00 902.56 1055.68
146.00 547.24 589.28
146.00 638.83 757.85
146.00 386.70 441.54
146.00 654.12 658.49
146.00 498.87 630.56
146.00 1308.82 1323.01
146.00 558.37 561.82
146.00 176.51 611.29
146.00 718.54 738.70
146.00 491.14 525.87
146.00 593.65 635.35
146.00 1914.43 2072.12
146.00 597.55 653.91
146.00 616.91 870.77
146.00 529.73 769.23
146.00 567.40 605.91
146.00 661.51 703.55
146.00 517.01 588.10
146.00 475.18 476.40
146.00 788.92 824.83
146.00 461.78 463.42
146.00 918.81 959.05
146.00 913.86 915.50
146.00 757.81 765.49
146.00 481.52 481.77
146.00 911.76 956.27
146.00 607.04 722.11
146.00 923.01 1077.22
146.00 588.02 691.08
146.00 555.81 577.19
146.00 609.73 632.07
146.00 558.88 567.40
146.00 859.27 888.54
146.00 1711.63 1768.96
146.00 628.00 650.13
146.00 526.16 680.33
146.00 561.23 588.65
146.00 568.54 606.46
146.00 1447.87 1562.93
147.00 579.12 589.99
147.00 1142.14 2032.64
147.00 596.29 634.64
147.00 72.91 214.18
147.00 616.03 652.52
147.00 -195.90 110.25
147.00 227.92 326.48
147.00 856.87 887.02
147.00 1211.52 1263.00
147.00 1164.11 1187.20
147.00 716.44 726.56
147.00 490.51 532.71
147.00 937.80 972.27
147.00 977.31 1076.80
147.00 858.85 1062.69
147.00 686.62 744.45
147.00 603.39 709.72
147.00 539.81 563.75
147.00 574.71 786.36
147.00 527.59 547.62
147.00 536.75 541.03
147.00 827.31 916.67
147.00 649.67 653.07
147.00 649.46 699.10
147.00 608.68 713.25
147.00 1080.75 1092.55
147.00 687.34 719.55
147.00 641.86 765.28
147.00 735.84 736.77
147.00 1533.24 1541.89
147.00 445.03 687.84
147.00 1128.49 1170.32
147.00 763.01 864.98
147.00 568.12 572.90
147.00 617.12 746.85
147.00 784.22 788.55
147.00 558.79 582.73
147.00 703.63 797.41
147.00 693.72 730.85
147.00 539.98 619.77
147.00 612.55 676.84
147.00 612.71 757.47
147.00 633.00 707.79
147.00 553.88 563.37
147.00 1001.54 1016.03
147.00 807.11 842.93
147.00 453.47 456.16
147.00 690.53 693.13
147.00 444.82 469.93
147.00 856.54 978.82
147.00 1613.24 2387.75
147.00 635.64 676.67
147.00 931.20 955.18
147.00 1855.80 1958.86
147.00 720.01 785.65
147.00 730.64 758.14
147.00 537.42 541.53
147.00 259.33 378.38
147.00 823.44 836.21
147.00 564.04 572.73
147.00 82.61 344.45
147.00 550.48 644.38
147.00 533.09 670.33
147.00 600.03 628.97
147.00 1371.43 1406.79
147.00 452.97 729.33
147.00 590.96 594.57
147.00 669.91 691.62
147.00 601.42 740.80
147.00 618.34 691.16
147.00 77.99 152.95
147.00 810.05 839.99
147.00 1348.76 1499.02
147.00 760.24 913.77
147.00 672.43 736.18
147.00 1319.07 1356.40
147.00 566.14 576.56
147.00 965.93 1075.04
147.00 617.46 667.10
147.00 751.63 771.33
147.00 562.78 564.25
147.00 494.96 495.93
147.00 601.67 610.49
147.00 885.30 900.88
147.00 945.90 1166.50
147.00 625.73 634.59
147.00 490.42 493.70
147.00 622.96 706.15
147.00 773.51 934.10
147.00 526.75 575.00
147.00 28.52 61.36
147.00 1154.45 1362.28
147.00 557.53 593.90
147.00 564.84 588.69
147.00 640.60 691.20
147.00 491.68 495.13
147.00 1389.07 1680.60
147.00 727.53 728.24
147.00 640.26 646.27
147.00 452.25 461.66
147.00 688.14 751.80
147.00 658.91 663.23
147.00 681.33 687.93
147.00 462.29 466.70
147.00 565.13 569.17
147.00 432.60 468.71
147.00 522.76 601.12
147.00 572.52 601.80
147.00 524.73 544.93
147.00 1082.26 1102.04
147.00 559.59 648.58
147.00 576.05 653.36
147.00 686.58 798.04
147.00 585.71 598.23
147.00 505.08 558.96
147.00 649.04 662.14
147.00 559.63 590.08
147.00 536.96 615.36
147.00 557.20 603.35
147.00 681.25 703.55
147.00 697.96 729.92
147.00 739.20 796.23
147.00 485.01 487.53
147.00 711.99 822.90
147.00 966.10 989.45
147.00 826.17 857.08
147.00 528.47 667.31
147.00 518.44 528.68
147.00 584.24 589.53
147.00 1037.37 1183.42
147.00 515.45 570.80
147.00 590.83 617.33
147.00 987.64 989.37
147.00 720.47 790.10
147.00 549.26 568.37
147.00 748.15 916.76
147.00 503.07 668.90
147.00 694.14 741.51
147.00 604.90 737.10
147.00 1048.58 1051.94
147.00 553.12 564.46
147.00 507.56 516.80
147.00 651.98 664.41
147.00 232.41 243.71
147.00 469.22 535.70
147.00 692.97 785.31
147.00 1032.58 1095.07
147.00 639.55 678.73
147.00 641.94 778.26
147.00 620.23 649.75
147.00 533.39 540.10
147.00 783.76 846.63
147.00 601.12 623.21
147.00 507.85 519.49
147.00 732.69 761.63
147.00 636.27 934.06
147.00 415.13 517.85
147.00 574.41 599.91
147.00 670.25 806.23
147.00 1038.16 1126.65
147.00 495.00 504.45
147.00 1167.51 1185.02
147.00 525.20 564.92
147.00 631.23 663.36
147.00 992.68 1288.12
147.00 806.02 978.15
147.00 604.48 669.78
147.00 649.92 709.89
147.00 565.55 569.00
147.00 467.92 496.30
147.00 569.96 606.41
147.00 819.83 867.87
147.00 622.75 665.84
147.00 1295.26 1360.98
147.00 618.34 625.77
147.00 520.91 603.77
147.00 1027.03 1078.56
147.00 590.83 625.94
147.00 718.37 792.20
147.00 713.63 762.55
147.00 755.29 809.71
147.00 645.01 738.49
147.00 522.09 524.82
147.00 741.05 764.11
147.00 495.21 584.41
147.00 713.84 738.49
147.00 650.76 759.07
147.00 518.81 577.69
147.00 526.25 539.10
147.00 626.66 649.59
147.00 507.26 509.99
147.00 738.74 783.67
147.00 673.86 834.91
147.00 616.49 623.93
147.00 523.35 585.59
147.00 932.84 993.44
147.00 516.67 543.84
147.00 674.49 683.69
147.00 1104.05 1294.25
147.00 624.68 633.54
147.00 798.08 818.91
147.00 560.93 776.33
147.00 1524.25 1690.22
147.00 633.29 687.17
147.00 647.65 743.19
147.00 549.60 561.56
147.00 688.09 697.75
147.00 1108.67 1168.05
147.00 617.42 690.19
147.00 813.91 852.38
147.00 600.66 610.61
147.00 635.73 637.32
147.00 713.04 750.83
147.00 481.48 482.15
147.00 600.03 620.69
147.00 701.99 844.86
147.00 769.31 831.76
147.00 789.68 828.15
147.00 926.50 1029.72
147.00 871.78 874.26
147.00 872.75 1000.58
147.00 858.72 859.39
147.00 465.10 486.60
147.00 87.06 226.36
147.00 641.98 667.27
147.00 658.70 693.43
147.00 1069.32 1150.79
147.00 898.19 926.58
147.00 499.20 527.51
147.00 764.27 844.40
147.00 688.81 756.25
147.00 675.29 739.75
147.00 604.73 629.09
147.00 545.77 552.12
147.00 1028.84 1066.80
147.00 548.42 574.54
147.00 531.08 547.92
147.00 941.11 943.34
147.00 549.51 567.57
147.00 701.62 724.50
147.00 521.00 602.13
147.00 641.61 649.80
147.00 800.35 812.69
147.00 685.15 979.87
147.00 604.19 611.50
147.00 577.02 654.46
147.00 538.09 539.68
147.00 1187.67 1197.11
147.00 625.52 675.54
147.00 494.79 672.26
147.00 496.30 521.25
147.00 527.55 571.77
147.00 561.56 569.92
147.00 523.10 550.48
147.00 648.37 705.61
147.00 679.61 690.87
147.00 1037.49 2258.16
147.00 1186.36 1554.15
147.00 660.42 668.15
147.00 1018.59 1219.96
147.00 489.63 497.14
147.00 1506.28 1671.82
147.00 610.66 720.14
147.00 1100.06 1141.39
147.00 132.17 345.79
147.00 769.61 838.23
147.00 603.60 645.18
147.00 613.85 630.56
147.00 574.50 643.12
147.00 618.89 691.37
147.00 550.60 658.74
147.00 111.13 142.54
147.00 383.67 477.11
147.00 517.76 584.45
147.00 572.57 602.80
147.00 616.96 661.72
147.00 481.69 595.58
147.00 820.59 843.69
147.00 575.38 576.43
147.00 613.55 687.21
147.00 1206.35 2131.96
147.00 607.30 660.84
147.00 566.65 699.94
147.00 553.71 616.24
147.00 693.22 738.40
147.00 867.66 920.87
147.00 1096.45 1248.81
147.00 1366.94 1461.85
147.00 520.87 585.71
147.00 600.79 613.51
147.00 588.69 589.99
147.00 847.63 973.45
147.00 563.03 587.26
147.00 545.90 630.44
147.00 624.30 779.98
147.00 712.20 738.91
147.00 946.99 1078.44
147.00 355.75 511.72
147.00 561.65 601.63
147.00 569.38 684.94
147.00 647.32 668.11
147.00 567.11 632.70
147.00 1585.90 1666.70
147.00 1421.53 1667.33
147.00 550.35 678.56
147.00 871.86 899.20
147.00 617.17 732.86
147.00 629.85 650.30
147.00 577.19 708.29
147.00 603.85 608.98
147.00 691.79 755.96
147.00 -195.90 164.21
147.00 1408.73 1504.94
147.00 536.07 594.19
147.00 1348.76 1353.29
147.00 615.78 681.96
147.00 455.78 472.33
147.00 705.61 806.81
147.00 195.71 212.88
147.00 314.63 347.22
147.00 724.00 823.23
147.00 797.74 822.06
147.00 641.69 802.99
147.00 643.12 731.31
147.00 555.47 586.97
147.00 648.03 762.13
147.00 42.13 257.77
147.00 662.44 729.46
147.00 647.28 682.38
147.00 645.89 657.44
147.00 938.30 1071.84
147.00 599.02 670.25
147.00 521.12 623.67
147.00 1417.67 1438.29
147.00 766.54 782.50
147.00 507.85 529.52
147.00 601.38 606.79
147.00 615.36 642.03
147.00 522.21 526.29
147.00 974.21 1097.67
147.00 1025.10 1195.01
147.00 652.65 688.68
147.00 463.67 535.36
147.00 1241.80 1360.10
147.00 500.97 518.69
147.00 683.60 704.05
147.00 515.45 598.77
147.00 532.29 541.87
147.00 647.23 690.70
147.00 539.22 571.73
147.00 575.72 607.84
147.00 518.73 599.44
147.00 642.70 661.81
147.00 523.31 678.35
147.00 613.13 657.86
147.00 958.79 1013.09
147.00 533.47 552.83
147.00 565.93 638.46
147.00 653.78 723.54
147.00 593.44 648.07
147.00 1329.94 1490.45
147.00 487.65 488.66
147.00 492.40 590.08
147.00 836.76 919.36
147.00 -195.90 63.25
147.00 1114.51 1117.49
147.00 502.56 536.87
147.00 330.47 476.78
147.00 591.72 648.24
147.00 695.57 700.36
147.00 1641.46 1646.63
147.00 560.51 590.88
147.00 576.18 581.01
147.00 491.77 621.91
147.00 -195.90 217.25
147.00 928.01 1154.95
147.00 595.08 596.92
147.00 642.99 656.22
147.00 519.74 609.90
147.00 521.59 652.36
147.00 -195.90 122.09
147.00 266.97 476.94
147.00 543.04 544.89
147.00 594.87 669.62
147.00 815.67 921.46
147.00 563.62 609.56
147.00 995.75 1128.03
147.00 688.14 712.75
147.00 1097.00 1213.91
147.00 564.55 623.42
147.00 608.93 623.13
147.00 583.23 637.24
147.00 901.05 1010.57
147.00 1115.98 1158.98
147.00 623.38 676.34
147.00 574.20 604.73
147.00 521.12 521.71
147.00 808.16 889.67
147.00 632.41 638.37
147.00 561.52 578.57
147.00 603.56 608.98
147.00 534.10 633.00
147.00 573.70 686.50
147.00 603.31 620.57
147.00 756.50 819.12
147.00 660.97 694.81
147.00 592.43 641.52
147.00 566.90 582.73
147.00 641.56 659.12
147.00 1193.63 1346.53
147.00 988.40 989.28
147.00 972.74 1286.82
147.00 569.42 575.34
147.00 2000.14 2028.36
147.00 571.35 653.95
147.00 636.15 653.41
147.00 483.71 498.70
147.00 562.28 608.18
147.00 894.58 908.82
147.00 1276.65 1400.12
147.00 576.14 638.50
147.00 1425.73 1436.32
147.00 114.45 219.39
147.00 575.04 587.98
147.00 527.97 588.57
147.00 531.41 598.77
147.00 898.49 913.69
147.00 570.17 602.51
147.00 611.24 612.00
147.00 548.42 731.77
147.00 756.71 793.04
147.00 575.46 716.57
147.00 547.75 549.30
147.00 650.72 656.72
147.00 645.97 651.73
147.00 510.33 513.31
147.00 565.51 589.28
147.00 542.96 590.58
147.00 639.80 654.37
147.00 502.44 544.93
147.00 1166.04 1316.13
147.00 1136.26 1174.60
147.00 1242.13 1268.21
147.00 626.49 690.82
147.00 711.36 895.05
147.00 1128.66 1180.61
147.00 961.31 983.36
147.00 396.73 553.08
147.00 233.79 361.29
147.00 718.04 951.49
147.00 507.85 516.21
147.00 1133.41 1274.51
147.00 526.20 913.98
147.00 668.94 732.23
147.00 558.12 679.74
147.00 596.29 785.02
147.00 614.10 623.42
147.00 543.63 585.17
147.00 496.14 503.95
147.00 847.76 859.27
147.00 633.84 665.50
147.00 661.39 744.37
147.00 498.07 554.89
147.00 579.83 654.33
147.00 556.99 727.70
147.00 519.74 627.54
147.00 566.18 581.09
147.00 503.36 507.73
147.00 492.31 568.83
147.00 630.02 668.78
147.00 542.62 611.20
147.00 506.63 522.63
147.00 663.23 724.97
147.00 679.57 916.08
147.00 477.78 500.71
147.00 631.49 716.65
147.00 886.18 887.11
147.00 618.64 626.32
147.00 1054.25 1080.49
147.00 1232.22 1243.81
147.00 750.08 796.82
147.00 851.20 957.53
147.00 589.15 620.44
147.00 698.51 711.28
147.00 1062.14 1224.62
147.00 652.86 773.93
147.00 600.28 619.01
147.00 495.42 498.87
147.00 557.41 564.84
147.00 630.18 686.88
147.00 820.63 946.99
147.00 680.41 683.69
147.00 571.22 585.59
147.00 550.18 612.76
147.00 204.10 1104.77
147.00 1172.88 1273.88
147.00 471.36 480.14
147.00 507.18 523.81
147.00 644.84 649.75
147.00 676.76 815.17
148.00 798.92 882.45
148.00 485.18 486.56
148.00 589.78 593.90
148.00 694.39 748.44
148.00 571.64 800.89
148.00 1009.15 1026.24
148.00 639.34 668.40
148.00 625.77 730.26
148.00 734.62 763.69
148.00 556.02 581.22
148.00 680.16 886.48
148.00 556.86 572.31
148.00 582.39 627.03
148.00 618.97 620.94
148.00 482.53 513.82
148.00 466.32 486.86
148.00 1072.01 1183.59
148.00 677.97 727.61
148.00 545.40 553.42
148.00 1753.42 1918.63
148.00 567.61 583.65
148.00 586.72 630.35
148.00 629.89 679.65
148.00 650.05 669.03
148.00 692.04 849.19
148.00 155.31 454.44
148.00 658.03 715.06
148.00 513.65 567.44
148.00 1176.79 1183.47
148.00 1296.85 1320.37
148.00 651.98 691.75
148.00 621.62 670.16
148.00 501.39 612.76
148.00 926.84 1037.95
148.00 522.89 570.43
148.00 798.50 806.02
148.00 -195.90 34.36
148.00 645.68 667.94
148.00 542.92 646.23
148.00 130.11 143.46
148.00 553.38 671.46
148.00 591.97 628.55
148.00 389.09 452.21
148.00 1943.28 1988.97
148.00 549.51 604.23
148.00 616.28 631.78
148.00 676.34 716.15
148.00 550.48 641.06
148.00 653.78 683.94
148.00 699.69 709.85
148.00 556.40 563.20
148.00 603.77 611.71
148.00 659.45 697.25
148.00 605.87 933.68
148.00 244.46 288.56
148.00 591.17 695.49
148.00 652.69 711.78
148.00 385.48 525.95
148.00 871.70 978.11
148.00 555.14 588.15
148.00 561.19 589.36
148.00 373.09 388.50
148.00 530.74 536.58
148.00 665.04 712.70
148.00 1020.44 1129.17
148.00 634.01 824.54
148.00 879.05 888.96
148.00 578.24 580.50
148.00 800.30 966.39
148.00 879.59 996.80
148.00 551.61 564.92
148.00 824.07 950.56
148.00 535.99 541.99
148.00 828.06 1086.42
148.00 752.26 775.40
148.00 582.60 586.38
148.00 754.15 765.07
148.00 632.62 641.14
148.00 526.71 607.51
148.00 816.26 817.44
148.00 578.78 591.80
148.00 1181.32 1187.46
148.00 469.39 521.84
148.00 584.16 665.04
148.00 522.30 600.16
148.00 488.12 512.85
148.00 494.79 526.16
148.00 627.29 709.22
148.00 620.86 644.55
148.00 640.64 694.52
148.00 576.30 717.99
148.00 508.02 548.08
148.00 1393.82 1431.49
148.00 1228.95 1376.43
148.00 725.05 726.73
148.00 660.42 728.75
148.00 623.84 634.55
148.00 684.94 713.33
148.00 497.56 526.79
148.00 634.34 791.57
148.00 520.91 603.73
148.00 365.11 531.24
148.00 543.38 570.01
148.00 333.32 390.73
148.00 650.72 666.38
148.00 646.86 694.48
148.00 586.85 769.77
148.00 683.10 688.22
148.00 810.22 843.90
148.00 628.67 646.31
148.00 631.74 732.99
148.00 728.24 736.77
148.00 712.20 914.36
148.00 1214.04 1238.44
148.00 616.07 618.22
148.00 602.38 626.19
148.00 598.31 598.94
148.00 708.59 726.77
148.00 507.47 518.94
148.00 541.11 544.93
148.00 814.12 950.31
148.00 556.86 640.01
148.00 548.08 552.28
148.00 557.28 567.28
148.00 618.64 783.59
148.00 543.17 671.55
148.00 492.44 503.28
148.00 1022.79 1597.11
148.00 613.18 638.50
148.00 684.69 771.20
148.00 1024.94 1322.76
148.00 517.39 553.96
148.00 1502.67 1797.56
148.00 553.25 564.92
148.00 559.80 589.07
148.00 458.51 496.26
148.00 622.75 650.76
148.00 568.83 572.90
148.00 577.06 590.96
148.00 955.98 1028.08
148.00 1330.78 1638.23
148.00 774.65 1019.56
148.00 471.44 473.58
148.00 675.03 745.63
148.00 781.91 803.58
148.00 560.05 562.24
148.00 689.86 739.12
148.00 589.66 601.96
148.00 601.46 614.56
148.00 529.19 691.37
148.00 1400.20 1421.58
148.00 662.94 666.68
148.00 672.98 675.62
148.00 584.75 832.56
148.00 577.61 863.76
148.00 593.52 606.16
148.00 999.53 1090.28
148.00 732.69 759.53
148.00 582.90 594.24
148.00 612.46 636.73
148.00 646.44 665.80
148.00 568.91 632.41
148.00 761.33 767.93
148.00 564.97 647.74
148.00 553.75 604.10
148.00 539.52 544.60
148.00 718.58 762.17
148.00 985.42 1133.11
148.00 596.97 602.17
148.00 666.72 709.85
148.00 797.37 813.62
148.00 475.85 598.39
148.00 737.23 892.48
148.00 719.63 859.52
148.00 583.74 604.65
148.00 915.41 1053.20
148.00 1234.28 1355.98
148.00 482.78 503.82
148.00 258.74 381.78
148.00 491.85 492.02
148.00 332.86 364.69
148.00 597.60 622.25
148.00 548.29 649.75
148.00 525.41 592.39
148.00 1119.21 1204.84
148.00 615.11 740.38
148.00 625.02 651.56
148.00 632.96 639.59
148.00 521.88 597.39
148.00 609.44 646.94
148.00 526.83 781.66
148.00 514.57 573.15
148.00 659.33 674.61
148.00 630.06 632.41
148.00 503.40 528.35
148.00 567.86 575.88
148.00 65.52 105.92
148.00 547.24 547.41
148.00 596.88 677.85
148.00 450.11 463.97
148.00 750.54 870.02
148.00 511.34 531.66
148.00 692.71 714.13
148.00 563.20 564.21
148.00 616.07 796.99
148.00 814.16 975.97
148.00 612.55 783.63
148.00 620.31 653.62
148.00 563.54 602.17
148.00 706.45 712.03
148.00 543.67 625.19
148.00 706.03 737.86
148.00 702.12 721.86
148.00 1075.58 1179.98
148.00 539.35 581.01
148.00 586.22 588.61
148.00 572.10 587.26
148.00 578.53 593.73
148.00 639.80 726.94
148.00 1478.06 1500.78
148.00 596.17 819.54
148.00 618.13 681.29
148.00 802.91 908.95
148.00 655.46 674.53
148.00 720.22 865.06
148.00 620.57 674.53
148.00 617.29 720.35
148.00 1528.50 2126.67
148.00 1074.41 1128.12
148.00 749.37 768.18
148.00 578.19 698.01
148.00 494.62 629.39
148.00 506.34 513.65
148.00 597.22 623.84
148.00 639.80 645.01
148.00 848.93 865.02
148.00 1082.13 1631.13
148.00 874.30 877.45
148.00 500.97 517.97
148.00 565.93 697.63
148.00 762.13 795.73
148.00 517.30 585.29
148.00 1465.25 1610.01
148.00 671.17 711.07
148.00 532.50 624.26
148.00 600.16 643.83
148.00 528.43 543.51
148.00 506.93 521.04
148.00 585.38 611.92
148.00 764.53 847.47
148.00 699.56 719.00
148.00 560.05 677.72
148.00 553.88 573.95
148.00 827.18 911.97
148.00 791.36 878.04
148.00 582.27 616.41
148.00 -195.90 90.38
148.00 508.48 529.40
148.00 720.64 751.80
148.00 644.80 739.87
148.00 628.50 660.67
148.00 719.93 905.63
148.00 659.33 828.74
148.00 815.88 819.24
148.00 673.86 722.87
148.00 557.15 569.04
148.00 703.25 951.99
148.00 939.60 1124.76
148.00 583.65 676.76
148.00 634.68 732.06
148.00 1109.97 1146.76
148.00 1129.21 1288.66
148.00 561.27 572.73
148.00 591.76 593.19
148.00 1054.46 1071.30
148.00 504.83 544.35
148.00 650.43 694.35
148.00 623.55 636.10
148.00 116.25 219.89
148.00 550.98 559.76
148.00 1198.67 1291.81
148.00 684.23 752.30
148.00 542.62 588.23
148.00 382.50 671.76
148.00 507.18 550.60
148.00 776.45 776.87
148.00 1033.29 1113.80
148.00 827.48 884.25
148.00 639.04 659.54
148.00 611.50 651.22
148.00 1109.93 1204.84
148.00 596.76 706.49
148.00 600.20 604.82
148.00 1105.48 1222.23
148.00 505.17 547.83
148.00 810.17 830.67
148.00 622.12 690.45
148.00 528.22 530.95
148.00 706.15 854.23
148.00 579.24 579.87
148.00 737.61 798.08
148.00 884.34 926.75
148.00 572.06 600.62
148.00 841.50 1003.01
148.00 588.86 596.34
148.00 342.52 409.50
148.00 450.15 481.31
148.00 561.40 732.27
148.00 881.14 914.49
148.00 519.44 558.16
148.00 641.19 709.43
148.00 545.73 569.12
148.00 571.77 690.91
148.00 666.30 804.84
148.00 583.82 609.19
148.00 1019.35 1025.69
148.00 574.46 609.48
148.00 736.81 777.50
148.00 566.10 614.94
148.00 562.70 588.65
148.00 537.54 572.19
148.00 766.29 790.56
148.00 1330.36 1656.12
148.00 545.27 549.89
148.00 561.61 614.86
148.00 680.66 782.42
148.00 805.05 920.20
148.00 736.77 768.05
148.00 502.27 514.40
148.00 618.76 648.12
148.00 677.39 679.19
148.00 104.70 149.26
148.00 600.07 607.97
148.00 569.88 864.47
148.00 514.66 570.30
148.00 577.35 623.93
148.00 735.63 894.46
148.00 881.14 989.74
148.00 584.45 584.70
148.00 806.14 861.03
148.00 558.16 633.92
148.00 555.31 593.56
148.00 486.77 496.47
148.00 672.22 909.41
148.00 767.38 769.19
148.00 1209.92 1251.08
148.00 530.91 544.01
148.00 1193.33 1385.38
148.00 625.44 635.60
148.00 565.47 583.74
148.00 632.03 649.00
148.00 979.58 1217.02
148.00 735.00 767.59
148.00 640.35 696.03
148.00 677.05 723.66
148.00 642.53 705.27
148.00 577.27 592.22
148.00 572.15 596.00
148.00 598.65 641.02
148.00 1155.54 1397.18
148.00 1789.45 1839.59
148.00 1045.93 1091.33
148.00 1213.07 1402.01
148.00 1278.16 1352.96
148.00 1120.98 1170.20
148.00 586.01 596.67
148.00 862.46 889.08
148.00 1164.74 1234.95
148.00 1427.33 1911.82
148.00 545.69 679.65
148.00 568.70 579.62
148.00 544.60 550.02
148.00 551.57 630.06
148.00 550.35 694.31
148.00 539.98 648.91
148.00 767.93 788.80
148.00 781.41 783.97
148.00 710.27 732.90
148.00 624.56 705.77
148.00 553.80 676.46
148.00 741.89 787.12
148.00 589.83 610.03
148.00 525.74 639.00
148.00 736.85 746.13
148.00 541.91 553.38
148.00 513.73 830.92
148.00 503.44 565.09
148.00 476.78 479.72
148.00 582.94 620.48
148.00 545.44 570.01
148.00 1603.50 1853.49
148.00 473.37 490.17
148.00 544.35 561.02
148.00 644.63 764.78
148.00 687.30 775.82
148.00 636.90 692.13
148.00 710.73 854.48
148.00 870.31 913.52
148.00 582.81 594.28
148.00 1024.56 1059.33
148.00 1422.63 1476.97
148.00 649.67 677.51
148.00 502.02 547.24
148.00 1320.12 1421.49
148.00 573.66 706.36
148.00 586.97 722.28
148.00 630.60 666.05
148.00 1269.47 1738.47
148.00 725.09 797.49
148.00 644.08 654.50
148.00 662.31 775.70
148.00 549.93 591.38
148.00 256.26 266.63
148.00 934.77 1131.90
148.00 509.49 540.40
148.00 525.53 541.03
148.00 553.17 618.47
148.00 148.59 231.78
148.00 555.18 564.29
148.00 1607.99 1651.79
148.00 605.74 745.80
148.00 656.81 801.94
148.00 542.83 609.52
148.00 1308.90 1492.38
148.00 674.91 692.34
148.00 838.39 848.77
148.00 1157.60 1290.72
148.00 1110.39 1124.46
148.00 673.44 908.32
148.00 510.41 642.57
148.00 537.50 589.74
148.00 734.54 834.53
148.00 931.71 1113.33
148.00 953.21 973.45
148.00 710.77 858.93
148.00 577.35 595.50
148.00 527.59 629.43
148.00 686.79 692.92
148.00 751.25 946.95
148.00 445.28 448.93
148.00 548.21 552.96
148.00 573.49 623.04
148.00 547.08 636.78
148.00 579.03 637.91
148.00 786.57 892.40
148.00 525.28 608.30
148.00 638.41 657.90
148.00 507.47 574.96
148.00 657.10 706.11
148.00 636.06 674.32
148.00 822.44 934.65
148.00 789.01 826.68
148.00 625.98 629.39
148.00 1198.50 1205.05
148.00 1125.60 1284.17
148.00 614.86 672.43
148.00 697.63 743.53
148.00 526.33 561.77
148.00 609.56 706.07
148.00 779.85 849.27
148.00 677.51 681.67
148.00 954.64 1046.06
148.00 1148.27 1159.74
148.00 588.27 597.34
148.00 696.66 765.49
148.00 600.87 642.07
148.00 569.25 575.55
148.00 924.61 932.34
148.00 697.46 714.34
148.00 474.47 499.37
148.00 708.21 727.91
148.00 591.30 678.86
148.00 998.98 1102.67
148.00 1250.91 1416.66
148.00 442.47 557.24
148.00 1762.07 1790.67
148.00 745.38 748.78
148.00 1319.45 1342.54
148.00 616.16 627.08
148.00 914.53 1054.46
148.00 565.51 603.64
148.00 214.56 238.08
148.00 565.85 662.06
148.00 552.70 565.22
148.00 529.90 595.54
148.00 1000.07 1759.84
148.00 1496.45 1678.42
148.00 537.08 538.42
148.00 580.67 630.81
148.00 532.50 540.23
148.00 -6.42 179.91
148.00 878.88 902.81
148.00 692.13 835.58
148.00 1096.79 1246.75
148.00 731.31 782.58
148.00 680.49 691.16
148.00 510.41 655.13
148.00 495.09 503.82
148.00 685.11 690.74
148.00 355.66 436.21
149.00 701.91 757.72
149.00 820.21 879.84
149.00 547.37 573.87
149.00 577.44 623.25
149.00 1255.23 1508.04
149.00 485.68 524.31
149.00 471.49 476.06
149.00 580.55 621.91
149.00 475.31 509.70
149.00 606.88 669.07
149.00 590.12 738.11
149.00 645.43 726.52
149.00 531.71 543.46
149.00 546.82 664.37
149.00 540.06 569.00
149.00 614.31 617.67
149.00 612.46 637.87
149.00 -195.90 194.19
149.00 713.33 728.83
149.00 592.47 622.33
149.00 963.08 1125.09
149.00 522.26 579.87
149.00 584.49 606.37
149.00 1188.59 1220.09
149.00 755.24 759.65
149.00 1107.37 1135.55
149.00 498.57 510.20
149.00 482.11 510.54
149.00 543.30 586.59
149.00 647.57 689.35
149.00 570.84 610.99
149.00 1235.54 1529.08
149.00 637.62 700.15
149.00 1573.26 1575.15
149.00 604.44 753.56
149.00 604.15 626.49
149.00 566.39 632.96
149.00 681.75 742.86
149.00 519.19 593.44
149.00 561.90 573.70
149.00 626.57 652.23
149.00 488.75 502.18
149.00 1648.26 1720.83
149.00 831.88 835.37
149.00 931.20 937.12
149.00 1161.42 1309.87
149.00 1067.60 1309.28
149.00 559.38 563.75
149.00 543.55 654.04
149.00 879.34 1057.90
149.00 495.17 520.28
149.00 1520.43 1522.07
149.00 499.92 676.08
149.00 503.23 659.83
149.00 544.43 547.83
149.00 1793.44 1808.73
149.00 462.83 536.66
149.00 484.71 514.78
149.00 1178.22 1187.83
149.00 649.00 701.70
149.00 777.88 888.28
149.00 759.65 831.93
149.00 306.70 615.95
149.00 614.86 714.76
149.00 908.02 920.28
149.00 929.65 955.18
149.00 638.71 694.06
149.00 898.82 901.85
149.00 849.23 861.95
149.00 1511.36 1540.63
149.00 1218.66 1265.06
149.00 635.18 675.12
149.00 537.71 548.88
149.00 1183.21 1267.50
149.00 567.65 601.96
149.00 590.96 609.56
149.00 688.05 719.17
149.00 583.23 668.48
149.00 535.28 549.89
149.00 1032.33 1091.25
149.00 663.28 713.50
149.00 574.41 858.51
149.00 801.02 806.02
149.00 527.00 580.92
149.00 587.14 614.27
149.00 505.08 507.85
149.00 607.63 670.71
149.00 615.82 745.33
149.00 503.53 506.09
149.00 538.30 594.53
149.00 1005.91 1100.53
149.00 565.55 653.74
149.00 690.95 732.27
149.00 635.31 655.46
149.00 498.74 529.02
149.00 690.95 720.56
149.00 654.20 675.54
149.00 1060.97 1070.92
149.00 973.28 1069.91
149.00 294.39 355.87
149.00 541.62 588.65
149.00 814.04 817.06
149.00 140.31 295.57
149.00 557.32 569.33
149.00 529.82 580.17
149.00 577.14 578.11
149.00 510.08 520.54
149.00 660.92 710.69
149.00 1787.06 1895.66
149.00 1132.78 1178.85
149.00 590.29 596.84
149.00 103.82 113.69
149.00 706.03 802.07
149.00 610.03 703.25
149.00 493.87 515.41
149.00 709.13 864.93
149.00 598.48 613.34
149.00 514.61 634.30
149.00 886.90 895.00
149.00 592.72 595.83
149.00 581.64 597.05
149.00 540.90 585.80
149.00 766.75 779.48
149.00 1416.03 1608.87
149.00 341.01 911.26
149.00 544.51 577.52
149.00 528.47 551.32
149.00 112.60 437.72
149.00 1340.32 1384.45
149.00 1706.34 1737.13
149.00 580.63 607.25
149.00 654.46 670.79
149.00 673.61 726.52
149.00 569.84 686.96
149.00 1141.68 1887.89
149.00 760.58 792.41
149.00 547.62 641.77
149.00 527.76 532.71
149.00 735.09 812.32
149.00 695.65 715.35
149.00 559.93 577.44
149.00 584.28 587.94
149.00 535.49 557.49
149.00 1130.43 1138.41
149.00 1525.01 1626.55
149.00 564.59 647.74
149.00 593.23 653.07
149.00 590.50 594.03
149.00 579.58 586.72
149.00 606.92 616.83
149.00 1330.24 1479.32
149.00 1371.94 1375.21
149.00 632.33 678.86
149.00 669.57 678.69
149.00 544.77 610.66
149.00 711.70 732.61
149.00 718.75 938.51
149.00 565.68 587.39
149.00 224.14 348.69
149.00 491.43 499.87
149.00 591.17 624.85
149.00 514.49 531.33
149.00 1040.64 1084.44
149.00 1129.96 1151.34
149.00 612.50 633.42
149.00 576.60 590.04
149.00 837.22 939.31
149.00 1088.05 1323.43
149.00 621.95 644.38
149.00 1479.40 1660.11
149.00 1295.38 1418.72
149.00 951.23 1040.81
149.00 604.86 614.06
149.00 713.04 722.40
149.00 609.48 685.36
149.00 534.35 579.24
149.00 631.40 698.76
149.00 527.67 672.72
149.00 614.14 664.62
149.00 606.08 773.64
149.00 1604.38 1693.45
149.00 167.32 194.45
149.00 305.69 465.02
149.00 443.43 450.91
149.00 736.18 752.56
149.00 871.53 877.95
149.00 740.55 827.31
149.00 629.18 726.65
149.00 561.48 718.12
149.00 859.56 942.50
149.00 533.34 553.50
149.00 748.32 754.74
149.00 1158.18 1391.59
149.00 670.12 715.18
149.00 777.46 906.17
149.00 1272.20 1296.85
149.00 621.95 694.18
149.00 685.83 763.73
149.00 596.00 649.96
149.00 710.06 749.66
149.00 603.35 624.85
149.00 523.01 552.91
149.00 766.00 803.71
149.00 570.68 599.53
149.00 749.20 754.61
149.00 824.54 856.07
149.00 918.98 942.04
149.00 606.20 619.68
149.00 679.74 711.82
149.00 967.91 1029.30
149.00 127.30 309.93
149.00 225.52 277.43
149.00 598.06 631.57
149.00 953.75 1107.96
149.00 477.20 490.68
149.00 1246.50 1273.42
149.00 638.62 689.31
149.00 813.74 852.34
149.00 674.91 768.85
149.00 616.62 640.30
149.00 743.95 831.21
149.00 818.28 825.59
149.00 616.33 626.11
149.00 1325.83 1361.44
149.00 625.98 668.65
149.00 647.19 652.27
149.00 -195.90 38.69
149.00 566.35 614.02
149.00 1087.47 1207.02
149.00 557.99 566.81
149.00 1164.19 1177.67
149.00 527.67 590.50
149.00 617.42 646.77
149.00 1170.66 1254.86
149.00 598.77 631.70
149.00 640.35 891.77
149.00 597.51 607.93
149.00 1456.39 1675.81
149.00 592.39 639.42
149.00 739.87 769.48
149.00 587.64 608.64
149.00 446.79 506.72
149.00 579.08 579.96
149.00 596.76 660.92
149.00 620.78 622.50
149.00 644.46 653.53
149.00 1460.55 1675.31
149.00 1189.14 1210.38
149.00 603.56 708.21
149.00 586.76 608.98
149.00 779.27 889.29
149.00 1214.46 1242.85
149.00 938.89 956.78
149.00 718.96 739.50
149.00 569.46 636.86
149.00 611.16 779.90
149.00 521.50 604.69
149.00 657.61 677.43
149.00 601.84 655.76
149.00 1237.30 1656.54
149.00 547.45 594.66
149.00 557.70 640.35
149.00 550.02 553.33
149.00 790.90 824.54
149.00 438.23 445.83
149.00 638.41 753.23
149.00 498.07 503.70
149.00 586.51 586.80
149.00 506.00 648.83
149.00 618.05 668.78
149.00 1057.94 1174.44
149.00 931.54 1544.37
149.00 1259.22 1310.88
149.00 1135.13 1159.61
149.00 620.02 718.54
149.00 498.70 770.82
149.00 453.97 508.27
149.00 609.69 623.97
149.00 615.19 652.11
149.00 845.07 1069.45
149.00 1195.10 1330.28
149.00 702.33 846.12
149.00 556.06 605.66
149.00 824.58 852.84
149.00 549.60 571.22
149.00 1461.05 1495.40
149.00 824.03 907.81
149.00 689.14 692.50
149.00 382.50 505.71
149.00 543.42 615.40
149.00 498.28 513.90
149.00 834.66 864.43
149.00 1012.25 1074.36
149.00 612.17 623.88
149.00 909.11 915.96
149.00 593.19 645.05
149.00 574.96 584.20
149.00 668.44 707.16
149.00 337.86 510.88
149.00 925.45 1016.70
149.00 577.77 583.53
149.00 516.42 518.14
149.00 852.29 865.94
149.00 472.70 505.54
149.00 564.17 674.57
149.00 501.30 528.68
149.00 564.04 581.05
149.00 641.06 662.39
149.00 628.63 633.12
149.00 615.02 873.33
149.00 636.82 692.92
149.00 512.60 577.31
149.00 635.85 641.98
149.00 147.37 155.98
149.00 313.33 383.25
149.00 1024.47 1106.03
149.00 680.54 708.67
149.00 578.74 650.38
149.00 747.48 889.50
149.00 1215.51 1232.89
149.00 607.76 652.23
149.00 1086.12 1265.10
149.00 1024.85 1175.61
149.00 1354.93 1393.36
149.00 576.64 636.02
149.00 908.53 1474.45
149.00 542.62 671.93
149.00 540.36 665.46
149.00 599.28 657.40
149.00 849.98 984.70
149.00 519.02 651.77
149.00 630.39 631.95
149.00 681.29 684.06
149.00 712.20 798.12
149.00 570.30 591.55
149.00 620.69 711.23
149.00 566.98 681.12
149.00 713.33 713.63
149.00 570.26 599.19
149.00 562.40 774.86
149.00 540.65 620.73
149.00 520.79 522.55
149.00 738.66 771.41
149.00 554.59 648.28
149.00 1550.58 1571.62
149.00 612.08 614.39
149.00 519.78 650.72
149.00 924.53 1104.85
149.00 1457.52 1470.16
149.00 588.31 795.77
149.00 671.55 804.21
149.00 596.08 638.08
149.00 1418.55 1456.60
149.00 564.71 626.40
149.00 569.84 578.03
149.00 599.36 649.00
149.00 699.81 701.99
149.00 516.97 517.13
149.00 538.63 540.23
149.00 545.02 587.60
149.00 560.47 597.34
149.00 497.61 804.76
149.00 757.34 827.22
149.00 557.53 561.27
149.00 553.75 561.65
149.00 1190.52 1248.39
149.00 1030.48 1126.69
149.00 585.33 797.74
149.00 555.35 759.86
149.00 570.09 593.77
149.00 585.04 588.57
149.00 1057.19 1072.85
149.00 1069.45 1170.36
149.00 1187.71 1366.56
149.00 805.97 829.66
149.00 580.84 664.66
149.00 534.10 606.20
149.00 602.85 618.97
149.00 841.38 846.00
149.00 944.18 960.10
149.00 733.32 861.53
149.00 575.80 604.82
149.00 641.23 644.76
149.00 866.70 944.47
149.00 453.85 462.25
149.00 967.07 1281.86
149.00 982.14 1013.60
149.00 708.17 763.10
149.00 284.52 340.71
149.00 521.67 529.27
149.00 1072.18 1178.89
149.00 1211.35 1274.17
149.00 586.01 697.59
149.00 587.35 606.46
149.00 585.88 618.13
149.00 557.49 562.91
149.00 592.85 602.59
149.00 1463.78 1566.84
149.00 775.02 804.08
149.00 1173.39 1349.89
149.00 515.75 524.48
149.00 1194.76 1355.01
149.00 589.62 606.50
149.00 542.20 549.47
149.00 980.13 1055.80
149.00 672.56 676.38
149.00 707.79 718.29
149.00 1283.79 1386.55
149.00 579.62 583.91
149.00 609.86 635.31
149.00 1112.79 1122.49
149.00 1216.01 1240.07
149.00 530.91 675.62
149.00 679.07 786.91
149.00 556.23 564.46
149.00 576.77 619.27
149.00 886.06 1017.75
149.00 631.36 825.71
149.00 573.53 574.75
149.00 554.26 684.27
149.00 534.86 612.04
149.00 840.37 1093.64
149.00 629.47 645.43
149.00 877.37 916.50
149.00 607.55 680.62
149.00 856.03 858.85
149.00 562.24 563.33
149.00 1142.60 1211.73
149.00 525.70 557.62
149.00 552.54 608.51
149.00 832.18 848.72
149.00 345.08 367.09
149.00 524.23 632.87
149.00 556.44 576.98
149.00 726.77 788.13
149.00 689.77 890.09
149.00 1147.35 1186.28
149.00 583.53 584.33
149.00 565.26 614.31
149.00 504.91 543.34
149.00 929.73 955.77
149.00 1089.61 1637.39
149.00 804.13 839.36
149.00 565.47 592.26
149.00 495.21 533.93
149.00 1125.01 1706.51
149.00 1090.57 1099.18
149.00 1041.69 1147.56
149.00 598.56 658.40
149.00 1107.37 1319.40
149.00 527.46 558.71
149.00 711.36 844.15
149.00 1037.70 1146.93
149.00 642.40 703.25
149.00 722.45 730.26
149.00 717.99 722.03
149.00 682.68 775.32
149.00 527.84 576.35
149.00 511.63 651.10
149.00 579.12 664.96
149.00 580.80 589.70
149.00 595.54 674.07
149.00 881.31 888.91
149.00 550.14 627.45
149.00 815.76 864.60
149.00 504.66 511.80
149.00 1312.39 1360.43
149.00 660.88 694.14
149.00 593.06 732.44
149.00 573.66 598.10
149.00 480.72 498.61
149.00 681.00 996.21
149.00 801.23 831.38
149.00 1835.35 2136.83
149.00 478.88 485.97
149.00 662.81 687.59
149.00 947.75 1004.86
149.00 530.57 559.17
149.00 687.17 724.76
149.00 680.54 810.89
149.00 606.04 608.51
149.00 562.49 596.08
149.00 573.41 596.04
149.00 558.88 577.02
149.00 571.05 660.08
149.00 546.91 570.34
149.00 600.75 659.54
149.00 560.68 667.27
149.00 530.95 613.85
149.00 1416.54 1426.83
149.00 513.69 522.38
149.00 570.17 596.00
149.00 529.02 640.68
149.00 651.64 741.89
149.00 625.06 635.43
149.00 578.45 592.01
149.00 646.27 737.98
149.00 685.32 700.53
149.00 486.73 507.43
149.00 524.44 570.89
150.00 682.22 741.55
150.00 516.08 557.87
150.00 484.67 597.01
150.00 499.33 536.96
150.00 592.77 695.28
150.00 669.62 676.04
150.00 577.35 637.53
150.00 630.98 727.02
150.00 570.01 618.01
150.00 490.93 657.31
150.00 546.45 589.45
150.00 474.21 482.99
150.00 788.80 797.28
150.00 855.07 935.91
150.00 618.47 626.45
150.00 644.46 775.82
150.00 536.03 633.67
150.00 865.86 897.61
150.00 567.36 614.65
150.00 565.22 578.19
150.00 639.25 654.79
150.00 646.60 763.94
150.00 765.07 962.24
150.00 657.52 669.32
150.00 868.25 904.12
150.00 742.98 766.79
150.00 576.56 584.49
150.00 565.05 565.97
150.00 553.00 773.93
150.00 596.25 637.32
150.00 1191.53 1323.10
150.00 610.91 666.09
150.00 613.43 627.50
150.00 531.08 625.86
150.00 1341.24 1376.10
150.00 975.05 1070.16
150.00 550.44 589.11
150.00 774.65 776.58
150.00 747.64 899.83
150.00 724.71 745.29
150.00 607.93 616.03
150.00 537.08 645.09
150.00 805.26 848.85
150.00 599.82 613.89
150.00 1266.78 2296.37
150.00 515.24 552.96
150.00 616.83 656.35
150.00 1170.62 1334.23
150.00 502.06 530.32
150.00 829.16 1108.55
150.00 908.23 1013.09
150.00 570.30 570.76
150.00 295.61 380.06
150.00 841.75 852.42
150.00 994.70 999.15
150.00 985.67 1014.48
150.00 868.21 1001.17
150.00 749.32 753.40
150.00 993.10 1066.17
150.00 1717.89 2065.32
150.00 601.12 626.03
150.00 588.78 620.61
150.00 858.76 896.51
150.00 550.27 560.35
150.00 620.82 664.54
150.00 626.78 706.91
150.00 653.87 660.97
150.00 237.07 343.48
150.00 569.63 608.26
150.00 78.29 96.09
150.00 529.56 537.38
150.00 558.04 585.67
150.00 662.27 667.90
150.00 854.73 868.34
150.00 568.62 622.83
150.00 852.38 955.73
150.00 647.57 759.28
150.00 941.83 1010.20
150.00 587.85 678.77
150.00 810.76 818.28
150.00 1012.25 1044.67
150.00 739.20 832.85
150.00 1253.47 1624.87
150.00 894.71 950.27
150.00 599.49 629.72
150.00 460.90 477.70
150.00 834.32 890.30
150.00 711.19 937.54
150.00 548.55 587.98
150.00 360.11 412.06
150.00 447.00 452.29
150.00 542.96 615.70
150.00 633.33 792.75
150.00 878.00 1081.38
150.00 594.19 628.55
150.00 438.44 441.33
150.00 1031.40 1072.05
150.00 721.14 878.16
150.00 943.42 1148.48
150.00 634.64 638.71
150.00 632.12 661.97
150.00 525.11 615.36
150.00 564.80 601.21
150.00 572.78 609.56
150.00 499.66 551.44
150.00 1200.26 1253.68
150.00 923.85 1156.00
150.00 220.06 350.16
150.00 473.88 476.52
150.00 498.49 513.40
150.00 687.84 754.15
150.00 559.51 563.92
150.00 1124.46 2412.44
150.00 1139.54 1938.11
150.00 651.60 744.70
150.00 591.00 597.39
150.00 650.55 667.10
150.00 715.77 715.85
150.00 578.11 667.01
150.00 548.97 664.41
150.00 625.52 660.00
150.00 591.67 660.42
150.00 533.47 602.59
150.00 1122.74 1177.29
150.00 495.13 512.81
150.00 792.91 802.07
150.00 670.41 773.81
150.00 712.75 813.66
150.00 907.90 955.06
150.00 565.72 639.34
150.00 676.00 723.41
150.00 585.80 630.56
150.00 1604.55 1614.33
150.00 -195.90 125.20
150.00 517.51 1333.05
150.00 679.57 855.15
150.00 558.88 575.00
150.00 598.77 641.35
150.00 610.95 649.08
150.00 858.13 988.69
150.00 568.83 571.85
150.00 546.28 546.32
150.00 1066.34 1161.71
150.00 1168.39 1231.17
150.00 577.77 621.07
150.00 1145.04 2038.56
150.00 581.43 666.76
150.00 559.88 644.55
150.00 492.19 602.51
150.00 581.97 646.86
150.00 609.52 614.39
150.00 654.08 667.64
150.00 566.86 582.10
150.00 710.77 877.11
150.00 496.68 518.06
150.00 -195.90 55.86
150.00 665.04 836.63
150.00 -195.90 137.12
150.00 660.00 823.36
150.00 569.12 577.06
150.00 629.47 635.94
150.00 567.53 615.57
150.00 621.62 628.59
150.00 847.47 879.26
150.00 491.22 612.46
150.00 755.45 786.66
150.00 570.72 574.29
150.00 727.53 902.98
150.00 886.69 894.42
150.00 917.26 933.43
150.00 638.25 689.02
150.00 864.05 879.76
150.00 742.18 800.43
150.00 581.47 665.54
150.00 554.30 572.36
150.00 597.51 611.66
150.00 520.41 599.36
150.00 829.66 859.10
150.00 833.52 939.43
150.00 707.75 731.64
150.00 726.86 787.41
150.00 521.21 524.06
150.00 643.33 904.24
150.00 36.59 99.54
150.00 782.16 957.03
150.00 556.23 580.38
150.00 606.50 633.46
150.00 564.21 618.76
150.00 1159.99 1176.49
150.00 328.45 470.81
150.00 579.20 630.35
150.00 610.87 677.93
150.00 622.04 627.83
150.00 560.56 562.03
150.00 686.08 725.85
150.00 548.25 558.16
150.00 1612.65 1660.32
150.00 640.85 652.61
150.00 576.05 612.63
150.00 617.46 662.02
150.00 880.56 1009.31
150.00 552.54 556.61
150.00 669.87 698.51
150.00 1284.84 1384.08
150.00 740.63 954.09
150.00 458.84 520.45
150.00 774.35 784.26
150.00 699.73 796.95
150.00 585.80 586.13
150.00 1063.61 2273.95
150.00 675.71 694.39
150.00 604.73 642.61
150.00 1239.53 2136.87
150.00 570.05 570.93
150.00 1125.81 1313.69
150.00 631.23 657.90
150.00 759.99 868.92
150.00 973.03 973.16
150.00 557.66 642.28
150.00 544.51 586.64
150.00 586.72 593.14
150.00 1214.75 1462.27
150.00 487.36 494.33
150.00 706.57 741.76
150.00 1418.68 1490.83
150.00 1044.88 1230.54
150.00 599.28 823.91
150.00 550.94 624.09
150.00 708.63 810.43
150.00 715.64 779.22
150.00 601.63 679.65
150.00 514.70 529.48
150.00 1030.52 1076.21
150.00 585.71 599.99
150.00 656.47 661.18
150.00 591.38 611.45
150.00 554.55 560.60
150.00 518.69 526.33
150.00 557.87 561.69
150.00 571.94 637.87
150.00 983.11 1000.66
150.00 613.30 678.31
150.00 563.41 580.71
150.00 633.08 650.38
150.00 1138.07 1253.72
150.00 974.16 1017.38
150.00 1502.54 1536.64
150.00 522.72 535.53
150.00 525.24 736.09
150.00 1000.75 1032.83
150.00 584.70 681.75
150.00 450.91 572.57
150.00 558.08 568.20
150.00 548.46 576.26
150.00 592.56 622.20
150.00 608.60 652.44
150.00 956.15 1068.15
150.00 591.09 687.51
150.00 940.78 963.79
150.00 945.44 1138.87
150.00 1041.40 1790.88
150.00 790.98 800.89
150.00 647.28 679.99
150.00 1517.03 1787.18
150.00 1340.65 1429.72
150.00 557.20 584.28
150.00 540.31 597.18
150.00 651.73 711.57
150.00 547.41 588.15
150.00 526.46 564.29
150.00 640.09 667.01
150.00 763.98 785.10
150.00 543.93 567.28
150.00 645.39 656.22
150.00 1063.95 1097.38
150.00 596.42 646.48
150.00 592.89 602.51
150.00 962.87 993.82
150.00 557.32 618.89
150.00 598.18 646.77
150.00 593.73 596.17
150.00 963.20 1044.59
150.00 524.86 606.20
150.00 1162.51 1177.12
150.00 624.56 665.00
150.00 1557.09 1591.61
150.00 565.97 615.02
150.00 596.25 659.33
150.00 567.19 593.82
150.00 517.97 577.14
150.00 891.60 893.03
150.00 721.10 831.17
150.00 797.58 905.04
150.00 532.29 570.26
150.00 582.48 587.39
150.00 611.03 691.33
150.00 1014.14 1110.14
150.00 644.08 731.94
150.00 542.41 636.15
150.00 -195.90 -6.37
150.00 379.18 394.09
150.00 902.98 1019.64
150.00 695.19 699.06
150.00 568.03 688.72
150.00 603.35 681.08
150.00 524.10 641.14
150.00 768.68 824.37
150.00 539.89 541.87
150.00 255.72 409.37
150.00 613.76 660.13
150.00 539.64 613.26
150.00 596.55 621.32
150.00 515.92 518.81
150.00 538.84 557.15
150.00 506.42 516.29
150.00 572.44 614.10
150.00 1057.48 1154.53
150.00 608.77 614.48
150.00 805.55 806.27
150.00 610.24 642.11
150.00 990.58 1056.05
150.00 556.82 702.92
150.00 710.86 722.19
150.00 582.39 618.26
150.00 597.05 704.56
150.00 443.26 458.59
150.00 691.08 709.64
150.00 592.47 596.84
150.00 528.30 549.89
150.00 565.68 590.04
150.00 693.18 723.58
150.00 553.71 649.96
150.00 776.03 977.52
150.00 805.47 863.47
150.00 651.14 710.98
150.00 532.46 689.56
150.00 614.77 639.00
150.00 582.86 602.85
150.00 509.49 513.23
150.00 714.13 783.25
150.00 1527.95 1582.63
150.00 693.51 716.36
150.00 810.01 856.07
150.00 519.78 538.55
150.00 643.75 666.89
150.00 650.76 797.03
150.00 1279.80 1339.90
150.00 646.98 647.91
150.00 669.95 713.00
150.00 746.93 876.53
150.00 661.01 827.22
150.00 555.73 743.86
150.00 1151.13 1168.89
150.00 523.01 648.58
150.00 555.81 642.57
150.00 1740.53 1867.52
150.00 1295.13 1337.08
150.00 478.88 510.92
150.00 1227.94 1383.57
150.00 536.33 552.75
150.00 610.91 653.57
150.00 589.32 642.70
150.00 996.97 1359.68
150.00 538.72 583.15
150.00 486.98 494.54
150.00 622.29 669.62
150.00 707.29 828.32
150.00 524.23 530.45
150.00 833.77 966.06
150.00 486.73 492.69
150.00 847.93 989.62
150.00 1182.92 1322.97
150.00 434.91 460.40
150.00 480.09 482.91
150.00 706.82 797.20
150.00 520.37 585.71
150.00 560.51 645.89
150.00 679.02 769.14
150.00 705.69 754.24
150.00 798.58 902.56
150.00 635.69 665.21
150.00 1180.11 1202.95
150.00 566.69 674.95
150.00 577.31 580.46
150.00 666.05 685.95
150.00 605.53 612.92
150.00 605.99 678.14
150.00 505.63 634.38
150.00 622.08 814.08
150.00 949.30 1046.69
150.00 816.14 996.67
150.00 1097.50 1173.93
150.00 1083.18 1099.98
150.00 577.56 578.07
150.00 587.10 623.13
150.00 813.74 823.32
150.00 632.58 756.59
150.00 1216.77 1699.25
150.00 568.58 626.07
150.00 497.10 696.16
150.00 605.70 679.11
150.00 603.56 634.85
150.00 740.80 916.46
150.00 1176.75 1275.85
150.00 711.40 924.99
150.00 1339.73 1548.02
150.00 688.85 866.66
150.00 1350.31 1400.79
150.00 563.41 635.85
150.00 499.96 583.91
150.00 680.49 694.65
150.00 623.30 626.24
150.00 538.72 591.97
150.00 641.48 676.34
150.00 256.51 303.09
150.00 1110.52 1217.52
150.00 586.51 590.88
150.00 550.69 636.90
150.00 1527.70 1782.31
150.00 600.03 621.28
150.00 589.53 601.33
150.00 752.39 828.90
150.00 617.84 636.31
150.00 907.77 907.81
150.00 1024.73 1116.19
150.00 1058.57 1119.72
150.00 964.88 983.11
150.00 886.94 954.38
150.00 589.83 598.56
150.00 613.72 753.40
150.00 541.49 568.12
150.00 608.22 935.57
150.00 545.40 576.22
150.00 581.60 613.01
150.00 565.13 649.12
150.00 648.87 709.39
150.00 739.62 799.46
150.00 554.63 566.52
150.00 504.66 613.47
150.00 539.56 543.13
150.00 645.13 665.71
150.00 562.11 652.02
150.00 1185.94 1329.94
150.00 576.51 599.19
150.00 689.06 698.38
150.00 1184.26 1197.66
150.00 667.85 698.01
150.00 589.32 600.91
150.00 771.62 796.11
150.00 907.94 924.36
150.00 895.51 1054.71
150.00 749.03 891.98
150.00 1035.60 1092.13
150.00 474.34 485.26
150.00 980.97 991.93
150.00 568.96 594.24
150.00 649.67 677.05
150.00 577.69 666.76
150.00 687.84 724.04
150.00 636.94 653.95
150.00 721.10 731.98
150.00 556.40 574.37
150.00 1326.21 1339.43
150.00 976.89 1116.36
150.00 777.17 800.43
150.00 518.31 570.84
150.00 605.78 678.23
150.00 571.73 651.77
150.00 523.05 564.97
150.00 1137.65 1151.13
150.00 532.04 533.47
150.00 624.93 770.95
150.00 607.51 676.59
150.00 479.30 609.40
150.00 625.86 626.61
150.00 595.75 603.60
150.00 221.03 353.73
150.00 612.59 687.80
150.00 598.90 624.05
150.00 623.25 669.07
150.00 527.42 576.98
150.00 1124.38 1130.97
150.00 640.85 677.34
150.00 1050.85 1140.34
150.00 804.50 906.80
150.00 845.20 849.23
150.00 1162.85 1186.91
150.00 591.04 690.07
150.00 234.38 248.58
150.00 670.12 997.55
150.00 835.41 953.12
150.00 749.03 768.30
150.00 120.87 186.80
150.00 382.50 452.08
150.00 540.15 570.72
150.00 951.36 1075.37
150.00 1344.85 1352.66
150.00 644.55 660.55
150.00 476.19 479.55
150.00 611.54 617.25
151.00 152.07 152.24
151.00 1051.14 1207.78
151.00 612.80 617.96
151.00 612.04 650.76
151.00 992.73 997.26
151.00 1137.65 1338.64
151.00 565.55 590.29
151.00 683.85 694.77
151.00 779.60 810.38
151.00 58.09 78.71
151.00 790.73 909.28
151.00 835.03 845.91
151.00 562.87 630.18
151.00 788.38 846.84
151.00 877.70 891.48
151.00 604.52 849.35
151.00 917.60 932.71
151.00 582.73 591.17
151.00 562.78 614.48
151.00 783.93 830.21
151.00 1065.04 1328.18
151.00 791.74 797.03
151.00 545.73 550.60
151.00 657.94 718.25
151.00 574.12 577.65
151.00 537.84 605.99
151.00 614.86 658.70
151.00 818.32 871.36
151.00 524.69 568.91
151.00 246.48 357.39
151.00 715.18 873.25
151.00 1441.78 1494.82
151.00 711.99 929.98
151.00 588.86 695.99
151.00 522.21 657.27
151.00 634.26 780.11
151.00 508.61 526.79
151.00 560.81 776.45
151.00 569.33 582.23
151.00 575.67 612.71
151.00 861.62 996.21
151.00 632.24 756.46
151.00 682.68 695.11
151.00 1109.68 1173.76
151.00 800.89 803.79
151.00 606.08 629.22
151.00 692.25 791.02
151.00 498.70 499.33
151.00 224.77 252.19
151.00 688.14 743.70
151.00 637.24 659.45
151.00 542.79 544.18
151.00 1097.38 1105.65
151.00 547.37 562.57
151.00 840.28 931.20
151.00 578.87 676.92
151.00 949.39 1103.63
151.00 540.23 600.45
151.00 661.26 838.44
151.00 522.26 523.52
151.00 631.61 736.98
151.00 724.08 792.12
151.00 1161.38 1263.47
151.00 595.50 603.47
151.00 537.50 694.52
151.00 837.68 860.27
151.00 646.86 810.47
151.00 620.06 774.56
151.00 512.81 544.72
151.00 1149.66 1151.68
151.00 845.16 933.09
151.00 592.47 664.54
151.00 542.20 586.09
151.00 586.97 665.96
151.00 786.95 808.20
151.00 550.73 600.62
151.00 615.70 664.33
151.00 843.77 860.95
151.00 489.29 492.44
151.00 654.08 718.04
151.00 512.43 515.58
151.00 815.46 881.82
151.00 518.98 520.87
151.00 1129.33 2036.72
151.00 566.18 604.36
151.00 544.56 601.80
151.00 529.10 610.95
151.00 758.35 836.80
151.00 887.65 896.72
151.00 521.84 648.54
151.00 879.30 1145.25
151.00 733.66 775.78
151.00 681.29 727.11
151.00 548.04 563.54
151.00 1058.91 2009.71
151.00 554.80 562.61
151.00 594.70 625.27
151.00 589.41 660.42
151.00 695.07 789.18
151.00 1055.34 2383.01
151.00 559.42 584.70
151.00 878.04 943.13
151.00 1068.15 1130.89
151.00 828.15 842.59
151.00 1488.14 1710.88
151.00 607.25 628.29
151.00 524.36 589.32
151.00 627.79 736.72
151.00 603.10 670.41
151.00 807.02 925.37
151.00 573.66 630.56
151.00 215.78 550.31
151.00 646.90 669.11
151.00 697.21 781.41
151.00 743.49 772.59
151.00 701.41 723.54
151.00 1201.10 1231.38
151.00 596.00 617.38
151.00 676.38 698.30
151.00 509.87 525.41
151.00 651.31 675.12
151.00 520.58 595.33
151.00 706.66 869.05
151.00 526.29 587.73
151.00 637.45 931.50
151.00 564.63 574.62
151.00 1033.50 1055.76
151.00 734.50 757.76
151.00 600.79 604.19
151.00 797.62 876.74
151.00 618.30 627.66
151.00 765.16 778.30
151.00 590.29 598.18
151.00 681.42 766.67
151.00 773.22 851.12
151.00 582.23 591.25
151.00 577.90 592.85
151.00 777.00 835.08
151.00 609.69 667.52
151.00 559.59 665.75
151.00 1024.60 1028.29
151.00 553.50 557.49
151.00 902.18 998.10
151.00 522.59 533.05
151.00 708.55 750.33
151.00 550.69 642.28
151.00 581.55 598.02
151.00 827.39 893.62
151.00 778.01 848.43
151.00 738.19 916.97
151.00 776.54 834.36
151.00 581.93 653.53
151.00 955.06 1471.13
151.00 705.06 803.79
151.00 708.13 732.65
151.00 483.08 887.74
151.00 823.78 894.75
151.00 1162.85 1389.58
151.00 1183.34 1221.51
151.00 10.26 53.22
151.00 524.73 547.66
151.00 1062.81 1087.38
151.00 565.97 580.04
151.00 1061.05 1237.85
151.00 817.02 917.34
151.00 628.84 664.41
151.00 1165.91 1327.72
151.00 780.15 853.05
151.00 143.42 219.77
151.00 971.56 1163.06
151.00 1090.11 1097.54
151.00 714.76 782.96
151.00 1469.66 1586.11
151.00 661.64 675.37
151.00 462.67 493.15
151.00 523.85 635.85
151.00 700.40 738.07
151.00 457.96 465.14
151.00 914.11 960.94
151.00 946.99 968.54
151.00 1262.08 1326.50
151.00 577.48 585.88
151.00 860.40 909.87
151.00 651.98 712.54
151.00 776.62 815.30
151.00 758.35 769.69
151.00 1178.26 1273.84
151.00 603.85 824.37
151.00 892.40 1017.59
151.00 579.58 680.58
151.00 537.54 568.79
151.00 649.75 703.76
151.00 363.98 395.43
151.00 719.84 820.71
151.00 637.99 658.11
151.00 612.13 665.50
151.00 594.19 700.53
151.00 511.00 658.66
151.00 559.51 579.29
151.00 839.82 872.37
151.00 748.61 854.77
151.00 589.57 617.84
151.00 538.72 575.34
151.00 981.18 1202.74
151.00 674.28 680.62
151.00 612.59 675.03
151.00 668.11 737.86
151.00 819.20 850.61
151.00 596.13 609.06
151.00 557.70 575.88
151.00 622.54 767.88
151.00 572.69 580.63
151.00 729.84 787.54
151.00 1192.33 1218.91
151.00 534.73 639.76
151.00 740.17 760.83
151.00 680.24 766.33
151.00 654.62 679.28
151.00 723.83 835.71
151.00 386.61 659.75
151.00 665.42 760.37
151.00 602.30 647.70
151.00 802.40 823.65
151.00 491.01 492.73
151.00 893.74 896.47
151.00 1057.94 1347.41
151.00 641.10 771.87
151.00 1133.03 1276.61
151.00 534.31 554.17
151.00 630.69 726.06
151.00 445.53 446.29
151.00 563.41 608.14
151.00 -195.90 226.57
151.00 303.34 411.43
151.00 776.41 781.07
151.00 965.39 1133.07
151.00 545.02 548.50
151.00 516.13 567.82
151.00 514.03 529.48
151.00 589.95 671.09
151.00 496.05 596.55
151.00 485.34 624.93
151.00 563.58 579.24
151.00 553.42 563.08
151.00 897.44 900.13
151.00 904.62 910.96
151.00 1425.69 1454.00
151.00 531.37 607.46
151.00 572.48 762.64
151.00 595.03 643.75
151.00 499.58 502.35
151.00 1095.99 1992.50
151.00 1128.24 1201.27
151.00 590.29 718.50
151.00 555.60 561.73
151.00 647.57 726.31
151.00 583.91 621.57
151.00 676.55 749.83
151.00 957.28 1046.10
151.00 527.80 561.40
151.00 571.35 770.87
151.00 647.11 716.95
151.00 973.37 1070.54
151.00 557.11 694.39
151.00 610.24 612.80
151.00 559.38 608.01
151.00 732.23 792.20
151.00 173.20 341.64
151.00 580.34 785.40
151.00 748.61 783.38
151.00 1482.18 1522.83
151.00 520.87 522.89
151.00 742.31 801.23
151.00 774.98 852.84
151.00 182.27 190.71
151.00 610.49 615.40
151.00 1007.80 1078.31
151.00 751.17 854.02
151.00 664.87 668.44
151.00 755.58 772.71
151.00 519.32 589.57
151.00 497.77 641.90
151.00 539.77 586.05
151.00 540.02 675.03
151.00 727.15 802.61
151.00 1379.71 1657.42
151.00 641.48 645.09
151.00 1419.64 1488.60
151.00 542.62 587.10
151.00 576.68 598.14
151.00 624.01 668.06
151.00 789.72 842.72
151.00 592.77 624.22
151.00 1664.98 1666.87
151.00 509.62 788.04
151.00 601.00 606.88
151.00 237.87 559.00
151.00 808.54 815.59
151.00 894.54 904.62
151.00 768.01 777.59
151.00 356.13 381.11
151.00 507.10 519.91
151.00 870.35 875.69
151.00 688.72 746.89
151.00 1348.59 1393.23
151.00 948.92 1008.39
151.00 924.27 1039.93
151.00 858.43 894.37
151.00 640.30 740.97
151.00 1699.96 1811.92
151.00 464.47 471.44
151.00 1310.16 1377.36
151.00 698.80 719.04
151.00 690.66 717.70
151.00 867.58 1042.83
151.00 920.66 932.71
151.00 606.58 610.82
151.00 844.86 858.68
151.00 745.67 834.87
151.00 624.98 686.12
151.00 512.01 543.88
151.00 452.38 503.07
151.00 544.01 714.93
151.00 569.71 592.35
151.00 964.84 1121.73
151.00 628.34 699.18
151.00 514.61 645.76
151.00 424.95 571.18
151.00 599.70 611.87
151.00 990.63 1087.68
151.00 1168.18 1172.09
151.00 1233.94 1272.70
151.00 514.49 522.93
151.00 489.71 492.27
151.00 622.54 698.43
151.00 1646.71 1713.99
151.00 678.35 756.00
151.00 628.08 633.88
151.00 537.08 619.56
151.00 538.84 590.88
151.00 822.65 836.71
151.00 567.36 631.78
151.00 564.46 598.06
151.00 548.46 632.24
151.00 659.58 662.69
151.00 527.09 670.50
151.00 632.45 701.95
151.00 586.43 678.27
151.00 558.79 665.21
151.00 692.59 782.33
151.00 575.04 589.20
151.00 835.54 853.97
151.00 1084.23 1168.98
151.00 430.96 540.61
151.00 617.33 629.51
151.00 716.78 810.09
151.00 607.25 633.25
151.00 554.05 672.56
151.00 584.87 613.72
151.00 606.41 686.46
151.00 544.93 555.81
151.00 615.40 703.13
151.00 608.01 611.75
151.00 1289.33 1344.81
151.00 610.70 673.82
151.00 973.53 983.11
151.00 670.75 713.00
151.00 555.89 816.05
151.00 596.04 634.93
151.00 184.53 191.38
151.00 1289.84 1321.04
151.00 1928.71 2012.28
151.00 577.40 626.36
151.00 696.24 722.57
151.00 638.29 693.89
151.00 640.18 641.82
151.00 568.41 613.43
151.00 610.07 630.02
151.00 678.94 735.34
151.00 650.80 685.95
151.00 542.12 568.91
151.00 487.49 491.81
151.00 552.16 553.21
151.00 804.46 1076.46
151.00 562.99 566.31
151.00 824.16 837.55
151.00 462.12 509.99
151.00 532.84 585.33
151.00 592.81 640.14
151.00 1025.82 1203.92
151.00 575.67 583.19
151.00 537.38 567.49
151.00 654.75 657.02
151.00 524.94 540.36
151.00 551.28 602.64
151.00 632.20 683.69
151.00 691.87 696.41
151.00 1306.97 1308.23
151.00 963.24 981.18
151.00 695.40 813.79
151.00 560.01 561.52
151.00 626.82 730.93
151.00 565.81 598.14
151.00 518.39 647.49
151.00 538.97 692.80
151.00 570.38 590.33
151.00 577.44 613.81
151.00 524.02 535.99
151.00 1028.50 1029.18
151.00 481.23 498.70
151.00 714.55 748.57
151.00 545.82 546.66
151.00 516.63 521.38
151.00 602.05 687.55
151.00 643.37 688.68
151.00 1146.22 1152.56
151.00 593.48 613.30
151.00 660.25 679.78
151.00 574.46 582.90
151.00 519.44 521.71
151.00 577.10 606.04
151.00 553.38 567.02
151.00 572.52 688.30
151.00 446.71 468.17
151.00 1040.56 1190.81
151.00 597.64 642.66
151.00 712.28 718.71
151.00 712.37 775.70
151.00 637.45 692.88
151.00 564.42 565.18
151.00 570.55 801.06
151.00 509.03 825.12
151.00 756.42 766.16
151.00 728.75 778.43
151.00 1874.20 1976.20
151.00 523.14 588.94
151.00 595.41 703.55
151.00 1184.31 1334.19
151.00 544.35 564.97
151.00 512.14 546.15
151.00 1057.40 2199.49
151.00 660.63 688.72
151.00 782.42 784.14
151.00 533.93 643.03
151.00 567.32 656.68
151.00 1669.85 2014.84
151.00 1370.22 1478.65
151.00 614.02 615.74
151.00 414.16 575.25
151.00 664.24 672.01
151.00 329.37 390.94
151.00 626.66 700.78
151.00 536.79 771.29
151.00 600.03 696.12
151.00 546.78 572.69
151.00 1065.50 1239.65
151.00 504.37 543.34
151.00 813.74 888.87
151.00 538.93 550.98
151.00 527.51 618.05
151.00 746.89 759.61
151.00 977.94 1013.26
151.00 606.79 612.80
151.00 570.93 608.98
151.00 897.86 899.66
151.00 628.55 740.76
151.00 1510.65 1530.89
151.00 439.49 458.09
151.00 1070.50 1109.43
151.00 1348.80 1417.75
151.00 630.60 663.70
151.00 593.27 620.61
151.00 588.10 598.90
151.00 621.91 712.87
151.00 545.69 551.15
151.00 1301.68 1934.50
151.00 751.46 1000.62
151.00 656.30 666.13
151.00 1134.42 1186.28
151.00 622.12 677.39
151.00 557.70 566.48
151.00 746.17 750.16
151.00 1554.24 1628.91
151.00 548.13 572.27
151.00 617.04 655.59
151.00 551.15 594.45
151.00 542.88 667.31
151.00 1243.27 1558.73
151.00 507.56 572.99
151.00 1009.86 1052.78
151.00 647.02 667.90
151.00 1066.05 1125.97
151.00 448.64 819.50
151.00 279.06 530.40
151.00 494.71 520.49
151.00 1589.89 1665.19
151.00 667.48 809.80
151.00 580.67 654.96
151.00 582.65 602.64
151.00 735.09 851.03
152.00 574.62 636.57
152.00 739.83 829.07
152.00 539.35 602.13
152.00 517.30 521.00
152.00 945.48 966.52
152.00 675.41 817.86
152.00 443.14 485.18
152.00 650.26 656.18
152.00 692.38 745.80
152.00 816.56 892.32
152.00 567.32 726.06
152.00 732.19 879.72
152.00 486.81 499.37
152.00 639.38 726.98
152.00 606.79 612.88
152.00 1323.06 1856.52
152.00 558.71 588.94
152.00 563.87 564.08
152.00 159.13 265.46
152.00 642.32 711.91
152.00 544.22 549.30
152.00 734.20 741.93
152.00 1028.63 1220.72
152.00 607.84 636.19
152.00 590.41 652.82
152.00 782.67 798.75
152.00 819.37 993.99
152.00 573.07 721.48
152.00 714.68 731.48
152.00 1003.69 1074.49
152.00 827.90 956.86
152.00 649.84 741.05
152.00 531.37 547.83
152.00 524.90 534.35
152.00 834.53 1007.34
152.00 449.94 466.99
152.00 535.82 585.96
152.00 576.68 601.80
152.00 1301.98 1314.07
152.00 574.08 596.21
152.00 1128.41 1289.50
152.00 658.32 693.81
152.00 641.14 656.47
152.00 520.24 546.61
152.00 1497.67 1538.03
152.00 542.46 565.64
152.00 485.26 509.03
152.00 517.05 526.83
152.00 694.65 763.90
152.00 683.94 723.20
152.00 1211.01 1225.84
152.00 456.37 472.16
152.00 531.50 552.12
152.00 606.33 674.15
152.00 583.95 595.16
152.00 680.62 767.55
152.00 1061.26 1118.46
152.00 521.92 567.57
152.00 558.37 609.94
152.00 804.25 877.79
152.00 750.08 862.16
152.00 550.77 647.78
152.00 509.45 546.24
152.00 1226.26 1373.62
152.00 768.22 802.49
152.00 510.46 521.96
152.00 730.09 790.10
152.00 733.37 776.62
152.00 772.13 911.55
152.00 531.79 545.94
152.00 559.80 567.32
152.00 790.35 948.50
152.00 887.11 911.76
152.00 572.90 636.86
152.00 578.78 631.99
152.00 803.71 831.51
152.00 508.31 542.37
152.00 1560.37 1861.18
152.00 730.17 852.76
152.00 656.01 741.34
152.00 1082.80 1123.29
152.00 552.37 606.41
152.00 564.55 607.30
152.00 578.03 583.32
152.00 1136.10 1737.17
152.00 633.92 760.75
152.00 465.14 537.84
152.00 493.28 630.81
152.00 1278.46 1492.34
152.00 538.17 619.43
152.00 1740.61 1874.95
152.00 466.32 468.71
152.00 796.86 822.81
152.00 887.23 894.12
152.00 612.13 653.20
152.00 2101.77 2171.14
152.00 975.09 1067.18
152.00 641.10 675.08
152.00 579.08 648.66
152.00 537.96 543.09
152.00 618.34 645.09
152.00 1208.58 1258.05
152.00 1265.99 1414.98
152.00 121.88 317.11
152.00 1252.76 1356.78
152.00 1052.02 1319.66
152.00 601.46 619.18
152.00 566.14 571.26
152.00 771.50 798.54
152.00 715.31 725.76
152.00 609.10 815.97
152.00 586.05 651.52
152.00 499.87 523.39
152.00 681.42 803.83
152.00 627.03 646.02
152.00 227.03 341.64
152.00 570.76 627.83
152.00 564.76 607.17
152.00 1089.65 1122.74
152.00 691.24 813.83
152.00 684.86 757.47
152.00 820.46 905.59
152.00 1164.69 1275.77
152.00 566.18 674.07
152.00 524.06 643.33
152.00 543.34 617.21
152.00 633.00 671.21
152.00 591.25 592.22
152.00 599.36 606.71
152.00 569.67 577.61
152.00 1470.42 1751.03
152.00 1169.15 1239.91
152.00 281.00 313.33
152.00 745.21 1039.72
152.00 531.12 539.81
152.00 710.31 858.09
152.00 561.56 577.40
152.00 571.77 660.50
152.00 87.11 118.48
152.00 381.41 479.04
152.00 569.25 578.15
152.00 529.82 549.89
152.00 856.66 983.28
152.00 497.10 672.43
152.00 683.22 761.88
152.00 932.04 1089.65
152.00 558.20 650.76
152.00 465.35 497.69
152.00 895.59 943.76
152.00 621.53 700.06
152.00 573.24 617.08
152.00 618.01 966.52
152.00 580.21 618.76
152.00 537.08 556.61
152.00 682.43 785.61
152.00 630.39 723.20
152.00 632.24 639.30
152.00 596.97 611.29
152.00 879.13 904.62
152.00 586.76 831.72
152.00 1008.31 1089.52
152.00 471.74 528.22
152.00 794.26 903.70
152.00 464.77 497.23
152.00 687.59 692.97
152.00 804.55 805.55
152.00 1442.57 1452.61
152.00 524.61 551.36
152.00 488.91 511.88
152.00 1024.35 1181.16
152.00 623.76 654.37
152.00 1002.93 1019.35
152.00 713.71 806.23
152.00 540.73 564.46
152.00 763.94 873.54
152.00 522.17 543.59
152.00 550.44 630.39
152.00 513.86 592.51
152.00 566.27 608.47
152.00 624.47 644.00
152.00 636.99 702.20
152.00 573.95 617.12
152.00 547.62 598.77
152.00 822.06 847.88
152.00 544.05 574.92
152.00 1083.18 1125.81
152.00 580.29 629.64
152.00 1231.34 1257.46
152.00 809.80 838.94
152.00 611.79 673.02
152.00 660.71 726.02
152.00 820.42 858.93
152.00 679.99 684.99
152.00 1332.55 1343.51
152.00 732.69 755.41
152.00 843.73 879.59
152.00 561.73 583.57
152.00 229.30 430.16
152.00 545.35 589.95
152.00 539.85 617.29
152.00 521.42 522.93
152.00 658.11 831.55
152.00 600.12 607.84
152.00 666.13 682.64
152.00 627.87 628.25
152.00 543.46 611.24
152.00 536.37 553.42
152.00 1542.82 1615.26
152.00 544.68 644.17
152.00 487.86 491.64
152.00 630.77 641.65
152.00 683.35 706.24
152.00 563.83 575.51
152.00 760.58 783.46
152.00 534.77 557.03
152.00 791.86 863.80
152.00 106.93 222.79
152.00 1360.31 1465.92
152.00 1170.99 1244.11
152.00 619.14 677.05
152.00 891.18 898.99
152.00 551.65 581.05
152.00 653.41 718.33
152.00 611.96 613.64
152.00 541.24 589.57
152.00 567.95 649.00
152.00 720.39 750.29
152.00 435.03 476.90
152.00 876.40 923.94
152.00 858.85 894.88
152.00 609.06 670.50
152.00 225.86 322.78
152.00 572.06 667.06
152.00 1152.22 1304.49
152.00 1166.63 1296.10
152.00 1542.90 1714.78
152.00 556.31 610.36
152.00 572.65 604.36
152.00 1017.12 1107.46
152.00 682.22 695.23
152.00 522.05 524.82
152.00 737.69 765.58
152.00 1134.08 1163.85
152.00 902.56 1037.24
152.00 559.25 646.94
152.00 617.29 665.04
152.00 652.90 700.48
152.00 657.82 691.87
152.00 560.01 563.20
152.00 627.41 674.87
152.00 610.36 659.58
152.00 962.87 1046.35
152.00 713.00 837.18
152.00 633.88 652.69
152.00 1430.23 1463.07
152.00 605.03 639.30
152.00 1426.78 1447.61
152.00 506.34 528.81
152.00 812.99 866.82
152.00 651.48 741.64
152.00 1191.19 1291.64
152.00 532.29 897.19
152.00 560.72 645.76
152.00 527.88 595.29
152.00 1052.32 1083.35
152.00 839.32 1020.74
152.00 652.36 824.75
152.00 711.44 749.79
152.00 523.98 743.40
152.00 1515.18 1536.56
152.00 545.94 581.22
152.00 601.38 846.96
152.00 531.12 537.25
152.00 777.46 800.39
152.00 536.12 541.45
152.00 570.26 827.31
152.00 1120.35 1135.93
152.00 567.36 600.03
152.00 487.61 494.16
152.00 1266.24 1406.50
152.00 543.00 558.08
152.00 676.13 718.50
152.00 622.67 741.97
152.00 644.80 648.96
152.00 546.57 611.24
152.00 509.49 517.26
152.00 505.08 515.54
152.00 863.63 1041.52
152.00 574.67 584.33
152.00 535.99 587.73
152.00 829.03 858.01
152.00 699.01 777.92
152.00 644.59 656.14
152.00 989.45 1178.76
152.00 748.44 750.50
152.00 953.59 955.56
152.00 844.02 914.19
152.00 736.43 748.48
152.00 1681.15 1719.95
152.00 541.24 592.77
152.00 549.22 591.13
152.00 829.79 930.03
152.00 735.34 738.36
152.00 580.92 656.43
152.00 609.23 718.04
152.00 678.98 710.27
152.00 1192.45 2212.93
152.00 590.37 616.66
152.00 629.81 718.08
152.00 562.24 640.26
152.00 659.12 681.00
152.00 955.01 977.98
152.00 842.38 876.65
152.00 949.30 972.15
152.00 847.67 876.74
152.00 595.54 631.36
152.00 730.51 756.29
152.00 401.65 573.57
152.00 1201.19 1213.37
152.00 525.99 542.37
152.00 541.99 602.85
152.00 1361.61 1404.15
152.00 72.45 174.71
152.00 1151.63 1224.62
152.00 542.41 642.87
152.00 700.23 704.72
152.00 518.94 533.18
152.00 538.09 549.55
152.00 590.33 602.51
152.00 477.20 478.16
152.00 -195.90 860.06
152.00 861.07 914.99
152.00 774.14 848.14
152.00 546.91 589.74
152.00 528.39 668.44
152.00 690.11 697.84
152.00 942.75 999.61
152.00 544.89 550.52
152.00 525.45 592.14
152.00 593.40 607.76
152.00 552.62 641.06
152.00 793.21 799.34
152.00 666.55 721.06
152.00 543.88 650.01
152.00 597.89 612.63
152.00 739.96 747.60
152.00 1704.12 1746.28
152.00 1161.54 1383.70
152.00 549.01 571.31
152.00 860.36 1032.66
152.00 428.73 467.16
152.00 738.78 811.94
152.00 1106.87 1264.56
152.00 1204.17 1327.09
152.00 569.12 666.22
152.00 1139.16 1343.84
152.00 476.90 582.06
152.00 575.38 579.58
152.00 809.08 948.88
152.00 614.48 620.73
152.00 1173.01 1341.53
152.00 633.80 657.65
152.00 543.00 566.31
152.00 507.85 550.86
152.00 654.12 662.23
152.00 526.46 547.79
152.00 550.69 641.14
152.00 925.41 1088.56
152.00 585.42 689.44
152.00 536.16 538.21
152.00 -195.90 152.58
152.00 659.33 700.27
152.00 132.54 168.83
152.00 551.61 579.62
152.00 596.80 619.31
152.00 564.46 622.71
152.00 64.77 108.23
152.00 643.24 654.67
152.00 516.42 530.57
152.00 585.08 591.46
152.00 562.28 573.57
152.00 650.76 754.53
152.00 1108.38 1123.46
152.00 558.50 616.58
152.00 1271.95 1757.07
152.00 1197.24 1320.03
152.00 541.78 653.28
152.00 640.30 682.38
152.00 683.06 731.35
152.00 643.66 677.81
152.00 1012.92 1153.23
152.00 737.31 749.49
152.00 540.61 541.62
152.00 809.84 820.17
152.00 1227.18 1273.92
152.00 634.51 648.91
152.00 521.96 621.32
152.00 564.59 566.39
152.00 896.72 990.50
152.00 148.84 286.12
152.00 589.36 619.89
152.00 505.84 580.17
152.00 1071.00 1081.67
152.00 1123.50 1261.66
152.00 554.09 569.04
152.00 488.45 488.49
152.00 569.50 582.31
152.00 522.47 820.04
152.00 518.48 610.36
152.00 1621.64 1664.35
152.00 695.11 760.58
152.00 1304.66 1526.56
152.00 710.69 724.29
152.00 910.21 969.88
152.00 651.06 749.62
152.00 631.44 717.57
152.00 585.29 585.59
152.00 628.46 629.39
152.00 880.64 1481.92
152.00 461.99 490.38
152.00 574.58 611.03
152.00 1707.90 1714.95
152.00 921.88 1006.84
152.00 918.69 961.10
152.00 659.03 689.98
152.00 673.52 684.06
152.00 697.21 698.80
152.00 730.59 911.80
152.00 783.51 794.80
152.00 540.06 542.79
152.00 565.18 587.43
152.00 538.09 573.45
152.00 707.41 928.56
152.00 688.05 695.07
152.00 592.01 605.91
152.00 1118.50 1127.36
152.00 616.12 627.16
152.00 662.14 711.11
152.00 715.73 1062.81
152.00 1004.19 1210.76
152.00 804.46 922.89
152.00 503.40 522.89
152.00 677.81 682.80
152.00 1299.96 1300.38
152.00 935.19 935.57
152.00 1227.77 1480.75
152.00 452.71 1083.77
152.00 1023.97 1206.10
152.00 855.91 953.46
152.00 67.49 89.88
152.00 473.21 484.97
152.00 1224.87 1435.27
152.00 1040.39 1074.57
152.00 809.33 809.59
152.00 480.22 888.79
152.00 585.04 723.96
152.00 589.49 589.95
152.00 880.51 892.23
152.00 650.17 693.47
152.00 609.65 695.23
152.00 518.94 595.45
152.00 623.63 681.71
152.00 762.22 764.99
152.00 399.21 423.65
152.00 563.83 606.79
152.00 690.57 963.87
152.00 775.95 831.34
152.00 672.77 678.60
152.00 1005.91 1013.64
152.00 622.71 726.52
152.00 534.98 549.64
152.00 590.62 616.24
152.00 534.10 568.66
152.00 1691.65 1964.02
152.00 944.39 1000.70
152.00 554.22 632.45
152.00 468.34 513.77
152.00 874.72 887.95
152.00 829.32 940.40
152.00 535.19 543.13
152.00 161.77 330.72
152.00 561.35 597.26
152.00 538.09 545.98
152.00 1838.33 2177.23
152.00 661.89 773.26
152.00 525.20 532.38
152.00 533.01 591.38
152.00 1238.44 1362.53
152.00 1032.41 1147.98
152.00 524.57 572.15
152.00 560.51 608.77
152.00 526.62 550.56
152.00 540.31 549.60
152.00 836.88 907.01
152.00 620.31 693.18
152.00 660.55 722.03
152.00 508.31 526.79
152.00 498.15 511.17
152.00 728.37 746.80
152.00 612.42 681.88
153.00 598.77 638.29
153.00 520.87 688.98
153.00 775.15 838.35
153.00 620.19 711.65
153.00 907.14 917.43
153.00 515.58 519.57
153.00 548.76 616.96
153.00 550.10 557.99
153.00 582.65 643.33
153.00 529.40 538.93
153.00 675.12 750.04
153.00 501.97 771.45
153.00 537.59 554.42
153.00 558.25 635.31
153.00 673.35 694.60
153.00 581.72 593.23
153.00 994.99 1096.24
153.00 525.95 529.77
153.00 608.81 690.82
153.00 515.12 663.11
153.00 550.65 571.14
153.00 714.38 746.34
153.00 592.35 668.27
153.00 557.28 667.27
153.00 1438.75 1555.04
153.00 428.44 574.79
153.00 692.04 697.80
153.00 597.72 815.55
153.00 847.72 951.32
153.00 527.46 548.17
153.00 724.25 824.45
153.00 648.45 696.70
153.00 548.55 686.25
153.00 630.52 694.18
153.00 593.14 613.68
153.00 539.77 591.93
153.00 637.74 643.24
153.00 506.68 512.68
153.00 1165.95 1233.78
153.00 589.87 646.10
153.00 555.26 564.29
153.00 538.26 570.89
153.00 1410.36 1670.19
153.00 577.86 652.94
153.00 1525.60 1625.17
153.00 779.98 810.80
153.00 810.30 845.79
153.00 703.63 1071.42
153.00 673.31 716.11
153.00 1163.85 1338.59
153.00 1767.95 1845.26
153.00 530.36 531.41
153.00 576.81 580.63
153.00 880.77 883.66
153.00 610.49 842.01
153.00 1168.81 1205.60
153.00 907.27 910.79
153.00 596.59 623.63
153.00 534.18 538.68
153.00 26.00 98.32
153.00 869.85 878.88
153.00 1051.60 1097.17
153.00 1306.30 1342.67
153.00 719.51 812.44
153.00 813.66 905.84
153.00 534.94 550.69
153.00 888.91 890.80
153.00 616.03 720.89
153.00 470.10 487.49
153.00 526.79 596.38
153.00 601.08 651.81
153.00 841.29 886.81
153.00 554.51 556.94
153.00 959.72 990.16
153.00 522.84 649.71
153.00 820.92 821.55
153.00 602.26 609.90
153.00 909.32 953.96
153.00 544.85 554.97
153.00 574.46 700.65
153.00 710.98 748.23
153.00 1137.90 1200.98
153.00 492.10 640.14
153.00 571.94 620.15
153.00 498.03 523.35
153.00 568.33 669.74
153.00 596.13 623.17
153.00 505.88 563.54
153.00 568.79 592.51
153.00 642.82 675.87
153.00 691.83 694.60
153.00 928.89 956.86
153.00 981.55 1297.44
153.00 690.49 704.89
153.00 522.26 540.61
153.00 652.44 671.72
153.00 603.35 696.03
153.00 883.66 902.02
153.00 513.27 543.25
153.00 1184.98 1269.93
153.00 821.55 830.50
153.00 1246.75 1263.84
153.00 523.52 551.36
153.00 581.72 613.39
153.00 578.11 600.45
153.00 615.95 768.60
153.00 716.15 724.29
153.00 911.00 1107.67
153.00 558.12 578.07
153.00 809.59 827.52
153.00 590.04 605.28
153.00 612.50 660.29
153.00 496.18 615.15
153.00 871.74 1032.37
153.00 1404.11 1488.43
153.00 1097.29 1201.78
153.00 535.74 702.62
153.00 608.14 625.14
153.00 621.53 702.04
153.00 633.08 782.79
153.00 678.27 736.01
153.00 341.30 1102.29
153.00 607.34 646.23
153.00 625.35 629.22
153.00 744.12 761.71
153.00 1236.51 1459.20
153.00 553.33 558.62
153.00 656.43 706.19
153.00 631.02 655.55
153.00 1196.90 1287.15
153.00 959.17 1091.20
153.00 528.60 537.17
153.00 1105.31 1812.63
153.00 590.71 607.67
153.00 563.50 578.11
153.00 527.21 586.22
153.00 688.09 824.45
153.00 556.31 608.85
153.00 636.02 694.86
153.00 744.12 757.89
153.00 987.81 1134.42
153.00 644.67 691.16
153.00 592.26 597.34
153.00 514.57 524.94
153.00 1445.81 1599.26
153.00 601.67 617.54
153.00 1030.56 1106.07
153.00 552.12 597.13
153.00 542.08 629.47
153.00 518.65 657.19
153.00 522.68 540.10
153.00 864.18 865.02
153.00 503.74 629.47
153.00 577.56 617.80
153.00 135.23 154.00
153.00 627.41 755.83
153.00 606.20 680.45
153.00 746.26 932.29
153.00 762.85 771.03
153.00 1009.78 1052.57
153.00 538.09 592.43
153.00 752.35 815.09
153.00 542.46 577.48
153.00 563.92 732.19
153.00 618.80 655.04
153.00 586.34 587.52
153.00 580.88 730.51
153.00 506.76 513.23
153.00 704.89 705.40
153.00 513.73 589.99
153.00 359.40 674.45
153.00 672.64 672.77
153.00 728.45 765.11
153.00 545.44 645.30
153.00 751.42 791.49
153.00 581.93 829.20
153.00 701.95 747.14
153.00 530.82 790.69
153.00 648.54 660.42
153.00 905.71 921.00
153.00 850.03 1028.63
153.00 731.22 746.97
153.00 543.76 627.12
153.00 628.13 744.20
153.00 526.67 629.22
153.00 924.11 1138.57
153.00 529.61 545.61
153.00 567.95 724.80
153.00 583.23 585.21
153.00 525.49 568.28
153.00 709.85 719.46
153.00 626.95 722.61
153.00 574.46 595.62
153.00 566.39 649.80
153.00 598.56 606.25
153.00 559.67 592.09
153.00 659.54 685.62
153.00 1206.06 1309.74
153.00 634.80 644.67
153.00 526.46 559.25
153.00 604.06 604.57
153.00 1562.81 1794.95
153.00 558.71 605.15
153.00 530.07 592.85
153.00 1202.78 1244.23
153.00 652.69 713.88
153.00 682.55 748.95
153.00 -195.90 128.26
153.00 715.94 731.48
153.00 604.78 609.90
153.00 1110.44 1163.27
153.00 542.20 654.58
153.00 477.66 511.80
153.00 610.99 629.51
153.00 614.52 624.56
153.00 523.52 631.65
153.00 670.79 686.20
153.00 1253.18 2284.49
153.00 598.44 691.12
153.00 1466.59 1518.42
153.00 515.66 516.04
153.00 1110.60 1359.76
153.00 548.97 633.29
153.00 1309.11 1401.54
153.00 520.96 638.71
153.00 572.36 600.49
153.00 504.45 512.43
153.00 603.68 609.31
153.00 1356.99 1377.15
153.00 585.04 588.69
153.00 759.23 791.57
153.00 621.99 665.04
153.00 644.92 650.64
153.00 643.75 663.74
153.00 819.16 939.60
153.00 842.30 879.97
153.00 484.00 533.01
153.00 679.07 707.12
153.00 541.78 619.68
153.00 545.82 565.72
153.00 564.71 611.75
153.00 819.83 822.10
153.00 626.49 655.38
153.00 598.90 655.21
153.00 559.59 664.45
153.00 549.76 555.39
153.00 549.51 564.17
153.00 758.48 887.74
153.00 609.44 618.72
153.00 1066.64 1146.34
153.00 526.62 527.63
153.00 1115.81 1192.58
153.00 641.90 823.02
153.00 77.32 119.02
153.00 844.57 899.45
153.00 554.89 608.72
153.00 528.60 539.52
153.00 538.76 551.61
153.00 1271.28 1289.71
153.00 315.43 481.10
153.00 859.48 901.47
153.00 1164.99 1304.41
153.00 471.82 501.26
153.00 675.92 734.54
153.00 540.19 808.24
153.00 500.34 517.81
153.00 929.31 1105.23
153.00 511.34 581.30
153.00 549.51 557.74
153.00 1110.23 1151.55
153.00 640.77 757.51
153.00 458.09 461.87
153.00 1237.43 1380.93
153.00 685.83 782.25
153.00 579.12 674.45
153.00 616.66 706.32
153.00 586.34 597.60
153.00 1532.23 1616.43
153.00 917.76 927.93
153.00 635.94 670.79
153.00 610.66 710.56
153.00 649.25 657.61
153.00 1003.73 1082.05
153.00 490.47 504.33
153.00 522.76 525.32
153.00 538.97 543.84
153.00 715.64 731.94
153.00 556.73 585.42
153.00 636.65 637.36
153.00 648.83 843.56
153.00 775.40 793.17
153.00 1211.48 1325.87
153.00 784.39 1018.43
153.00 655.38 832.77
153.00 450.28 455.11
153.00 1645.41 1875.54
153.00 557.78 577.56
153.00 528.22 611.54
153.00 876.61 916.13
153.00 1152.85 1546.60
153.00 640.93 665.54
153.00 826.26 882.19
153.00 760.49 782.46
153.00 848.39 1002.22
153.00 638.50 820.13
153.00 831.38 832.81
153.00 535.44 677.93
153.00 623.17 726.56
153.00 589.41 634.80
153.00 581.09 616.37
153.00 598.90 614.23
153.00 474.38 488.16
153.00 599.78 707.83
153.00 597.13 687.42
153.00 951.23 1036.32
153.00 621.66 733.07
153.00 1510.19 1585.73
153.00 653.66 658.19
153.00 1168.10 1317.85
153.00 521.67 548.21
153.00 566.60 867.58
153.00 707.24 763.77
153.00 718.37 746.38
153.00 561.52 597.76
153.00 741.51 775.70
153.00 577.14 594.49
153.00 142.62 167.44
153.00 676.88 705.73
153.00 890.55 912.14
153.00 265.25 368.60
153.00 558.62 575.93
153.00 559.34 609.14
153.00 573.07 598.52
153.00 827.31 976.18
153.00 590.25 626.11
153.00 1108.17 1123.75
153.00 347.35 387.87
153.00 646.39 708.13
153.00 1096.41 1131.01
153.00 512.51 522.59
153.00 550.10 568.96
153.00 560.72 701.53
153.00 781.95 782.58
153.00 575.93 636.19
153.00 629.18 713.21
153.00 1054.37 1100.15
153.00 920.24 1046.35
153.00 262.14 353.40
153.00 752.26 757.09
153.00 1000.54 1117.87
153.00 587.39 652.86
153.00 516.29 543.59
153.00 418.28 454.35
153.00 553.59 626.03
153.00 1216.94 1259.60
153.00 1078.48 1130.47
153.00 573.57 574.37
153.00 577.23 620.15
153.00 614.35 669.57
153.00 489.54 499.75
153.00 613.97 691.83
153.00 568.70 572.23
153.00 570.43 647.91
153.00 1279.51 1339.69
153.00 605.41 652.94
153.00 931.20 940.44
153.00 1101.91 1156.63
153.00 744.75 774.56
153.00 593.90 631.44
153.00 1461.89 1578.30
153.00 792.83 799.09
153.00 688.93 697.50
153.00 594.78 624.14
153.00 143.09 160.72
153.00 621.15 650.68
153.00 559.13 602.55
153.00 500.63 529.48
153.00 582.73 682.51
153.00 646.48 768.51
153.00 1295.17 1363.41
153.00 704.51 725.51
153.00 536.12 561.94
153.00 771.75 803.50
153.00 566.35 646.27
153.00 1447.57 1505.19
153.00 522.38 683.14
153.00 653.83 739.83
153.00 696.54 736.51
153.00 529.90 593.77
153.00 883.96 988.32
153.00 527.67 592.30
153.00 860.32 938.64
153.00 572.15 582.81
153.00 1176.12 1194.05
153.00 544.68 596.04
153.00 756.76 908.27
153.00 598.35 604.36
153.00 817.98 871.19
153.00 449.23 468.13
153.00 554.97 669.83
153.00 651.90 694.69
153.00 677.76 734.12
153.00 489.58 585.96
153.00 555.77 565.30
153.00 524.19 595.96
153.00 656.05 685.24
153.00 593.73 630.69
153.00 536.20 539.01
153.00 1014.48 1040.73
153.00 926.79 1158.69
153.00 515.71 553.84
153.00 807.19 888.41
153.00 993.40 1046.14
153.00 578.95 608.35
153.00 523.14 603.64
153.00 539.39 631.74
153.00 841.96 860.36
153.00 452.25 558.41
153.00 610.78 649.54
153.00 768.30 871.11
153.00 603.47 611.33
153.00 1321.71 1464.96
153.00 624.56 682.59
153.00 773.60 815.97
153.00 858.22 1085.20
153.00 195.66 711.86
153.00 555.43 558.12
153.00 610.49 610.66
153.00 723.12 876.06
153.00 507.89 573.28
153.00 828.65 836.76
153.00 623.09 678.94
153.00 559.46 587.77
153.00 663.61 698.80
153.00 1174.23 1252.46
153.00 55.06 100.88
153.00 790.44 816.26
153.00 1030.52 1072.35
153.00 1288.03 1294.84
153.00 510.54 538.05
153.00 623.21 646.14
153.00 1072.60 1088.10
153.00 586.01 794.68
153.00 1085.70 1257.96
153.00 623.88 654.67
153.00 930.95 951.49
153.00 585.00 586.68
153.00 1063.02 1173.14
153.00 596.88 795.60
153.00 527.72 593.35
153.00 861.28 1011.58
153.00 655.13 710.90
153.00 535.78 567.86
153.00 544.56 591.80
153.00 695.32 835.66
153.00 607.80 781.87
153.00 1170.83 1244.02
153.00 474.63 474.72
153.00 1201.31 1207.28
153.00 515.96 554.38
153.00 1386.43 1413.18
153.00 772.59 882.78
153.00 528.68 549.55
153.00 721.77 788.97
153.00 659.24 671.84
153.00 609.14 668.36
153.00 534.94 575.00
153.00 1356.69 1478.10
153.00 597.81 789.97
153.00 570.13 588.82
153.00 501.85 576.77
153.00 712.79 752.93
153.00 677.13 679.32
153.00 586.22 613.34
153.00 589.87 590.08
153.00 1035.48 1322.47
153.00 592.26 593.06
153.00 1008.47 1381.05
153.00 599.49 622.88
153.00 738.82 874.05
153.00 617.25 648.28
153.00 491.77 572.57
153.00 765.58 806.81
153.00 1221.64 1234.99
153.00 811.48 847.97
153.00 600.28 632.58
153.00 562.70 566.86
153.00 560.72 636.61
153.00 527.21 560.56
153.00 896.60 938.13
153.00 539.14 542.58
153.00 568.62 579.37
153.00 599.28 618.64
153.00 497.06 564.84
153.00 574.20 618.76
153.00 219.10 435.54
153.00 563.58 687.80
153.00 578.36 583.11
153.00 1194.34 1209.50
153.00 872.33 876.86
154.00 194.24 314.17
154.00 482.82 487.44
154.00 1133.83 1220.21
154.00 1082.80 1149.20
154.00 593.52 640.14
154.00 648.58 693.89
154.00 605.07 616.07
154.00 585.00 608.14
154.00 1626.05 1909.81
154.00 79.72 380.27
154.00 510.62 549.60
154.00 576.22 587.60
154.00 667.14 668.52
154.00 813.41 894.54
154.00 572.19 577.23
154.00 701.20 814.67
154.00 576.93 594.82
154.00 1001.88 1070.04
154.00 495.46 508.73
154.00 544.26 582.02
154.00 618.47 635.64
154.00 571.68 726.69
154.00 439.99 471.61
154.00 530.03 563.83
154.00 554.68 857.67
154.00 589.24 629.39
154.00 926.21 981.18
154.00 539.73 853.43
154.00 1561.92 1623.99
154.00 650.43 748.36
154.00 798.79 827.18
154.00 743.74 753.06
154.00 1817.46 1875.58
154.00 593.98 641.98
154.00 878.50 1406.21
154.00 569.33 577.40
154.00 863.80 887.74
154.00 537.46 547.24
154.00 877.58 1040.39
154.00 660.67 714.05
154.00 1159.02 1229.49
154.00 835.45 1091.88
154.00 1040.18 1085.62
154.00 570.89 604.86
154.00 667.73 672.05
154.00 749.66 951.23
154.00 899.71 1027.29
154.00 569.63 593.52
154.00 951.40 1136.85
154.00 635.64 699.01
154.00 563.08 630.10
154.00 1284.09 1298.70
154.00 867.08 1072.73
154.00 1112.54 1117.79
154.00 1276.06 1487.30
154.00 606.67 783.34
154.00 1414.94 1535.00
154.00 640.14 659.20
154.00 527.09 527.51
154.00 580.71 676.92
154.00 1213.37 1242.51
154.00 1063.65 1133.32
154.00 215.74 240.43
154.00 1031.36 1093.76
154.00 738.91 878.29
154.00 774.39 781.24
154.00 822.14 839.44
154.00 1030.27 1217.86
154.00 781.62 804.80
154.00 566.77 605.32
154.00 532.00 560.72
154.00 998.35 1022.16
154.00 514.95 586.38
154.00 585.17 649.46
154.00 1392.35 1508.80
154.00 1048.12 1090.15
154.00 1055.84 1058.24
154.00 647.57 652.94
154.00 461.03 516.13
154.00 557.74 604.94
154.00 586.30 610.32
154.00 544.68 551.40
154.00 642.49 684.99
154.00 532.29 619.39
154.00 580.13 645.13
154.00 533.01 596.88
154.00 593.77 638.08
154.00 1765.09 1883.39
154.00 573.36 613.60
154.00 605.28 776.16
154.00 1253.85 1270.23
154.00 65.40 79.34
154.00 989.87 1180.74
154.00 553.71 584.91
154.00 636.27 883.03
154.00 1031.53 1104.68
154.00 464.85 470.06
154.00 606.83 617.84
154.00 606.75 655.25
154.00 479.51 490.00
154.00 693.55 724.46
154.00 982.90 1012.88
154.00 585.38 587.89
154.00 649.75 657.44
154.00 1858.83 2126.96
154.00 546.07 554.59
154.00 1321.96 1324.06
154.00 969.88 978.11
154.00 572.23 619.89
154.00 569.17 579.66
154.00 645.34 705.65
154.00 646.69 736.93
154.00 548.29 643.79
154.00 552.41 591.42
154.00 1055.84 1107.37
154.00 1427.04 1470.37
154.00 666.17 788.80
154.00 544.14 570.97
154.00 576.68 692.08
154.00 557.24 564.46
154.00 1188.59 1210.64
154.00 661.01 873.59
154.00 694.65 748.44
154.00 627.08 650.76
154.00 532.71 563.08
154.00 615.07 793.00
154.00 999.49 1006.16
154.00 660.25 678.52
154.00 707.12 797.28
154.00 619.06 665.80
154.00 497.65 509.83
154.00 486.69 510.75
154.00 570.43 615.40
154.00 662.60 703.30
154.00 594.78 623.55
154.00 638.54 742.94
154.00 657.73 694.69
154.00 545.31 573.15
154.00 611.62 618.59
154.00 361.25 498.91
154.00 736.64 754.78
154.00 566.77 567.91
154.00 394.89 1117.41
154.00 512.14 519.53
154.00 695.78 704.60
154.00 1199.97 1208.87
154.00 839.02 866.95
154.00 715.01 718.46
154.00 557.11 574.67
154.00 490.80 537.04
154.00 832.60 1055.55
154.00 842.47 979.83
154.00 567.91 573.70
154.00 1007.93 2253.49
154.00 568.20 624.09
154.00 523.43 538.76
154.00 471.86 481.06
154.00 555.81 582.94
154.00 567.07 591.88
154.00 531.79 602.43
154.00 852.42 1018.85
154.00 615.23 854.73
154.00 651.01 670.25
154.00 694.27 711.32
154.00 828.69 874.17
154.00 524.73 618.51
154.00 596.84 608.51
154.00 537.17 576.93
154.00 537.33 548.55
154.00 588.02 614.18
154.00 1067.35 1080.62
154.00 818.11 912.47
154.00 761.00 774.52
154.00 604.57 640.01
154.00 614.86 718.25
154.00 532.46 613.72
154.00 877.87 903.23
154.00 632.07 640.26
154.00 574.25 672.85
154.00 890.01 928.14
154.00 541.41 552.07
154.00 758.60 782.42
154.00 671.76 676.00
154.00 777.75 992.14
154.00 546.74 578.61
154.00 612.67 665.21
154.00 1108.63 1370.43
154.00 580.59 636.90
154.00 658.61 709.93
154.00 474.30 506.51
154.00 621.07 706.57
154.00 590.16 610.07
154.00 594.78 636.23
154.00 638.16 646.39
154.00 574.88 577.52
154.00 549.22 549.81
154.00 798.79 851.16
154.00 714.51 892.74
154.00 636.90 684.27
154.00 938.72 944.64
154.00 358.06 619.60
154.00 433.77 481.23
154.00 132.46 155.52
154.00 1070.29 1098.85
154.00 668.82 835.29
154.00 588.73 608.72
154.00 608.14 645.51
154.00 1409.94 1521.23
154.00 1276.06 1293.28
154.00 617.04 617.92
154.00 654.54 729.12
154.00 1969.02 2021.43
154.00 585.96 616.62
154.00 452.88 454.23
154.00 535.99 565.85
154.00 782.25 879.09
154.00 592.85 641.23
154.00 707.87 733.49
154.00 849.40 939.01
154.00 502.44 519.86
154.00 469.97 484.25
154.00 492.40 536.66
154.00 517.64 526.71
154.00 706.70 707.54
154.00 454.35 469.26
154.00 1410.28 1433.76
154.00 548.25 562.15
154.00 264.70 317.62
154.00 545.73 567.11
154.00 473.37 525.99
154.00 790.02 845.32
154.00 617.54 648.79
154.00 585.54 586.09
154.00 593.06 606.37
154.00 1173.01 1223.11
154.00 623.21 648.70
154.00 667.48 722.45
154.00 1503.38 1617.36
154.00 592.93 640.56
154.00 1062.10 1083.35
154.00 -195.90 284.61
154.00 657.90 660.88
154.00 841.96 919.86
154.00 1324.65 1352.24
154.00 640.14 679.23
154.00 812.15 818.74
154.00 1258.26 1303.19
154.00 928.98 1054.46
154.00 1742.67 1833.21
154.00 1296.35 1309.16
154.00 705.35 838.18
154.00 687.00 702.79
154.00 571.60 671.17
154.00 602.68 747.85
154.00 1090.91 1101.37
154.00 581.76 589.45
154.00 555.85 640.05
154.00 960.18 999.57
154.00 954.38 1163.56
154.00 446.04 452.67
154.00 588.23 672.22
154.00 625.35 630.86
154.00 1040.85 1213.58
154.00 569.46 635.14
154.00 635.98 639.38
154.00 702.88 767.38
154.00 553.17 578.82
154.00 495.09 646.39
154.00 530.66 583.23
154.00 700.78 721.23
154.00 983.70 988.06
154.00 661.55 694.14
154.00 1035.27 1134.54
154.00 623.42 662.86
154.00 549.01 555.14
154.00 1179.18 1930.39
154.00 566.06 629.93
154.00 457.67 462.08
154.00 511.88 581.81
154.00 934.90 1002.09
154.00 646.27 667.14
154.00 498.49 515.16
154.00 497.23 597.39
154.00 928.14 1043.92
154.00 1079.15 1132.02
154.00 575.84 582.77
154.00 754.66 944.85
154.00 1115.85 1262.84
154.00 806.48 860.02
154.00 1168.81 1296.73
154.00 847.21 1002.26
154.00 1212.11 1221.64
154.00 1095.95 1198.25
154.00 667.18 729.17
154.00 689.77 694.48
154.00 552.75 596.17
154.00 571.35 577.06
154.00 496.56 595.16
154.00 770.24 781.03
154.00 710.35 808.12
154.00 686.75 738.78
154.00 692.00 694.18
154.00 1251.41 1334.90
154.00 664.24 667.60
154.00 741.76 767.04
154.00 554.89 557.03
154.00 531.45 581.51
154.00 511.51 596.46
154.00 578.24 588.36
154.00 569.88 630.35
154.00 510.20 585.08
154.00 816.77 852.13
154.00 584.16 613.93
154.00 577.23 589.66
154.00 758.73 895.05
154.00 872.58 997.51
154.00 554.80 569.50
154.00 598.44 687.84
154.00 667.60 673.27
154.00 587.18 667.27
154.00 636.73 705.98
154.00 494.83 656.64
154.00 572.23 654.12
154.00 586.22 620.82
154.00 619.43 646.69
154.00 1040.56 1135.38
154.00 614.10 660.55
154.00 741.51 872.03
154.00 640.93 762.89
154.00 1174.06 1341.37
154.00 1015.07 1172.93
154.00 909.66 965.26
154.00 467.12 587.14
154.00 686.79 704.43
154.00 1119.21 1162.30
154.00 200.62 283.73
154.00 1044.84 1147.10
154.00 628.21 647.15
154.00 2082.87 2281.55
154.00 599.86 701.53
154.00 1040.94 1997.16
154.00 453.39 506.05
154.00 531.71 580.63
154.00 1010.87 1168.39
154.00 549.30 582.81
154.00 1194.26 1265.73
154.00 777.46 782.67
154.00 756.38 765.07
154.00 583.36 593.98
154.00 633.21 710.35
154.00 1617.40 1873.99
154.00 560.35 589.91
154.00 1119.09 1439.59
154.00 615.86 643.83
154.00 819.83 831.09
154.00 620.40 666.89
154.00 544.26 624.47
154.00 632.20 736.01
154.00 628.00 653.28
154.00 472.49 481.94
154.00 548.59 628.38
154.00 533.43 690.74
154.00 917.01 932.80
154.00 537.50 546.40
154.00 608.51 654.12
154.00 682.93 799.25
154.00 532.46 541.20
154.00 620.10 722.45
154.00 608.35 620.19
154.00 601.38 618.97
154.00 1033.08 1035.85
154.00 766.37 780.74
154.00 552.41 561.35
154.00 654.92 676.13
154.00 628.63 710.14
154.00 836.67 863.30
154.00 1182.75 1245.20
154.00 532.59 542.71
154.00 526.33 557.07
154.00 530.99 776.49
154.00 570.89 573.41
154.00 621.91 660.29
154.00 706.91 725.30
154.00 602.68 718.54
154.00 1466.34 1751.40
154.00 1549.62 1695.09
154.00 995.54 996.04
154.00 598.90 608.93
154.00 614.86 676.17
154.00 529.90 575.76
154.00 586.76 704.72
154.00 1437.66 1446.10
154.00 1274.05 1323.52
154.00 582.35 636.94
154.00 536.75 537.54
154.00 540.10 559.76
154.00 920.41 950.31
154.00 659.75 683.81
154.00 592.85 613.13
154.00 638.33 664.03
154.00 347.43 418.82
154.00 1191.61 1201.40
154.00 877.37 1027.71
154.00 608.85 683.01
154.00 840.54 965.51
154.00 548.55 574.83
154.00 542.04 577.52
154.00 578.99 587.81
154.00 579.08 616.66
154.00 825.25 831.63
154.00 657.44 667.90
154.00 620.94 660.25
154.00 1262.29 1364.13
154.00 576.81 597.09
154.00 525.15 563.03
154.00 899.12 1012.84
154.00 499.92 617.12
154.00 1017.46 1047.40
154.00 1759.01 1776.22
154.00 523.22 553.59
154.00 486.31 502.90
154.00 581.76 614.65
154.00 577.94 626.82
154.00 527.63 599.23
154.00 629.64 652.48
154.00 598.81 878.12
154.00 736.05 775.19
154.00 1155.04 1208.45
154.00 639.59 684.06
154.00 843.94 901.93
154.00 541.36 572.73
154.00 554.97 592.14
154.00 1229.53 1312.47
154.00 718.88 851.29
154.00 479.17 492.02
154.00 1024.18 1044.80
154.00 681.21 697.75
154.00 886.98 891.56
154.00 560.81 612.25
154.00 559.25 595.87
154.00 555.26 594.07
154.00 526.46 543.00
154.00 815.46 848.39
154.00 681.29 781.49
154.00 457.21 486.65
154.00 641.23 682.80
154.00 671.67 692.08
154.00 564.59 573.03
154.00 905.04 920.96
154.00 567.11 585.80
154.00 920.66 954.38
154.00 1494.48 1532.19
154.00 527.80 546.03
154.00 619.64 703.88
154.00 697.71 774.23
154.00 635.77 706.74
154.00 614.48 615.95
154.00 1237.98 1248.85
154.00 566.65 711.49
154.00 1040.60 1225.54
154.00 551.53 613.34
154.00 738.24 753.19
154.00 903.28 908.90
154.00 452.97 506.89
154.00 768.98 827.01
154.00 961.94 965.72
154.00 521.29 680.45
154.00 601.04 606.83
154.00 625.31 694.10
154.00 606.41 714.43
154.00 594.03 597.09
154.00 1324.65 1344.47
154.00 650.01 740.97
154.00 1130.51 1840.85
154.00 651.14 669.20
154.00 871.19 907.64
154.00 596.34 607.55
154.00 727.99 869.13
154.00 656.30 675.24
154.00 533.97 641.19
154.00 810.01 837.43
154.00 502.73 543.84
154.00 848.01 865.23
154.00 562.70 570.68
154.00 542.58 553.67
154.00 541.87 679.82
154.00 783.13 801.35
154.00 719.59 776.62
154.00 963.58 1100.69
154.00 682.17 697.96
154.00 644.84 712.79
154.00 712.70 789.76
154.00 438.06 442.55
154.00 808.28 870.52
154.00 622.33 657.40
154.00 509.15 513.52
154.00 570.89 692.08
154.00 685.28 687.17
154.00 1239.57 1358.37
154.00 1161.67 1197.20
155.00 603.77 650.17
155.00 530.07 639.38
155.00 539.68 620.36
155.00 559.80 678.06
155.00 558.37 558.92
155.00 275.92 549.39
155.00 666.26 677.34
155.00 496.30 553.54
155.00 813.87 818.03
155.00 134.22 163.66
155.00 965.01 1162.51
155.00 572.99 678.18
155.00 1108.71 1139.83
155.00 495.00 617.12
155.00 570.84 613.93
155.00 1401.29 1445.30
155.00 914.36 969.12
155.00 343.86 431.76
155.00 558.04 585.08
155.00 953.00 1024.35
155.00 628.63 629.26
155.00 671.30 837.18
155.00 1093.18 1240.83
155.00 587.81 602.26
155.00 780.86 860.65
155.00 553.00 576.39
155.00 671.59 716.36
155.00 548.00 620.69
155.00 599.19 623.51
155.00 595.12 631.82
155.00 610.66 711.44
155.00 935.78 961.02
155.00 510.20 538.89
155.00 1056.85 1087.21
155.00 1222.14 1363.79
155.00 1241.80 1384.24
155.00 762.55 778.47
155.00 490.05 622.29
155.00 528.30 538.84
155.00 480.30 516.71
155.00 453.26 463.30
155.00 641.65 650.17
155.00 950.69 979.20
155.00 550.23 552.79
155.00 649.63 653.57
155.00 579.92 655.93
155.00 -195.90 35.62
155.00 583.23 644.97
155.00 924.27 1051.06
155.00 629.85 669.78
155.00 1278.54 1633.86
155.00 860.69 968.03
155.00 708.92 748.06
155.00 684.23 723.29
155.00 488.20 579.08
155.00 921.12 961.19
155.00 295.02 323.58
155.00 526.92 534.60
155.00 477.95 690.19
155.00 667.81 669.45
155.00 712.03 729.59
155.00 181.38 692.55
155.00 841.29 974.54
155.00 97.65 425.42
155.00 525.36 669.49
155.00 523.10 571.73
155.00 685.74 705.23
155.00 1029.72 1154.24
155.00 845.16 1060.46
155.00 595.16 626.49
155.00 1110.65 1114.47
155.00 514.45 527.30
155.00 554.13 665.17
155.00 1228.86 1476.72
155.00 670.88 863.76
155.00 923.48 1074.03
155.00 663.19 687.30
155.00 1010.36 1092.55
155.00 641.35 679.44
155.00 647.74 651.52
155.00 452.29 463.30
155.00 624.56 657.35
155.00 683.27 739.50
155.00 933.72 1042.28
155.00 563.29 585.80
155.00 379.60 470.94
155.00 506.63 594.19
155.00 562.87 603.68
155.00 224.18 243.79
155.00 580.04 674.66
155.00 632.33 655.84
155.00 938.09 1180.65
155.00 593.06 663.49
155.00 544.30 701.66
155.00 647.44 662.06
155.00 624.26 631.86
155.00 562.61 620.27
155.00 1137.31 1275.94
155.00 1499.90 1675.31
155.00 832.89 890.97
155.00 626.95 740.25
155.00 747.48 868.88
155.00 -195.90 135.23
155.00 579.12 607.38
155.00 1534.29 1553.57
155.00 705.82 841.17
155.00 799.97 829.58
155.00 526.20 624.18
155.00 569.12 592.43
155.00 888.83 909.70
155.00 97.77 246.77
155.00 705.23 766.04
155.00 450.66 561.02
155.00 133.85 536.75
155.00 536.66 635.01
155.00 889.67 900.38
155.00 719.97 916.97
155.00 1073.40 1138.57
155.00 518.77 641.19
155.00 536.70 538.59
155.00 719.04 871.78
155.00 607.51 610.32
155.00 581.09 670.41
155.00 863.05 891.77
155.00 707.50 756.97
155.00 599.65 685.32
155.00 613.55 618.17
155.00 687.13 688.26
155.00 551.57 568.20
155.00 662.94 758.65
155.00 646.31 656.22
155.00 1544.66 1614.04
155.00 587.14 697.46
155.00 421.26 580.55
155.00 852.08 859.35
155.00 573.70 630.98
155.00 644.80 694.52
155.00 507.68 526.62
155.00 582.14 598.02
155.00 785.23 849.73
155.00 883.96 913.86
155.00 1095.65 1133.62
155.00 686.79 909.53
155.00 1336.87 1350.40
155.00 855.82 899.29
155.00 1039.55 1043.58
155.00 515.79 552.70
155.00 592.64 660.34
155.00 672.98 678.86
155.00 393.00 450.78
155.00 547.79 637.11
155.00 740.00 936.28
155.00 669.24 686.67
155.00 563.29 590.46
155.00 656.22 696.20
155.00 695.11 710.65
155.00 479.34 480.93
155.00 1085.16 1122.78
155.00 480.43 503.40
155.00 714.76 819.29
155.00 579.24 647.49
155.00 551.91 607.17
155.00 615.49 621.78
155.00 520.96 597.81
155.00 466.87 892.90
155.00 517.64 525.62
155.00 649.96 733.87
155.00 534.69 785.31
155.00 1261.41 1320.37
155.00 514.53 537.88
155.00 875.98 914.19
155.00 542.25 550.81
155.00 994.03 1005.16
155.00 574.41 604.57
155.00 498.70 511.72
155.00 750.20 772.80
155.00 1095.19 1280.31
155.00 536.79 564.55
155.00 732.95 791.61
155.00 1142.65 1235.96
155.00 569.59 583.02
155.00 683.52 697.17
155.00 1085.32 1106.83
155.00 706.74 855.74
155.00 746.64 831.26
155.00 570.01 611.08
155.00 539.01 608.47
155.00 972.27 994.49
155.00 1087.63 1185.48
155.00 656.81 661.39
155.00 968.79 1141.68
155.00 695.40 732.65
155.00 692.17 786.74
155.00 562.11 575.34
155.00 828.95 916.92
155.00 1125.05 1390.88
155.00 454.90 457.08
155.00 634.30 694.44
155.00 629.60 693.01
155.00 -195.90 73.71
155.00 566.56 580.04
155.00 454.02 456.33
155.00 617.46 656.77
155.00 811.14 890.76
155.00 616.24 622.88
155.00 557.15 600.83
155.00 449.73 467.37
155.00 668.44 734.25
155.00 1172.00 2207.43
155.00 643.75 733.91
155.00 440.33 567.53
155.00 663.02 743.78
155.00 501.26 506.42
155.00 889.80 982.31
155.00 214.73 246.56
155.00 388.42 607.04
155.00 654.25 689.35
155.00 761.54 763.27
155.00 1120.98 1432.29
155.00 1051.52 1217.40
155.00 1383.53 1440.01
155.00 541.83 545.10
155.00 1937.82 2070.69
155.00 1434.89 1947.69
155.00 573.07 584.49
155.00 658.36 776.03
155.00 560.47 567.23
155.00 553.92 599.78
155.00 540.44 555.60
155.00 468.46 519.32
155.00 711.49 752.72
155.00 627.92 744.41
155.00 616.91 645.68
155.00 595.87 686.96
155.00 978.19 1151.84
155.00 889.92 904.75
155.00 999.91 1066.51
155.00 965.89 1019.81
155.00 781.32 886.44
155.00 963.33 1042.03
155.00 1205.77 1254.98
155.00 683.31 732.44
155.00 642.45 685.57
155.00 688.18 809.50
155.00 556.99 574.88
155.00 819.87 856.41
155.00 575.04 576.01
155.00 508.61 550.69
155.00 590.46 594.78
155.00 693.26 748.95
155.00 975.97 1001.00
155.00 599.36 602.64
155.00 594.49 604.61
155.00 1666.99 1880.96
155.00 541.11 551.11
155.00 583.91 644.34
155.00 726.23 777.29
155.00 910.79 971.98
155.00 608.30 613.85
155.00 1073.90 1133.41
155.00 663.53 837.30
155.00 522.13 556.31
155.00 1282.41 1337.00
155.00 1133.95 1163.06
155.00 552.54 583.28
155.00 550.52 553.17
155.00 588.44 594.82
155.00 649.17 694.81
155.00 785.65 839.95
155.00 542.62 554.09
155.00 498.53 534.94
155.00 488.12 495.21
155.00 -195.90 -39.93
155.00 778.01 818.91
155.00 626.82 787.96
155.00 588.52 600.75
155.00 721.69 856.45
155.00 542.41 560.09
155.00 878.16 932.55
155.00 1283.25 1383.87
155.00 510.46 524.52
155.00 755.03 786.61
155.00 561.06 567.53
155.00 518.60 682.85
155.00 1111.91 1171.54
155.00 842.05 972.86
155.00 608.81 617.21
155.00 740.76 764.23
155.00 1788.70 1863.36
155.00 513.52 534.06
155.00 1100.40 1171.75
155.00 562.07 565.72
155.00 681.88 691.87
155.00 645.89 688.72
155.00 992.43 1035.43
155.00 589.95 601.04
155.00 757.51 779.98
155.00 760.20 767.04
155.00 402.36 630.02
155.00 653.03 664.12
155.00 617.29 620.99
155.00 794.76 828.19
155.00 1032.20 1086.16
155.00 534.56 621.78
155.00 35.66 194.24
155.00 538.72 576.93
155.00 553.54 593.02
155.00 590.50 673.35
155.00 650.09 683.64
155.00 613.97 636.82
155.00 529.69 653.74
155.00 550.14 568.12
155.00 668.73 704.43
155.00 530.32 581.39
155.00 545.73 549.30
155.00 569.54 645.34
155.00 999.99 1190.18
155.00 1343.21 1351.70
155.00 577.02 629.47
155.00 790.10 795.14
155.00 595.20 645.05
155.00 1420.27 1462.27
155.00 547.71 644.84
155.00 610.66 625.10
155.00 580.21 649.96
155.00 662.56 705.31
155.00 1307.39 1506.78
155.00 605.03 841.12
155.00 570.05 603.22
155.00 537.88 553.00
155.00 638.75 735.80
155.00 814.92 820.50
155.00 855.53 1028.38
155.00 957.87 1009.19
155.00 589.36 602.55
155.00 644.80 794.93
155.00 577.35 607.59
155.00 1123.79 1155.46
155.00 609.90 703.46
155.00 787.08 794.13
155.00 509.32 512.43
155.00 577.77 623.97
155.00 448.35 472.33
155.00 645.22 652.31
155.00 597.81 722.87
155.00 180.84 315.43
155.00 867.29 957.66
155.00 831.17 922.38
155.00 588.40 601.88
155.00 1443.88 1721.46
155.00 751.76 755.33
155.00 1511.45 1703.57
155.00 607.34 674.91
155.00 597.39 730.85
155.00 671.63 711.74
155.00 720.09 793.46
155.00 564.42 635.43
155.00 1507.62 1572.00
155.00 727.86 734.25
155.00 481.35 526.50
155.00 622.71 773.76
155.00 514.28 532.55
155.00 562.95 575.09
155.00 518.02 561.40
155.00 562.45 565.43
155.00 634.17 656.81
155.00 1043.83 1060.21
155.00 524.99 531.41
155.00 607.97 620.44
155.00 497.98 524.48
155.00 596.71 639.72
155.00 515.71 840.75
155.00 844.36 1019.98
155.00 647.86 674.57
155.00 634.38 682.30
155.00 566.18 569.92
155.00 231.69 1174.69
155.00 589.66 625.52
155.00 853.89 864.30
155.00 521.46 541.78
155.00 584.20 608.26
155.00 632.96 740.04
155.00 558.58 567.40
155.00 268.36 296.03
155.00 880.64 1041.15
155.00 566.81 605.95
155.00 1301.47 1338.17
155.00 951.70 984.33
155.00 580.88 640.68
155.00 1243.90 1409.99
155.00 644.63 648.24
155.00 537.29 541.99
155.00 584.41 614.02
155.00 806.73 942.79
155.00 628.13 660.80
155.00 705.14 719.51
155.00 594.28 682.80
155.00 1398.23 1421.79
155.00 567.86 589.20
155.00 657.61 659.24
155.00 586.85 603.94
155.00 534.90 572.31
155.00 716.23 852.71
155.00 552.91 635.64
155.00 874.13 911.93
155.00 543.13 616.41
155.00 1466.72 1615.09
155.00 860.53 873.46
155.00 736.09 777.71
155.00 841.92 854.10
155.00 25.00 102.94
155.00 687.97 748.27
155.00 811.85 872.54
155.00 561.23 714.93
155.00 1230.96 1239.19
155.00 1073.94 1085.24
155.00 567.02 590.62
155.00 1162.97 1201.99
155.00 658.78 685.91
155.00 407.53 525.45
155.00 594.03 635.27
155.00 524.78 618.89
155.00 779.81 1232.31
155.00 685.36 818.07
155.00 666.55 713.46
155.00 1046.02 1072.31
155.00 672.77 734.92
155.00 507.81 526.54
155.00 598.77 607.17
155.00 762.68 855.53
155.00 580.08 587.77
155.00 605.41 721.27
155.00 582.35 628.25
155.00 1236.67 1827.04
155.00 529.06 530.99
155.00 636.23 771.83
155.00 1138.41 1367.99
155.00 558.08 610.95
155.00 682.47 701.07
155.00 532.63 602.51
155.00 1101.37 1116.27
155.00 665.21 690.74
155.00 115.58 217.79
155.00 987.85 1015.49
155.00 577.56 579.58
155.00 742.69 861.45
155.00 477.83 531.87
155.00 512.72 542.88
155.00 1020.90 1031.61
155.00 742.77 881.10
155.00 572.69 583.70
155.00 619.10 641.77
155.00 479.76 521.84
155.00 -195.90 62.50
155.00 591.84 649.54
155.00 623.55 650.72
155.00 522.51 560.39
155.00 1501.03 1531.94
155.00 1488.64 1504.05
155.00 1007.09 1183.84
155.00 381.74 448.14
155.00 402.74 422.31
155.00 761.80 807.15
155.00 852.04 889.92
155.00 464.09 469.43
155.00 650.01 671.09
155.00 689.56 758.94
155.00 545.82 569.71
155.00 1476.17 1498.72
155.00 543.84 555.22
155.00 647.44 724.17
155.00 630.86 644.25
155.00 928.01 1067.60
155.00 613.81 843.31
155.00 1996.28 2034.45
155.00 674.40 686.50
155.00 758.52 1000.41
155.00 764.44 767.76
155.00 566.69 597.22
155.00 -195.90 36.21
155.00 752.93 873.96
155.00 527.38 542.46
155.00 1036.48 1217.52
155.00 613.09 671.88
155.00 630.39 755.87
155.00 506.80 548.88
155.00 645.93 973.41
155.00 896.01 1195.73
155.00 512.51 541.41
155.00 563.24 653.74
155.00 669.07 710.86
155.00 1120.39 1203.67
155.00 699.22 745.08
155.00 717.32 746.22
155.00 747.94 821.18
155.00 748.74 762.51
155.00 937.63 996.08
155.00 948.88 961.40
155.00 590.46 626.24
155.00 766.88 889.96
156.00 473.67 494.88
156.00 624.89 687.76
156.00 829.37 848.14
156.00 520.45 699.90
156.00 1132.57 1362.62
156.00 810.97 827.60
156.00 991.55 1027.16
156.00 846.12 1015.91
156.00 581.34 677.55
156.00 1513.13 1522.32
156.00 713.63 751.59
156.00 624.64 761.88
156.00 450.53 464.47
156.00 1397.14 1452.02
156.00 1237.51 1305.59
156.00 674.19 735.59
156.00 560.39 568.87
156.00 864.47 905.63
156.00 1030.73 1033.12
156.00 581.81 616.41
156.00 926.63 975.42
156.00 1058.24 1083.27
156.00 788.34 884.21
156.00 773.60 803.58
156.00 661.05 678.27
156.00 517.22 526.08
156.00 910.25 931.33
156.00 823.07 982.77
156.00 555.43 574.41
156.00 584.07 595.92
156.00 1044.63 1076.63
156.00 601.25 634.34
156.00 1351.87 1873.23
156.00 1030.06 1060.55
156.00 620.57 690.36
156.00 528.77 653.03
156.00 974.21 986.68
156.00 542.71 875.56
156.00 574.96 609.94
156.00 635.98 686.41
156.00 592.93 602.80
156.00 497.48 532.08
156.00 835.16 878.84
156.00 902.27 903.82
156.00 869.55 874.55
156.00 659.75 740.55
156.00 828.06 832.26
156.00 622.54 634.72
156.00 818.87 831.17
156.00 592.81 613.72
156.00 838.27 840.79
156.00 529.94 574.37
156.00 683.60 710.94
156.00 538.55 546.53
156.00 580.76 682.30
156.00 774.86 1067.35
156.00 1214.88 1308.27
156.00 619.01 771.96
156.00 673.02 682.30
156.00 1691.10 2022.10
156.00 1240.62 1375.55
156.00 564.34 573.78
156.00 464.05 495.55
156.00 535.28 546.99
156.00 286.62 302.75
156.00 534.23 658.11
156.00 153.96 181.97
156.00 601.67 669.62
156.00 757.09 789.22
156.00 606.88 649.84
156.00 604.23 650.85
156.00 565.30 639.38
156.00 606.67 615.74
156.00 633.12 655.21
156.00 632.28 632.45
156.00 595.87 619.18
156.00 1653.39 1845.98
156.00 677.43 731.35
156.00 614.31 617.46
156.00 530.74 611.54
156.00 595.16 687.80
156.00 977.23 986.59
156.00 525.45 612.55
156.00 700.57 823.07
156.00 579.33 588.86
156.00 632.12 709.34
156.00 648.75 672.43
156.00 724.84 749.49
156.00 486.31 504.70
156.00 668.44 675.33
156.00 576.56 585.50
156.00 94.58 100.92
156.00 352.77 836.55
156.00 495.00 607.63
156.00 1176.66 1333.60
156.00 544.85 712.54
156.00 1347.79 1360.39
156.00 580.46 591.67
156.00 548.17 576.51
156.00 790.81 796.06
156.00 823.36 902.44
156.00 517.51 588.52
156.00 496.93 515.50
156.00 1028.63 1190.39
156.00 610.24 726.73
156.00 594.32 594.66
156.00 508.82 616.45
156.00 846.42 864.35
156.00 508.65 540.99
156.00 540.90 561.73
156.00 362.09 419.41
156.00 740.84 851.87
156.00 615.36 705.06
156.00 242.66 327.32
156.00 184.91 253.36
156.00 454.02 664.12
156.00 550.65 570.47
156.00 520.79 524.27
156.00 811.18 823.74
156.00 623.46 707.20
156.00 577.27 668.94
156.00 895.47 1076.21
156.00 843.98 933.64
156.00 626.11 785.98
156.00 1361.57 2025.38
156.00 576.56 592.64
156.00 1155.46 1223.44
156.00 621.28 650.59
156.00 591.93 602.01
156.00 621.83 835.58
156.00 528.47 623.13
156.00 581.89 619.77
156.00 1243.22 1251.62
156.00 682.89 779.60
156.00 1536.60 1709.16
156.00 647.57 664.41
156.00 712.79 859.85
156.00 523.85 531.41
156.00 572.69 576.43
156.00 653.24 750.79
156.00 564.71 570.01
156.00 1044.67 1068.69
156.00 133.76 414.12
156.00 640.01 719.46
156.00 513.02 565.05
156.00 598.10 598.81
156.00 586.59 589.11
156.00 628.92 661.76
156.00 515.54 517.68
156.00 1394.15 1461.77
156.00 559.00 564.55
156.00 552.45 591.00
156.00 1256.12 1315.08
156.00 565.93 586.13
156.00 632.96 673.31
156.00 776.41 784.85
156.00 853.47 983.95
156.00 1466.39 1493.72
156.00 747.01 786.61
156.00 1197.45 1219.12
156.00 646.27 789.89
156.00 584.54 614.06
156.00 593.61 597.43
156.00 650.05 750.16
156.00 650.72 664.16
156.00 547.54 570.26
156.00 454.77 473.29
156.00 865.02 870.60
156.00 686.25 739.37
156.00 1278.92 1373.45
156.00 667.90 668.73
156.00 571.35 590.41
156.00 1272.03 1299.54
156.00 637.95 658.91
156.00 313.88 486.31
156.00 502.10 507.43
156.00 566.69 573.32
156.00 588.69 833.73
156.00 321.06 366.50
156.00 861.03 877.79
156.00 839.32 844.19
156.00 1525.93 1613.79
156.00 740.88 779.56
156.00 690.32 701.53
156.00 1089.99 1244.74
156.00 1719.19 1808.27
156.00 650.51 734.12
156.00 540.86 602.34
156.00 971.94 983.95
156.00 487.99 501.64
156.00 1159.70 1273.92
156.00 1888.98 2044.91
156.00 1530.51 2164.80
156.00 1242.26 1592.62
156.00 722.87 1061.72
156.00 373.55 437.76
156.00 558.92 581.64
156.00 565.76 613.18
156.00 994.49 1128.28
156.00 578.61 579.79
156.00 792.58 810.68
156.00 816.01 879.42
156.00 653.15 668.32
156.00 778.43 802.24
156.00 853.09 883.87
156.00 524.27 574.96
156.00 950.86 975.34
156.00 574.54 620.86
156.00 684.02 693.85
156.00 586.76 616.66
156.00 570.55 614.10
156.00 635.94 647.91
156.00 923.31 1139.92
156.00 513.40 519.70
156.00 510.41 529.23
156.00 269.15 460.65
156.00 275.37 425.21
156.00 641.73 647.36
156.00 604.78 628.97
156.00 647.07 711.19
156.00 614.02 689.86
156.00 607.17 643.24
156.00 750.88 872.58
156.00 565.89 628.71
156.00 490.97 534.31
156.00 791.86 861.70
156.00 688.09 693.09
156.00 720.64 757.30
156.00 574.20 580.13
156.00 501.68 555.60
156.00 555.35 666.09
156.00 720.14 772.67
156.00 644.97 722.70
156.00 563.87 625.90
156.00 571.18 596.21
156.00 -195.90 -5.16
156.00 736.26 865.90
156.00 853.51 916.25
156.00 592.51 653.62
156.00 514.87 561.40
156.00 1000.66 1211.90
156.00 554.17 577.14
156.00 483.24 530.03
156.00 465.82 494.16
156.00 583.74 643.87
156.00 644.63 860.36
156.00 618.26 675.41
156.00 508.40 509.83
156.00 1119.47 1268.80
156.00 625.69 819.45
156.00 523.22 733.78
156.00 874.97 1120.81
156.00 619.68 632.37
156.00 591.88 612.76
156.00 574.92 666.34
156.00 746.89 749.66
156.00 552.70 556.52
156.00 749.74 749.83
156.00 205.41 258.03
156.00 664.24 728.33
156.00 574.37 605.74
156.00 911.26 1026.28
156.00 594.70 675.12
156.00 725.39 735.00
156.00 1136.39 1376.81
156.00 568.07 611.16
156.00 610.32 684.15
156.00 535.86 608.18
156.00 660.42 676.55
156.00 661.05 671.97
156.00 599.19 634.05
156.00 784.81 789.30
156.00 565.09 581.09
156.00 525.53 603.68
156.00 963.16 992.22
156.00 544.39 589.15
156.00 590.08 645.39
156.00 752.18 756.38
156.00 534.69 541.28
156.00 538.89 579.33
156.00 787.08 831.84
156.00 694.94 728.54
156.00 579.16 683.94
156.00 544.60 677.55
156.00 660.55 660.59
156.00 827.48 901.09
156.00 623.51 733.41
156.00 467.62 643.71
156.00 707.20 933.30
156.00 905.84 916.84
156.00 1400.79 1440.47
156.00 772.50 1222.35
156.00 550.48 636.23
156.00 77.07 174.16
156.00 1628.99 1667.41
156.00 1020.11 1029.09
156.00 558.54 597.93
156.00 565.81 583.74
156.00 633.71 677.09
156.00 542.29 609.14
156.00 577.48 590.88
156.00 710.02 877.03
156.00 621.41 682.34
156.00 1072.35 1290.64
156.00 537.17 625.10
156.00 1282.87 1304.37
156.00 685.36 767.55
156.00 683.43 917.01
156.00 661.55 710.56
156.00 1297.40 1323.64
156.00 503.32 549.43
156.00 562.78 569.84
156.00 621.57 719.80
156.00 449.14 472.37
156.00 474.38 551.74
156.00 629.43 716.15
156.00 824.66 900.71
156.00 721.10 771.08
156.00 1726.59 1734.40
156.00 777.50 783.00
156.00 1082.38 1109.81
156.00 608.26 629.43
156.00 588.61 590.71
156.00 546.36 592.85
156.00 784.93 990.25
156.00 532.80 561.77
156.00 525.78 643.87
156.00 535.40 679.86
156.00 496.77 646.60
156.00 470.65 519.78
156.00 620.40 839.44
156.00 956.23 961.48
156.00 494.96 502.52
156.00 740.80 829.03
156.00 582.48 592.77
156.00 1189.76 1264.52
156.00 825.67 846.63
156.00 -195.90 359.61
156.00 -195.90 91.35
156.00 518.02 532.17
156.00 593.56 694.77
156.00 526.37 533.26
156.00 592.05 630.65
156.00 530.28 544.35
156.00 557.49 625.48
156.00 246.94 315.68
156.00 1282.66 1423.76
156.00 509.49 569.46
156.00 596.00 667.06
156.00 1135.59 1321.63
156.00 1082.13 1314.36
156.00 626.24 722.61
156.00 595.66 605.57
156.00 1186.45 1231.76
156.00 792.49 894.00
156.00 571.43 610.95
156.00 601.21 604.06
156.00 600.45 630.86
156.00 640.35 676.67
156.00 1058.53 1076.88
156.00 862.12 1064.49
156.00 873.38 906.55
156.00 555.26 582.52
156.00 1113.80 1144.75
156.00 619.85 667.98
156.00 1002.89 1011.12
156.00 651.31 686.16
156.00 539.22 541.45
156.00 615.36 705.98
156.00 598.48 599.40
156.00 633.63 687.84
156.00 554.47 580.59
156.00 795.90 844.27
156.00 627.75 804.13
156.00 590.83 756.17
156.00 672.01 697.21
156.00 593.23 668.02
156.00 516.50 579.54
156.00 624.64 685.83
156.00 988.48 1225.42
156.00 595.03 677.68
156.00 557.45 561.65
156.00 541.49 569.75
156.00 565.97 606.54
156.00 659.29 670.62
156.00 532.42 613.09
156.00 1724.82 1834.97
156.00 572.40 663.99
156.00 588.40 600.58
156.00 1470.29 1522.62
156.00 852.04 937.80
156.00 748.53 823.74
156.00 565.18 571.35
156.00 698.43 715.94
156.00 1534.29 1536.22
156.00 592.22 593.94
156.00 575.00 606.46
156.00 874.51 903.02
156.00 588.02 612.34
156.00 629.51 636.90
156.00 583.65 598.73
156.00 696.70 716.74
156.00 427.64 533.05
156.00 569.08 599.99
156.00 887.99 916.00
156.00 537.88 576.93
156.00 620.69 625.65
156.00 496.35 516.46
156.00 556.82 564.97
156.00 553.08 598.56
156.00 1529.42 1585.23
156.00 948.71 1079.23
156.00 793.54 804.59
156.00 763.81 777.92
156.00 738.28 743.11
156.00 622.29 666.64
156.00 698.89 911.47
156.00 497.52 583.11
156.00 512.60 514.82
156.00 23.11 363.77
156.00 558.75 706.78
156.00 116.88 531.79
156.00 102.14 104.95
156.00 496.22 781.45
156.00 485.30 515.12
156.00 1267.41 1742.75
156.00 538.38 568.62
156.00 565.22 617.33
156.00 504.87 543.46
156.00 974.37 1023.80
156.00 573.07 771.66
156.00 574.67 616.70
156.00 479.76 480.39
156.00 577.06 578.70
156.00 750.08 791.82
156.00 1487.84 1667.37
156.00 733.20 742.77
156.00 644.08 890.93
156.00 619.73 703.38
156.00 529.44 591.13
156.00 671.51 681.54
156.00 615.44 768.98
156.00 597.34 685.87
156.00 579.33 599.95
156.00 564.34 609.86
156.00 572.61 594.70
156.00 1019.73 1022.12
156.00 732.78 752.60
156.00 528.85 601.54
156.00 649.04 666.85
156.00 479.80 587.14
156.00 378.80 761.04
156.00 472.12 483.54
156.00 945.52 1009.99
156.00 561.98 633.12
156.00 806.23 869.39
156.00 742.77 820.59
156.00 583.28 658.24
156.00 592.35 644.04
156.00 1274.17 1325.66
156.00 556.90 603.56
156.00 756.04 793.38
156.00 601.46 625.65
156.00 649.54 671.93
156.00 572.23 621.20
156.00 660.67 666.93
156.00 517.09 549.76
156.00 1056.73 1110.27
156.00 99.45 159.59
156.00 71.32 88.28
156.00 775.44 855.70
156.00 608.43 649.25
156.00 556.06 567.74
156.00 546.82 639.25
156.00 522.30 541.74
156.00 470.86 471.15
156.00 561.52 659.16
156.00 529.65 553.88
156.00 536.87 625.65
156.00 615.57 646.90
156.00 724.71 729.29
156.00 670.58 724.55
156.00 774.69 791.86
156.00 581.64 600.83
156.00 665.84 698.85
156.00 582.86 768.30
156.00 592.68 618.97
156.00 1071.38 1176.16
156.00 1254.81 1278.84
156.00 986.89 1170.99
156.00 580.13 599.70
156.00 540.90 543.25
156.00 615.70 699.69
156.00 1086.33 1245.53
156.00 557.87 565.72
156.00 802.24 826.09
156.00 130.36 167.61
156.00 1429.18 1465.04
156.00 581.39 675.29
156.00 740.55 784.43
157.00 537.54 549.26
157.00 701.87 791.23
157.00 576.93 631.36
157.00 524.57 629.09
157.00 536.96 610.36
157.00 714.09 746.17
157.00 657.86 774.81
157.00 630.73 703.38
157.00 538.68 577.82
157.00 572.52 616.79
157.00 166.22 190.41
157.00 718.46 766.29
157.00 955.39 991.30
157.00 546.91 570.84
157.00 610.32 621.70
157.00 755.66 759.82
157.00 579.08 600.75
157.00 623.51 623.80
157.00 473.08 565.60
157.00 594.07 626.95
157.00 548.63 559.76
157.00 581.85 687.80
157.00 875.01 998.77
157.00 975.42 1140.84
157.00 531.75 617.46
157.00 697.04 804.42
157.00 774.60 911.63
157.00 467.41 480.51
157.00 837.85 854.81
157.00 740.97 924.74
157.00 609.61 644.46
157.00 445.87 458.97
157.00 586.51 608.85
157.00 887.11 1178.34
157.00 577.56 633.25
157.00 581.97 600.45
157.00 921.00 930.15
157.00 593.61 614.56
157.00 532.50 586.22
157.00 1167.51 1301.18
157.00 655.00 687.04
157.00 1049.25 1203.29
157.00 1322.97 1347.25
157.00 1081.38 1108.46
157.00 537.12 600.96
157.00 770.74 774.56
157.00 431.00 440.70
157.00 525.07 605.45
157.00 921.25 941.41
157.00 548.59 611.58
157.00 484.25 543.09
157.00 988.53 1003.10
157.00 820.63 971.60
157.00 535.86 547.08
157.00 639.80 717.74
157.00 719.00 843.60
157.00 1009.78 1021.49
157.00 804.76 813.11
157.00 638.08 649.00
157.00 1455.93 1561.00
157.00 502.31 510.16
157.00 1382.23 1385.33
157.00 562.78 585.00
157.00 648.62 670.41
157.00 1515.48 1805.07
157.00 1387.14 1511.66
157.00 676.46 727.28
157.00 519.23 564.88
157.00 586.43 611.20
157.00 668.94 701.78
157.00 541.83 543.42
157.00 1122.74 1154.83
157.00 1105.31 1284.55
157.00 1488.52 1624.54
157.00 634.30 649.92
157.00 574.29 658.32
157.00 558.67 683.73
157.00 567.36 584.87
157.00 541.99 563.87
157.00 925.53 957.03
157.00 666.22 687.21
157.00 471.23 490.00
157.00 805.76 907.85
157.00 588.82 602.05
157.00 621.57 740.25
157.00 534.94 583.44
157.00 552.07 552.20
157.00 754.78 820.17
157.00 739.33 864.64
157.00 946.91 972.23
157.00 635.48 645.26
157.00 576.39 638.20
157.00 127.34 270.29
157.00 571.18 578.78
157.00 801.73 836.97
157.00 494.96 693.05
157.00 581.76 646.06
157.00 543.21 584.70
157.00 554.13 556.90
157.00 633.42 792.96
157.00 258.95 331.14
157.00 457.25 657.86
157.00 766.25 893.24
157.00 768.51 790.94
157.00 528.93 635.56
157.00 648.03 759.53
157.00 883.87 964.38
157.00 547.54 608.64
157.00 855.02 1031.82
157.00 698.59 836.13
157.00 569.17 577.61
157.00 1328.43 1524.21
157.00 507.68 546.91
157.00 696.16 735.09
157.00 517.51 629.93
157.00 518.35 704.47
157.00 578.53 593.73
157.00 629.26 848.93
157.00 702.04 857.71
157.00 531.41 574.08
157.00 537.33 546.74
157.00 1035.35 1076.46
157.00 982.06 1101.20
157.00 294.27 312.20
157.00 457.37 733.87
157.00 1338.17 1857.32
157.00 550.94 611.50
157.00 476.44 482.74
157.00 636.27 691.12
157.00 807.95 829.70
157.00 1047.07 1121.48
157.00 554.84 562.49
157.00 564.34 573.24
157.00 589.87 651.52
157.00 1104.81 1145.21
157.00 998.98 1075.16
157.00 1029.26 1624.66
157.00 623.17 709.47
157.00 1086.79 1123.25
157.00 534.18 650.09
157.00 1268.17 1311.38
157.00 902.48 961.69
157.00 539.31 731.98
157.00 525.03 537.29
157.00 541.57 560.30
157.00 565.68 592.39
157.00 585.46 710.81
157.00 565.97 853.09
157.00 542.50 659.96
157.00 590.79 609.10
157.00 543.34 557.45
157.00 2015.01 2064.10
157.00 656.98 735.09
157.00 629.01 641.23
157.00 562.19 565.85
157.00 602.34 642.74
157.00 554.17 594.07
157.00 582.18 585.88
157.00 625.06 663.74
157.00 510.71 530.78
157.00 566.44 639.76
157.00 861.11 881.27
157.00 615.91 727.53
157.00 852.76 891.60
157.00 675.29 677.55
157.00 779.52 862.08
157.00 686.71 711.61
157.00 576.98 646.60
157.00 562.66 595.58
157.00 1371.39 1378.28
157.00 959.59 968.70
157.00 525.91 605.74
157.00 507.05 555.39
157.00 611.08 674.61
157.00 531.79 580.84
157.00 666.05 679.91
157.00 619.60 637.32
157.00 540.36 665.42
157.00 653.53 837.55
157.00 766.08 805.39
157.00 626.03 671.42
157.00 546.03 553.63
157.00 567.70 619.31
157.00 582.56 593.82
157.00 475.22 502.48
157.00 785.86 858.80
157.00 607.97 754.74
157.00 1456.89 1493.05
157.00 517.05 541.99
157.00 619.94 693.43
157.00 845.11 946.32
157.00 325.01 359.78
157.00 965.39 1182.33
157.00 567.19 579.29
157.00 530.07 569.46
157.00 1075.46 1077.05
157.00 771.16 827.90
157.00 758.23 920.12
157.00 570.93 621.03
157.00 793.71 821.60
157.00 502.60 528.77
157.00 892.23 895.72
157.00 881.52 925.41
157.00 525.11 705.82
157.00 1112.70 1726.71
157.00 592.14 647.02
157.00 576.64 584.37
157.00 712.58 769.56
157.00 1260.86 1514.09
157.00 1551.13 1671.11
157.00 536.16 552.24
157.00 1013.93 1055.38
157.00 510.12 521.84
157.00 813.28 852.42
157.00 608.39 622.71
157.00 698.89 716.99
157.00 445.20 469.47
157.00 588.65 643.24
157.00 577.77 660.92
157.00 740.21 745.33
157.00 654.46 713.71
157.00 1199.93 1232.18
157.00 562.87 617.59
157.00 585.33 629.64
157.00 437.72 444.10
157.00 590.83 610.49
157.00 627.03 634.30
157.00 598.35 826.93
157.00 970.47 995.62
157.00 608.43 698.34
157.00 564.63 599.70
157.00 612.92 705.19
157.00 991.34 1078.31
157.00 579.58 603.14
157.00 605.74 618.51
157.00 531.54 700.23
157.00 1064.49 1084.40
157.00 589.91 592.30
157.00 605.20 633.12
157.00 580.80 587.43
157.00 610.49 681.17
157.00 530.28 536.66
157.00 1171.75 1596.65
157.00 507.01 518.52
157.00 740.84 756.80
157.00 -195.90 104.24
157.00 767.21 786.57
157.00 508.48 617.92
157.00 863.80 1082.64
157.00 539.43 551.07
157.00 729.75 822.48
157.00 596.21 739.29
157.00 1155.71 1233.61
157.00 665.29 694.39
157.00 522.30 617.12
157.00 563.50 594.32
157.00 584.41 615.78
157.00 690.99 733.11
157.00 758.69 763.10
157.00 565.89 632.03
157.00 1582.04 1725.07
157.00 669.87 734.29
157.00 604.48 616.79
157.00 543.67 590.75
157.00 312.16 393.12
157.00 601.88 603.22
157.00 568.66 575.46
157.00 544.47 593.73
157.00 622.54 667.06
157.00 762.47 802.95
157.00 543.34 556.02
157.00 693.05 740.46
157.00 570.30 574.75
157.00 554.38 629.39
157.00 663.44 706.70
157.00 778.85 850.32
157.00 668.52 713.25
157.00 661.01 717.16
157.00 610.61 637.45
157.00 636.36 655.34
157.00 545.77 602.30
157.00 713.42 730.05
157.00 494.79 513.06
157.00 620.82 629.39
157.00 584.70 678.14
157.00 619.89 625.44
157.00 831.55 1134.71
157.00 560.39 570.26
157.00 632.79 657.77
157.00 560.77 622.20
157.00 566.23 618.59
157.00 563.08 609.44
157.00 258.19 1342.12
157.00 537.71 602.30
157.00 735.21 826.80
157.00 562.61 705.44
157.00 495.30 529.90
157.00 654.12 738.95
157.00 945.44 973.41
157.00 584.20 663.44
157.00 955.14 1118.00
157.00 1241.08 1371.10
157.00 539.85 574.96
157.00 575.25 595.03
157.00 914.57 959.38
157.00 532.67 558.33
157.00 495.00 514.45
157.00 599.78 616.03
157.00 885.39 888.62
157.00 671.42 744.79
157.00 1616.39 1619.71
157.00 546.11 682.13
157.00 767.76 773.05
157.00 812.44 913.77
157.00 640.47 679.53
157.00 532.71 559.25
157.00 551.23 632.54
157.00 813.66 909.83
157.00 858.26 879.47
157.00 702.50 724.67
157.00 636.19 648.33
157.00 635.60 661.89
157.00 445.36 455.32
157.00 561.06 644.38
157.00 1072.26 1094.73
157.00 489.58 489.79
157.00 702.37 730.59
157.00 600.12 720.51
157.00 512.60 623.97
157.00 511.84 538.05
157.00 777.59 789.39
157.00 509.20 514.32
157.00 638.75 774.94
157.00 1307.39 1452.27
157.00 669.74 727.70
157.00 1188.34 1276.06
157.00 631.44 699.64
157.00 490.38 497.77
157.00 567.61 620.27
157.00 515.58 534.60
157.00 651.27 702.12
157.00 536.12 539.18
157.00 1157.05 1361.52
157.00 668.44 671.21
157.00 543.34 566.06
157.00 -195.90 137.21
157.00 498.91 520.70
157.00 463.42 699.31
157.00 1264.01 1316.21
157.00 552.79 567.19
157.00 670.54 714.43
157.00 476.57 478.37
157.00 542.54 581.18
157.00 645.68 717.36
157.00 607.88 646.48
157.00 555.94 635.56
157.00 647.07 649.75
157.00 633.08 718.88
157.00 770.28 904.33
157.00 1274.22 1497.34
157.00 490.80 491.64
157.00 1032.79 1187.92
157.00 566.35 594.28
157.00 569.80 605.11
157.00 534.35 635.18
157.00 935.78 1009.61
157.00 944.47 967.86
157.00 614.94 618.01
157.00 526.92 538.38
157.00 735.88 742.60
157.00 584.33 592.22
157.00 687.17 736.43
157.00 542.25 577.10
157.00 541.74 570.43
157.00 469.47 479.04
157.00 545.73 633.50
157.00 564.46 689.52
157.00 566.31 597.60
157.00 645.34 674.11
157.00 665.12 691.41
157.00 1158.44 1236.59
157.00 833.65 888.91
157.00 559.51 567.36
157.00 216.91 351.46
157.00 928.01 1132.95
157.00 607.09 615.82
157.00 705.14 709.81
157.00 1339.14 1433.08
157.00 680.87 758.44
157.00 737.14 890.30
157.00 599.74 686.50
157.00 298.72 401.10
157.00 1907.25 1986.58
157.00 1174.90 1190.86
157.00 584.24 622.62
157.00 573.91 575.80
157.00 641.48 681.92
157.00 551.44 575.00
157.00 869.26 921.59
157.00 521.75 690.36
157.00 629.76 652.69
157.00 541.32 576.60
157.00 714.17 851.66
157.00 609.27 649.67
157.00 606.58 632.24
157.00 572.36 573.24
157.00 498.99 506.55
157.00 585.38 647.91
157.00 591.93 682.64
157.00 541.24 568.91
157.00 812.82 928.39
157.00 559.34 593.94
157.00 967.70 1029.34
157.00 637.20 648.16
157.00 687.30 700.23
157.00 926.37 1013.93
157.00 1328.05 1558.73
157.00 1766.82 1777.65
157.00 567.23 660.76
157.00 589.45 641.10
157.00 218.93 253.49
157.00 628.13 656.68
157.00 630.60 661.72
157.00 501.76 630.10
157.00 884.67 900.76
157.00 712.70 959.00
157.00 961.02 1101.24
157.00 587.73 652.65
157.00 514.28 545.02
157.00 460.52 463.21
157.00 933.97 971.90
157.00 523.64 579.79
157.00 1017.17 1035.31
157.00 8.16 170.68
157.00 821.18 973.74
157.00 978.07 1016.24
157.00 604.94 783.13
157.00 587.94 634.34
157.00 208.35 328.07
157.00 1430.52 1484.57
157.00 790.48 894.33
157.00 540.82 601.84
157.00 624.51 648.33
157.00 516.67 562.03
157.00 529.98 770.40
157.00 582.48 584.16
157.00 880.77 922.64
157.00 1073.36 1092.21
157.00 863.17 954.05
157.00 548.34 662.44
157.00 652.06 732.32
157.00 1014.44 1032.33
157.00 842.01 843.14
157.00 583.99 634.93
157.00 889.42 891.01
157.00 666.22 684.61
157.00 579.54 583.99
157.00 866.19 1039.68
157.00 235.77 475.85
157.00 1244.57 1286.52
157.00 1378.20 1386.17
157.00 746.13 876.82
157.00 1118.33 1262.25
157.00 913.77 958.71
157.00 741.76 772.71
157.00 555.26 559.97
157.00 1337.29 1600.01
157.00 980.50 996.04
157.00 1017.38 1058.83
157.00 982.77 1180.99
157.00 561.02 574.71
157.00 187.89 201.84
157.00 334.79 365.32
157.00 733.37 789.47
157.00 580.63 588.69
157.00 701.28 702.58
157.00 589.62 683.43
157.00 1140.55 1144.45
157.00 837.39 974.00
157.00 546.87 628.29
157.00 718.92 788.97
157.00 653.74 664.91
157.00 673.82 738.28
157.00 968.58 1005.24
157.00 352.77 406.10
157.00 579.03 621.91
157.00 551.86 615.91
157.00 577.65 626.15
157.00 572.40 600.66
157.00 481.02 482.45
157.00 546.11 557.74
157.00 578.24 587.35
157.00 89.21 112.89
157.00 744.24 769.23
157.00 702.67 707.92
157.00 463.09 467.71
157.00 510.58 534.90
157.00 572.36 649.04
157.00 527.72 567.44
157.00 523.77 537.00
158.00 546.61 651.43
158.00 821.13 946.15
158.00 638.83 748.53
158.00 507.43 529.86
158.00 532.29 545.44
158.00 592.09 592.18
158.00 640.14 722.15
158.00 519.65 574.08
158.00 563.92 568.33
158.00 465.48 491.77
158.00 585.54 607.59
158.00 592.47 599.02
158.00 696.62 703.13
158.00 667.64 711.86
158.00 641.90 732.74
158.00 570.22 632.54
158.00 546.53 565.51
158.00 613.26 642.91
158.00 598.65 744.54
158.00 841.12 859.85
158.00 645.76 698.22
158.00 577.40 638.96
158.00 1058.83 1182.33
158.00 1106.53 1259.14
158.00 520.33 564.46
158.00 603.18 655.25
158.00 1660.74 1787.48
158.00 794.51 858.05
158.00 807.36 900.67
158.00 645.89 666.13
158.00 629.97 634.93
158.00 1693.24 1712.14
158.00 547.79 610.82
158.00 760.33 867.33
158.00 479.59 581.09
158.00 1141.18 1173.22
158.00 461.95 683.22
158.00 72.62 90.26
158.00 1056.94 1121.99
158.00 949.76 1102.08
158.00 677.47 695.19
158.00 648.49 658.74
158.00 1028.84 1179.85
158.00 557.53 572.40
158.00 690.15 804.29
158.00 436.25 445.11
158.00 866.95 1023.63
158.00 1294.63 1336.41
158.00 384.35 419.29
158.00 1152.10 1400.29
158.00 726.56 749.91
158.00 608.72 610.32
158.00 533.72 620.44
158.00 695.95 842.34
158.00 614.18 615.40
158.00 858.17 891.27
158.00 660.46 730.30
158.00 588.65 596.21
158.00 936.62 960.73
158.00 651.27 686.50
158.00 651.81 668.61
158.00 589.99 596.88
158.00 1998.33 2049.06
158.00 617.33 822.48
158.00 382.04 456.87
158.00 1070.54 1089.36
158.00 994.99 1140.72
158.00 713.88 854.48
158.00 541.24 547.29
158.00 579.75 599.61
158.00 524.40 562.40
158.00 546.53 592.98
158.00 577.27 605.70
158.00 717.03 912.85
158.00 497.56 514.91
158.00 737.14 753.10
158.00 1183.63 1326.63
158.00 616.41 621.91
158.00 1377.02 1399.99
158.00 124.19 412.78
158.00 599.82 639.76
158.00 561.52 587.26
158.00 1492.04 1518.50
158.00 571.18 578.82
158.00 560.39 630.35
158.00 1209.12 1341.66
158.00 612.71 717.74
158.00 592.35 646.69
158.00 643.37 650.64
158.00 563.83 677.09
158.00 650.01 662.14
158.00 589.32 639.51
158.00 530.03 533.97
158.00 774.81 790.10
158.00 721.86 749.58
158.00 796.36 947.58
158.00 466.66 514.15
158.00 1242.26 1588.25
158.00 730.76 743.32
158.00 479.09 486.39
158.00 181.13 212.88
158.00 583.82 601.71
158.00 1579.77 1696.31
158.00 1093.68 1118.50
158.00 606.08 608.68
158.00 807.61 847.47
158.00 672.14 778.30
158.00 1033.21 1193.96
158.00 705.44 743.65
158.00 668.40 683.77
158.00 787.71 920.07
158.00 525.87 629.43
158.00 938.59 1085.53
158.00 544.30 558.62
158.00 576.68 671.46
158.00 564.04 582.81
158.00 593.02 652.19
158.00 496.77 801.77
158.00 934.48 1066.09
158.00 735.42 743.99
158.00 479.13 629.93
158.00 583.15 584.91
158.00 568.12 571.31
158.00 815.34 971.14
158.00 642.57 754.32
158.00 516.97 537.12
158.00 1017.29 1349.98
158.00 1586.91 1610.43
158.00 525.36 553.96
158.00 570.22 631.91
158.00 549.13 596.34
158.00 607.97 735.59
158.00 667.94 702.96
158.00 362.30 453.22
158.00 1481.92 1699.88
158.00 569.08 673.23
158.00 560.22 591.59
158.00 598.60 667.35
158.00 700.32 828.86
158.00 769.48 782.92
158.00 732.78 843.18
158.00 623.97 636.23
158.00 570.43 809.12
158.00 589.70 592.05
158.00 687.13 706.95
158.00 587.73 625.06
158.00 1120.01 1249.78
158.00 551.32 559.04
158.00 622.75 623.17
158.00 704.60 758.18
158.00 638.88 659.33
158.00 643.66 784.98
158.00 1270.44 1344.64
158.00 673.31 682.51
158.00 627.54 628.92
158.00 644.17 689.35
158.00 545.82 560.09
158.00 640.85 650.97
158.00 566.65 859.85
158.00 1110.27 1956.80
158.00 222.04 274.32
158.00 591.04 612.71
158.00 516.67 551.99
158.00 534.10 567.57
158.00 1046.90 2171.06
158.00 526.12 539.14
158.00 871.44 1002.68
158.00 489.29 513.06
158.00 762.80 764.40
158.00 1390.67 1419.18
158.00 874.59 900.08
158.00 1337.08 1606.52
158.00 812.86 892.36
158.00 638.92 862.00
158.00 701.32 731.06
158.00 445.95 447.34
158.00 626.87 637.99
158.00 509.24 528.64
158.00 536.66 573.28
158.00 608.68 635.22
158.00 513.40 552.41
158.00 704.64 732.90
158.00 972.65 976.52
158.00 565.05 566.65
158.00 1080.12 1110.14
158.00 642.99 773.01
158.00 572.90 717.32
158.00 613.85 629.97
158.00 836.88 913.86
158.00 557.99 678.10
158.00 474.05 517.22
158.00 854.31 1052.36
158.00 479.76 526.83
158.00 578.78 625.69
158.00 544.89 594.19
158.00 599.02 653.87
158.00 603.22 614.48
158.00 562.40 579.24
158.00 659.37 755.75
158.00 853.39 936.70
158.00 507.47 522.42
158.00 798.29 810.59
158.00 628.59 657.86
158.00 563.29 739.20
158.00 996.46 1115.52
158.00 680.79 895.26
158.00 655.67 697.63
158.00 573.49 633.08
158.00 593.69 682.97
158.00 788.42 841.71
158.00 609.23 631.91
158.00 751.25 852.88
158.00 543.88 569.88
158.00 675.92 733.62
158.00 546.07 592.14
158.00 552.03 557.62
158.00 617.12 663.11
158.00 537.63 592.68
158.00 502.10 666.93
158.00 504.41 508.10
158.00 1203.62 1225.29
158.00 592.14 600.03
158.00 609.77 646.73
158.00 1157.93 1328.52
158.00 581.89 635.94
158.00 591.80 672.26
158.00 634.85 685.41
158.00 1201.48 1296.47
158.00 538.01 593.40
158.00 339.03 370.45
158.00 535.02 598.48
158.00 1061.01 1455.63
158.00 867.50 922.55
158.00 537.08 627.33
158.00 681.59 699.77
158.00 651.52 661.51
158.00 677.51 726.56
158.00 605.07 720.72
158.00 1298.83 1415.49
158.00 557.41 673.40
158.00 591.80 831.46
158.00 489.37 515.96
158.00 931.20 1000.87
158.00 501.30 837.09
158.00 622.75 653.07
158.00 671.55 680.33
158.00 565.89 571.35
158.00 696.62 877.11
158.00 542.92 610.36
158.00 1127.82 1199.68
158.00 486.10 514.87
158.00 633.80 673.69
158.00 629.26 691.71
158.00 490.72 523.14
158.00 619.89 682.72
158.00 713.21 877.03
158.00 528.05 572.15
158.00 824.66 967.15
158.00 527.46 547.75
158.00 648.62 661.97
158.00 664.91 725.60
158.00 1484.99 1531.31
158.00 752.35 782.67
158.00 717.24 724.59
158.00 2.36 167.61
158.00 639.84 747.18
158.00 1512.08 2168.87
158.00 448.51 468.13
158.00 274.19 294.85
158.00 508.69 585.46
158.00 617.96 810.43
158.00 543.30 654.16
158.00 741.93 748.74
158.00 534.81 567.65
158.00 561.27 662.14
158.00 627.54 630.14
158.00 1094.10 1114.43
158.00 932.38 960.10
158.00 -195.90 173.99
158.00 622.83 696.20
158.00 704.18 797.20
158.00 565.97 570.34
158.00 555.77 582.94
158.00 1486.04 1489.52
158.00 1254.31 1362.45
158.00 21.30 144.85
158.00 550.27 551.74
158.00 533.09 538.30
158.00 668.57 717.32
158.00 -195.90 63.76
158.00 559.67 582.94
158.00 781.66 804.88
158.00 986.76 1003.85
158.00 665.21 711.07
158.00 753.23 770.36
158.00 725.09 790.81
158.00 722.82 815.88
158.00 622.67 657.23
158.00 525.07 525.74
158.00 710.18 856.33
158.00 1389.11 1517.45
158.00 718.50 788.59
158.00 583.44 660.38
158.00 940.32 1040.35
158.00 828.99 834.74
158.00 713.92 743.70
158.00 590.58 600.58
158.00 1241.46 1256.96
158.00 737.06 768.01
158.00 514.70 576.30
158.00 867.62 1251.16
158.00 529.31 578.11
158.00 494.88 519.65
158.00 410.26 426.47
158.00 943.21 1171.58
158.00 574.20 587.43
158.00 589.32 649.38
158.00 912.56 931.16
158.00 869.68 884.29
158.00 616.54 639.38
158.00 501.97 503.02
158.00 841.08 927.21
158.00 476.23 486.65
158.00 592.14 651.39
158.00 1131.64 1357.49
158.00 660.13 683.48
158.00 532.34 537.54
158.00 831.17 868.34
158.00 801.77 918.94
158.00 546.95 553.29
158.00 824.28 915.50
158.00 1418.59 1703.91
158.00 816.43 865.35
158.00 910.58 1051.43
158.00 1124.71 1230.42
158.00 1269.81 1309.83
158.00 476.65 480.39
158.00 650.34 661.18
158.00 1028.50 1044.71
158.00 1096.91 1138.70
158.00 562.32 622.41
158.00 747.48 753.82
158.00 582.23 614.81
158.00 608.18 650.47
158.00 552.41 587.05
158.00 1224.75 1224.91
158.00 871.78 984.28
158.00 880.35 887.57
158.00 840.70 853.72
158.00 1416.62 1428.67
158.00 628.76 647.61
158.00 839.74 1047.02
158.00 506.09 518.90
158.00 628.38 752.93
158.00 775.86 888.83
158.00 1242.09 1283.46
158.00 944.56 1090.32
158.00 490.30 515.33
158.00 789.39 864.30
158.00 986.47 1111.23
158.00 780.27 833.23
158.00 605.66 608.64
158.00 509.83 514.82
158.00 802.87 835.20
158.00 892.65 1015.19
158.00 546.11 546.82
158.00 543.93 589.15
158.00 779.10 808.96
158.00 840.79 916.50
158.00 623.21 661.39
158.00 1201.27 1252.72
158.00 944.68 1518.08
158.00 1514.85 1515.85
158.00 831.05 960.43
158.00 589.03 608.72
158.00 564.76 618.30
158.00 530.40 531.62
158.00 581.43 582.02
158.00 350.46 410.55
158.00 1100.19 1326.84
158.00 763.60 895.09
158.00 907.64 971.52
158.00 190.58 239.55
158.00 575.84 613.97
158.00 573.20 847.05
158.00 674.40 972.99
158.00 687.55 754.45
158.00 462.37 472.83
158.00 663.82 823.70
158.00 532.80 696.79
158.00 552.12 595.24
158.00 634.51 640.68
158.00 555.26 557.74
158.00 1284.67 1324.11
158.00 692.71 899.66
158.00 876.82 1090.78
158.00 479.84 505.84
158.00 667.31 746.47
158.00 737.86 749.79
158.00 625.19 664.91
158.00 549.22 569.71
158.00 612.25 670.12
158.00 677.51 803.29
158.00 648.83 681.17
158.00 529.14 696.75
158.00 457.33 465.35
158.00 541.20 546.53
158.00 729.54 775.61
158.00 631.28 637.87
158.00 781.87 801.52
158.00 500.04 527.55
158.00 653.24 661.05
158.00 750.54 761.00
158.00 545.48 680.62
158.00 475.31 481.31
158.00 554.22 628.42
158.00 636.40 656.39
158.00 725.81 774.77
158.00 602.05 759.44
158.00 64.09 109.15
158.00 577.35 583.23
158.00 747.06 877.79
158.00 554.93 556.06
158.00 701.36 705.19
158.00 1157.05 1195.69
158.00 651.48 680.20
158.00 611.03 638.41
158.00 882.15 1166.88
158.00 795.43 818.82
158.00 580.00 587.01
158.00 1236.38 1294.75
158.00 493.03 514.95
158.00 533.89 533.97
158.00 561.77 577.44
158.00 719.51 760.07
158.00 686.50 947.08
158.00 746.76 771.24
158.00 560.30 598.81
158.00 797.70 808.87
158.00 521.12 535.74
158.00 428.86 440.83
158.00 532.76 615.86
158.00 1004.15 1011.41
158.00 1012.42 1096.91
158.00 1029.85 1064.49
158.00 465.19 661.60
158.00 1171.92 1206.39
158.00 709.47 813.74
158.00 976.39 1137.99
158.00 563.41 674.53
158.00 653.32 664.37
158.00 594.45 639.17
158.00 583.49 619.73
158.00 539.89 544.51
158.00 972.86 975.97
158.00 598.35 610.57
158.00 628.84 658.03
158.00 516.42 681.59
158.00 554.63 570.17
158.00 639.88 671.42
158.00 -195.90 276.04
158.00 105.96 233.58
158.00 1201.44 1255.19
158.00 866.15 868.55
158.00 741.01 841.96
158.00 568.49 587.81
158.00 635.01 661.51
158.00 720.01 892.65
158.00 479.09 503.02
158.00 612.13 677.30
158.00 1083.94 1248.94
158.00 711.32 755.92
158.00 545.65 672.72
158.00 818.82 825.12
158.00 1441.36 1566.75
158.00 521.42 529.56
158.00 491.52 514.95
158.00 1186.03 2113.15
158.00 564.50 593.86
158.00 539.73 577.65
158.00 574.83 596.67
158.00 528.39 651.60
158.00 727.11 768.09
158.00 589.83 597.72
158.00 591.17 665.84
158.00 756.21 874.89
158.00 584.12 626.91
158.00 574.96 631.07
158.00 597.97 638.41
158.00 520.03 662.56
158.00 1857.78 2106.93
158.00 560.47 588.10
158.00 553.12 577.44
158.00 317.24 416.47
158.00 1184.26 1257.63
158.00 1148.74 1221.77
158.00 609.10 621.11
158.00 824.66 870.31
158.00 476.57 484.13
158.00 520.58 630.10
159.00 792.33 879.21
159.00 641.86 715.35
159.00 1012.97 1266.66
159.00 1128.96 1251.54
159.00 812.69 864.01
159.00 1036.48 1068.48
159.00 791.78 904.87
159.00 720.14 732.44
159.00 534.31 545.23
159.00 540.23 546.57
159.00 633.63 662.56
159.00 737.61 831.59
159.00 718.83 736.89
159.00 83.66 112.14
159.00 637.15 668.06
159.00 1086.63 1130.85
159.00 715.48 889.29
159.00 540.36 559.17
159.00 565.51 578.61
159.00 664.79 703.97
159.00 378.05 428.44
159.00 1188.25 1349.39
159.00 1452.19 1914.09
159.00 632.96 687.72
159.00 539.31 544.85
159.00 578.40 594.70
159.00 535.95 637.78
159.00 607.76 620.65
159.00 584.45 590.54
159.00 1321.04 1533.20
159.00 579.37 682.59
159.00 582.81 610.66
159.00 653.87 707.87
159.00 597.97 641.73
159.00 1916.53 2076.15
159.00 668.86 711.44
159.00 1068.02 1184.73
159.00 1592.71 1726.96
159.00 825.04 831.88
159.00 706.07 759.28
159.00 1628.23 1648.77
159.00 555.31 724.59
159.00 573.74 671.72
159.00 607.42 631.82
159.00 586.59 688.39
159.00 682.89 695.11
159.00 1094.27 1203.67
159.00 514.32 527.00
159.00 512.56 538.59
159.00 646.35 646.94
159.00 1268.55 1735.74
159.00 1432.33 1588.42
159.00 752.68 759.11
159.00 581.47 585.59
159.00 560.56 587.98
159.00 724.38 749.74
159.00 295.36 648.03
159.00 729.00 806.48
159.00 537.17 575.30
159.00 604.02 688.35
159.00 534.31 578.74
159.00 1560.41 1722.05
159.00 538.93 632.24
159.00 511.76 622.92
159.00 945.15 1004.23
159.00 268.36 562.87
159.00 595.45 627.12
159.00 660.21 661.09
159.00 542.16 569.71
159.00 544.26 566.94
159.00 687.21 759.86
159.00 590.08 616.20
159.00 654.75 697.92
159.00 828.06 896.43
159.00 988.53 1120.94
159.00 1314.95 1399.91
159.00 515.37 517.60
159.00 674.03 725.09
159.00 1094.81 1181.95
159.00 582.06 632.54
159.00 505.21 508.15
159.00 664.83 723.87
159.00 626.19 630.06
159.00 1277.41 1279.00
159.00 650.72 756.92
159.00 577.23 579.20
159.00 727.57 807.49
159.00 -195.90 220.36
159.00 797.20 805.85
159.00 1036.06 1215.63
159.00 559.97 601.38
159.00 1691.23 1697.19
159.00 540.27 541.20
159.00 1558.98 1669.72
159.00 367.72 421.05
159.00 534.69 562.82
159.00 521.59 605.20
159.00 770.24 836.92
159.00 553.92 571.77
159.00 554.80 602.01
159.00 947.87 976.98
159.00 681.84 773.18
159.00 710.44 918.27
159.00 617.71 708.55
159.00 -195.90 269.87
159.00 616.45 646.39
159.00 631.15 692.04
159.00 -195.90 63.84
159.00 1238.60 1284.84
159.00 446.75 463.09
159.00 608.77 654.83
159.00 637.62 641.65
159.00 423.70 438.65
159.00 584.96 678.98
159.00 874.09 938.97
159.00 641.77 662.27
159.00 602.59 659.62
159.00 714.51 798.00
159.00 649.04 657.65
159.00 692.13 706.07
159.00 477.99 487.36
159.00 718.50 726.10
159.00 525.24 548.00
159.00 459.85 493.57
159.00 577.10 595.16
159.00 464.81 469.72
159.00 634.01 689.19
159.00 -195.90 102.98
159.00 539.05 574.33
159.00 1233.10 1311.51
159.00 613.43 674.53
159.00 500.46 532.71
159.00 509.57 588.86
159.00 586.97 654.54
159.00 586.89 645.55
159.00 641.06 647.53
159.00 577.02 597.01
159.00 564.29 567.99
159.00 616.41 680.62
159.00 536.87 556.06
159.00 1264.94 1280.81
159.00 545.82 570.55
159.00 656.43 673.94
159.00 698.97 701.53
159.00 654.16 654.62
159.00 632.45 699.27
159.00 606.71 686.83
159.00 350.29 869.34
159.00 902.39 987.90
159.00 557.41 601.59
159.00 552.07 563.45
159.00 999.02 1173.89
159.00 548.04 573.49
159.00 713.88 876.11
159.00 547.50 635.39
159.00 536.33 595.92
159.00 622.16 627.83
159.00 1683.58 1890.03
159.00 700.32 728.24
159.00 1535.55 1544.45
159.00 781.70 842.17
159.00 587.60 614.31
159.00 578.32 681.46
159.00 689.61 774.10
159.00 612.38 641.65
159.00 649.75 677.34
159.00 555.89 629.43
159.00 934.06 948.84
159.00 468.00 487.32
159.00 655.67 664.03
159.00 679.32 721.10
159.00 619.10 720.35
159.00 943.89 959.00
159.00 585.54 618.72
159.00 581.89 703.04
159.00 418.40 422.98
159.00 600.45 729.25
159.00 548.59 555.68
159.00 489.25 500.84
159.00 680.12 832.56
159.00 509.66 511.30
159.00 940.48 961.73
159.00 571.22 576.22
159.00 747.43 811.60
159.00 630.48 713.92
159.00 652.40 657.06
159.00 689.14 720.64
159.00 695.61 704.09
159.00 733.41 771.33
159.00 438.73 499.87
159.00 1049.63 1284.13
159.00 487.07 531.83
159.00 543.59 557.87
159.00 577.65 654.88
159.00 592.64 742.94
159.00 716.48 741.51
159.00 1239.53 1248.31
159.00 922.30 1017.08
159.00 568.33 571.05
159.00 1202.78 1345.44
159.00 703.55 772.80
159.00 467.96 483.50
159.00 602.22 607.42
159.00 1114.55 1408.05
159.00 563.75 618.80
159.00 639.51 654.75
159.00 820.76 904.12
159.00 540.61 588.61
159.00 862.21 870.31
159.00 1285.68 1363.33
159.00 938.17 973.41
159.00 512.60 550.44
159.00 656.18 684.69
159.00 701.11 763.73
159.00 550.98 653.91
159.00 631.19 640.30
159.00 568.37 603.77
159.00 475.22 746.47
159.00 573.99 650.85
159.00 559.93 571.14
159.00 540.44 602.38
159.00 554.47 570.17
159.00 753.02 793.21
159.00 878.75 883.79
159.00 839.07 1087.76
159.00 693.30 742.65
159.00 645.60 783.38
159.00 543.42 615.78
159.00 436.34 448.56
159.00 675.08 733.53
159.00 691.50 802.91
159.00 489.63 512.56
159.00 811.35 861.70
159.00 646.35 718.04
159.00 1414.40 1803.06
159.00 1094.48 1108.71
159.00 1313.99 1339.85
159.00 535.65 558.79
159.00 535.86 601.04
159.00 1373.95 1509.22
159.00 543.25 609.77
159.00 530.87 539.94
159.00 448.81 465.52
159.00 643.16 668.57
159.00 1003.73 1081.38
159.00 233.04 244.21
159.00 518.48 658.53
159.00 808.24 1061.01
159.00 1475.16 1476.04
159.00 647.78 659.37
159.00 1288.33 1365.51
159.00 570.55 571.01
159.00 1007.09 1017.46
159.00 145.77 765.41
159.00 458.34 464.93
159.00 610.66 635.31
159.00 479.21 507.31
159.00 1357.37 1365.56
159.00 545.82 556.44
159.00 797.32 950.48
159.00 566.39 660.29
159.00 1015.74 1057.15
159.00 561.98 571.94
159.00 574.92 624.51
159.00 636.69 737.44
159.00 601.50 646.56
159.00 458.09 466.45
159.00 862.71 893.11
159.00 996.55 1010.07
159.00 544.47 607.93
159.00 511.21 521.92
159.00 706.49 715.64
159.00 572.69 591.38
159.00 1255.95 1517.45
159.00 590.25 600.12
159.00 715.98 866.49
159.00 670.33 729.42
159.00 739.54 880.51
159.00 997.51 1033.59
159.00 916.59 970.76
159.00 716.69 808.24
159.00 -195.90 356.76
159.00 986.13 1213.91
159.00 582.94 596.13
159.00 521.46 546.66
159.00 704.68 707.92
159.00 776.75 892.44
159.00 665.12 669.15
159.00 512.81 656.22
159.00 538.13 546.19
159.00 492.31 565.34
159.00 1041.23 1047.99
159.00 549.76 564.25
159.00 696.41 699.98
159.00 647.36 690.82
159.00 264.37 428.86
159.00 588.69 882.70
159.00 501.39 527.72
159.00 691.92 694.35
159.00 590.62 597.43
159.00 532.38 584.66
159.00 591.88 602.38
159.00 608.77 680.12
159.00 759.65 764.48
159.00 510.50 521.38
159.00 686.54 709.81
159.00 485.18 503.02
159.00 518.56 525.07
159.00 558.96 583.44
159.00 560.05 568.58
159.00 517.76 583.28
159.00 885.22 908.02
159.00 634.64 731.06
159.00 729.75 756.76
159.00 779.18 796.65
159.00 600.49 621.99
159.00 518.94 669.83
159.00 824.12 882.57
159.00 580.46 604.19
159.00 617.59 696.03
159.00 595.92 821.18
159.00 465.86 646.86
159.00 815.00 909.07
159.00 642.03 756.92
159.00 493.45 631.70
159.00 522.26 632.16
159.00 636.99 684.82
159.00 669.07 740.13
159.00 606.25 620.06
159.00 722.49 931.54
159.00 535.49 585.21
159.00 474.21 495.34
159.00 893.20 911.93
159.00 1478.35 1518.21
159.00 695.02 717.99
159.00 516.67 562.24
159.00 627.75 695.07
159.00 985.38 1755.31
159.00 611.58 939.01
159.00 746.38 933.13
159.00 691.96 715.06
159.00 579.83 626.91
159.00 626.15 714.43
159.00 584.66 586.09
159.00 993.40 1165.41
159.00 1273.92 1568.89
159.00 684.90 807.02
159.00 857.84 942.96
159.00 527.30 546.19
159.00 505.12 520.24
159.00 594.28 634.89
159.00 323.96 497.35
159.00 556.02 581.26
159.00 1402.22 1434.30
159.00 847.67 947.45
159.00 495.59 795.10
159.00 1313.82 1357.16
159.00 861.91 875.81
159.00 724.92 755.37
159.00 633.42 881.44
159.00 1203.88 1350.14
159.00 811.22 825.21
159.00 522.34 604.90
159.00 518.39 533.22
159.00 480.30 499.24
159.00 631.07 702.50
159.00 590.92 649.92
159.00 520.66 623.51
159.00 569.67 573.49
159.00 578.49 595.03
159.00 763.64 766.16
159.00 434.03 682.38
159.00 757.55 758.06
159.00 527.51 554.09
159.00 553.71 559.76
159.00 530.66 625.40
159.00 471.40 521.29
159.00 728.62 732.95
159.00 1093.43 1280.77
159.00 690.32 821.68
159.00 561.94 618.09
159.00 532.08 628.13
159.00 1194.13 1293.07
159.00 818.49 871.44
159.00 1215.38 1745.23
159.00 606.96 626.57
159.00 1798.69 1865.34
159.00 599.44 603.26
159.00 1056.47 1087.34
159.00 605.41 623.76
159.00 586.47 721.48
159.00 963.03 1027.54
159.00 569.92 638.62
159.00 640.51 737.52
159.00 658.87 688.35
159.00 559.84 569.25
159.00 605.15 625.52
159.00 434.15 523.47
159.00 579.03 607.42
159.00 86.98 104.07
159.00 631.74 706.99
159.00 551.36 554.09
159.00 510.12 562.53
159.00 1167.93 1241.21
159.00 554.59 670.25
159.00 563.24 634.34
159.00 538.72 640.51
159.00 1045.13 1059.12
159.00 649.38 666.17
159.00 943.89 982.10
159.00 560.85 564.88
159.00 626.15 767.93
159.00 627.03 684.23
159.00 986.13 1178.76
159.00 511.09 541.45
159.00 721.19 757.76
159.00 445.36 448.68
159.00 532.59 613.55
159.00 961.69 972.95
159.00 825.67 841.63
159.00 1101.66 1147.81
159.00 569.59 587.10
159.00 831.09 944.39
159.00 660.46 717.62
159.00 579.71 580.21
159.00 505.92 521.80
159.00 621.99 664.28
159.00 539.14 540.40
159.00 1018.59 1195.90
159.00 656.14 754.82
159.00 686.29 688.47
159.00 572.82 611.45
159.00 631.15 632.12
159.00 691.08 700.19
159.00 678.86 710.44
159.00 561.73 566.81
159.00 957.62 965.93
159.00 539.64 541.70
159.00 588.86 715.73
159.00 502.90 516.88
159.00 869.89 922.05
159.00 712.79 718.12
159.00 538.68 564.21
159.00 1398.52 1509.51
159.00 658.74 733.16
159.00 534.98 539.56
159.00 870.86 1007.51
159.00 559.25 631.49
159.00 636.86 646.81
159.00 517.72 563.45
159.00 775.49 806.48
159.00 1002.26 1132.61
159.00 560.72 587.56
159.00 535.07 546.24
159.00 387.29 506.38
159.00 543.25 579.29
159.00 502.18 578.28
159.00 999.74 1100.40
159.00 620.23 687.21
159.00 879.30 888.20
159.00 511.51 607.42
159.00 821.26 926.50
159.00 496.56 504.62
159.00 1602.57 1628.19
159.00 583.49 758.65
159.00 528.77 553.63
159.00 551.91 605.66
159.00 539.26 645.13
159.00 592.51 597.76
159.00 643.33 662.98
159.00 667.77 671.25
159.00 512.51 531.41
159.00 673.52 746.05
159.00 795.22 846.71
159.00 1277.83 1302.40
159.00 528.26 543.76
159.00 875.98 1112.70
159.00 483.50 488.20
159.00 512.35 592.64
159.00 661.60 689.14
159.00 573.74 575.84
159.00 1510.14 1541.39
159.00 749.03 795.06
159.00 579.20 631.53
159.00 540.27 551.44
159.00 610.66 690.40
159.00 644.76 692.55
159.00 791.53 816.68
159.00 611.03 729.59
159.00 515.83 581.13
159.00 475.22 485.81
159.00 574.20 588.23
159.00 914.66 931.62
159.00 714.17 751.38
159.00 504.24 513.40
159.00 515.66 519.49
159.00 652.44 704.47
159.00 1209.33 1287.24
159.00 681.42 702.25
159.00 692.25 781.20
160.00 1007.51 2260.17
160.00 734.33 751.30
160.00 633.33 643.37
160.00 514.74 797.79
160.00 1738.22 1764.93
160.00 570.47 596.29
160.00 503.57 514.82
160.00 1343.80 1454.92
160.00 689.10 718.50
160.00 725.13 884.67
160.00 591.17 603.14
160.00 544.09 638.37
160.00 607.13 731.35
160.00 646.44 702.08
160.00 1010.11 1101.07
160.00 595.71 745.42
160.00 1366.82 1486.25
160.00 573.78 638.41
160.00 784.09 923.85
160.00 964.29 1132.19
160.00 499.37 555.47
160.00 683.39 727.36
160.00 801.77 820.08
160.00 535.86 537.50
160.00 917.43 1130.97
160.00 1130.26 1281.36
160.00 529.65 643.37
160.00 578.40 626.11
160.00 981.51 1082.09
160.00 589.49 603.43
160.00 901.72 923.06
160.00 489.58 616.87
160.00 549.64 573.99
160.00 577.19 601.80
160.00 616.33 635.85
160.00 535.61 590.41
160.00 1125.72 1211.22
160.00 213.89 433.40
160.00 839.86 858.64
160.00 545.23 773.51
160.00 567.99 683.77
160.00 577.02 685.45
160.00 93.95 353.65
160.00 545.65 549.18
160.00 810.55 921.33
160.00 651.60 749.99
160.00 168.16 199.44
160.00 1203.12 1293.83
160.00 1115.06 1313.31
160.00 788.42 881.56
160.00 775.99 1230.84
160.00 582.98 631.23
160.00 719.67 720.56
160.00 566.18 764.32
160.00 1043.45 1067.43
160.00 1003.35 1062.18
160.00 651.90 677.30
160.00 544.01 597.05
160.00 529.23 589.49
160.00 805.43 863.21
160.00 662.73 834.15
160.00 1504.81 1541.35
160.00 560.85 611.71
160.00 554.55 564.55
160.00 720.85 722.70
160.00 594.70 625.27
160.00 890.22 922.64
160.00 505.42 511.42
160.00 632.75 674.11
160.00 750.20 876.23
160.00 1098.51 1222.06
160.00 607.30 673.02
160.00 553.08 610.45
160.00 627.66 710.27
160.00 810.13 821.97
160.00 873.33 990.50
160.00 425.21 438.73
160.00 538.42 612.00
160.00 577.31 592.89
160.00 576.39 593.44
160.00 670.67 680.45
160.00 504.41 535.65
160.00 191.46 303.67
160.00 534.02 615.19
160.00 550.98 562.61
160.00 -195.90 261.51
160.00 784.81 827.69
160.00 545.14 595.54
160.00 520.62 595.37
160.00 1047.86 1129.04
160.00 455.86 467.92
160.00 578.53 623.84
160.00 634.38 656.68
160.00 1371.69 1373.91
160.00 585.17 621.20
160.00 579.62 673.94
160.00 1315.33 1381.09
160.00 600.37 620.40
160.00 466.91 511.97
160.00 705.94 728.24
160.00 625.94 709.30
160.00 686.50 701.70
160.00 987.77 1213.87
160.00 740.04 886.44
160.00 544.22 577.98
160.00 1331.88 1345.57
160.00 1010.41 1026.45
160.00 621.36 631.53
160.00 739.62 799.00
160.00 873.46 877.45
160.00 549.05 683.64
160.00 514.82 518.86
160.00 731.98 788.17
160.00 555.89 568.24
160.00 636.73 681.21
160.00 246.69 496.60
160.00 599.70 657.06
160.00 451.20 463.80
160.00 567.82 638.04
160.00 568.45 580.76
160.00 1021.03 1061.13
160.00 1213.11 1231.00
160.00 1404.95 1838.54
160.00 506.30 518.98
160.00 1038.50 1211.18
160.00 980.71 1071.21
160.00 571.77 669.03
160.00 1135.38 1154.74
160.00 829.83 831.59
160.00 527.84 533.89
160.00 1040.35 1103.42
160.00 646.52 663.65
160.00 733.87 749.91
160.00 1720.12 1953.90
160.00 726.10 803.12
160.00 772.42 836.71
160.00 840.58 927.47
160.00 497.44 498.66
160.00 580.34 622.41
160.00 642.74 829.53
160.00 -195.90 83.58
160.00 1159.57 1184.14
160.00 615.19 706.87
160.00 525.57 553.96
160.00 497.23 589.11
160.00 622.16 708.17
160.00 378.89 664.03
160.00 588.86 724.21
160.00 519.32 537.96
160.00 610.78 640.60
160.00 1078.77 1241.96
160.00 621.49 626.24
160.00 805.93 947.96
160.00 517.43 518.44
160.00 573.66 630.14
160.00 747.35 789.05
160.00 541.78 549.47
160.00 490.93 692.00
160.00 482.87 664.58
160.00 1020.65 1124.59
160.00 551.99 577.77
160.00 1511.07 1809.90
160.00 533.68 534.06
160.00 559.59 570.72
160.00 559.17 625.73
160.00 640.89 679.82
160.00 596.55 635.01
160.00 586.09 587.52
160.00 534.98 607.46
160.00 530.57 572.73
160.00 565.93 595.50
160.00 527.46 690.74
160.00 740.63 770.28
160.00 524.02 578.03
160.00 919.57 954.05
160.00 546.45 567.86
160.00 996.08 1001.00
160.00 949.34 1109.68
160.00 821.55 837.34
160.00 457.12 465.31
160.00 602.17 697.08
160.00 -195.90 857.54
160.00 626.95 639.38
160.00 1072.47 1074.11
160.00 1471.34 1531.18
160.00 693.05 720.77
160.00 647.49 649.71
160.00 521.29 530.36
160.00 518.60 555.14
160.00 1293.83 1309.16
160.00 839.86 844.32
160.00 1112.49 1141.43
160.00 584.75 588.69
160.00 563.71 670.79
160.00 646.94 795.52
160.00 705.14 751.30
160.00 603.85 638.46
160.00 767.25 896.31
160.00 777.59 1022.12
160.00 907.94 1118.25
160.00 724.97 764.65
160.00 1504.81 1535.05
160.00 445.20 468.34
160.00 833.77 984.16
160.00 1909.72 1990.94
160.00 562.03 610.82
160.00 615.11 624.93
160.00 615.40 656.98
160.00 807.65 846.04
160.00 478.12 485.22
160.00 617.12 746.59
160.00 819.03 997.43
160.00 862.16 874.17
160.00 1496.16 1620.88
160.00 498.07 586.30
160.00 766.12 934.69
160.00 622.46 623.80
160.00 871.15 882.49
160.00 1217.86 1244.44
160.00 586.89 598.73
160.00 1000.96 1087.59
160.00 761.25 881.77
160.00 577.44 584.83
160.00 602.51 666.80
160.00 565.34 715.81
160.00 613.39 613.68
160.00 556.99 655.97
160.00 452.34 458.59
160.00 587.98 779.90
160.00 1060.46 1090.49
160.00 298.47 518.06
160.00 708.08 871.74
160.00 536.49 546.07
160.00 554.59 659.96
160.00 592.56 614.23
160.00 287.51 471.70
160.00 490.30 510.71
160.00 544.39 622.20
160.00 865.23 992.64
160.00 420.80 421.01
160.00 -195.90 71.53
160.00 491.77 492.02
160.00 1073.73 1158.06
160.00 637.36 823.65
160.00 527.00 619.73
160.00 818.82 831.26
160.00 1200.60 1212.65
160.00 708.38 844.61
160.00 656.39 659.03
160.00 629.85 804.55
160.00 720.93 771.83
160.00 693.47 721.27
160.00 822.81 943.26
160.00 586.59 613.68
160.00 610.49 725.89
160.00 224.77 329.33
160.00 9.50 173.15
160.00 553.38 557.78
160.00 660.92 665.04
160.00 1372.61 1498.81
160.00 611.24 622.29
160.00 924.57 944.10
160.00 668.40 680.87
160.00 831.46 906.76
160.00 532.97 541.66
160.00 560.39 596.25
160.00 688.72 748.27
160.00 610.40 655.21
160.00 1071.97 1268.80
160.00 646.73 664.20
160.00 753.77 860.19
160.00 506.30 506.47
160.00 1466.64 1471.47
160.00 529.10 572.94
160.00 530.53 608.39
160.00 1049.46 1097.21
160.00 596.67 598.48
160.00 577.48 630.31
160.00 968.66 1001.38
160.00 584.41 640.77
160.00 546.28 639.63
160.00 965.18 1034.80
160.00 1553.99 1762.41
160.00 825.59 967.82
160.00 873.17 875.60
160.00 558.92 573.91
160.00 507.56 572.94
160.00 534.65 586.80
160.00 849.40 883.03
160.00 713.21 906.13
160.00 482.45 498.45
160.00 549.97 610.19
160.00 583.99 599.91
160.00 1077.05 1122.91
160.00 476.69 495.72
160.00 524.31 611.58
160.00 609.94 637.99
160.00 599.99 667.73
160.00 521.92 563.62
160.00 1177.63 1215.80
160.00 708.50 942.42
160.00 536.16 546.32
160.00 620.65 716.11
160.00 515.20 561.48
160.00 552.24 789.39
160.00 639.72 672.47
160.00 734.33 842.01
160.00 535.28 573.78
160.00 514.95 663.53
160.00 1064.33 1092.59
160.00 774.23 897.98
160.00 556.44 570.09
160.00 610.15 664.79
160.00 845.62 969.71
160.00 1000.62 1132.53
160.00 648.66 654.75
160.00 577.90 718.20
160.00 675.20 816.18
160.00 605.28 614.35
160.00 582.23 614.18
160.00 510.50 518.48
160.00 625.06 675.16
160.00 545.48 636.73
160.00 1166.84 1209.33
160.00 607.46 711.91
160.00 531.24 646.02
160.00 646.02 735.38
160.00 655.04 692.00
160.00 680.58 730.51
160.00 742.02 761.12
160.00 835.83 836.59
160.00 648.37 747.94
160.00 504.24 549.18
160.00 578.66 642.49
160.00 583.53 624.43
160.00 1050.68 1164.06
160.00 685.57 698.80
160.00 477.57 506.89
160.00 628.71 713.80
160.00 1384.08 1392.89
160.00 768.60 840.79
160.00 610.40 814.88
160.00 523.64 557.83
160.00 640.14 741.30
160.00 530.19 592.47
160.00 606.71 627.92
160.00 538.59 557.57
160.00 580.08 661.09
160.00 978.66 1008.47
160.00 638.71 645.93
160.00 728.03 827.18
160.00 622.12 675.45
160.00 536.79 550.48
160.00 512.98 598.56
160.00 638.04 644.84
160.00 508.36 560.72
160.00 721.31 724.13
160.00 620.02 693.51
160.00 592.18 614.65
160.00 479.00 508.78
160.00 821.55 821.72
160.00 564.38 621.15
160.00 727.99 886.98
160.00 967.40 1029.55
160.00 768.39 924.82
160.00 406.60 443.89
160.00 584.12 595.41
160.00 568.58 617.96
160.00 1124.71 1999.85
160.00 952.03 959.80
160.00 1328.05 1349.77
160.00 1041.69 1195.31
160.00 675.08 731.31
160.00 543.09 558.46
160.00 737.27 738.49
160.00 548.00 650.26
160.00 640.18 662.48
160.00 1129.00 1303.07
160.00 563.33 571.01
160.00 587.18 643.37
160.00 558.20 617.00
160.00 705.23 717.24
160.00 621.03 669.91
160.00 1390.33 1447.57
160.00 1577.55 1703.24
160.00 654.04 672.47
160.00 1315.58 1537.40
160.00 813.20 916.59
160.00 571.85 602.64
160.00 524.15 583.91
160.00 565.26 618.09
160.00 468.34 484.21
160.00 421.13 428.99
160.00 539.60 603.77
160.00 507.31 541.49
160.00 559.55 604.15
160.00 507.56 550.90
160.00 1204.21 1263.93
160.00 553.59 636.10
160.00 568.16 590.12
160.00 1073.73 1180.53
160.00 630.39 634.30
160.00 525.74 544.93
160.00 521.88 587.14
160.00 583.11 685.20
160.00 693.34 755.41
160.00 527.34 531.12
160.00 1899.27 2071.28
160.00 818.66 1005.37
160.00 1039.47 1104.94
160.00 789.85 809.75
160.00 702.67 733.03
160.00 537.12 591.80
160.00 571.73 607.88
160.00 929.27 974.88
160.00 707.62 708.97
160.00 852.04 859.43
160.00 474.72 503.53
160.00 632.75 649.04
160.00 747.60 758.94
160.00 579.75 686.62
160.00 621.87 625.77
160.00 523.89 673.56
160.00 557.36 561.02
160.00 700.65 878.42
160.00 556.15 559.46
160.00 592.72 610.61
160.00 829.83 991.30
160.00 508.31 519.91
160.00 665.38 741.60
160.00 1062.77 1067.48
160.00 590.54 591.51
160.00 1159.61 1162.05
160.00 658.07 662.39
160.00 460.19 749.62
160.00 841.29 962.49
160.00 1279.76 1326.54
160.00 187.01 188.57
160.00 938.64 992.47
160.00 527.76 665.08
160.00 991.76 1012.34
160.00 529.61 671.46
160.00 694.44 771.54
160.00 1065.54 1140.21
160.00 676.67 739.41
160.00 544.56 629.18
160.00 814.84 890.26
160.00 -195.90 214.18
160.00 489.84 515.20
160.00 655.63 742.18
160.00 804.25 1056.10
160.00 983.70 1267.54
160.00 802.32 830.88
160.00 788.13 804.42
160.00 553.21 599.61
160.00 1129.46 1233.65
160.00 565.60 614.86
160.00 875.94 1032.41
160.00 542.96 563.83
160.00 553.46 562.95
160.00 261.09 383.76
160.00 571.56 611.79
160.00 175.76 209.73
160.00 525.66 599.44
160.00 526.96 578.40
160.00 502.60 511.51
160.00 530.95 576.89
160.00 578.95 614.86
160.00 508.86 519.36
160.00 1298.70 1322.89
160.00 659.79 660.76
160.00 674.15 866.57
160.00 703.97 727.74
160.00 982.98 1208.66
160.00 1081.12 1193.67
160.00 605.03 631.28
160.00 1102.92 1735.57
160.00 478.75 493.03
160.00 615.40 778.59
160.00 644.71 765.11
160.00 541.99 570.72
160.00 573.66 588.10
160.00 721.65 817.73
160.00 823.91 877.45
160.00 1384.66 1474.20
160.00 598.52 626.03
160.00 593.52 693.47
160.00 671.67 704.77
160.00 543.93 559.13
160.00 533.93 600.24
160.00 586.43 591.93
160.00 1154.66 1285.30
160.00 531.03 534.27
160.00 534.02 557.45
160.00 528.26 533.22
160.00 876.27 922.93
160.00 513.35 542.25
160.00 617.08 619.01
160.00 909.70 944.47
160.00 741.30 774.14
161.00 539.98 568.70
161.00 1223.15 1241.00
161.00 643.92 645.13
161.00 576.85 636.27
161.00 318.04 417.94
161.00 730.76 777.25
161.00 602.72 608.39
161.00 481.94 524.15
161.00 1501.03 1679.72
161.00 585.00 660.55
161.00 674.15 688.68
161.00 591.51 625.61
161.00 779.52 788.67
161.00 539.22 540.44
161.00 567.28 792.62
161.00 1067.52 1177.17
161.00 545.90 599.15
161.00 488.83 497.73
161.00 713.25 729.54
161.00 580.38 591.93
161.00 542.75 553.54
161.00 679.91 788.63
161.00 599.74 607.88
161.00 654.50 718.71
161.00 587.35 765.70
161.00 469.64 479.80
161.00 660.84 679.61
161.00 660.97 703.72
161.00 689.52 725.97
161.00 694.73 747.64
161.00 540.61 607.21
161.00 515.71 555.94
161.00 648.87 661.76
161.00 507.39 552.49
161.00 1138.28 1161.38
161.00 566.73 570.13
161.00 823.15 877.41
161.00 667.27 775.23
161.00 1068.27 1113.88
161.00 1065.84 1075.08
161.00 688.77 797.62
161.00 617.04 741.39
161.00 845.79 962.07
161.00 621.32 743.07
161.00 591.13 639.97
161.00 523.39 615.53
161.00 524.06 529.61
161.00 751.13 945.77
161.00 531.50 537.46
161.00 478.04 498.32
161.00 665.75 696.54
161.00 560.89 605.20
161.00 513.61 523.26
161.00 1482.09 1490.78
161.00 616.66 617.71
161.00 1142.10 1320.62
161.00 1268.13 1388.99
161.00 -195.90 362.63
161.00 553.71 554.76
161.00 501.81 517.18
161.00 572.36 580.55
161.00 564.67 584.03
161.00 586.80 603.18
161.00 557.83 573.28
161.00 878.46 895.38
161.00 766.83 946.32
161.00 566.52 599.19
161.00 746.64 781.28
161.00 443.94 638.58
161.00 225.90 301.32
161.00 1028.71 1147.18
161.00 1258.05 1362.03
161.00 633.21 682.17
161.00 386.19 559.38
161.00 517.05 536.12
161.00 662.44 675.62
161.00 633.63 687.93
161.00 701.45 724.08
161.00 574.67 610.87
161.00 701.20 738.03
161.00 657.98 658.70
161.00 1392.10 1454.88
161.00 609.61 626.36
161.00 484.50 646.44
161.00 1345.90 1352.29
161.00 467.50 513.48
161.00 1209.59 1272.03
161.00 706.15 748.44
161.00 588.86 656.39
161.00 589.74 617.04
161.00 552.41 585.00
161.00 559.13 699.01
161.00 659.37 871.70
161.00 539.01 651.10
161.00 538.09 539.14
161.00 642.57 644.50
161.00 479.55 518.56
161.00 819.83 819.92
161.00 553.12 592.39
161.00 1283.88 1555.04
161.00 1090.53 1113.25
161.00 461.49 512.30
161.00 534.06 644.21
161.00 826.17 832.77
161.00 740.25 768.35
161.00 639.17 646.81
161.00 958.21 1001.42
161.00 544.18 595.08
161.00 872.12 988.61
161.00 1406.33 1524.76
161.00 472.12 515.87
161.00 977.36 1002.64
161.00 468.17 489.88
161.00 2006.35 2064.22
161.00 874.80 1086.46
161.00 589.41 654.20
161.00 678.18 779.60
161.00 329.50 349.36
161.00 515.83 535.02
161.00 1425.44 1460.84
161.00 373.09 553.92
161.00 609.61 620.48
161.00 702.33 727.02
161.00 631.99 680.49
161.00 594.28 605.74
161.00 657.94 709.85
161.00 584.24 634.68
161.00 634.51 642.11
161.00 213.59 265.25
161.00 571.60 573.83
161.00 703.51 726.77
161.00 607.21 649.63
161.00 637.91 759.61
161.00 720.51 923.98
161.00 549.51 590.96
161.00 681.63 734.50
161.00 1412.38 1436.99
161.00 1309.95 1474.70
161.00 577.19 772.46
161.00 524.57 527.34
161.00 515.87 538.89
161.00 642.36 735.63
161.00 876.82 885.97
161.00 814.00 948.84
161.00 539.64 600.58
161.00 540.57 541.74
161.00 961.06 1093.05
161.00 892.99 1070.50
161.00 1257.08 1287.74
161.00 559.00 591.09
161.00 589.78 652.15
161.00 487.57 515.92
161.00 569.17 596.88
161.00 635.43 643.24
161.00 1463.32 1491.08
161.00 585.71 651.56
161.00 1036.65 1113.00
161.00 1275.77 1276.48
161.00 978.82 1088.68
161.00 1197.74 1200.18
161.00 685.78 742.48
161.00 604.61 609.27
161.00 1152.35 1275.06
161.00 951.32 1262.33
161.00 706.70 754.24
161.00 1308.53 1484.61
161.00 543.63 570.97
161.00 775.99 794.38
161.00 1164.86 1344.60
161.00 1301.68 1329.90
161.00 794.09 1016.79
161.00 566.60 577.02
161.00 756.04 849.02
161.00 586.64 653.32
161.00 714.43 866.19
161.00 499.71 507.14
161.00 580.38 633.12
161.00 731.22 926.29
161.00 1015.44 1156.76
161.00 752.72 789.18
161.00 632.37 645.09
161.00 620.44 623.13
161.00 557.66 622.79
161.00 1264.43 1412.38
161.00 702.41 856.58
161.00 1018.38 1036.19
161.00 952.91 971.43
161.00 1394.70 1429.09
161.00 454.69 468.38
161.00 649.04 697.63
161.00 586.59 638.75
161.00 565.72 617.42
161.00 554.84 560.77
161.00 503.70 666.47
161.00 524.23 547.62
161.00 1096.12 1135.13
161.00 599.53 648.41
161.00 169.58 1164.90
161.00 1067.22 1154.95
161.00 575.63 580.88
161.00 703.38 812.40
161.00 617.17 646.10
161.00 490.76 539.18
161.00 1027.12 1125.81
161.00 475.64 479.59
161.00 1211.27 1335.45
161.00 527.84 546.99
161.00 765.95 879.59
161.00 589.83 643.62
161.00 709.09 789.72
161.00 606.92 735.09
161.00 545.90 583.44
161.00 646.69 679.19
161.00 531.12 539.73
161.00 522.97 611.62
161.00 556.19 585.25
161.00 695.23 709.22
161.00 1466.05 1491.12
161.00 158.12 314.63
161.00 662.60 733.57
161.00 540.69 549.64
161.00 111.63 340.17
161.00 561.14 665.12
161.00 1230.12 1315.20
161.00 654.33 709.13
161.00 573.74 637.20
161.00 552.12 725.26
161.00 485.60 610.78
161.00 850.99 890.05
161.00 250.42 358.56
161.00 550.77 568.87
161.00 607.04 650.59
161.00 537.00 602.34
161.00 659.12 660.04
161.00 521.46 554.80
161.00 512.56 604.52
161.00 734.83 784.77
161.00 700.48 729.00
161.00 588.73 638.83
161.00 565.72 592.60
161.00 616.16 688.30
161.00 634.22 636.40
161.00 713.67 912.77
161.00 804.92 824.66
161.00 814.67 860.06
161.00 586.68 610.66
161.00 594.11 602.13
161.00 185.79 375.11
161.00 143.04 178.99
161.00 964.29 1073.06
161.00 548.46 614.31
161.00 686.62 687.97
161.00 528.77 605.57
161.00 787.54 789.01
161.00 560.89 562.57
161.00 804.67 805.51
161.00 545.94 557.57
161.00 319.51 428.27
161.00 598.35 619.27
161.00 619.77 836.84
161.00 1023.59 1141.51
161.00 1117.83 1141.64
161.00 704.60 852.80
161.00 1229.11 1296.73
161.00 751.21 814.04
161.00 849.35 896.60
161.00 976.05 1033.29
161.00 119.48 345.67
161.00 1503.21 1578.39
161.00 561.94 568.33
161.00 1185.15 1351.15
161.00 1388.69 1506.78
161.00 784.77 813.16
161.00 578.11 581.34
161.00 1088.05 1106.49
161.00 218.76 283.56
161.00 677.05 713.29
161.00 501.68 519.44
161.00 584.37 590.58
161.00 537.12 601.33
161.00 572.23 626.32
161.00 1195.85 1210.43
161.00 446.33 455.95
161.00 616.45 725.97
161.00 611.62 622.08
161.00 579.50 588.36
161.00 668.36 824.45
161.00 540.23 604.57
161.00 488.12 590.75
161.00 1087.05 1102.88
161.00 970.47 1149.79
161.00 432.93 434.74
161.00 601.12 617.54
161.00 863.26 1068.06
161.00 658.66 663.61
161.00 588.69 593.56
161.00 558.88 579.33
161.00 161.35 196.80
161.00 650.72 696.96
161.00 550.14 556.19
161.00 565.72 657.69
161.00 640.85 720.93
161.00 628.13 671.34
161.00 516.04 601.21
161.00 1440.22 1448.24
161.00 1260.90 1344.43
161.00 556.86 619.35
161.00 614.81 620.82
161.00 219.73 531.50
161.00 839.28 897.40
161.00 665.59 757.47
161.00 632.75 669.57
161.00 954.09 1041.99
161.00 1126.10 1149.53
161.00 497.40 557.95
161.00 719.42 725.09
161.00 526.58 557.41
161.00 518.65 545.52
161.00 566.44 706.32
161.00 702.79 736.05
161.00 554.09 555.18
161.00 540.36 556.99
161.00 637.78 747.81
161.00 595.16 630.18
161.00 317.91 429.78
161.00 688.22 784.09
161.00 444.61 445.07
161.00 543.17 678.86
161.00 619.73 630.27
161.00 690.07 756.00
161.00 452.80 471.02
161.00 540.86 647.28
161.00 603.47 638.29
161.00 1012.97 1097.71
161.00 741.01 817.82
161.00 1182.92 1294.12
161.00 569.38 609.06
161.00 607.80 614.94
161.00 553.08 586.47
161.00 557.66 566.06
161.00 558.16 573.53
161.00 642.49 672.30
161.00 585.96 635.10
161.00 652.11 660.71
161.00 690.40 808.20
161.00 826.64 859.39
161.00 522.72 650.64
161.00 549.13 549.18
161.00 559.93 606.08
161.00 569.25 593.61
161.00 595.87 602.76
161.00 548.92 569.42
161.00 557.36 638.33
161.00 1745.23 1775.05
161.00 731.18 784.85
161.00 1375.80 1496.58
161.00 628.21 660.04
161.00 1063.02 1105.02
161.00 538.09 581.34
161.00 667.90 689.61
161.00 492.90 503.61
161.00 635.48 646.69
161.00 574.83 609.52
161.00 869.13 874.89
161.00 782.71 813.32
161.00 570.38 587.05
161.00 808.62 813.70
161.00 759.28 785.40
161.00 799.76 800.18
161.00 653.28 722.74
161.00 -195.90 129.19
161.00 547.29 555.10
161.00 556.40 598.65
161.00 409.75 464.26
161.00 550.69 662.27
161.00 1327.89 1854.59
161.00 540.65 553.33
161.00 839.99 841.59
161.00 846.00 874.93
161.00 529.52 629.13
161.00 1005.16 1011.58
161.00 1150.21 1154.49
161.00 857.71 930.36
161.00 620.31 706.49
161.00 902.44 943.76
161.00 528.05 542.04
161.00 561.94 607.25
161.00 602.30 616.58
161.00 584.62 604.94
161.00 559.55 580.25
161.00 820.25 899.29
161.00 639.84 672.43
161.00 750.12 875.85
161.00 913.86 990.67
161.00 656.30 731.10
161.00 637.36 688.51
161.00 1055.97 1104.22
161.00 540.02 541.28
161.00 509.91 582.56
161.00 734.37 785.14
161.00 658.74 685.95
161.00 929.19 1075.04
161.00 1143.91 1164.78
161.00 832.60 850.45
161.00 589.03 633.63
161.00 1110.27 1234.95
161.00 586.59 596.59
161.00 475.56 477.53
161.00 657.86 859.52
161.00 875.98 1035.14
161.00 564.13 634.51
161.00 539.77 555.77
161.00 -195.90 103.15
161.00 640.39 711.36
161.00 573.07 849.73
161.00 807.28 861.37
161.00 603.81 629.72
161.00 541.41 603.81
161.00 608.39 817.77
161.00 588.02 643.75
161.00 576.85 587.85
161.00 392.58 415.55
161.00 805.89 899.54
161.00 634.09 717.32
161.00 532.13 533.68
161.00 606.08 638.25
161.00 608.09 666.38
161.00 575.00 584.66
161.00 1408.81 1440.43
161.00 600.54 727.19
161.00 1138.15 1389.37
161.00 761.08 778.76
161.00 697.71 840.87
161.00 823.32 1276.82
161.00 522.89 570.34
161.00 915.96 1119.63
161.00 1462.10 1483.35
161.00 548.25 628.34
161.00 626.19 756.42
161.00 596.34 617.38
161.00 561.73 562.36
161.00 585.75 605.28
161.00 740.04 901.22
161.00 807.86 883.16
161.00 593.61 619.39
161.00 629.85 720.35
161.00 1005.83 1039.42
161.00 731.35 749.66
161.00 836.25 899.45
161.00 490.09 501.30
161.00 545.56 573.91
161.00 566.06 623.13
161.00 1093.97 1190.86
161.00 476.52 485.68
161.00 517.68 530.11
161.00 -195.90 69.76
161.00 564.34 686.88
161.00 514.53 535.82
161.00 742.27 763.77
161.00 590.29 664.87
161.00 1172.25 1392.22
161.00 1420.99 1899.60
161.00 711.53 714.17
161.00 1188.55 1226.30
161.00 874.30 921.84
161.00 581.47 607.34
161.00 557.03 615.53
161.00 598.77 660.00
161.00 599.44 619.77
161.00 563.92 586.51
161.00 593.02 601.54
161.00 599.95 603.06
161.00 726.35 779.98
161.00 1157.72 1180.27
161.00 495.38 625.98
161.00 789.26 861.91
161.00 593.14 599.19
161.00 581.60 703.59
161.00 557.70 567.15
161.00 875.18 915.29
161.00 696.62 828.19
161.00 606.71 607.25
161.00 804.59 870.90
161.00 547.58 559.17
161.00 625.40 629.13
161.00 1189.09 1257.29
161.00 566.14 642.91
161.00 634.55 663.99
161.00 882.36 906.68
161.00 591.55 593.77
161.00 773.47 818.32
161.00 631.36 635.06
161.00 1335.57 1379.62
161.00 566.23 756.88
161.00 787.87 920.87
161.00 468.46 499.03
161.00 856.33 873.71
161.00 644.04 721.77
161.00 570.34 595.12
161.00 1078.94 1088.94
162.00 486.81 487.86
162.00 572.86 652.99
162.00 570.84 578.95
162.00 622.20 770.03
162.00 516.80 555.47
162.00 710.60 763.18
162.00 599.44 650.13
162.00 537.59 565.13
162.00 510.54 542.92
162.00 754.36 793.00
162.00 469.81 485.81
162.00 110.54 223.25
162.00 573.66 576.89
162.00 737.90 738.40
162.00 639.67 643.24
162.00 549.72 636.40
162.00 1020.86 1261.53
162.00 883.54 929.06
162.00 583.15 636.73
162.00 1032.45 1065.75
162.00 550.39 560.60
162.00 559.80 570.93
162.00 693.68 810.85
162.00 1278.88 1333.98
162.00 938.80 940.99
162.00 996.13 1014.44
162.00 713.08 727.57
162.00 178.91 323.08
162.00 1026.99 1207.11
162.00 546.07 616.83
162.00 616.49 645.22
162.00 837.64 864.89
162.00 556.48 619.14
162.00 714.01 861.41
162.00 553.59 601.38
162.00 549.05 559.72
162.00 1038.96 1190.65
162.00 462.96 497.27
162.00 858.55 869.64
162.00 871.40 939.06
162.00 521.96 659.12
162.00 638.37 639.80
162.00 1667.25 1951.76
162.00 590.75 603.81
162.00 628.84 631.28
162.00 538.59 669.66
162.00 902.31 975.80
162.00 538.97 606.20
162.00 467.62 517.39
162.00 592.60 756.21
162.00 523.10 529.94
162.00 608.81 665.00
162.00 695.57 801.52
162.00 535.86 548.55
162.00 533.60 569.17
162.00 555.01 655.97
162.00 632.37 679.19
162.00 579.50 587.14
162.00 706.61 768.14
162.00 590.04 600.49
162.00 676.76 732.95
162.00 328.87 392.95
162.00 1515.27 1816.71
162.00 683.69 721.98
162.00 509.91 544.64
162.00 752.89 756.84
162.00 494.29 496.56
162.00 636.27 657.69
162.00 624.77 634.22
162.00 855.49 960.14
162.00 570.68 581.26
162.00 588.57 646.86
162.00 546.11 591.09
162.00 590.20 603.01
162.00 249.37 329.79
162.00 1095.11 1190.27
162.00 189.11 703.67
162.00 420.38 420.46
162.00 604.78 626.70
162.00 553.04 589.62
162.00 1116.40 1216.56
162.00 623.09 698.55
162.00 1192.20 1226.64
162.00 1099.94 1379.37
162.00 787.79 889.17
162.00 683.85 684.48
162.00 507.05 513.35
162.00 70.14 77.11
162.00 795.43 927.38
162.00 699.77 836.50
162.00 546.66 554.38
162.00 645.05 716.11
162.00 945.65 946.07
162.00 991.63 1033.67
162.00 795.90 858.13
162.00 582.35 859.98
162.00 667.85 703.72
162.00 528.30 546.74
162.00 627.50 660.63
162.00 749.32 788.29
162.00 544.43 550.39
162.00 -195.90 51.79
162.00 771.45 777.84
162.00 -195.90 65.98
162.00 539.68 656.72
162.00 544.98 550.27
162.00 1260.23 1304.66
162.00 95.46 409.16
162.00 471.99 572.78
162.00 566.02 567.70
162.00 597.01 682.34
162.00 645.18 694.98
162.00 612.04 613.51
162.00 1146.13 1204.46
162.00 1309.62 1348.76
162.00 586.97 614.69
162.00 567.49 614.02
162.00 960.18 982.60
162.00 1068.48 1108.09
162.00 643.54 873.08
162.00 951.82 1067.73
162.00 633.25 669.49
162.00 611.79 718.58
162.00 710.56 807.28
162.00 691.33 872.33
162.00 564.67 614.44
162.00 565.47 571.18
162.00 628.29 691.75
162.00 572.02 605.78
162.00 516.25 523.64
162.00 854.90 961.40
162.00 996.13 1221.09
162.00 1105.10 1193.96
162.00 642.95 701.41
162.00 512.09 647.23
162.00 720.35 772.97
162.00 474.30 1115.81
162.00 1201.94 1242.64
162.00 542.71 547.83
162.00 833.86 1009.69
162.00 482.78 491.05
162.00 553.25 640.89
162.00 657.44 830.92
162.00 518.69 532.50
162.00 537.21 615.11
162.00 959.47 1101.32
162.00 640.51 649.71
162.00 797.49 814.63
162.00 687.42 715.56
162.00 505.63 511.88
162.00 109.36 116.63
162.00 570.97 572.61
162.00 611.92 661.60
162.00 1088.26 1140.67
162.00 640.51 690.74
162.00 574.58 582.48
162.00 459.98 693.43
162.00 1019.22 1070.75
162.00 596.76 752.39
162.00 741.55 812.95
162.00 610.91 742.14
162.00 1338.43 1461.18
162.00 -195.90 99.41
162.00 894.96 1053.28
162.00 573.66 609.02
162.00 606.25 637.91
162.00 1119.34 1136.64
162.00 540.10 577.69
162.00 718.29 932.38
162.00 568.12 612.04
162.00 1379.92 1502.96
162.00 552.66 570.22
162.00 566.77 597.55
162.00 584.70 589.66
162.00 458.17 470.27
162.00 650.13 668.06
162.00 577.06 601.25
162.00 798.50 803.75
162.00 564.08 602.85
162.00 1103.80 1214.21
162.00 693.30 704.60
162.00 486.65 533.51
162.00 741.09 827.60
162.00 636.15 668.90
162.00 729.59 881.23
162.00 482.61 657.35
162.00 658.19 709.64
162.00 842.76 951.40
162.00 579.03 585.42
162.00 1525.72 2166.15
162.00 908.82 936.96
162.00 663.36 792.24
162.00 553.29 567.99
162.00 599.02 629.09
162.00 680.96 725.43
162.00 1278.37 1306.30
162.00 1165.28 1291.90
162.00 1055.30 1112.49
162.00 698.55 703.17
162.00 1112.75 1177.00
162.00 606.50 714.13
162.00 552.37 592.43
162.00 647.99 789.18
162.00 528.60 533.34
162.00 496.43 509.24
162.00 606.62 607.30
162.00 689.10 817.23
162.00 575.21 582.52
162.00 542.79 547.29
162.00 1523.12 1547.35
162.00 530.99 646.69
162.00 723.87 774.98
162.00 826.76 854.86
162.00 1227.85 1248.05
162.00 1100.23 1121.06
162.00 1113.12 1195.94
162.00 661.68 700.23
162.00 617.80 659.41
162.00 1088.81 1124.42
162.00 992.68 1282.74
162.00 1066.09 1353.38
162.00 587.47 655.51
162.00 1050.64 1064.79
162.00 570.89 618.80
162.00 539.98 579.33
162.00 334.58 397.83
162.00 686.54 689.40
162.00 874.47 1088.85
162.00 1909.81 2098.11
162.00 753.35 840.37
162.00 642.40 658.78
162.00 1907.75 1977.80
162.00 1227.56 1255.23
162.00 1019.98 1114.30
162.00 551.49 613.76
162.00 492.52 590.83
162.00 952.62 1049.00
162.00 596.38 721.94
162.00 634.34 704.26
162.00 523.52 541.87
162.00 632.75 822.86
162.00 1095.82 1147.94
162.00 1679.13 1833.97
162.00 604.73 612.63
162.00 410.34 468.38
162.00 1712.18 2005.89
162.00 585.46 610.78
162.00 925.83 1042.53
162.00 529.31 689.31
162.00 1040.43 1164.90
162.00 690.03 693.68
162.00 712.41 830.00
162.00 577.86 636.94
162.00 600.12 820.80
162.00 600.20 611.83
162.00 920.20 1023.38
162.00 677.01 684.61
162.00 864.47 1058.70
162.00 531.37 610.28
162.00 579.50 635.81
162.00 714.26 795.60
162.00 853.18 885.47
162.00 628.04 844.95
162.00 525.03 572.82
162.00 890.17 974.04
162.00 746.51 940.06
162.00 493.20 507.05
162.00 1074.74 1281.44
162.00 1336.87 1374.37
162.00 504.62 524.06
162.00 733.87 735.93
162.00 1088.10 2319.43
162.00 769.98 943.68
162.00 164.71 445.11
162.00 689.19 743.15
162.00 741.76 782.79
162.00 635.27 668.94
162.00 1182.54 1259.73
162.00 659.16 660.80
162.00 1307.60 1323.35
162.00 685.32 700.74
162.00 631.19 634.59
162.00 661.81 693.76
162.00 466.36 528.43
162.00 653.45 726.14
162.00 606.33 670.62
162.00 859.52 866.61
162.00 379.18 543.38
162.00 197.43 271.09
162.00 264.41 356.80
162.00 1433.80 1448.87
162.00 554.47 643.58
162.00 514.95 522.26
162.00 609.73 682.01
162.00 979.37 990.04
162.00 635.81 636.73
162.00 980.29 1009.69
162.00 1236.59 1240.28
162.00 721.61 811.39
162.00 595.71 600.87
162.00 559.42 590.29
162.00 525.74 530.87
162.00 624.09 748.27
162.00 532.38 720.09
162.00 500.55 607.34
162.00 542.46 571.26
162.00 585.12 606.83
162.00 611.71 625.23
162.00 712.87 779.31
162.00 1552.98 1567.34
162.00 539.60 653.41
162.00 639.63 737.44
162.00 569.63 576.72
162.00 65.10 222.04
162.00 598.98 643.33
162.00 535.78 542.79
162.00 585.33 827.90
162.00 828.65 916.92
162.00 625.52 745.42
162.00 1171.37 1183.80
162.00 588.61 671.04
162.00 796.69 817.23
162.00 528.85 594.87
162.00 827.77 917.85
162.00 655.46 676.00
162.00 544.14 554.09
162.00 595.33 617.63
162.00 1217.27 1270.02
162.00 531.33 567.95
162.00 701.15 720.93
162.00 683.73 692.97
162.00 1023.42 1027.16
162.00 694.23 803.79
162.00 554.72 565.13
162.00 672.77 755.33
162.00 606.92 607.97
162.00 532.80 587.89
162.00 1062.44 1137.78
162.00 699.94 757.60
162.00 909.28 994.99
162.00 804.38 1221.01
162.00 625.69 684.48
162.00 568.54 602.47
162.00 540.10 565.89
162.00 696.33 734.67
162.00 812.32 962.95
162.00 609.52 615.86
162.00 1485.53 1494.82
162.00 493.66 506.21
162.00 594.57 670.79
162.00 572.10 603.98
162.00 478.29 484.84
162.00 517.55 843.01
162.00 885.01 1249.94
162.00 586.97 636.52
162.00 521.50 594.70
162.00 784.56 868.34
162.00 561.02 614.06
162.00 629.64 676.67
162.00 477.99 499.20
162.00 584.33 728.16
162.00 605.49 841.92
162.00 1136.94 2397.41
162.00 514.95 550.69
162.00 557.07 598.06
162.00 -195.90 234.42
162.00 1154.41 1156.76
162.00 1255.36 1402.43
162.00 541.45 610.66
162.00 533.76 637.87
162.00 723.50 754.87
162.00 628.92 659.03
162.00 578.99 622.75
162.00 548.92 638.75
162.00 520.96 544.01
162.00 1075.08 1192.16
162.00 442.26 449.94
162.00 1111.99 1143.19
162.00 568.20 580.59
162.00 546.49 555.05
162.00 1133.37 1254.69
162.00 604.61 635.31
162.00 848.26 858.26
162.00 600.16 627.75
162.00 738.74 864.64
162.00 572.94 606.67
162.00 520.45 543.84
162.00 600.49 716.23
162.00 944.05 981.22
162.00 545.48 586.80
162.00 393.92 434.53
162.00 535.78 552.49
162.00 857.59 901.89
162.00 1061.13 2203.31
162.00 122.80 190.50
162.00 736.26 816.22
162.00 644.63 648.75
162.00 678.44 692.50
162.00 566.14 632.62
162.00 618.51 619.81
162.00 1107.58 1215.13
162.00 535.49 536.07
162.00 806.06 987.10
162.00 606.12 618.13
162.00 648.12 671.88
162.00 731.14 879.26
162.00 864.89 949.81
162.00 550.06 579.96
162.00 657.40 760.79
162.00 700.86 717.70
162.00 1407.93 1665.40
162.00 679.19 806.81
162.00 553.75 556.52
162.00 755.16 803.62
162.00 595.83 598.90
162.00 995.37 1186.87
162.00 890.72 903.40
162.00 1091.88 1141.97
162.00 640.39 658.49
162.00 621.95 668.32
162.00 849.35 929.77
162.00 682.38 757.93
162.00 685.49 989.32
162.00 546.95 584.49
162.00 507.47 516.84
162.00 641.31 671.80
162.00 1253.26 1348.34
162.00 647.02 696.45
162.00 922.01 1053.03
162.00 493.20 495.04
162.00 617.63 736.51
162.00 622.92 712.91
162.00 607.25 608.51
162.00 788.55 808.28
162.00 1223.57 1263.47
162.00 788.97 819.45
162.00 588.94 603.14
162.00 600.54 632.28
162.00 581.81 603.94
162.00 542.41 548.59
162.00 991.26 1012.08
162.00 608.98 674.74
162.00 490.09 494.41
162.00 1423.84 1685.77
162.00 1354.30 1398.86
162.00 1074.45 1114.13
162.00 506.09 509.83
162.00 581.34 661.43
162.00 698.64 755.03
162.00 856.12 1031.49
162.00 512.30 585.71
162.00 528.26 534.18
162.00 967.57 1206.02
162.00 544.72 547.54
162.00 542.08 554.05
162.00 514.32 537.80
162.00 454.81 671.09
162.00 277.59 661.51
162.00 553.88 586.59
162.00 505.17 511.88
162.00 576.72 612.38
162.00 559.51 596.63
162.00 526.75 555.22
162.00 326.98 430.83
162.00 571.64 584.70
162.00 1289.54 1368.45
162.00 1170.87 1206.44
162.00 613.18 614.14
162.00 617.67 620.65
162.00 1482.93 1678.54
162.00 634.43 733.91
162.00 559.80 804.04
162.00 953.00 963.58
162.00 625.98 760.49
162.00 502.73 510.08
162.00 619.68 693.01
162.00 598.31 698.26
162.00 1244.86 1421.66
162.00 569.08 615.44
162.00 652.06 678.65
162.00 628.71 715.56
162.00 492.69 615.91
162.00 208.98 270.37
162.00 603.98 639.13
162.00 1515.02 1561.71
162.00 548.71 617.29
162.00 805.89 876.27
162.00 929.69 982.77
162.00 400.39 557.87
162.00 778.51 783.84
162.00 878.88 926.42
162.00 562.70 569.71
162.00 507.52 510.62
162.00 509.20 530.70
162.00 466.28 505.21
162.00 1174.35 1181.20
162.00 488.28 491.77
162.00 820.59 878.33
162.00 749.87 857.63
162.00 729.38 769.82
163.00 1115.98 1132.99
163.00 710.06 860.48
163.00 517.85 633.92
163.00 563.24 619.48
163.00 550.69 635.14
163.00 680.87 723.75
163.00 520.62 598.56
163.00 748.40 766.08
163.00 794.13 795.73
163.00 719.42 796.48
163.00 623.38 664.33
163.00 540.86 568.75
163.00 661.26 857.46
163.00 1052.69 1082.34
163.00 668.19 732.86
163.00 590.25 638.25
163.00 783.38 794.34
163.00 684.06 788.76
163.00 487.49 521.33
163.00 615.86 719.38
163.00 578.95 623.51
163.00 510.79 579.24
163.00 625.77 632.03
163.00 634.22 689.48
163.00 521.38 524.78
163.00 680.37 755.08
163.00 530.78 548.76
163.00 562.07 574.25
163.00 549.60 607.38
163.00 277.01 324.34
163.00 104.91 122.93
163.00 551.65 597.13
163.00 104.37 106.42
163.00 532.08 552.16
163.00 530.61 696.24
163.00 694.60 711.28
163.00 610.49 651.98
163.00 589.99 617.63
163.00 806.31 874.51
163.00 511.00 528.05
163.00 1221.39 1230.00
163.00 615.32 684.11
163.00 838.02 1087.47
163.00 949.30 1013.76
163.00 557.78 613.47
163.00 732.61 746.09
163.00 502.14 513.86
163.00 655.67 668.73
163.00 529.10 659.20
163.00 1601.23 1665.82
163.00 222.92 264.74
163.00 851.29 907.35
163.00 1158.90 1366.10
163.00 477.49 506.97
163.00 534.06 626.32
163.00 674.66 733.53
163.00 533.76 589.66
163.00 639.80 722.70
163.00 533.81 549.09
163.00 643.45 711.49
163.00 788.17 928.26
163.00 1046.65 1138.87
163.00 1036.36 1204.80
163.00 422.69 496.64
163.00 562.82 587.10
163.00 547.71 623.04
163.00 658.61 674.57
163.00 521.71 525.99
163.00 780.82 816.47
163.00 555.10 570.26
163.00 1238.35 1242.85
163.00 1060.13 1204.09
163.00 513.52 519.19
163.00 561.35 626.70
163.00 582.77 609.77
163.00 645.22 646.94
163.00 744.16 937.67
163.00 670.33 688.30
163.00 634.34 668.44
163.00 582.69 595.58
163.00 802.78 814.16
163.00 806.48 844.32
163.00 918.18 1046.86
163.00 888.24 905.00
163.00 779.64 949.60
163.00 578.49 719.67
163.00 824.83 870.52
163.00 396.90 647.57
163.00 894.29 1124.59
163.00 1094.86 1732.88
163.00 791.36 809.50
163.00 1079.36 1157.60
163.00 1049.04 1299.92
163.00 1030.73 1119.97
163.00 781.41 908.90
163.00 909.07 1013.09
163.00 566.27 586.76
163.00 1486.88 1498.76
163.00 930.95 1046.10
163.00 585.42 632.07
163.00 631.65 682.05
163.00 511.88 580.00
163.00 541.70 558.58
163.00 718.16 924.69
163.00 608.93 659.50
163.00 956.74 981.93
163.00 707.03 727.86
163.00 591.38 671.97
163.00 456.79 456.95
163.00 506.55 611.12
163.00 689.44 820.25
163.00 689.10 792.83
163.00 657.14 661.81
163.00 861.32 876.78
163.00 1219.12 1299.16
163.00 214.60 270.37
163.00 1191.15 1214.75
163.00 465.56 491.73
163.00 639.55 666.09
163.00 667.27 687.80
163.00 853.72 916.55
163.00 707.08 775.02
163.00 692.55 707.92
163.00 592.60 619.06
163.00 558.79 568.83
163.00 1743.22 1819.27
163.00 690.70 728.87
163.00 661.26 691.58
163.00 806.69 827.85
163.00 655.42 659.92
163.00 133.64 544.77
163.00 372.59 429.83
163.00 654.88 669.36
163.00 482.19 646.81
163.00 507.94 517.68
163.00 540.73 576.98
163.00 575.17 591.34
163.00 531.83 538.01
163.00 597.39 607.76
163.00 488.03 699.27
163.00 1463.49 1608.08
163.00 595.75 628.04
163.00 880.89 889.84
163.00 581.30 587.85
163.00 241.86 467.29
163.00 570.47 608.43
163.00 658.57 704.81
163.00 396.06 410.21
163.00 624.14 660.42
163.00 459.89 475.89
163.00 705.48 711.99
163.00 624.64 708.67
163.00 1051.01 1103.51
163.00 554.09 585.42
163.00 731.85 815.00
163.00 595.71 597.60
163.00 654.04 688.68
163.00 633.25 678.18
163.00 960.01 1037.20
163.00 647.19 679.78
163.00 565.89 623.80
163.00 691.24 746.51
163.00 798.12 807.36
163.00 133.55 159.55
163.00 528.72 533.34
163.00 463.55 464.39
163.00 535.19 622.96
163.00 471.70 521.17
163.00 694.73 745.29
163.00 630.02 702.46
163.00 497.06 614.35
163.00 648.37 672.51
163.00 524.52 573.28
163.00 573.53 703.63
163.00 479.76 494.67
163.00 1307.81 1962.60
163.00 903.82 978.36
163.00 492.02 496.01
163.00 888.91 1002.55
163.00 511.59 537.08
163.00 513.61 567.65
163.00 615.40 804.71
163.00 595.58 596.63
163.00 488.79 504.07
163.00 877.45 896.05
163.00 1197.62 1208.96
163.00 552.96 606.79
163.00 537.63 567.95
163.00 534.69 536.58
163.00 545.19 553.92
163.00 608.89 777.17
163.00 742.98 775.15
163.00 715.81 850.28
163.00 542.33 658.49
163.00 486.10 575.21
163.00 361.04 380.73
163.00 669.36 677.55
163.00 626.15 662.31
163.00 817.10 984.58
163.00 896.51 948.34
163.00 587.18 596.97
163.00 809.33 1226.93
163.00 476.65 534.60
163.00 584.79 615.15
163.00 663.36 839.23
163.00 1222.23 1291.90
163.00 802.03 856.75
163.00 568.41 580.63
163.00 1076.71 1210.30
163.00 671.93 743.82
163.00 579.62 651.64
163.00 511.25 524.44
163.00 608.93 609.14
163.00 526.67 562.95
163.00 464.05 604.10
163.00 605.87 620.02
163.00 572.73 595.16
163.00 576.89 602.30
163.00 1764.38 1903.38
163.00 807.23 818.49
163.00 548.84 579.45
163.00 468.71 477.24
163.00 494.71 503.44
163.00 676.50 709.05
163.00 561.98 619.64
163.00 726.10 774.56
163.00 614.10 758.81
163.00 623.80 627.45
163.00 634.17 804.88
163.00 1180.02 1239.28
163.00 612.42 639.17
163.00 1146.80 1301.93
163.00 624.05 672.18
163.00 697.29 738.87
163.00 553.00 590.46
163.00 635.89 672.72
163.00 536.54 578.82
163.00 1117.58 1361.94
163.00 634.93 656.35
163.00 799.63 1009.78
163.00 1020.65 1357.20
163.00 681.00 715.48
163.00 493.11 530.70
163.00 688.14 716.95
163.00 533.93 547.08
163.00 529.31 629.76
163.00 528.68 532.92
163.00 549.47 574.62
163.00 604.27 658.19
163.00 560.89 667.77
163.00 645.81 732.65
163.00 636.10 647.82
163.00 541.57 568.75
163.00 655.63 685.95
163.00 923.90 977.15
163.00 694.44 848.22
163.00 630.73 638.71
163.00 548.88 594.49
163.00 1034.76 1106.83
163.00 1395.46 1412.72
163.00 594.66 596.67
163.00 570.93 700.19
163.00 -195.90 229.76
163.00 666.93 706.40
163.00 570.97 595.37
163.00 898.40 1060.59
163.00 634.30 667.64
163.00 652.69 660.25
163.00 620.73 645.47
163.00 678.56 694.90
163.00 922.80 1068.19
163.00 533.09 592.09
163.00 636.44 696.33
163.00 935.53 1073.82
163.00 539.60 615.86
163.00 529.90 688.35
163.00 652.36 757.81
163.00 115.41 225.65
163.00 526.41 668.57
163.00 714.05 816.51
163.00 458.26 460.90
163.00 821.55 824.79
163.00 667.52 840.28
163.00 617.96 682.26
163.00 871.86 893.70
163.00 711.86 845.62
163.00 553.88 622.25
163.00 524.31 804.46
163.00 945.10 984.07
163.00 573.32 647.36
163.00 660.63 767.21
163.00 446.58 490.72
163.00 548.21 599.95
163.00 1577.29 1651.88
163.00 676.29 816.51
163.00 593.48 594.78
163.00 832.81 905.92
163.00 640.43 657.52
163.00 565.34 580.38
163.00 602.30 793.29
163.00 651.73 664.03
163.00 714.26 756.13
163.00 907.56 1062.60
163.00 533.51 610.82
163.00 186.30 383.25
163.00 501.72 563.29
163.00 584.91 644.88
163.00 721.56 868.38
163.00 593.14 596.13
163.00 420.38 436.04
163.00 622.79 690.57
163.00 544.51 650.26
163.00 603.85 619.81
163.00 -195.90 49.81
163.00 575.09 605.15
163.00 540.57 609.48
163.00 543.93 548.25
163.00 513.31 521.04
163.00 1087.89 1130.47
163.00 727.53 876.19
163.00 563.75 603.14
163.00 1077.22 1297.19
163.00 619.60 663.99
163.00 635.98 698.09
163.00 1068.90 1268.88
163.00 805.26 812.74
163.00 592.68 659.58
163.00 803.20 811.43
163.00 558.62 603.73
163.00 557.99 600.28
163.00 520.16 598.44
163.00 537.38 540.99
163.00 804.80 813.62
163.00 1148.86 1285.93
163.00 521.25 636.02
163.00 562.45 573.11
163.00 647.49 665.71
163.00 -195.90 192.85
163.00 1041.06 1297.82
163.00 343.69 475.43
163.00 638.58 721.61
163.00 692.55 759.61
163.00 498.82 574.62
163.00 596.63 664.62
163.00 1228.95 1257.84
163.00 520.58 593.56
163.00 1408.64 1456.10
163.00 596.50 597.72
163.00 638.79 665.59
163.00 844.36 936.58
163.00 624.39 652.57
163.00 549.01 551.61
163.00 790.27 880.89
163.00 863.84 872.66
163.00 1066.93 1096.28
163.00 964.55 1036.90
163.00 676.55 788.29
163.00 1503.00 1698.99
163.00 1200.26 1247.42
163.00 464.81 469.18
163.00 769.65 815.76
163.00 482.32 502.73
163.00 570.26 591.00
163.00 724.38 780.40
163.00 594.78 624.56
163.00 524.57 544.43
163.00 402.57 409.33
163.00 669.15 800.18
163.00 673.82 692.67
163.00 1120.89 1130.93
163.00 640.39 645.76
163.00 523.89 568.70
163.00 594.61 672.18
163.00 1279.51 1312.10
163.00 595.08 696.70
163.00 872.41 1238.40
163.00 662.73 725.93
163.00 623.59 696.70
163.00 543.17 575.67
163.00 -195.90 342.10
163.00 570.72 634.26
163.00 627.50 661.01
163.00 620.65 649.46
163.00 560.09 643.33
163.00 487.70 568.49
163.00 629.64 637.20
163.00 1051.98 1081.80
163.00 590.67 653.95
163.00 584.12 654.96
163.00 533.89 543.88
163.00 1150.79 1164.99
163.00 595.03 638.83
163.00 150.73 785.82
163.00 591.93 602.30
163.00 1292.02 1385.21
163.00 493.11 537.88
163.00 614.27 640.26
163.00 438.60 467.20
163.00 620.82 690.15
163.00 560.98 590.33
163.00 539.05 674.61
163.00 504.66 510.29
163.00 1158.60 1204.88
163.00 752.89 878.33
163.00 585.75 596.71
163.00 574.67 592.35
163.00 831.80 948.13
163.00 574.96 786.36
163.00 820.88 826.59
163.00 622.37 690.32
163.00 492.15 618.59
163.00 697.80 705.10
163.00 525.28 665.46
163.00 607.51 635.60
163.00 886.18 919.44
163.00 519.07 713.75
163.00 962.91 1074.66
163.00 496.51 497.52
163.00 522.93 611.20
163.00 644.38 737.73
163.00 1310.00 1461.26
163.00 1033.75 1131.01
163.00 707.20 777.88
163.00 560.47 617.42
163.00 1015.91 1254.31
163.00 906.55 948.13
163.00 633.04 735.30
163.00 895.17 897.86
163.00 868.67 1056.10
163.00 927.13 934.81
163.00 589.20 721.19
163.00 501.81 527.80
163.00 331.31 833.31
163.00 496.56 514.24
163.00 557.70 611.16
163.00 1068.61 1110.10
163.00 553.59 571.35
163.00 559.34 598.90
163.00 584.49 618.13
163.00 1001.96 1091.16
163.00 1273.12 1314.87
163.00 592.09 634.68
163.00 568.16 599.15
163.00 648.33 657.06
163.00 479.55 637.62
163.00 635.85 658.49
163.00 589.32 696.49
163.00 584.24 591.17
163.00 764.23 924.11
163.00 566.77 581.13
163.00 622.08 764.36
163.00 944.68 1095.49
163.00 573.24 616.03
163.00 603.85 632.58
163.00 258.32 368.30
163.00 567.19 576.26
163.00 1102.12 1210.26
163.00 770.61 784.51
163.00 730.89 753.48
163.00 487.95 502.39
163.00 530.11 589.28
163.00 964.63 999.15
163.00 572.94 658.53
163.00 577.27 648.87
163.00 500.88 535.78
163.00 575.30 575.80
163.00 913.23 1027.37
163.00 462.96 492.10
163.00 855.61 958.58
163.00 559.67 562.24
163.00 848.89 874.17
163.00 1291.64 1353.71
163.00 1517.66 1670.56
163.00 659.45 868.63
163.00 779.43 798.88
163.00 763.43 774.94
163.00 1185.73 1290.93
163.00 532.55 562.40
163.00 649.08 760.91
163.00 626.49 628.50
163.00 664.20 672.18
163.00 561.10 620.44
163.00 453.68 471.44
163.00 510.41 529.69
163.00 615.78 760.75
163.00 625.61 722.03
163.00 647.07 667.14
163.00 599.02 704.01
163.00 2022.52 2085.26
163.00 626.03 647.78
163.00 519.95 523.18
163.00 406.56 556.36
163.00 1006.37 1021.70
163.00 602.38 609.61
163.00 658.91 668.11
163.00 575.84 582.06
163.00 649.17 662.98
163.00 759.11 876.19
163.00 697.92 734.16
163.00 1256.03 1261.62
164.00 838.56 915.87
164.00 1328.31 1429.51
164.00 979.12 1047.02
164.00 739.71 788.80
164.00 650.05 670.67
164.00 584.20 585.17
164.00 518.81 539.64
164.00 970.80 1028.29
164.00 1068.99 1110.56
164.00 561.65 578.15
164.00 518.98 533.47
164.00 963.83 1136.10
164.00 868.34 870.02
164.00 534.10 589.41
164.00 126.67 343.95
164.00 650.55 679.78
164.00 828.65 836.08
164.00 663.40 669.03
164.00 515.87 595.12
164.00 625.82 716.48
164.00 735.30 791.32
164.00 801.48 812.02
164.00 640.30 700.27
164.00 601.59 628.13
164.00 814.96 962.57
164.00 740.84 758.60
164.00 1930.85 2078.84
164.00 588.73 668.61
164.00 684.15 796.40
164.00 642.49 681.88
164.00 930.99 1130.59
164.00 638.12 640.85
164.00 545.77 567.07
164.00 499.58 524.06
164.00 553.84 606.16
164.00 478.33 600.12
164.00 538.01 642.45
164.00 1168.77 1328.64
164.00 632.41 638.50
164.00 530.91 672.98
164.00 499.58 518.02
164.00 676.76 737.02
164.00 750.67 752.64
164.00 782.37 941.87
164.00 1445.68 1610.22
164.00 800.60 909.28
164.00 842.89 924.82
164.00 522.97 634.26
164.00 568.66 607.80
164.00 502.31 616.66
164.00 623.21 789.68
164.00 739.71 752.30
164.00 1301.93 1321.29
164.00 689.44 719.97
164.00 642.40 684.02
164.00 1351.24 1359.00
164.00 698.22 719.84
164.00 569.50 607.97
164.00 -14.61 175.34
164.00 590.25 689.23
164.00 840.45 863.88
164.00 604.69 623.59
164.00 615.15 634.30
164.00 611.16 620.99
164.00 503.02 560.39
164.00 525.53 542.29
164.00 1275.73 1363.75
164.00 789.97 846.04
164.00 1344.68 1549.16
164.00 459.35 459.94
164.00 645.76 702.83
164.00 580.29 739.58
164.00 641.65 679.78
164.00 573.32 696.37
164.00 1129.75 1138.36
164.00 734.79 938.17
164.00 530.15 725.09
164.00 587.68 672.64
164.00 955.39 1192.12
164.00 1013.97 1151.17
164.00 557.03 644.92
164.00 1039.68 1152.39
164.00 586.34 699.39
164.00 816.09 916.29
164.00 566.23 725.89
164.00 547.71 565.72
164.00 610.32 612.17
164.00 641.82 643.92
164.00 518.98 600.37
164.00 540.27 543.04
164.00 840.70 960.43
164.00 853.93 854.27
164.00 551.40 620.27
164.00 538.76 577.82
164.00 1053.28 1067.10
164.00 551.53 588.06
164.00 609.10 624.56
164.00 616.83 618.38
164.00 529.69 623.67
164.00 1105.06 1133.66
164.00 787.96 798.21
164.00 577.61 592.05
164.00 511.93 628.00
164.00 942.00 979.20
164.00 615.28 618.47
164.00 642.74 772.13
164.00 737.27 745.59
164.00 578.66 676.71
164.00 981.93 989.28
164.00 719.21 774.44
164.00 725.43 883.79
164.00 1101.07 1254.61
164.00 1265.40 1358.16
164.00 739.45 740.50
164.00 445.66 465.65
164.00 570.64 578.03
164.00 667.77 840.07
164.00 613.81 617.42
164.00 672.39 771.92
164.00 680.41 709.05
164.00 773.18 819.24
164.00 523.52 527.97
164.00 715.60 722.15
164.00 545.35 573.32
164.00 581.34 598.31
164.00 625.65 813.20
164.00 542.33 545.06
164.00 657.90 678.86
164.00 556.69 643.66
164.00 625.52 695.44
164.00 332.65 830.75
164.00 564.42 572.65
164.00 974.58 1061.76
164.00 700.44 752.85
164.00 732.36 793.84
164.00 736.51 747.35
164.00 1238.69 1293.07
164.00 650.17 667.52
164.00 618.22 639.21
164.00 565.05 607.55
164.00 1067.27 1144.75
164.00 1129.67 1193.08
164.00 823.61 1005.91
164.00 637.15 650.59
164.00 708.76 839.78
164.00 408.20 409.88
164.00 -195.90 109.28
164.00 774.56 788.29
164.00 763.31 767.93
164.00 611.41 622.88
164.00 987.60 1036.99
164.00 228.88 310.94
164.00 732.82 827.14
164.00 691.62 717.16
164.00 509.78 520.75
164.00 816.85 827.48
164.00 581.39 599.40
164.00 487.86 550.73
164.00 657.06 711.99
164.00 474.42 479.67
164.00 539.26 615.86
164.00 729.42 747.81
164.00 783.51 911.51
164.00 544.43 545.14
164.00 512.01 518.44
164.00 633.17 705.90
164.00 609.06 720.98
164.00 395.73 410.17
164.00 929.73 930.82
164.00 555.60 565.97
164.00 954.93 982.94
164.00 571.85 583.40
164.00 849.90 868.38
164.00 694.02 823.19
164.00 579.12 583.40
164.00 334.04 381.49
164.00 -195.90 -55.38
164.00 823.82 845.07
164.00 456.70 496.18
164.00 728.83 745.75
164.00 1203.71 1331.50
164.00 1036.27 1629.53
164.00 556.86 571.14
164.00 713.33 727.82
164.00 820.71 1013.51
164.00 493.41 501.47
164.00 635.27 646.81
164.00 519.15 715.43
164.00 723.75 732.90
164.00 215.90 274.40
164.00 514.53 522.63
164.00 720.98 730.13
164.00 979.79 1104.77
164.00 93.15 115.75
164.00 566.39 579.12
164.00 976.26 1352.16
164.00 930.82 971.85
164.00 656.60 657.82
164.00 472.41 496.89
164.00 651.81 669.11
164.00 1011.75 1235.41
164.00 549.85 593.27
164.00 471.49 498.32
164.00 650.64 656.98
164.00 566.10 578.57
164.00 650.85 661.81
164.00 1131.27 1265.78
164.00 867.37 888.96
164.00 767.30 775.57
164.00 1099.01 1133.11
164.00 620.48 658.78
164.00 538.76 546.95
164.00 569.67 584.45
164.00 579.71 623.09
164.00 529.61 633.29
164.00 643.33 651.77
164.00 654.79 678.81
164.00 984.87 1128.16
164.00 1290.76 1373.74
164.00 463.55 862.04
164.00 637.78 729.63
164.00 908.69 941.91
164.00 612.46 740.42
164.00 560.05 652.23
164.00 544.35 567.15
164.00 562.82 607.04
164.00 562.99 610.19
164.00 912.93 971.64
164.00 850.91 957.20
164.00 65.81 95.63
164.00 455.70 474.72
164.00 679.28 707.33
164.00 493.28 536.03
164.00 567.28 575.46
164.00 929.27 931.83
164.00 895.34 1011.54
164.00 833.73 951.49
164.00 802.40 814.37
164.00 551.82 602.59
164.00 560.51 578.11
164.00 1018.72 1053.70
164.00 532.08 556.31
164.00 544.89 580.50
164.00 1031.36 1054.75
164.00 574.62 576.39
164.00 1440.98 1888.90
164.00 636.44 718.67
164.00 968.41 1088.43
164.00 536.49 607.88
164.00 1350.94 1355.69
164.00 480.35 539.01
164.00 996.21 1081.17
164.00 724.76 726.06
164.00 625.73 633.42
164.00 701.83 770.15
164.00 636.90 714.59
164.00 625.90 678.94
164.00 659.20 719.38
164.00 504.66 585.04
164.00 817.40 824.54
164.00 664.49 726.98
164.00 583.82 598.98
164.00 826.97 865.69
164.00 852.00 967.07
164.00 537.42 629.47
164.00 788.59 856.96
164.00 612.71 615.78
164.00 960.64 1070.67
164.00 1065.38 1165.20
164.00 1264.60 1357.62
164.00 1155.67 1499.02
164.00 601.80 604.02
164.00 759.02 779.43
164.00 684.06 790.31
164.00 724.59 761.96
164.00 548.84 556.06
164.00 531.87 601.75
164.00 625.98 640.22
164.00 844.27 868.25
164.00 634.68 647.74
164.00 771.41 775.19
164.00 984.45 1529.17
164.00 620.48 643.96
164.00 518.48 541.20
164.00 761.17 944.14
164.00 548.84 553.80
164.00 1490.28 1515.52
164.00 537.25 578.24
164.00 401.73 447.13
164.00 717.45 763.73
164.00 662.69 673.52
164.00 502.81 515.29
164.00 1264.64 1416.87
164.00 604.90 629.05
164.00 961.65 969.38
164.00 743.57 749.37
164.00 623.55 639.76
164.00 472.79 492.99
164.00 750.58 851.62
164.00 553.21 586.17
164.00 610.61 718.37
164.00 593.31 610.78
164.00 260.08 416.26
164.00 515.20 531.54
164.00 592.43 592.98
164.00 644.88 724.92
164.00 509.91 515.66
164.00 669.70 718.50
164.00 1237.60 1354.26
164.00 788.59 802.28
164.00 649.00 716.19
164.00 929.31 1011.75
164.00 986.30 1031.70
164.00 595.62 732.65
164.00 1204.34 1262.42
164.00 715.69 777.33
164.00 527.97 534.39
164.00 991.76 1168.22
164.00 655.51 677.68
164.00 198.81 264.37
164.00 567.74 616.33
164.00 591.72 660.63
164.00 377.96 513.61
164.00 578.40 592.43
164.00 1202.11 1890.87
164.00 676.59 915.37
164.00 680.33 796.95
164.00 563.79 591.21
164.00 539.14 567.32
164.00 573.66 584.37
164.00 667.98 693.34
164.00 570.34 847.72
164.00 1267.67 1326.63
164.00 70.56 104.16
164.00 532.80 638.88
164.00 1051.73 1133.03
164.00 532.46 637.28
164.00 1104.94 1189.85
164.00 689.94 723.03
164.00 515.92 525.41
164.00 495.55 555.31
164.00 582.69 678.73
164.00 702.25 726.10
164.00 664.41 668.90
164.00 862.08 914.11
164.00 585.21 615.36
164.00 627.50 637.74
164.00 667.01 691.66
164.00 742.14 833.02
164.00 335.63 423.15
164.00 759.57 932.50
164.00 713.84 794.59
164.00 591.38 599.91
164.00 865.77 913.90
164.00 596.29 649.38
164.00 672.47 691.20
164.00 547.08 547.50
164.00 888.54 897.19
164.00 598.44 612.21
164.00 656.72 711.82
164.00 776.70 895.63
164.00 594.82 621.36
164.00 633.25 661.93
164.00 695.32 773.30
164.00 637.36 812.82
164.00 568.96 645.72
164.00 1294.12 1362.70
164.00 948.17 1173.51
164.00 578.74 664.37
164.00 1077.09 1328.77
164.00 1063.78 1112.45
164.00 534.23 548.21
164.00 523.60 536.91
164.00 569.67 583.91
164.00 1428.25 1466.05
164.00 593.06 637.95
164.00 1200.05 1271.40
164.00 742.56 753.40
164.00 819.33 863.34
164.00 1313.69 1468.69
164.00 503.36 516.29
164.00 555.35 560.14
164.00 563.92 590.46
164.00 437.93 443.81
164.00 1004.53 1181.41
164.00 695.23 711.02
164.00 1069.11 1122.99
164.00 476.19 481.61
164.00 564.55 591.38
164.00 695.95 813.16
164.00 592.01 606.75
164.00 793.54 998.56
164.00 583.07 616.62
164.00 823.44 875.14
164.00 560.47 603.68
164.00 600.75 679.78
164.00 -195.90 111.17
164.00 641.90 858.55
164.00 664.96 737.35
164.00 857.29 867.96
164.00 583.70 630.56
164.00 888.58 944.10
164.00 573.70 574.62
164.00 678.65 730.22
164.00 539.22 553.67
164.00 978.07 997.55
164.00 592.35 614.06
164.00 465.69 470.81
164.00 624.01 676.50
164.00 647.40 754.78
164.00 663.40 734.29
164.00 495.30 629.55
164.00 654.54 676.67
164.00 472.03 474.00
164.00 570.76 595.33
164.00 1083.85 1168.85
164.00 1463.07 1565.28
164.00 709.68 820.34
164.00 308.04 439.57
164.00 585.75 597.55
164.00 626.66 698.72
164.00 678.18 735.13
164.00 511.63 569.42
164.00 503.91 669.36
164.00 503.11 513.56
164.00 555.47 648.12
164.00 758.18 771.62
164.00 881.27 986.72
164.00 588.86 599.15
164.00 450.32 455.82
164.00 892.61 1027.66
164.00 1274.85 1709.79
164.00 544.85 577.44
164.00 895.59 997.30
164.00 567.23 568.79
164.00 545.82 638.25
164.00 535.02 590.83
164.00 598.14 610.36
164.00 866.03 866.49
164.00 680.87 689.31
164.00 869.13 1078.23
164.00 607.00 653.78
164.00 647.74 740.84
164.00 1166.29 1359.51
164.00 547.54 568.62
164.00 580.25 612.92
164.00 552.37 564.34
164.00 839.49 908.78
164.00 621.45 757.43
164.00 1049.04 2194.79
164.00 620.99 754.66
164.00 885.26 1004.23
164.00 915.45 1016.37
164.00 575.25 659.12
164.00 588.23 600.16
164.00 563.50 607.25
164.00 443.14 488.49
164.00 888.83 902.39
164.00 206.67 317.24
164.00 422.06 446.88
164.00 516.97 576.05
164.00 460.61 468.08
164.00 513.52 538.80
164.00 687.25 732.86
164.00 601.50 625.48
164.00 693.64 742.60
164.00 587.26 769.23
164.00 1056.22 1120.26
164.00 888.75 1117.62
164.00 567.28 620.90
164.00 1458.15 1716.00
164.00 868.13 943.42
164.00 775.32 912.10
164.00 561.19 648.03
164.00 841.63 1014.27
164.00 1482.85 1531.94
164.00 581.55 629.60
164.00 568.16 616.12
164.00 555.64 563.62
164.00 550.65 573.11
164.00 1157.64 1347.58
164.00 845.58 882.74
164.00 752.26 756.38
164.00 841.04 860.78
164.00 583.36 633.96
164.00 583.07 634.80
164.00 1056.39 1115.10
164.00 906.26 1041.82
164.00 578.24 593.44
164.00 598.18 646.14
164.00 812.06 922.68
164.00 713.42 926.96
164.00 613.51 700.57
164.00 1226.01 1313.36
164.00 560.18 666.34
164.00 458.93 610.19
164.00 895.55 929.73
164.00 742.65 757.30
164.00 481.23 481.44
164.00 -195.90 865.73
165.00 1236.38 1378.49
165.00 725.13 863.84
165.00 561.10 619.94
165.00 598.27 673.23
165.00 600.33 602.72
165.00 567.36 572.44
165.00 1296.10 1310.37
165.00 502.81 575.72
165.00 1052.32 1137.10
165.00 645.34 660.97
165.00 533.76 555.10
165.00 576.85 600.70
165.00 565.22 668.36
165.00 1298.66 1305.92
165.00 464.05 481.98
165.00 456.28 478.92
165.00 593.52 610.49
165.00 877.16 1031.49
165.00 587.85 621.28
165.00 756.55 887.02
165.00 586.30 674.53
165.00 595.87 602.59
165.00 664.16 680.20
165.00 705.44 805.30
165.00 1681.57 1818.30
165.00 567.36 586.64
165.00 538.42 571.26
165.00 635.81 684.23
165.00 750.92 765.28
165.00 606.20 633.08
165.00 546.03 584.03
165.00 535.99 557.99
165.00 706.11 716.65
165.00 530.66 579.12
165.00 854.73 869.89
165.00 1927.78 2011.98
165.00 1229.20 1312.43
165.00 552.24 597.93
165.00 743.19 749.99
165.00 774.65 787.58
165.00 1434.76 1552.52
165.00 622.04 647.78
165.00 770.70 832.56
165.00 547.50 762.97
165.00 946.45 1001.92
165.00 882.66 887.36
165.00 793.67 797.91
165.00 917.72 1027.71
165.00 626.11 669.11
165.00 -195.90 226.61
165.00 615.99 687.46
165.00 755.37 762.85
165.00 544.85 556.23
165.00 506.34 651.22
165.00 526.79 528.43
165.00 708.08 722.45
165.00 588.90 640.85
165.00 640.26 666.34
165.00 993.52 1083.22
165.00 520.07 544.47
165.00 503.02 557.49
165.00 455.65 460.94
165.00 684.94 711.49
165.00 835.96 936.12
165.00 649.46 787.87
165.00 572.78 593.86
165.00 667.14 692.67
165.00 720.26 913.52
165.00 571.98 713.88
165.00 573.41 601.12
165.00 1011.20 1016.62
165.00 881.61 1131.43
165.00 610.36 633.17
165.00 662.86 681.42
165.00 587.68 618.97
165.00 580.80 597.43
165.00 765.28 803.54
165.00 392.58 419.96
165.00 528.56 567.19
165.00 559.17 559.59
165.00 583.28 659.24
165.00 527.88 560.47
165.00 539.56 540.61
165.00 616.62 640.89
165.00 634.34 661.13
165.00 625.48 627.58
165.00 584.79 630.52
165.00 633.96 640.09
165.00 513.86 635.43
165.00 697.59 713.33
165.00 454.98 473.79
165.00 848.93 1074.83
165.00 565.22 672.85
165.00 458.13 467.12
165.00 730.30 784.39
165.00 543.88 615.61
165.00 607.67 963.66
165.00 546.32 593.82
165.00 1033.50 1114.43
165.00 613.09 660.63
165.00 693.97 843.10
165.00 1069.95 1118.29
165.00 956.65 1017.42
165.00 664.96 700.69
165.00 832.68 848.98
165.00 1205.56 1214.00
165.00 874.05 929.02
165.00 600.20 615.02
165.00 227.16 271.63
165.00 1286.40 1557.18
165.00 542.67 677.39
165.00 670.79 678.06
165.00 806.52 839.07
165.00 539.94 563.92
165.00 613.01 621.03
165.00 992.60 1076.88
165.00 443.64 455.49
165.00 778.01 850.15
165.00 522.34 536.20
165.00 1405.74 1532.32
165.00 967.02 1040.43
165.00 976.10 1154.66
165.00 575.59 657.86
165.00 479.67 497.14
165.00 260.38 726.14
165.00 636.94 675.45
165.00 521.38 523.73
165.00 603.89 661.72
165.00 770.32 789.64
165.00 1177.54 1272.79
165.00 462.67 465.48
165.00 960.77 1059.79
165.00 528.01 550.77
165.00 616.41 921.63
165.00 602.05 639.88
165.00 1429.89 1458.41
165.00 1136.73 1262.84
165.00 636.40 658.32
165.00 610.07 628.46
165.00 849.94 854.65
165.00 639.59 639.97
165.00 793.00 907.14
165.00 655.59 719.84
165.00 647.53 691.37
165.00 549.13 557.74
165.00 586.26 592.26
165.00 857.84 1073.19
165.00 587.35 601.29
165.00 613.30 623.55
165.00 623.34 632.87
165.00 650.72 698.97
165.00 604.15 815.00
165.00 552.87 629.85
165.00 1044.71 1637.81
165.00 745.38 777.71
165.00 425.58 436.34
165.00 571.31 595.58
165.00 662.73 735.93
165.00 929.52 973.07
165.00 569.33 615.32
165.00 200.28 314.05
165.00 753.14 787.41
165.00 852.97 1042.45
165.00 954.17 1020.27
165.00 706.19 716.32
165.00 545.40 556.52
165.00 1202.66 1203.79
165.00 620.27 625.48
165.00 1041.78 1282.20
165.00 957.91 992.60
165.00 838.56 954.93
165.00 542.75 549.47
165.00 1481.13 1489.15
165.00 704.72 803.96
165.00 563.87 566.65
165.00 567.65 822.65
165.00 550.73 607.13
165.00 625.14 677.26
165.00 549.39 619.35
165.00 803.83 859.64
165.00 663.99 664.07
165.00 573.53 664.07
165.00 1329.73 1339.06
165.00 579.12 618.76
165.00 694.10 707.87
165.00 782.75 824.79
165.00 1250.49 1485.53
165.00 636.57 663.40
165.00 854.56 856.96
165.00 955.64 980.76
165.00 788.92 798.58
165.00 586.85 665.46
165.00 621.66 658.24
165.00 682.17 683.81
165.00 936.75 994.66
165.00 517.26 529.77
165.00 687.21 714.01
165.00 575.88 587.94
165.00 585.54 626.87
165.00 255.88 297.84
165.00 802.07 870.77
165.00 761.67 776.91
165.00 634.05 647.86
165.00 633.67 661.18
165.00 645.68 687.38
165.00 763.60 865.65
165.00 525.95 579.20
165.00 529.02 613.97
165.00 1548.36 1657.17
165.00 476.90 482.78
165.00 825.84 985.75
165.00 563.62 659.66
165.00 1008.05 1219.12
165.00 743.53 810.80
165.00 1522.24 1830.56
165.00 540.94 572.52
165.00 606.04 637.49
165.00 1326.71 1407.34
165.00 1265.10 1286.61
165.00 508.23 523.98
165.00 717.66 857.54
165.00 572.69 598.56
165.00 790.65 815.88
165.00 1199.80 1210.22
165.00 527.84 604.10
165.00 941.41 986.89
165.00 469.51 555.43
165.00 632.79 683.43
165.00 844.61 861.58
165.00 747.56 770.11
165.00 134.35 136.03
165.00 917.22 1004.44
165.00 705.23 768.98
165.00 1207.70 2142.54
165.00 926.88 928.85
165.00 509.95 522.47
165.00 485.51 505.46
165.00 540.06 587.47
165.00 526.92 532.17
165.00 1098.80 1238.94
165.00 584.75 632.66
165.00 564.80 669.49
165.00 557.95 575.46
165.00 648.66 713.88
165.00 1222.14 1746.57
165.00 745.80 769.35
165.00 558.96 675.83
165.00 571.81 580.71
165.00 566.06 584.96
165.00 590.54 660.80
165.00 1243.14 1379.92
165.00 550.14 558.54
165.00 543.25 588.19
165.00 660.63 732.11
165.00 577.73 578.82
165.00 1027.54 2247.20
165.00 426.47 432.51
165.00 740.84 757.97
165.00 549.47 632.58
165.00 722.87 814.12
165.00 595.87 598.94
165.00 619.14 642.61
165.00 717.87 728.49
165.00 865.61 877.49
165.00 598.35 629.39
165.00 691.96 721.14
165.00 595.92 611.12
165.00 1470.04 1609.88
165.00 689.56 709.01
165.00 757.60 906.64
165.00 563.03 610.78
165.00 610.87 691.33
165.00 498.36 506.89
165.00 534.31 545.06
165.00 575.51 780.40
165.00 559.34 600.07
165.00 557.99 579.45
165.00 543.25 581.39
165.00 1198.08 1307.90
165.00 639.97 828.15
165.00 572.36 636.78
165.00 521.25 533.13
165.00 1361.48 1364.38
165.00 1083.90 1118.08
165.00 637.36 750.83
165.00 561.86 569.46
165.00 669.20 670.71
165.00 616.58 665.88
165.00 1383.07 1933.91
165.00 532.71 655.38
165.00 517.39 523.01
165.00 565.72 577.90
165.00 500.84 553.08
165.00 1330.41 1534.54
165.00 743.36 795.81
165.00 565.85 585.17
165.00 1105.10 1738.89
165.00 567.91 632.75
165.00 973.24 1115.27
165.00 568.03 606.50
165.00 710.27 757.30
165.00 724.63 755.33
165.00 554.05 554.30
165.00 640.43 664.41
165.00 778.76 813.03
165.00 662.35 672.14
165.00 540.40 571.18
165.00 538.59 546.87
165.00 856.49 869.26
165.00 1682.24 2037.72
165.00 684.23 724.34
165.00 618.30 626.45
165.00 544.14 550.90
165.00 541.78 626.28
165.00 536.12 581.68
165.00 1208.79 1233.73
165.00 711.74 724.42
165.00 476.86 484.00
165.00 1124.97 1139.37
165.00 118.35 259.08
165.00 582.31 725.85
165.00 1018.72 1210.38
165.00 692.84 852.04
165.00 467.03 502.10
165.00 608.60 612.29
165.00 832.85 981.89
165.00 474.72 510.29
165.00 738.15 753.56
165.00 518.31 555.31
165.00 1006.21 1073.52
165.00 559.46 801.23
165.00 685.74 710.31
165.00 583.57 630.77
165.00 239.51 534.23
165.00 630.65 680.87
165.00 611.96 629.47
165.00 493.32 496.77
165.00 431.88 456.20
165.00 536.28 554.34
165.00 1260.11 1359.13
165.00 558.75 644.55
165.00 1107.37 1388.44
165.00 488.33 488.96
165.00 557.91 618.17
165.00 1932.40 2088.71
165.00 651.48 719.42
165.00 612.71 616.54
165.00 550.06 624.89
165.00 582.60 793.25
165.00 496.72 668.99
165.00 1359.84 1483.73
165.00 747.10 838.44
165.00 606.50 644.71
165.00 513.98 521.00
165.00 539.31 615.40
165.00 629.39 678.98
165.00 680.20 722.07
165.00 554.51 555.89
165.00 551.28 562.28
165.00 819.41 994.95
165.00 -195.90 53.64
165.00 720.51 793.12
165.00 1360.35 1487.26
165.00 574.92 581.85
165.00 765.24 768.85
165.00 770.91 824.37
165.00 218.72 230.31
165.00 1491.41 1688.12
165.00 488.20 606.67
165.00 724.67 848.14
165.00 651.77 700.86
165.00 613.72 615.65
165.00 774.98 784.56
165.00 527.93 756.13
165.00 590.37 593.82
165.00 511.59 546.74
165.00 638.41 734.79
165.00 1054.33 1093.89
165.00 632.70 715.31
165.00 730.34 834.99
165.00 454.39 456.70
165.00 713.29 762.09
165.00 659.66 738.91
165.00 481.52 497.27
165.00 1139.25 1187.50
165.00 864.60 904.62
165.00 585.84 626.24
165.00 519.28 532.59
165.00 265.92 301.57
165.00 879.55 893.53
165.00 558.33 566.73
165.00 626.36 647.07
165.00 570.84 686.33
165.00 612.63 707.12
165.00 1046.60 1101.07
165.00 800.22 1011.50
165.00 641.65 645.34
165.00 713.38 749.32
165.00 1311.34 1315.37
165.00 157.11 408.41
165.00 487.07 518.23
165.00 360.20 881.31
165.00 611.16 677.43
165.00 595.79 606.75
165.00 256.14 283.56
165.00 557.03 600.49
165.00 622.88 640.43
165.00 707.71 728.49
165.00 530.45 552.24
165.00 651.64 678.60
165.00 613.72 778.89
165.00 405.93 438.69
165.00 980.71 1005.41
165.00 669.95 690.24
165.00 598.02 608.77
165.00 1101.95 1188.93
165.00 563.83 568.12
165.00 927.30 1137.61
165.00 236.40 249.12
165.00 555.89 586.93
165.00 803.71 839.49
165.00 529.23 585.88
165.00 553.67 611.12
165.00 590.08 641.90
165.00 802.24 908.15
165.00 1491.58 1501.32
165.00 542.33 550.06
165.00 725.09 838.94
165.00 1074.95 1175.99
165.00 753.31 805.64
165.00 1074.03 1133.28
165.00 875.35 881.94
165.00 504.24 580.63
165.00 554.34 590.83
165.00 453.51 460.15
165.00 565.30 618.72
165.00 516.17 518.56
165.00 553.21 571.56
165.00 487.49 496.35
165.00 615.07 644.21
165.00 1092.38 1163.52
165.00 721.19 723.87
165.00 512.05 656.39
165.00 862.84 940.02
165.00 616.87 654.83
165.00 556.27 558.88
165.00 576.98 596.97
165.00 683.10 811.77
165.00 525.87 570.09
165.00 1520.39 1593.84
165.00 615.74 629.55
165.00 588.65 609.86
165.00 554.09 737.73
165.00 1166.21 1221.05
165.00 1207.32 1249.52
165.00 713.46 884.50
165.00 1217.73 1278.58
165.00 632.62 656.81
165.00 882.66 967.23
165.00 588.36 652.27
165.00 524.61 589.91
165.00 729.88 779.39
165.00 535.07 544.30
165.00 697.84 737.94
165.00 1280.89 1377.27
165.00 530.49 691.45
165.00 697.84 734.16
165.00 587.01 600.62
165.00 695.78 1004.90
165.00 845.74 896.51
165.00 659.03 674.78
165.00 1288.16 1343.21
165.00 556.10 634.68
165.00 486.77 592.01
165.00 656.85 940.27
165.00 557.41 560.89
165.00 597.26 634.97
165.00 954.97 1087.80
165.00 682.51 684.61
165.00 924.06 935.19
165.00 779.77 810.59
165.00 600.96 607.09
165.00 804.50 869.34
165.00 552.58 627.24
165.00 695.95 699.10
165.00 665.17 710.06
165.00 880.81 882.49
165.00 1283.12 1327.09
165.00 513.02 628.42
165.00 239.13 348.78
165.00 812.44 839.02
165.00 563.45 634.43
165.00 1185.90 1298.66
165.00 545.44 616.87
165.00 1186.11 1397.35
165.00 741.43 1354.47
165.00 483.92 501.13
165.00 951.44 1053.74
165.00 745.96 788.13
165.00 655.97 662.44
166.00 769.61 844.90
166.00 513.19 533.05
166.00 752.56 893.32
166.00 585.25 606.62
166.00 622.92 665.17
166.00 823.70 859.81
166.00 612.00 647.78
166.00 1006.00 1009.94
166.00 554.30 570.64
166.00 697.84 779.31
166.00 538.93 597.55
166.00 610.40 664.20
166.00 1200.77 1383.49
166.00 561.90 611.41
166.00 591.55 598.77
166.00 785.19 923.48
166.00 689.44 721.90
166.00 459.22 471.40
166.00 644.92 653.99
166.00 559.17 577.77
166.00 548.59 736.14
166.00 1493.77 1585.23
166.00 697.12 699.81
166.00 745.12 768.14
166.00 568.24 574.04
166.00 727.02 748.82
166.00 341.05 463.38
166.00 617.80 721.90
166.00 467.66 505.79
166.00 534.65 534.86
166.00 937.42 1052.19
166.00 505.84 507.68
166.00 541.95 664.62
166.00 509.07 537.92
166.00 538.80 596.38
166.00 555.68 728.96
166.00 636.78 693.30
166.00 507.01 513.06
166.00 785.52 852.63
166.00 1677.20 1687.15
166.00 683.64 702.33
166.00 116.50 160.89
166.00 564.80 649.08
166.00 1310.88 1355.22
166.00 785.69 805.60
166.00 960.77 1260.32
166.00 633.21 733.49
166.00 1050.30 1306.30
166.00 902.77 1054.84
166.00 -195.90 70.35
166.00 521.88 580.04
166.00 556.94 559.09
166.00 527.09 655.04
166.00 699.77 733.03
166.00 911.26 979.87
166.00 534.35 658.78
166.00 895.63 919.78
166.00 526.88 604.94
166.00 604.40 621.07
166.00 520.45 601.67
166.00 575.17 651.94
166.00 570.43 582.56
166.00 1033.80 1227.06
166.00 473.21 476.65
166.00 388.55 546.66
166.00 927.59 1064.83
166.00 783.84 850.07
166.00 1430.44 1485.45
166.00 772.21 837.64
166.00 358.69 546.19
166.00 529.61 621.74
166.00 1020.86 1206.65
166.00 560.35 639.55
166.00 511.17 620.02
166.00 1914.22 2084.59
166.00 596.00 613.26
166.00 812.78 816.85
166.00 558.50 672.05
166.00 528.18 553.04
166.00 870.27 891.14
166.00 456.12 456.83
166.00 480.64 492.73
166.00 797.79 898.53
166.00 506.72 541.83
166.00 554.84 567.11
166.00 807.36 1085.91
166.00 552.07 652.86
166.00 746.09 771.24
166.00 848.01 943.09
166.00 988.78 1163.56
166.00 565.81 640.30
166.00 665.88 689.86
166.00 873.46 946.49
166.00 574.33 814.46
166.00 496.77 554.42
166.00 625.69 697.71
166.00 581.47 615.28
166.00 95.17 122.93
166.00 627.92 634.55
166.00 1487.51 1667.67
166.00 982.35 986.26
166.00 528.14 559.38
166.00 1005.53 1065.67
166.00 -195.90 57.54
166.00 621.11 653.32
166.00 835.79 951.28
166.00 675.03 723.24
166.00 802.95 809.29
166.00 620.15 705.82
166.00 569.08 591.93
166.00 206.20 236.61
166.00 634.97 753.02
166.00 651.48 725.34
166.00 1164.53 1254.52
166.00 668.06 677.43
166.00 1305.12 1405.11
166.00 583.53 584.66
166.00 522.05 522.68
166.00 469.30 469.72
166.00 825.88 852.59
166.00 1178.17 1221.26
166.00 763.48 945.40
166.00 1236.93 1434.55
166.00 577.35 579.16
166.00 534.94 554.72
166.00 674.24 729.00
166.00 591.97 609.19
166.00 561.65 596.71
166.00 616.58 657.23
166.00 1082.64 1129.17
166.00 704.64 916.00
166.00 602.01 645.81
166.00 788.84 798.75
166.00 611.87 663.53
166.00 1031.28 1224.07
166.00 566.23 582.52
166.00 677.01 692.50
166.00 731.39 802.61
166.00 622.88 647.74
166.00 580.80 666.76
166.00 956.99 1102.25
166.00 639.25 806.02
166.00 533.60 643.08
166.00 702.50 725.85
166.00 601.21 672.14
166.00 522.76 591.55
166.00 494.25 501.47
166.00 670.04 743.61
166.00 803.92 891.77
166.00 529.40 606.62
166.00 1302.73 1391.59
166.00 913.69 1044.13
166.00 556.73 557.28
166.00 511.80 526.04
166.00 587.81 668.65
166.00 567.44 619.85
166.00 682.72 693.26
166.00 549.05 641.73
166.00 667.18 669.41
166.00 493.36 523.18
166.00 654.04 702.16
166.00 351.09 368.56
166.00 554.30 609.14
166.00 447.25 456.16
166.00 593.35 593.73
166.00 547.12 640.85
166.00 777.88 902.23
166.00 508.69 535.53
166.00 553.21 676.97
166.00 543.72 606.54
166.00 719.42 807.61
166.00 1135.72 1365.81
166.00 700.48 705.35
166.00 891.39 1022.08
166.00 580.71 611.33
166.00 577.77 727.86
166.00 609.98 668.65
166.00 2029.33 2073.17
166.00 762.17 825.59
166.00 701.36 707.71
166.00 589.07 625.77
166.00 354.19 363.60
166.00 955.52 1113.04
166.00 709.89 734.54
166.00 754.91 800.26
166.00 91.26 363.10
166.00 1047.40 1955.29
166.00 634.59 736.09
166.00 725.13 834.49
166.00 569.59 576.98
166.00 703.25 739.87
166.00 492.06 511.88
166.00 536.41 551.99
166.00 581.72 613.43
166.00 658.19 727.28
166.00 186.68 246.22
166.00 620.06 817.19
166.00 616.03 624.51
166.00 527.34 622.75
166.00 812.32 821.39
166.00 811.60 812.19
166.00 659.29 687.67
166.00 530.07 634.97
166.00 1104.18 1145.59
166.00 559.76 610.45
166.00 586.93 637.53
166.00 574.83 595.03
166.00 757.39 797.45
166.00 1020.95 1047.65
166.00 548.84 568.91
166.00 1187.96 1247.68
166.00 551.32 582.65
166.00 571.73 611.92
166.00 1144.16 1168.85
166.00 770.03 902.39
166.00 674.61 834.36
166.00 518.65 598.39
166.00 566.60 612.97
166.00 666.89 676.46
166.00 493.03 731.64
166.00 547.54 992.85
166.00 1004.02 1146.05
166.00 862.16 862.25
166.00 481.94 709.97
166.00 422.48 513.14
166.00 1084.06 1248.60
166.00 750.71 786.11
166.00 577.19 646.39
166.00 724.04 823.74
166.00 599.15 617.80
166.00 1220.38 1282.15
166.00 544.26 610.66
166.00 600.03 614.39
166.00 508.90 533.13
166.00 961.48 1053.32
166.00 36.88 83.45
166.00 778.05 885.85
166.00 552.66 568.37
166.00 706.11 713.04
166.00 623.17 675.33
166.00 1020.69 1084.78
166.00 1203.16 1220.88
166.00 579.50 605.45
166.00 733.57 737.65
166.00 528.14 575.88
166.00 494.25 514.70
166.00 764.36 781.11
166.00 550.81 583.82
166.00 725.30 818.78
166.00 783.04 794.47
166.00 982.73 1019.35
166.00 641.48 746.80
166.00 1068.11 1115.22
166.00 556.82 586.43
166.00 -195.90 3.58
166.00 670.75 748.40
166.00 606.20 691.71
166.00 639.88 690.49
166.00 849.23 895.80
166.00 542.50 659.41
166.00 1558.65 1559.11
166.00 556.06 582.06
166.00 1046.90 1114.68
166.00 878.08 899.45
166.00 598.23 598.44
166.00 596.38 603.94
166.00 561.73 635.85
166.00 502.56 512.22
166.00 1025.90 1030.86
166.00 549.72 562.11
166.00 709.05 758.10
166.00 783.38 793.08
166.00 575.88 592.47
166.00 1123.92 1177.71
166.00 623.00 631.57
166.00 521.63 600.37
166.00 579.12 626.19
166.00 920.66 922.38
166.00 541.41 651.64
166.00 556.86 560.51
166.00 1267.71 2271.05
166.00 521.33 528.51
166.00 760.75 770.95
166.00 584.79 658.40
166.00 306.99 410.59
166.00 655.84 735.13
166.00 1116.86 1129.46
166.00 677.85 693.01
166.00 1369.38 1386.51
166.00 799.30 873.12
166.00 693.01 882.74
166.00 586.97 600.41
166.00 508.48 517.64
166.00 564.84 575.42
166.00 1245.20 1351.03
166.00 354.95 672.01
166.00 672.05 807.99
166.00 545.98 555.05
166.00 713.80 825.38
166.00 559.09 620.57
166.00 572.90 687.30
166.00 508.73 515.58
166.00 629.05 679.91
166.00 622.41 703.04
166.00 524.15 548.55
166.00 1105.19 1135.93
166.00 508.19 578.53
166.00 548.25 667.01
166.00 756.59 763.56
166.00 708.71 752.81
166.00 618.43 677.85
166.00 476.27 477.15
166.00 626.28 694.18
166.00 622.92 643.96
166.00 822.56 906.17
166.00 834.53 935.91
166.00 682.34 725.85
166.00 683.35 761.84
166.00 794.09 811.94
166.00 915.45 983.99
166.00 536.66 608.89
166.00 925.79 974.63
166.00 1839.34 1976.45
166.00 454.77 473.04
166.00 474.34 483.37
166.00 1052.86 2417.36
166.00 587.43 782.92
166.00 535.11 600.03
166.00 871.36 989.24
166.00 595.79 626.61
166.00 700.78 751.42
166.00 576.01 595.71
166.00 640.43 684.40
166.00 815.51 874.01
166.00 1272.75 1384.20
166.00 505.58 514.03
166.00 834.78 1107.41
166.00 498.03 530.03
166.00 869.09 891.39
166.00 907.31 926.29
166.00 662.60 692.04
166.00 914.49 1020.74
166.00 551.57 595.96
166.00 879.72 1263.72
166.00 560.14 635.64
166.00 552.33 561.90
166.00 500.08 546.87
166.00 98.36 432.14
166.00 454.35 478.08
166.00 672.39 686.96
166.00 984.41 1092.29
166.00 704.09 716.69
166.00 580.04 608.18
166.00 674.74 685.78
166.00 612.38 670.12
166.00 662.73 704.64
166.00 702.58 752.14
166.00 510.16 546.36
166.00 556.15 562.19
166.00 431.76 497.90
166.00 561.14 576.98
166.00 1248.18 1514.01
166.00 539.73 616.83
166.00 581.64 632.70
166.00 852.59 1056.98
166.00 518.56 539.52
166.00 679.53 699.52
166.00 524.02 530.11
166.00 478.67 505.84
166.00 708.00 732.61
166.00 647.82 683.18
166.00 816.39 909.83
166.00 874.80 880.64
166.00 518.69 560.68
166.00 574.33 847.30
166.00 770.78 834.91
166.00 574.41 611.79
166.00 448.30 661.05
166.00 701.95 733.74
166.00 537.67 639.51
166.00 1067.39 1162.22
166.00 571.81 604.82
166.00 655.80 794.51
166.00 885.97 1002.22
166.00 672.85 705.06
166.00 705.10 865.98
166.00 738.82 938.64
166.00 552.24 563.37
166.00 506.47 513.82
166.00 530.45 536.83
166.00 736.72 788.67
166.00 181.59 217.33
166.00 579.66 583.61
166.00 610.40 721.73
166.00 616.41 655.88
166.00 1420.36 1455.84
166.00 970.38 986.80
166.00 641.61 785.19
166.00 1300.80 1959.11
166.00 1310.00 1343.51
166.00 566.27 579.87
166.00 607.25 648.41
166.00 673.90 677.76
166.00 521.25 729.80
166.00 458.47 514.28
166.00 691.37 716.15
166.00 1536.14 2151.03
166.00 618.93 698.01
166.00 913.69 954.64
166.00 730.22 898.45
166.00 649.25 679.57
166.00 1301.68 1355.98
166.00 710.81 720.26
166.00 585.42 756.34
166.00 569.84 589.41
166.00 655.55 678.86
166.00 606.58 739.41
166.00 1427.37 1505.15
166.00 578.03 584.83
166.00 512.77 535.82
166.00 913.27 918.48
166.00 609.56 684.40
166.00 583.70 584.79
166.00 911.00 946.19
166.00 560.30 677.97
166.00 594.74 643.03
166.00 558.33 592.47
166.00 583.15 594.53
166.00 584.79 643.58
166.00 574.08 598.10
166.00 126.25 149.85
166.00 577.73 589.78
166.00 584.62 690.87
166.00 628.80 653.49
166.00 620.36 690.99
166.00 574.50 600.66
166.00 610.28 773.81
166.00 725.93 873.54
166.00 504.12 526.96
166.00 512.89 518.10
166.00 596.63 627.50
166.00 1109.60 1294.79
166.00 643.71 710.98
166.00 380.06 916.38
166.00 478.67 514.45
166.00 564.29 576.43
166.00 -195.90 97.65
166.00 775.57 779.81
166.00 591.25 608.35
166.00 1112.28 1210.85
166.00 656.09 815.72
166.00 632.70 656.72
166.00 531.45 557.78
166.00 1214.12 1216.47
166.00 659.87 844.82
166.00 761.54 766.71
166.00 567.70 593.73
166.00 597.97 834.91
166.00 822.10 946.03
166.00 530.66 546.15
166.00 692.63 724.25
166.00 686.92 997.47
166.00 638.16 714.34
166.00 548.97 551.99
166.00 655.34 735.21
166.00 690.40 696.75
166.00 567.65 632.70
166.00 744.45 908.15
166.00 1100.57 1247.51
166.00 647.61 740.67
166.00 622.88 677.05
166.00 847.93 887.99
166.00 520.16 532.17
166.00 503.07 548.63
166.00 547.41 612.67
166.00 301.15 419.33
166.00 914.07 925.28
166.00 575.84 657.61
166.00 513.86 520.16
166.00 1416.92 1460.09
166.00 721.02 773.18
166.00 560.85 737.94
166.00 605.83 817.73
166.00 685.74 713.88
166.00 550.10 596.34
166.00 565.13 579.96
166.00 136.66 247.95
166.00 632.16 639.88
166.00 976.85 1013.18
166.00 823.07 906.72
166.00 740.13 807.07
166.00 705.48 1051.06
166.00 1383.66 1441.86
166.00 554.22 591.34
166.00 1335.78 1455.93
166.00 552.20 663.40
166.00 519.78 627.12
166.00 1164.02 1370.30
166.00 987.31 995.12
166.00 1027.71 1212.44
167.00 474.13 486.31
167.00 624.64 656.09
167.00 521.17 525.36
167.00 799.04 852.88
167.00 644.97 653.28
167.00 594.11 833.10
167.00 524.27 567.99
167.00 549.97 620.02
167.00 531.24 614.77
167.00 555.31 712.75
167.00 527.38 555.77
167.00 575.17 617.92
167.00 578.61 677.93
167.00 1437.11 1533.45
167.00 560.43 722.99
167.00 1307.73 1342.50
167.00 319.17 594.53
167.00 185.21 186.93
167.00 968.49 1178.34
167.00 1100.57 1101.07
167.00 703.13 724.00
167.00 682.22 741.68
167.00 1142.90 2424.62
167.00 944.52 1112.49
167.00 548.46 563.33
167.00 716.82 797.16
167.00 508.57 511.80
167.00 571.14 591.04
167.00 526.50 584.07
167.00 886.69 920.24
167.00 665.08 674.95
167.00 655.80 659.41
167.00 559.13 613.22
167.00 508.65 518.69
167.00 672.60 720.26
167.00 500.13 505.88
167.00 965.72 1013.09
167.00 588.15 591.04
167.00 779.35 837.64
167.00 551.91 561.94
167.00 665.54 676.88
167.00 574.67 682.30
167.00 515.58 517.05
167.00 571.73 731.39
167.00 550.90 553.21
167.00 1070.42 1377.44
167.00 546.70 570.47
167.00 751.21 847.80
167.00 567.44 587.64
167.00 691.75 698.34
167.00 537.50 570.68
167.00 641.98 740.00
167.00 590.75 595.24
167.00 705.82 707.16
167.00 1076.92 1108.55
167.00 854.18 1000.03
167.00 514.95 638.92
167.00 1081.21 1178.76
167.00 632.37 644.04
167.00 541.07 556.73
167.00 838.18 867.79
167.00 998.06 1170.11
167.00 592.72 669.03
167.00 638.12 825.71
167.00 724.29 882.61
167.00 598.60 636.40
167.00 613.26 712.58
167.00 599.19 642.24
167.00 507.94 553.92
167.00 474.47 479.21
167.00 400.30 561.48
167.00 635.56 650.26
167.00 803.62 864.01
167.00 668.02 679.11
167.00 728.45 770.99
167.00 522.51 536.20
167.00 774.69 818.19
167.00 490.47 519.78
167.00 739.08 791.19
167.00 588.65 626.40
167.00 740.92 794.97
167.00 718.08 757.01
167.00 775.82 906.47
167.00 594.15 604.82
167.00 547.41 588.10
167.00 1056.47 1126.02
167.00 701.70 706.53
167.00 618.64 657.35
167.00 777.12 785.27
167.00 607.51 611.37
167.00 604.69 720.68
167.00 575.21 587.01
167.00 582.27 649.25
167.00 607.13 618.09
167.00 554.68 569.17
167.00 528.01 665.63
167.00 542.25 556.52
167.00 1185.73 1335.36
167.00 905.84 933.43
167.00 986.76 1205.81
167.00 1088.56 1939.46
167.00 694.10 754.19
167.00 620.10 634.13
167.00 791.57 796.36
167.00 965.97 997.76
167.00 653.36 728.66
167.00 689.14 911.30
167.00 610.32 614.06
167.00 519.02 603.94
167.00 830.67 846.16
167.00 553.38 623.17
167.00 601.54 613.22
167.00 1011.54 1012.76
167.00 535.49 567.70
167.00 1057.90 1301.47
167.00 439.70 457.75
167.00 516.76 716.99
167.00 577.02 623.76
167.00 885.81 954.64
167.00 618.64 706.82
167.00 92.52 364.27
167.00 563.62 574.04
167.00 1397.77 1458.15
167.00 511.93 653.91
167.00 1053.41 1078.10
167.00 518.10 582.27
167.00 475.94 501.13
167.00 868.00 1044.29
167.00 1056.10 1094.90
167.00 83.70 351.00
167.00 622.79 677.30
167.00 1038.42 1083.85
167.00 791.82 863.21
167.00 803.03 810.17
167.00 552.79 662.94
167.00 608.01 657.61
167.00 818.53 962.36
167.00 540.23 689.06
167.00 1441.10 1495.78
167.00 599.86 641.90
167.00 543.38 645.72
167.00 635.94 650.93
167.00 576.35 608.56
167.00 850.91 959.89
167.00 620.99 702.88
167.00 581.26 648.16
167.00 134.64 149.43
167.00 168.62 322.15
167.00 854.02 926.04
167.00 701.57 762.43
167.00 283.56 287.09
167.00 850.70 853.85
167.00 1198.63 1203.29
167.00 1371.73 1540.55
167.00 40.53 81.14
167.00 502.14 593.94
167.00 717.07 722.11
167.00 273.86 414.62
167.00 1054.79 1063.40
167.00 490.38 538.13
167.00 370.24 512.72
167.00 973.58 1086.71
167.00 642.70 645.68
167.00 567.53 621.45
167.00 707.12 757.72
167.00 977.23 1074.87
167.00 779.06 782.75
167.00 562.11 649.96
167.00 526.46 633.50
167.00 974.08 1276.19
167.00 645.72 727.15
167.00 743.23 807.65
167.00 634.89 665.80
167.00 549.09 660.46
167.00 1163.56 1284.09
167.00 690.07 771.83
167.00 579.29 615.86
167.00 759.95 963.75
167.00 768.43 897.44
167.00 632.79 679.70
167.00 575.97 580.17
167.00 1143.70 1144.20
167.00 503.36 549.34
167.00 549.22 564.84
167.00 778.30 831.84
167.00 701.99 854.35
167.00 574.04 781.95
167.00 924.57 1007.76
167.00 619.85 654.54
167.00 1075.37 1130.43
167.00 -195.90 62.50
167.00 523.64 537.29
167.00 564.46 577.86
167.00 993.10 1015.40
167.00 805.43 950.18
167.00 532.76 547.75
167.00 1129.80 1191.40
167.00 1172.67 1304.79
167.00 882.36 983.99
167.00 590.41 682.22
167.00 463.13 486.94
167.00 502.35 564.55
167.00 902.60 1101.70
167.00 428.78 442.26
167.00 494.12 586.17
167.00 607.59 635.10
167.00 559.88 560.18
167.00 429.20 450.74
167.00 1033.21 1035.60
167.00 570.26 634.30
167.00 1123.08 1171.58
167.00 674.36 701.57
167.00 623.17 722.11
167.00 1074.45 1110.98
167.00 679.02 697.71
167.00 610.24 621.20
167.00 716.53 1188.59
167.00 785.44 849.23
167.00 699.52 722.91
167.00 1480.29 1515.02
167.00 932.29 1024.52
167.00 697.80 705.82
167.00 730.59 742.90
167.00 649.17 805.18
167.00 626.24 677.51
167.00 406.65 475.81
167.00 499.50 559.04
167.00 497.98 528.14
167.00 528.81 566.56
167.00 802.99 809.25
167.00 594.87 599.36
167.00 653.03 726.77
167.00 468.38 490.93
167.00 689.69 693.43
167.00 605.91 637.95
167.00 553.42 604.99
167.00 658.49 712.33
167.00 834.32 834.87
167.00 546.19 560.39
167.00 501.93 503.32
167.00 523.26 574.12
167.00 622.79 702.29
167.00 988.74 1017.21
167.00 760.58 829.83
167.00 521.54 566.65
167.00 593.31 642.87
167.00 670.96 753.65
167.00 1186.78 1209.54
167.00 593.35 643.41
167.00 -195.90 118.31
167.00 662.69 831.80
167.00 612.08 663.61
167.00 67.28 76.78
167.00 528.47 528.56
167.00 1415.87 1510.86
167.00 647.36 671.38
167.00 1515.56 1552.14
167.00 615.91 646.18
167.00 497.23 602.97
167.00 847.09 926.29
167.00 599.53 636.19
167.00 477.49 481.94
167.00 472.58 479.09
167.00 632.07 919.02
167.00 457.33 458.09
167.00 1072.18 1163.56
167.00 533.39 591.51
167.00 567.78 574.46
167.00 548.38 810.64
167.00 261.64 703.80
167.00 1419.52 1653.01
167.00 586.97 656.22
167.00 1416.87 1430.23
167.00 618.26 629.30
167.00 716.90 763.18
167.00 602.47 628.50
167.00 1074.74 1132.78
167.00 468.46 521.25
167.00 528.09 592.51
167.00 856.33 875.10
167.00 1861.81 2124.40
167.00 821.09 829.16
167.00 528.01 666.22
167.00 351.51 551.74
167.00 667.60 695.95
167.00 535.82 577.02
167.00 576.89 580.13
167.00 549.89 554.51
167.00 597.13 605.45
167.00 582.23 640.35
167.00 821.93 931.33
167.00 567.28 571.43
167.00 1023.59 1149.07
167.00 586.05 638.54
167.00 641.73 704.68
167.00 1227.81 1249.27
167.00 569.46 649.08
167.00 511.30 539.85
167.00 496.81 685.11
167.00 533.76 535.82
167.00 592.72 782.50
167.00 524.73 660.13
167.00 560.93 584.54
167.00 714.43 728.70
167.00 720.85 791.40
167.00 675.58 733.32
167.00 966.23 1154.91
167.00 540.44 555.73
167.00 566.48 679.36
167.00 618.34 633.54
167.00 576.09 634.55
167.00 683.98 810.80
167.00 556.57 615.70
167.00 618.13 731.85
167.00 495.97 526.54
167.00 557.66 582.31
167.00 565.18 589.87
167.00 545.44 665.84
167.00 640.81 646.86
167.00 552.83 580.59
167.00 543.67 656.43
167.00 537.63 800.01
167.00 556.94 567.57
167.00 1476.21 1646.88
167.00 842.72 1049.08
167.00 579.92 581.30
167.00 1070.75 1097.17
167.00 587.81 649.84
167.00 641.14 678.39
167.00 1911.40 2009.55
167.00 631.36 780.36
167.00 580.21 601.42
167.00 573.45 585.63
167.00 1068.65 1130.85
167.00 476.57 490.21
167.00 572.15 674.15
167.00 583.70 699.10
167.00 582.65 584.87
167.00 521.00 784.39
167.00 786.07 901.97
167.00 555.77 614.77
167.00 447.93 468.50
167.00 549.18 620.36
167.00 659.03 856.03
167.00 153.92 225.61
167.00 589.28 682.85
167.00 1398.35 1509.93
167.00 516.92 535.65
167.00 707.50 756.46
167.00 674.28 684.53
167.00 1098.38 1173.47
167.00 621.70 627.24
167.00 524.78 544.39
167.00 485.93 516.46
167.00 633.71 640.14
167.00 714.30 727.74
167.00 482.57 542.54
167.00 1011.62 1034.85
167.00 578.45 613.47
167.00 668.78 722.91
167.00 543.42 555.39
167.00 531.96 662.94
167.00 933.51 971.43
167.00 737.77 740.92
167.00 587.35 648.91
167.00 957.49 961.94
167.00 577.86 699.39
167.00 751.72 800.18
167.00 512.47 594.11
167.00 462.33 492.69
167.00 571.14 705.23
167.00 503.49 518.35
167.00 1126.18 1281.48
167.00 579.24 622.92
167.00 505.38 545.14
167.00 507.85 540.52
167.00 664.28 714.68
167.00 697.17 853.89
167.00 1269.43 1347.62
167.00 629.60 736.30
167.00 591.21 602.47
167.00 288.47 475.31
167.00 1347.50 1428.34
167.00 538.89 548.42
167.00 528.43 531.96
167.00 693.68 718.20
167.00 615.36 617.08
167.00 1510.44 2068.47
167.00 511.67 523.39
167.00 738.70 777.84
167.00 769.77 779.90
167.00 1171.79 1371.48
167.00 600.41 740.17
167.00 741.22 757.64
167.00 636.52 654.25
167.00 590.62 596.00
167.00 647.91 743.49
167.00 584.66 659.24
167.00 1057.69 1102.50
167.00 531.71 537.25
167.00 87.44 98.07
167.00 655.38 694.86
167.00 655.84 690.19
167.00 510.79 532.34
167.00 949.47 1104.22
167.00 539.73 627.58
167.00 441.00 679.15
167.00 467.96 474.89
167.00 555.89 559.42
167.00 767.30 772.25
167.00 457.08 497.94
167.00 696.91 878.42
167.00 876.99 1005.37
167.00 578.66 661.89
167.00 625.52 886.98
167.00 600.66 621.57
167.00 833.02 1059.08
167.00 545.35 610.07
167.00 595.12 623.76
167.00 755.75 859.81
167.00 826.76 896.31
167.00 614.90 714.55
167.00 518.73 527.93
167.00 722.61 728.79
167.00 706.19 805.85
167.00 587.56 663.65
167.00 790.69 826.05
167.00 595.12 596.08
167.00 579.37 618.01
167.00 1668.00 1839.76
167.00 551.61 569.00
167.00 535.44 577.10
167.00 580.55 645.13
167.00 1240.28 1254.44
167.00 694.65 728.24
167.00 581.47 660.55
167.00 754.95 782.62
167.00 532.55 565.64
167.00 36.42 84.42
167.00 705.10 835.03
167.00 568.87 588.86
167.00 467.87 476.02
167.00 577.31 767.46
167.00 651.73 834.95
167.00 704.18 769.35
167.00 886.77 932.76
167.00 883.12 916.80
167.00 822.56 999.40
167.00 468.97 476.69
167.00 525.70 613.13
167.00 552.12 552.54
167.00 532.04 588.99
167.00 651.10 682.51
167.00 1751.78 1765.60
167.00 508.52 516.17
167.00 672.43 687.17
167.00 629.89 685.74
167.00 875.85 998.06
167.00 828.53 953.00
167.00 579.16 581.26
167.00 482.78 490.09
167.00 763.18 807.15
167.00 618.26 689.90
167.00 552.49 625.65
167.00 646.77 706.95
167.00 648.24 669.11
167.00 696.91 699.81
167.00 563.29 614.73
167.00 662.81 876.78
167.00 160.89 445.74
167.00 579.87 617.12
167.00 619.22 651.60
167.00 657.69 671.04
167.00 507.56 513.82
167.00 520.75 680.03
167.00 543.04 558.83
167.00 923.98 1033.38
167.00 496.98 541.83
167.00 1302.77 1315.54
167.00 451.62 466.99
167.00 680.45 680.49
167.00 1233.86 1269.60
167.00 662.65 672.89
167.00 498.36 511.25
167.00 553.12 570.72
167.00 526.67 597.09
167.00 577.90 649.88
167.00 499.92 586.09
167.00 470.27 509.83
167.00 656.01 830.96
167.00 595.33 598.48
167.00 679.36 807.65
167.00 1250.66 1701.93
167.00 540.44 615.07
167.00 843.73 1045.55
167.00 912.35 1058.95
167.00 495.30 497.52
167.00 546.95 595.66
167.00 707.54 853.85
167.00 911.80 940.48

